Reinforcement Learning-based Model Predictive Control for Greenhouse Climate Control

Greenhouse climate control is concerned with maximizing performance in terms of crop yield and resource efficiency. One promising approach is model predictive control (MPC), which leverages a model of the system to optimize the control inputs, while enforcing physical constraints. However, prediction models for greenhouse systems are inherently inaccurate due to the complexity of the real system and the uncertainty in predicted weather profiles. For model-based control approaches such as MPC, this can degrade performance and lead to constraint violations. Existing approaches address uncertainty in the prediction model with robust or stochastic MPC methodology; however, these necessarily reduce crop yield due to conservatism and often bear higher computational loads. In contrast, learning-based control approaches, such as reinforcement learning (RL), can handle uncertainty naturally by leveraging data to improve performance. This work proposes an MPC-based RL control framework to optimize the climate control performance in the presence of prediction uncertainty. The approach employs a parametrized MPC scheme that learns directly from data, in an online fashion, the parametrization of the constraints, prediction model, and optimization cost that minimizes constraint violations and maximizes climate control performance. Simulations show that the approach can learn an MPC controller that significantly outperforms the current state-of-the-art in terms of constraint violations and efficient crop growth.

==> media/tikz/comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{chocolate213940}{RGB}{213,94,0}
    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{darkolivegreen7012033}{RGB}{70,120,33}
    \definecolor{firebrick166640}{RGB}{166,6,40}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{slategray122104166}{RGB}{122,104,166}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}
    
    \newcommand{\myW}{0.985*\axisdefaultwidth}
    \newcommand{\myH}{1*\axisdefaultheight}
    \newcommand{\myymin}{2.16272425285662}

    \begin{groupplot}[
        group style={group size=1 by 4, vertical sep = 0.2cm}
    ]
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        log basis y={10},
        tick pos=left,
        x grid style={darkgray178},
        % xmajorgrids,
        xmin=-0.74, xmax=6.74,
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle L_{ep}\)},
        ymajorgrids,
        ymin=394480.856097841, ymax=120759847.455066,
        ymode=log,
        ytick style={color=black},
    ]
        \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,508848.795434746);
        \draw[draw=none,fill=firebrick166640,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,82437290.539656);
        \draw[draw=none,fill=slategray122104166,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,53194176.3287656);
        \draw[draw=none,fill=slategray122104166,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,45163806.2212128);
        \draw[draw=none,fill=slategray122104166,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,37955439.7483337);
        \draw[draw=none,fill=darkolivegreen7012033,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,1577907.96645268);
\draw[draw=none,fill=chocolate213940,very thin] (axis cs:5.6,0) rectangle (axis cs:6.4,4424818.57823555);
\path [draw=black, thick]
        (axis cs:0,-39783.1069697569)
        --(axis cs:0,1057480.69783925);
        
        \path [draw=black, thin]
        (axis cs:1,82109884.7711137)
        --(axis cs:1,82764696.3081983);
        
        \path [draw=black, thin]
        (axis cs:2,51278342.3398131)
        --(axis cs:2,55110010.3177181);
        
        \path [draw=black, thin]
        (axis cs:3,36102989.7397978)
        --(axis cs:3,54224622.7026278);
        
        \path [draw=black, thin]
        (axis cs:4,28589522.5390925)
        --(axis cs:4,47321356.957575);
        
        \path [draw=black, thin]
        (axis cs:5,925557.180918569)
        --(axis cs:5,2230258.75198678);
        
\path [draw=black, thick]
(axis cs:6,3228517.49753871)
--(axis cs:6,5621119.65893239);
        
        \addplot [thin, black, mark=-, mark size=3, mark options={solid}, only marks]
        table {%
            0 -39783.1069697569
            1 82109884.7711137
            2 51278342.3398131
            3 36102989.7397978
            4 28589522.5390925
            5 925557.180918569
            6 3228517.49753871
        };
        \addplot [thin, black, mark=-, mark size=3, mark options={solid}, only marks]
        table {%
            0 1057480.69783925
            1 82764696.3081983
            2 55110010.3177181
            3 54224622.7026278
            4 47321356.957575
            5 2230258.75198678
            6 5621119.65893239
        };
        
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        log basis y={10},
        tick pos=left,
        x grid style={darkgray178},
        % xmajorgrids,
        xmin=-0.74, xmax=6.74,
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \Psi\)},
        ymajorgrids,
        ymin=\myymin, ymax=1197.02883342234,
        ymode=log,
        ytick style={color=black},
    ]
        \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:-0.4,\myymin) rectangle (axis cs:0.4,2.87055289976406);
        \draw[draw=none,fill=firebrick166640,very thin] (axis cs:0.6,\myymin) rectangle (axis cs:1.4,823.243755155325);
        \draw[draw=none,fill=slategray122104166,very thin] (axis cs:1.6,\myymin) rectangle (axis cs:2.4,530.538069177601);
        \draw[draw=none,fill=slategray122104166,very thin] (axis cs:2.6,\myymin) rectangle (axis cs:3.4,446.087206533056);
        \draw[draw=none,fill=slategray122104166,very thin] (axis cs:3.6,\myymin) rectangle (axis cs:4.4,374.237377134312);
        \draw[draw=none,fill=darkolivegreen7012033,very thin] (axis cs:4.6,\myymin) rectangle (axis cs:5.4,13.2867813535281);
\draw[draw=none,fill=chocolate213940,very thin] (axis cs:5.6,\myymin) rectangle (axis cs:6.4,51.2687657962534);
\path [draw=black, thick]
        (axis cs:0,\myymin)
        --(axis cs:0,8.11848790968182);
        
        \path [draw=black, thin]
        (axis cs:1,819.966994238464)
        --(axis cs:1,826.520516072186);
        
        \path [draw=black, thin]
        (axis cs:2,511.448547589666)
        --(axis cs:2,549.627590765536);
        
        \path [draw=black, thin]
        (axis cs:3,355.679546224077)
        --(axis cs:3,536.494866842034);
        
        \path [draw=black, thin]
        (axis cs:4,280.925776880452)
        --(axis cs:4,467.548977388173);
        
        \path [draw=black, thin]
        (axis cs:5,6.69380983072701)
        --(axis cs:5,19.8797528763292);
        
        \path [draw=black, thin]
        (axis cs:6,34.8863836011827)
        --(axis cs:6,67.6511479913242);
        
        \addplot [thin, black, mark=-, mark size=3, mark options={solid}, only marks]
        table {%
            0 -2.3773821101537
            1 819.966994238464
            2 511.448547589666
            3 355.679546224077
            4 280.925776880452
            5 6.69380983072701
            6 34.8863836011827
        };
        \addplot [thin, black, mark=-, mark size=3, mark options={solid}, only marks]
        table {%
            0 8.11848790968182
            1 826.520516072186
            2 549.627590765536
            3 536.494866842034
            4 467.548977388173
            5 19.8797528763292
            6 67.6511479913242
        };
        
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        x grid style={darkgray178},
        % xmajorgrids,
        xmin=-0.74, xmax=6.74,
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle y_1(N_s)\)},
        ymajorgrids,
        ymin=100, ymax=200,
        ytick style={color=black},
        ytick={120,150,180},
    ]
        \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,136.178740309457);
        \draw[draw=none,fill=firebrick166640,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,163.453382084327);
        \draw[draw=none,fill=slategray122104166,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,157.445441126969);
        \draw[draw=none,fill=slategray122104166,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,117.024793688876);
        \draw[draw=none,fill=slategray122104166,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,117.460280161021);
        \draw[draw=none,fill=darkolivegreen7012033,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,127.732821660841);
\draw[draw=none,fill=chocolate213940,very thin] (axis cs:5.6,0) rectangle (axis cs:6.4,157.74363697037);
\path [draw=black, thick]
        (axis cs:0,131.590086042317)
        --(axis cs:0,140.767394576596);
        
        \path [draw=black, thin]
        (axis cs:1,158.63970479107)
        --(axis cs:1,168.267059377584);
        
        \path [draw=black, thin]
        (axis cs:2,152.754840827037)
        --(axis cs:2,162.136041426901);
        
        \path [draw=black, thin]
        (axis cs:3,112.695876235908)
        --(axis cs:3,121.353711141845);
        
        \path [draw=black, thin]
        (axis cs:4,113.053977619789)
        --(axis cs:4,121.866582702254);
        
        \path [draw=black, thin]
        (axis cs:5,122.845351375633)
        --(axis cs:5,132.620291946048);
        
        \path [draw=black, thin]
        (axis cs:6,121.074749756556)
        --(axis cs:6,194.412524184184);
        
        \addplot [thin, black, mark=-, mark size=3, mark options={solid}, only marks]
        table {%
            0 131.590086042317
            1 158.63970479107
            2 152.754840827037
            3 112.695876235908
            4 113.053977619789
            5 122.845351375633
            6 121.074749756556
        };
        \addplot [thin, black, mark=-, mark size=3, mark options={solid}, only marks]
        table {%
            0 140.767394576596
            1 168.267059377584
            2 162.136041426901
            3 121.353711141845
            4 121.866582702254
            5 132.620291946048
            6 194.412524184184
        };
    
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        x grid style={darkgray178},
        xticklabel style={font=\scriptsize},
        % xmajorgrids,
        xmin=-0.74, xmax=6.74,
        xtick={0,1,2,3,4,5,6},
        xticklabels={I,N,R5,R10,R20,MPC-RL,DDPG},
        y grid style={darkgray178},
        ylabel={\(\displaystyle P\)},
        ymajorgrids,
        ymin=0, ymax=3.77798806556356,
        ytick style={color=black},
        ytick={1,2,3},
    ]
        \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,2.48398490702978);
        \draw[draw=none,fill=firebrick166640,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,3.52340615988584);
        \draw[draw=none,fill=slategray122104166,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,3.28476235471825);
        \draw[draw=none,fill=slategray122104166,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.588689022031573);
        \draw[draw=none,fill=slategray122104166,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.712810935501197);
        \draw[draw=none,fill=darkolivegreen7012033,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,2.28503745062363);
\draw[draw=none,fill=chocolate213940,very thin] (axis cs:5.6,0) rectangle (axis cs:6.4,1.45482603104444);
\path [draw=black, thick]
        (axis cs:0,2.28249625090217)
        --(axis cs:0,2.68547356315739);
        
        \path [draw=black, thin]
        (axis cs:1,3.44872844780638)
        --(axis cs:1,3.59808387196529);
        
        \path [draw=black, thin]
        (axis cs:2,3.19724820335084)
        --(axis cs:2,3.37227650608566);
        
        \path [draw=black, thin]
        (axis cs:3,0.454899199269425)
        --(axis cs:3,0.72247884479372);
        
        \path [draw=black, thin]
        (axis cs:4,0.490134089170661)
        --(axis cs:4,0.935487781831732);
        
        \path [draw=black, thin]
        (axis cs:5,2.07102792713184)
        --(axis cs:5,2.49904697411541);
        
        \path [draw=black, thin]
        (axis cs:6,0.766358860651077)
        --(axis cs:6,2.14329320143779);
        
        \addplot [thin, black, mark=-, mark size=3, mark options={solid}, only marks]
        table {%
            0 2.28249625090217
            1 3.44872844780638
            2 3.19724820335084
            3 0.454899199269425
            4 0.490134089170661
            5 2.07102792713184
            6 0.766358860651077
        };
        \addplot [thin, black, mark=-, mark size=3, mark options={solid}, only marks]
        table {%
            0 2.68547356315739
            1 3.59808387196529
            2 3.37227650608566
            3 0.72247884479372
            4 0.935487781831732
            5 2.49904697411541
            6 2.14329320143779
        };
    \end{groupplot}
\end{tikzpicture}


==> media/tikz/disturbance_profiles.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    
    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{firebrick166640}{RGB}{166,6,40}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}
    
    \newcommand{\myW}{1*\axisdefaultwidth}
    \newcommand{\myH}{0.8*\axisdefaultheight}
    
    \begin{groupplot}[
        group style={group size=1 by 4, vertical sep = 0.5cm}
    ]
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=3630.45, xmax=3840.55,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(d_1\)},
        ymajorgrids,
        ymin=-22.9670420465724, ymax=482.30788297802,
        ytick style={color=black},
    ]
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 0
        1 0
        2 0
        3 0
        4 0
        5 0
        6 0
        7 0
        8 0
        9 0
        10 0
        11 0
        12 0
        13 0
        14 0
        15 0
        16 0
        17 0
        18 0
        19 0
        20 0
        21 0
        22 0
        23 0
        24 0
        25 0
        26 0
        27 0.00638787623032122
        28 0
        29 0.050117914717258
        30 0
        31 0.153066524170799
        32 0.00914364521957483
        33 26.1406276891467
        34 40.8515139638748
        35 62.0391559740463
        36 47.9506713832379
        37 43.1403803145489
        38 40.2616704921713
        39 51.9886842687201
        40 61.5381367659413
        41 92.5847878915962
        42 94.3356729077056
        43 68.8131307893026
        44 107.364721356084
        45 130.150603993507
        46 121.20468545349
        47 129.526936258359
        48 96.3736128456258
        49 139.597393283962
        50 194.411169205428
        51 168.294868634324
        52 150.165040971414
        53 130.340731585508
        54 114.240855287802
        55 86.6162130053154
        56 49.2808697708263
        57 38.1520705044336
        58 35.7635423967735
        59 18.7117209287162
        60 21.1956510271529
        61 48.6556466690118
        62 32.5106070298252
        63 28.3144385420012
        64 32.1532968341301
        65 30.2660529408603
        66 36.9868030274362
        67 34.6189290237972
        68 33.908282719061
        69 28.8400003407532
        70 26.61723442371
        71 34.1055493471556
        72 8.33036009308882
        73 0
        74 0.0694433512472215
        75 0
        76 0.0257070436051947
        77 0
        78 0.019673642011742
        79 0
        80 0.0113024985746521
        81 0
        82 0
        83 0
        84 0
        85 0
        86 0
        87 0
        88 0
        89 0
        90 0
        91 0
        92 0
        93 0
        94 0
        95 0
        96 0
        97 0
        98 0
        99 0
        100 0
        101 0
        102 0
        103 0
        104 0
        105 0
        106 0
        107 0
        108 0
        109 0
        110 0
        111 0
        112 0
        113 0
        114 0
        115 0
        116 0
        117 0
        118 0
        119 0
        120 0
        121 0
        122 0
        123 0
        124 0.021124079021537
        125 0
        126 0.0761806430683556
        127 0
        128 9.58007167731936
        129 21.1293753707787
        130 41.3397995529487
        131 55.0332348315577
        132 102.371768529443
        133 51.8784562190023
        134 7.64457668696789
        135 27.9423821427979
        136 44.3386950481071
        137 64.2571966341113
        138 95.7470028175017
        139 116.236187141249
        140 184.237009731385
        141 179.587195421862
        142 198.112291778855
        143 218.819465198413
        144 253.299872675806
        145 288.139607730736
        146 372.5626362509
        147 448.671457576991
        148 459.340840931447
        149 317.348090577673
        150 258.536780084539
        151 191.688342715193
        152 146.588674008685
        153 148.227669345422
        154 128.022569344607
        155 177.84852062335
        156 176.87390080212
        157 161.129463365327
        158 120.276336373408
        159 68.0929762268835
        160 52.6713321283437
        161 60.2107951729858
        162 37.1565441541187
        163 37.4566246438147
        164 40.1905847700457
        165 16.3922483686901
        166 27.6547512720507
        167 23.0182236461412
        168 2.18583061573731
        169 0
        170 0.17519088997477
        171 0
        172 0.0535962491157931
        173 0
        174 0.0123331595449543
        175 0
        176 0.00297565013523228
        177 0
        178 0
        179 0
        180 0
        181 0
        182 0
        183 0
        184 0
        185 0
        186 0
        187 0
        188 0
        189 0
        190 0
        191 0
    };
    \addplot [ultra thin, firebrick166640, forget plot]
    table [x expr=\thisrowno{0}+3640] {%
        0 0
        1 0
        2 0
        3 0
        4 0
        5 0
        6 0
        7 0
        8 0
        9 0
        10 0
        11 0
        12 0
        13 0
        14 0
        15 0
        16 0
        17 0
        18 0
        19 0
        20 0
        21 0
        22 0
        23 0
        24 0
        25 0
        26 0
        27 0.00638787623032122
        28 0
        29 0.050117914717258
        30 0
        31 0.153066524170799
        32 0.00914364521957483
        33 0
        34 0
        35 17.7658596815426
        36 31.250255565862
        37 30.2642560943409
        38 49.7361893421349
        39 77.6926494155115
        40 114.413277266599
        41 158.059442895891
        42 181.214434797569
        43 149.159646151089
        44 161.532718751519
        45 167.926912470306
        46 137.200641833013
        47 133.587683891828
        48 106.159193678366
        49 155.4486158231
        50 230.075171873574
        51 219.818706533646
        52 212.525829429393
        53 171.020573310845
        54 166.599171345733
        55 153.3455686981
        56 126.464047260501
        57 86.6334513616447
        58 65.3648778178773
        59 67.213743023653
        60 64.2915622623397
        61 84.4426010365584
        62 52.9125971327633
        63 44.8302925332878
        64 29.0239844425403
        65 34.82665251964
        66 36.8127302878293
        67 27.6829531525423
        68 21.9676590665492
        69 31.6965864072675
        70 21.0336854459989
        71 31.7853539741293
        72 8.05111350778425
        73 0
        74 0.0694433512472215
        75 0
        76 0.0257070436051947
        77 0
        78 0.019673642011742
        79 0
        80 0.0113024985746521
        81 0
        82 0
        83 0
        84 0
        85 0
        86 0
        87 0
        88 0
        89 0
        90 0
        91 0
        92 0
        93 0
        94 0
        95 0
        96 0
        97 0
        98 0
        99 0
        100 0
        101 0
        102 0
        103 0
        104 0
        105 0
        106 0
        107 0
        108 0
        109 0
        110 0
        111 0
        112 0
        113 0
        114 0
        115 0
        116 0
        117 0
        118 0
        119 0
        120 0
        121 0
        122 0
        123 0
        124 0.021124079021537
        125 0
        126 0.0761806430683556
        127 0
        128 0.247291719049751
        129 0.331112545267469
        130 24.4087274190589
        131 16.4314274685123
        132 59.8921042502788
        133 17.2587173157884
        134 0
        135 0
        136 7.15034851059254
        137 42.1071565001922
        138 75.4330022268981
        139 106.953727961935
        140 163.263690115042
        141 174.677638144443
        142 171.296564678907
        143 167.780551176519
        144 195.816683039609
        145 266.031779314182
        146 319.331479991625
        147 393.438670323517
        148 394.413611652294
        149 257.804509133707
        150 214.188433961667
        151 178.142228371077
        152 144.443927575634
        153 136.486218485945
        154 133.154739260762
        155 173.749761872537
        156 177.330944294776
        157 163.21758514175
        158 132.279755604842
        159 80.1867466972296
        160 65.0086147961487
        161 45.653739909401
        162 50.5999140586472
        163 47.7564967233365
        164 40.244372741742
        165 38.4876370794177
        166 10.7048156375482
        167 14.3163315299005
        168 4.10640750482698
        169 0
        170 0.17519088997477
        171 0
        172 0.0535962491157931
        173 0
        174 0.0123331595449543
        175 0
        176 0.00297565013523228
        177 0
        178 0
        179 0
        180 0
        181 0
        182 0
        183 0
        184 0
        185 0
        186 0
        187 0
        188 0
        189 0
        190 0
        191 0
    };
    \addplot [ultra thin, firebrick166640, forget plot]
    table [x expr=\thisrowno{0}+3640] {%
        0 0
        1 0
        2 0
        3 0
        4 0
        5 0
        6 0
        7 0
        8 0
        9 0
        10 0
        11 0
        12 0
        13 0
        14 0
        15 0
        16 0
        17 0
        18 0
        19 0
        20 0
        21 0
        22 0
        23 0
        24 0
        25 0
        26 0
        27 0.00638787623032122
        28 0
        29 0.050117914717258
        30 0
        31 0.153066524170799
        32 0.00914364521957483
        33 0.409226142790705
        34 0.462363841413108
        35 31.3130918501941
        36 47.9296348715912
        37 67.1467281787117
        38 78.4014982026497
        39 68.8337070395293
        40 84.745212525881
        41 118.34435085197
        42 144.729448806455
        43 123.701029983748
        44 153.313709282161
        45 168.061594136705
        46 168.982092052617
        47 155.274795291737
        48 134.869553782785
        49 188.119828894944
        50 260.368646560087
        51 248.035514536179
        52 228.996724138784
        53 186.326933264819
        54 175.06010595115
        55 158.559048839243
        56 138.896665201764
        57 121.064120939817
        58 119.858903888457
        59 122.670832844476
        60 121.619071518592
        61 152.870504856928
        62 117.361498517943
        63 97.4310187750472
        64 88.6516376310734
        65 92.2006620728235
        66 91.4078076005699
        67 63.9298299687428
        68 51.9715711152222
        69 45.7710669321512
        70 36.5302410191976
        71 25.6580424238902
        72 6.42238153223775
        73 0
        74 0.0694433512472215
        75 0
        76 0.0257070436051947
        77 0
        78 0.019673642011742
        79 0
        80 0.0113024985746521
        81 0
        82 0
        83 0
        84 0
        85 0
        86 0
        87 0
        88 0
        89 0
        90 0
        91 0
        92 0
        93 0
        94 0
        95 0
        96 0
        97 0
        98 0
        99 0
        100 0
        101 0
        102 0
        103 0
        104 0
        105 0
        106 0
        107 0
        108 0
        109 0
        110 0
        111 0
        112 0
        113 0
        114 0
        115 0
        116 0
        117 0
        118 0
        119 0
        120 0
        121 0
        122 0
        123 0
        124 0.021124079021537
        125 0
        126 0.0761806430683556
        127 0
        128 7.16594796422088
        129 23.8961443535919
        130 43.8331762814992
        131 42.8970290355211
        132 79.1414159214014
        133 54.7242077174821
        134 6.56283465130304
        135 27.9782387869016
        136 46.8504307519838
        137 37.6681346672734
        138 67.4410110149212
        139 103.202244655781
        140 153.185196008197
        141 159.503043355056
        142 160.744053734704
        143 180.547773161567
        144 218.333216761902
        145 262.233196498027
        146 340.687171730447
        147 434.33800306494
        148 439.56108314586
        149 312.132526945295
        150 257.462887545312
        151 204.861255076755
        152 164.747011922995
        153 158.657539684166
        154 144.151976729376
        155 174.942570787629
        156 178.636423460959
        157 179.296910135074
        158 151.826594118927
        159 93.1243938754887
        160 79.6063789041822
        161 56.2379928883535
        162 57.9216997437116
        163 64.6628817324858
        164 41.113208630953
        165 29.9998973647116
        166 19.1923576154857
        167 10.9875572058062
        168 0.862308015040883
        169 0
        170 0.17519088997477
        171 0
        172 0.0535962491157931
        173 0
        174 0.0123331595449543
        175 0
        176 0.00297565013523228
        177 0
        178 0
        179 0
        180 0
        181 0
        182 0
        183 0
        184 0
        185 0
        186 0
        187 0
        188 0
        189 0
        190 0
        191 0
    };
    \addplot [ultra thin, firebrick166640, forget plot]
    table [x expr=\thisrowno{0}+3640] {%
        0 0
        1 0
        2 0
        3 0
        4 0
        5 0
        6 0
        7 0
        8 0
        9 0
        10 0
        11 0
        12 0
        13 0
        14 0
        15 0
        16 0
        17 0
        18 0
        19 0
        20 0
        21 0
        22 0
        23 0
        24 0
        25 0
        26 0
        27 0.00638787623032122
        28 0
        29 0.050117914717258
        30 0
        31 0.153066524170799
        32 0.00914364521957483
        33 22.4793646779041
        34 20.3586251952885
        35 35.2981293376878
        36 43.9178167275991
        37 47.7942297338047
        38 67.0685811612806
        39 77.3446821548156
        40 106.538873061097
        41 104.621680973181
        42 108.91201702935
        43 101.351619073614
        44 135.434478944925
        45 165.0635655648
        46 155.56185436672
        47 135.419394442896
        48 103.706176212593
        49 154.43936236687
        50 231.587474032583
        51 214.833025912927
        52 196.300033365902
        53 170.346084130667
        54 147.9605087252
        55 117.483080035117
        56 77.875456947208
        57 50.8248074231028
        58 44.5969092021466
        59 47.7773921145978
        60 23.580131908914
        61 33.545555354258
        62 28.3301071384684
        63 43.0734419192825
        64 50.7812049709679
        65 54.7213207489156
        66 67.9284609091726
        67 64.4752378360028
        68 39.5952128258872
        69 18.7823145210812
        70 17.0724646442264
        71 30.8022166430495
        72 3.94683401056934
        73 0
        74 0.0694433512472215
        75 0
        76 0.0257070436051947
        77 0
        78 0.019673642011742
        79 0
        80 0.0113024985746521
        81 0
        82 0
        83 0
        84 0
        85 0
        86 0
        87 0
        88 0
        89 0
        90 0
        91 0
        92 0
        93 0
        94 0
        95 0
        96 0
        97 0
        98 0
        99 0
        100 0
        101 0
        102 0
        103 0
        104 0
        105 0
        106 0
        107 0
        108 0
        109 0
        110 0
        111 0
        112 0
        113 0
        114 0
        115 0
        116 0
        117 0
        118 0
        119 0
        120 0
        121 0
        122 0
        123 0
        124 0.021124079021537
        125 0
        126 0.0761806430683556
        127 0
        128 0
        129 0
        130 7.32612290104642
        131 13.9186994606897
        132 48.2425987321375
        133 0
        134 0
        135 0
        136 0
        137 0
        138 0
        139 22.8405054744374
        140 81.9057902590292
        141 90.7278124946127
        142 103.443040211024
        143 103.907872192295
        144 139.088521593449
        145 188.89795188592
        146 270.228878496827
        147 351.583539263386
        148 339.165106459255
        149 218.375128458849
        150 170.775978289791
        151 158.361914064141
        152 103.23500588785
        153 107.651477881778
        154 94.5364991500301
        155 131.087311019066
        156 147.875321871515
        157 140.652878689409
        158 119.160358485925
        159 90.5197191069816
        160 61.5394700748617
        161 46.9725606896875
        162 31.3420244093217
        163 37.3078974053647
        164 28.1579773498007
        165 29.3280630232861
        166 7.18400117409395
        167 0
        168 0
        169 0
        170 0.17519088997477
        171 0
        172 0.0535962491157931
        173 0
        174 0.0123331595449543
        175 0
        176 0.00297565013523228
        177 0
        178 0
        179 0
        180 0
        181 0
        182 0
        183 0
        184 0
        185 0
        186 0
        187 0
        188 0
        189 0
        190 0
        191 0
    };
    \addplot [ultra thin, firebrick166640, forget plot]
    table [x expr=\thisrowno{0}+3640] {%
        0 0
        1 0
        2 0
        3 0
        4 0
        5 0
        6 0
        7 0
        8 0
        9 0
        10 0
        11 0
        12 0
        13 0
        14 0
        15 0
        16 0
        17 0
        18 0
        19 0
        20 0
        21 0
        22 0
        23 0
        24 0
        25 0
        26 0
        27 0.00638787623032122
        28 0
        29 0.050117914717258
        30 0
        31 0.153066524170799
        32 0.00914364521957483
        33 10.3478723444675
        34 23.4387081327088
        35 14.7818388628478
        36 25.7351762822312
        37 41.3827906916135
        38 32.0276329977964
        39 35.0882782855559
        40 68.8941622280369
        41 90.689168199392
        42 105.287023728565
        43 75.0849068662279
        44 124.47506467225
        45 138.578907208211
        46 106.188932347582
        47 110.178945035503
        48 95.3430087459563
        49 137.879524805108
        50 198.930116115364
        51 168.197375167757
        52 161.948855380751
        53 134.249891406023
        54 139.811320390603
        55 128.214101151827
        56 99.5286200408218
        57 74.2975457454661
        58 79.9462693190909
        59 63.5182983482967
        60 69.999478116975
        61 83.4331079754648
        62 84.6052564084876
        63 88.0121352030795
        64 94.1198676390208
        65 83.0810924036475
        66 84.6801424864828
        67 56.0051188660457
        68 37.9616982828439
        69 19.5303831025262
        70 20.1655667338752
        71 23.9831105989606
        72 7.40036287641282
        73 0
        74 0.0694433512472215
        75 0
        76 0.0257070436051947
        77 0
        78 0.019673642011742
        79 0
        80 0.0113024985746521
        81 0
        82 0
        83 0
        84 0
        85 0
        86 0
        87 0
        88 0
        89 0
        90 0
        91 0
        92 0
        93 0
        94 0
        95 0
        96 0
        97 0
        98 0
        99 0
        100 0
        101 0
        102 0
        103 0
        104 0
        105 0
        106 0
        107 0
        108 0
        109 0
        110 0
        111 0
        112 0
        113 0
        114 0
        115 0
        116 0
        117 0
        118 0
        119 0
        120 0
        121 0
        122 0
        123 0
        124 0.021124079021537
        125 0
        126 0.0761806430683556
        127 0
        128 8.76032739689263
        129 30.66315385462
        130 45.6356480110246
        131 64.8206309191559
        132 98.5758951996704
        133 63.0148560525425
        134 15.8731965163352
        135 32.9303524438617
        136 27.399874880367
        137 34.0525088684608
        138 83.7334031231227
        139 111.557074437053
        140 171.235936324635
        141 156.22981520472
        142 179.9291631812
        143 184.078699163565
        144 201.443926741972
        145 256.251190928726
        146 348.388517070525
        147 421.976371051499
        148 396.111316989274
        149 249.430688040362
        150 209.249703426087
        151 189.131268325821
        152 137.560230395804
        153 117.373176020276
        154 110.964935119221
        155 146.510898106435
        156 165.968289752386
        157 153.994050752183
        158 140.188762012266
        159 106.470436985576
        160 82.4888957849314
        161 50.3164889051054
        162 34.7833430214504
        163 38.9621554504293
        164 36.8299472589994
        165 26.0326596721407
        166 7.23178516142564
        167 3.6924399128948
        168 5.16305611420605
        169 0
        170 0.17519088997477
        171 0
        172 0.0535962491157931
        173 0
        174 0.0123331595449543
        175 0
        176 0.00297565013523228
        177 0
        178 0
        179 0
        180 0
        181 0
        182 0
        183 0
        184 0
        185 0
        186 0
        187 0
        188 0
        189 0
        190 0
        191 0
    };
    \addplot [thick, steelblue52138189]
    table [x expr=\thisrowno{0}+3640] {%
        0 0
        1 0
        2 0
        3 0
        4 0
        5 0
        6 0
        7 0
        8 0
        9 0
        10 0
        11 0
        12 0
        13 0
        14 0
        15 0
        16 0
        17 0
        18 0
        19 0
        20 0
        21 0
        22 0
        23 0
        24 0
        25 0
        26 0
        27 0.00638787623032122
        28 0
        29 0.050117914717258
        30 0
        31 0.153066524170799
        32 0.00914364521957483
        33 6.96056637223131
        34 14.3917172524539
        35 26.1587327645471
        36 33.8775984365549
        37 42.4057184259553
        38 49.5805801697529
        39 62.4356486004286
        40 88.8692182664849
        41 112.965474271753
        42 120.365300099247
        43 96.9230177831346
        44 121.803259457042
        45 139.399689733908
        46 128.991751723137
        47 131.290438361412
        48 110.263734925321
        49 158.405953562163
        50 222.268420252744
        51 199.884688442184
        52 185.564002686119
        53 146.742933215772
        54 131.226370231712
        55 107.597244850691
        56 82.7803613949255
        57 60.7834018292789
        58 53.019334545348
        59 46.3545055489557
        60 43.7687440006543
        61 66.4882244640017
        62 54.4161077463956
        63 46.4931740240479
        64 42.3553702641586
        65 41.4043036246463
        66 41.4498983182254
        67 32.3296342397958
        68 30.9513050429357
        69 21.126817911903
        70 16.4675998505845
        71 27.0076615374414
        72 7.35023969208364
        73 0
        74 0.0694433512472215
        75 0
        76 0.0257070436051947
        77 0
        78 0.019673642011742
        79 0
        80 0.0113024985746521
        81 0
        82 0
        83 0
        84 0
        85 0
        86 0
        87 0
        88 0
        89 0
        90 0
        91 0
        92 0
        93 0
        94 0
        95 0
        96 0
        97 0
        98 0
        99 0
        100 0
        101 0
        102 0
        103 0
        104 0
        105 0
        106 0
        107 0
        108 0
        109 0
        110 0
        111 0
        112 0
        113 0
        114 0
        115 0
        116 0
        117 0
        118 0
        119 0
        120 0
        121 0
        122 0
        123 0
        124 0.021124079021537
        125 0
        126 0.0761806430683556
        127 0
        128 3.26417391078637
        129 17.7930260304419
        130 46.5787240525636
        131 58.536005601232
        132 100.994269688341
        133 58.1736084466701
        134 14.954155734121
        135 37.4706016034796
        136 43.2781221281325
        137 45.170538585245
        138 81.9698085952995
        139 112.232714533866
        140 167.147671524907
        141 166.001778325171
        142 177.473724010757
        143 183.163262602684
        144 219.703845541693
        145 265.771103365794
        146 345.508782349673
        147 422.911857473211
        148 421.257289633021
        149 279.749935845582
        150 236.372640422868
        151 189.407453756548
        152 136.56726396462
        153 128.812759868955
        154 108.973778970191
        155 151.50607791627
        156 158.644371558505
        157 146.606705325347
        158 128.280897455023
        159 85.8927029075755
        160 65.0569071652335
        161 52.4416526223456
        162 43.3692384903754
        163 40.6657226121828
        164 33.1043880981308
        165 17.5886181740055
        166 11.6127171936742
        167 5.66576823457776
        168 1.94878563907616
        169 0
        170 0.17519088997477
        171 0
        172 0.0535962491157931
        173 0
        174 0.0123331595449543
        175 0
        176 0.00297565013523228
        177 0
        178 0
        179 0
        180 0
        181 0
        182 0
        183 0
        184 0
        185 0
        186 0
        187 0
        188 0
        189 0
        190 0
        191 0
    };
    
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=3630.45, xmax=3840.55,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(d_2\)},
        ymajorgrids,
        ymin=0.000714711063542668, ymax=0.00105742890006393,
        ytick style={color=black},
    ]
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 0.000772941924134254
        1 0.000780941152514768
        2 0.000788730377750232
        3 0.000780484331380978
        4 0.000788482656903978
        5 0.000798865219729239
        6 0.000787963671195578
        7 0.000787508263256542
        8 0.000783323088283585
        9 0.000788310496664108
        10 0.000790843083248076
        11 0.000801633939464326
        12 0.000826369847818113
        13 0.000823974129517589
        14 0.000828931108537749
        15 0.000813346540020715
        16 0.000814176129185144
        17 0.000831102053462086
        18 0.000837070323647201
        19 0.000833250714226537
        20 0.000815655448331282
        21 0.000835516767785528
        22 0.00083072686331285
        23 0.000813308892306574
        24 0.000828844671079372
        25 0.000837784608188656
        26 0.000827283922206607
        27 0.000833948432110239
        28 0.000826591723308512
        29 0.000820174846933637
        30 0.000830263854516765
        31 0.000816462096629209
        32 0.000798488074967049
        33 0.000805607290868648
        34 0.000809154047151927
        35 0.000804643006596935
        36 0.000829248287156502
        37 0.000809890948021801
        38 0.000801986320310565
        39 0.000809200527623049
        40 0.000804749906566459
        41 0.000804296957837416
        42 0.00079531685666065
        43 0.000810701373571521
        44 0.000801181923140231
        45 0.000803260384402023
        46 0.000801000400938273
        47 0.000799735694167285
        48 0.000795888018816009
        49 0.000794534513432005
        50 0.000796543306180388
        51 0.000825298134669981
        52 0.000811701368372408
        53 0.000797057898815353
        54 0.000834819125815824
        55 0.000811428511068174
        56 0.000816927400516806
        57 0.000798753153317404
        58 0.000798021082789922
        59 0.000804112384978278
        60 0.000794776451108938
        61 0.000788445681355011
        62 0.000781734731146161
        63 0.000785768854376433
        64 0.000788638722753878
        65 0.000777207341778207
        66 0.000793075452558347
        67 0.000799694312364072
        68 0.000789900464152198
        69 0.000793928823278756
        70 0.000792434422491429
        71 0.000809399876469946
        72 0.000815997911286556
        73 0.000808516066588718
        74 0.000814848807443518
        75 0.000810228806038293
        76 0.000813958080197952
        77 0.000822124711602625
        78 0.000813882960524839
        79 0.000817993196558759
        80 0.000808362463429917
        81 0.000811380433118283
        82 0.000814898490800675
        83 0.000808767997358778
        84 0.000822802395818579
        85 0.000784995270548198
        86 0.00078707701986445
        87 0.000797207688400045
        88 0.000809147568633465
        89 0.000814779414071432
        90 0.000798620082612543
        91 0.00080628073709805
        92 0.000806076488836861
        93 0.000794797960190094
        94 0.000817075546886565
        95 0.000797376213294548
        96 0.00081333463117797
        97 0.000816172455371081
        98 0.000820786443871898
        99 0.000831293743846775
        100 0.000815526179020823
        101 0.000814361448702107
        102 0.000814328495756603
        103 0.000825553471230296
        104 0.000819354496260583
        105 0.000817906792177369
        106 0.000805984662592352
        107 0.000815242963914252
        108 0.000800456790976115
        109 0.000804991251678555
        110 0.000815098228664833
        111 0.000807564669445942
        112 0.000801768507424144
        113 0.000805677769867755
        114 0.000803784040695871
        115 0.00081390177193909
        116 0.00079443297422258
        117 0.000803162252420742
        118 0.000811758900267612
        119 0.000811619318393379
        120 0.000801501085657408
        121 0.000813976442095848
        122 0.0008045214341751
        123 0.000800976401793954
        124 0.000808158171699918
        125 0.000801843529542295
        126 0.000818487176014636
        127 0.000803030693777967
        128 0.000817557973283916
        129 0.00082317453761956
        130 0.00082919590808999
        131 0.000811123312374108
        132 0.000815254328149304
        133 0.000814081505856215
        134 0.000814612720607817
        135 0.00081546706975567
        136 0.000818384451900092
        137 0.000811882664839895
        138 0.000808581047900123
        139 0.000808142874403611
        140 0.000808465193807767
        141 0.000800334306646511
        142 0.00079992249242459
        143 0.000793110152174844
        144 0.00079151708703224
        145 0.000776683796361098
        146 0.000781230301067414
        147 0.000776130773428225
        148 0.000758872008342189
        149 0.000772022742896407
        150 0.000764850735981971
        151 0.000772636171773436
        152 0.000757910472306805
        153 0.000765665447927616
        154 0.000766661735040006
        155 0.000760743294724305
        156 0.000767511114056592
        157 0.000773997727718621
        158 0.000774390305683817
        159 0.000775350593862231
        160 0.00079051065167268
        161 0.000790358932101262
        162 0.000787426328122467
        163 0.000798472119739502
        164 0.000790577388859404
        165 0.000793760701892674
        166 0.000783896073676459
        167 0.000789207869513411
        168 0.000794569857023902
        169 0.000811546379639689
        170 0.000797816131845291
        171 0.000795288802754275
        172 0.000820371918472059
        173 0.000815905818105695
        174 0.000798066011542955
        175 0.000795462868381639
        176 0.000805380148846206
        177 0.000822503280764185
        178 0.000800617214075985
        179 0.000802515773311578
        180 0.000813216031652378
        181 0.000824975018858345
        182 0.000792168789614999
        183 0.000786075575701469
        184 0.000809882532163601
        185 0.000798032850071997
        186 0.000812594893667553
        187 0.000794406624386192
        188 0.000847104541211456
        189 0.000820505446650396
        190 0.000816724925107263
        191 0.000815953097329798
    };
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 0.000931418807700503
        1 0.000939206642021483
        2 0.000949078218074051
        3 0.000940317892631961
        4 0.000949174491942264
        5 0.000959488718649832
        6 0.000948698211978066
        7 0.000950543760640077
        8 0.000947160570816832
        9 0.00095181190004454
        10 0.000953417824319495
        11 0.000962430193925558
        12 0.000988145246205905
        13 0.000985760796588732
        14 0.000990237802437756
        15 0.00097723574216243
        16 0.000977685376100525
        17 0.000996862094085928
        18 0.00100144614497443
        19 0.000997784928751095
        20 0.000982092600195552
        21 0.0010023097052642
        22 0.000998602810791277
        23 0.000982897057890674
        24 0.000997180708159195
        25 0.00100453510153909
        26 0.000993497967414991
        27 0.000999876038044065
        28 0.000991288705898399
        29 0.000981940246052535
        30 0.000991191332797022
        31 0.000976516516162239
        32 0.000956220342332051
        33 0.000966065619651388
        34 0.000967329513864341
        35 0.000964342801128165
        36 0.000989692416330329
        37 0.000969637904938921
        38 0.000961991895130738
        39 0.000969342495511041
        40 0.000964853881997981
        41 0.000962196720645674
        42 0.000955017775278143
        43 0.000968124421136002
        44 0.00095736758985285
        45 0.000957922450631461
        46 0.000956377551611351
        47 0.000954086926803165
        48 0.000951195708595077
        49 0.000947452815534387
        50 0.000949109580701013
        51 0.000978190872821302
        52 0.000965783982233249
        53 0.000952951472381612
        54 0.000988976544554841
        55 0.000963521552347255
        56 0.000969192439961235
        57 0.000948278240385901
        58 0.00094622645512031
        59 0.000950348998222241
        60 0.000942001395318967
        61 0.000937742351244352
        62 0.000930321794751385
        63 0.00093099894812293
        64 0.000933745500917729
        65 0.00092556394321812
        66 0.000938758123134299
        67 0.000946369694664995
        68 0.000936634032367772
        69 0.000939992261294605
        70 0.000939753221053903
        71 0.000957656163579004
        72 0.000964269992680853
        73 0.000957163541703341
        74 0.000962411542838254
        75 0.000958208974892404
        76 0.00096433143028822
        77 0.000972981529206275
        78 0.000966360292994249
        79 0.000971423271997814
        80 0.000961312603374891
        81 0.000967095780655769
        82 0.000968931363698298
        83 0.000962528223348594
        84 0.000977483040126279
        85 0.000938963168439366
        86 0.000944247178587971
        87 0.000953036498569469
        88 0.000967010373059761
        89 0.000971841723110254
        90 0.00095440868074812
        91 0.00096071254506164
        92 0.000959728972455871
        93 0.000946837021232051
        94 0.000969574829946318
        95 0.000949865328554135
        96 0.000962851818866233
        97 0.000963639042019006
        98 0.000967588018607477
        99 0.000980436491292913
        100 0.000963827702208936
        101 0.000964080701146619
        102 0.000964660250726545
        103 0.000977477361152441
        104 0.000972446467288178
        105 0.000970860889123939
        106 0.000957025757952989
        107 0.000966380675314304
        108 0.000948551470672983
        109 0.000955608157256812
        110 0.000966494394712237
        111 0.000958917084881996
        112 0.000952327934626464
        113 0.000953253351230136
        114 0.000950160787082765
        115 0.000960702553225263
        116 0.000943744418852169
        117 0.000952947273580032
        118 0.000961244401942462
        119 0.000961755992429846
        120 0.000951204314599606
        121 0.000962339825299482
        122 0.000951896181705137
        123 0.00094872089239045
        124 0.000956010058890315
        125 0.000952136645641257
        126 0.00096731412941232
        127 0.000951010727326915
        128 0.000965077640521435
        129 0.000970287191471662
        130 0.000975445607516864
        131 0.000957255119735741
        132 0.000960489812847713
        133 0.000958433188463892
        134 0.000958354093908255
        135 0.000956947158836041
        136 0.000958892635898637
        137 0.000954003411536234
        138 0.000953274588933685
        139 0.000952204625147528
        140 0.000955391406080731
        141 0.000949916623220527
        142 0.000949119331621297
        143 0.000939065274258622
        144 0.000938181720675922
        145 0.00092433017205094
        146 0.000930567467495559
        147 0.000923862138581347
        148 0.000906429697492089
        149 0.000922057221102781
        150 0.000914877668276053
        151 0.000925379349087212
        152 0.000911623445401425
        153 0.000920472188069724
        154 0.000921848035705967
        155 0.000916562620133389
        156 0.000925279554583466
        157 0.000933282390103334
        158 0.000934660307994767
        159 0.000936674704484479
        160 0.000951599635847944
        161 0.00095043611251304
        162 0.00094785338238653
        163 0.000961572718480877
        164 0.000954012824920211
        165 0.00095974000901921
        166 0.000951427912779602
        167 0.000956724680028844
        168 0.000960495729177406
        169 0.000980254825224012
        170 0.000967168204092331
        171 0.00096475937637224
        172 0.00099165690932689
        173 0.000988601362205589
        174 0.000968362168318561
        175 0.000962669735324554
        176 0.000971144603437587
        177 0.000991609275486359
        178 0.000971197588328972
        179 0.000975104345069732
        180 0.000986247859867346
        181 0.000999012373106833
        182 0.000962938141212851
        183 0.000958709163620923
        184 0.000979288265692852
        185 0.000968162150017876
        186 0.0009807395819695
        187 0.000962520832062348
        188 0.00101354609835188
        189 0.00098867076220465
        190 0.000985642896893783
        191 0.000982482950102843
    };
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 0.000758652933218617
        1 0.000765862218079163
        2 0.000774836398025472
        3 0.000768398641566935
        4 0.000778634316286489
        5 0.00078748122258388
        6 0.000777675138723008
        7 0.00078090011856947
        8 0.000779715689044573
        9 0.000785828662816539
        10 0.000785482785907311
        11 0.000797542517590162
        12 0.000823829813450064
        13 0.000819467777933639
        14 0.000821108100549235
        15 0.000805454684212758
        16 0.000804846626518557
        17 0.000822509093765763
        18 0.000826957991970809
        19 0.000823833977025426
        20 0.000807430707697013
        21 0.000826477488804461
        22 0.000822653728182187
        23 0.000806607210381181
        24 0.0008213612210206
        25 0.000828419235970181
        26 0.000815785337494359
        27 0.000821391021566683
        28 0.000812880675026587
        29 0.000804066501954936
        30 0.000813190968689648
        31 0.000796755704322698
        32 0.000777534658872173
        33 0.000785575493243132
        34 0.000789366138657421
        35 0.000786993505203554
        36 0.000810530725468281
        37 0.000791664437504925
        38 0.000786651557251454
        39 0.000794812365278454
        40 0.000791413643770337
        41 0.000789886967234498
        42 0.000780793322922002
        43 0.000793135347672601
        44 0.000784006432514497
        45 0.000785355346605365
        46 0.000786259583128716
        47 0.000781600174185753
        48 0.000776038475739127
        49 0.000772287614037689
        50 0.000774571928881594
        51 0.000804971483946497
        52 0.000792045732675406
        53 0.000779102587506764
        54 0.000815271088445699
        55 0.000792240794818998
        56 0.000798296389126139
        57 0.000778505771953142
        58 0.000776887305381776
        59 0.000783720419242519
        60 0.000777567365817342
        61 0.000772764576693844
        62 0.000765611867592457
        63 0.000769096545282703
        64 0.000768954023227147
        65 0.000757698534687443
        66 0.000773153930777092
        67 0.000780910395859133
        68 0.000771423728376043
        69 0.00077536375762518
        70 0.000771925732299017
        71 0.000788590927980702
        72 0.000794064842606123
        73 0.000783279795838939
        74 0.000788954384249369
        75 0.000784535712875614
        76 0.000788751912022508
        77 0.000796867107141848
        78 0.000788777255862407
        79 0.00079314175189887
        80 0.00078143045835389
        81 0.000784887805564892
        82 0.000787280139195876
        83 0.000782881599940306
        84 0.000796420030560944
        85 0.000758565191588387
        86 0.000762767120694292
        87 0.000771549638776929
        88 0.000782023336024269
        89 0.000786399348276729
        90 0.000766860442605775
        91 0.000773009805436323
        92 0.000772910461786827
        93 0.000763652231237493
        94 0.000787197691782434
        95 0.000769349777583202
        96 0.000785691796690311
        97 0.000787750866512697
        98 0.000792115314583843
        99 0.000804486477089418
        100 0.000786945680620931
        101 0.000787541233294728
        102 0.000788587617941352
        103 0.000801454154865893
        104 0.000796044565588473
        105 0.000793462255208192
        106 0.000781832850482826
        107 0.000791815629646995
        108 0.00077504985099803
        109 0.000782422688917088
        110 0.00079094488532409
        111 0.000782799905013675
        112 0.000776664344865485
        113 0.000779536342185064
        114 0.000775037867014313
        115 0.000783308086737183
        116 0.000763356039613329
        117 0.000775757493752944
        118 0.000784491124636091
        119 0.000783588086012657
        120 0.000772717985923756
        121 0.000781639438451386
        122 0.000771329520769512
        123 0.000766633587521091
        124 0.00077170044074194
        125 0.000766571770959897
        126 0.000780685746961728
        127 0.000765554509416013
        128 0.000778771864991655
        129 0.000784495521774654
        130 0.000791818373029772
        131 0.000775967672233701
        132 0.000781347249395969
        133 0.000782406967638382
        134 0.000783306436740726
        135 0.000782807968592892
        136 0.000784230301814343
        137 0.000776291351092577
        138 0.000775213981600873
        139 0.000776931547267981
        140 0.000777008834558069
        141 0.000768136924542007
        142 0.000766885963459022
        143 0.000759464903071113
        144 0.00075808875508753
        145 0.000744377802425493
        146 0.000748367596440101
        147 0.000744720234711309
        148 0.000730289147020908
        149 0.000746812456874099
        150 0.000738233709267844
        151 0.000749299748178393
        152 0.000732138456489229
        153 0.000740584183512525
        154 0.000739520400214721
        155 0.000734529703671006
        156 0.000742509048964056
        157 0.000749243340801075
        158 0.000750304488863527
        159 0.000752522729893294
        160 0.000767265184140005
        161 0.000763088075089238
        162 0.000760108921004676
        163 0.000774192626058486
        164 0.000769006640433344
        165 0.000774214504666929
        166 0.000765072223259859
        167 0.000769283793182125
        168 0.000776773247453087
        169 0.000794731154996739
        170 0.00078172462428475
        171 0.000778911118368821
        172 0.000803211953066825
        173 0.000801202692125981
        174 0.000782627941620731
        175 0.000778376260398163
        176 0.000787095223336641
        177 0.000803978663005196
        178 0.000782987656274834
        179 0.000785539831919503
        180 0.000796770198759187
        181 0.00080858984541611
        182 0.000774439539046627
        183 0.000769744667055593
        184 0.000792694650135559
        185 0.000783589284552381
        186 0.000796317025201618
        187 0.000779096979058152
        188 0.000829078799729463
        189 0.000804999626596463
        190 0.000802913151278397
        191 0.00079967989546026
    };
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 0.000826944651244979
        1 0.000834871838654002
        2 0.00084180677452604
        3 0.000834859288662182
        4 0.000845466996515664
        5 0.000854521880472473
        6 0.000843735626196437
        7 0.000843177261051575
        8 0.000839611365737576
        9 0.000843734992237046
        10 0.000846822449836685
        11 0.000858157809316736
        12 0.000882572442112379
        13 0.000878592138089134
        14 0.000881314593970788
        15 0.000868489755959601
        16 0.000867624379789884
        17 0.000885334336909132
        18 0.000891358559508581
        19 0.000886574892328184
        20 0.000869299328199146
        21 0.000890930953801543
        22 0.00088877916857669
        23 0.000871885330954037
        24 0.000886402637605671
        25 0.000895764940421626
        26 0.000884986684958329
        27 0.000893266766684799
        28 0.000885009354994349
        29 0.000876613815377756
        30 0.000885592629583025
        31 0.000870585397966317
        32 0.000851001962933976
        33 0.00086021692888376
        34 0.000863467885706191
        35 0.000860495564940821
        36 0.000883525861421962
        37 0.000864679370758696
        38 0.000856627195736215
        39 0.000864695971495592
        40 0.00085794134453737
        41 0.000855593839110691
        42 0.000848341739243113
        43 0.000862824407288472
        44 0.000854883684179422
        45 0.000857599566515665
        46 0.000857355450081068
        47 0.000855530548216361
        48 0.000850306002005992
        49 0.000848351350305674
        50 0.000851906098331166
        51 0.000881373194010244
        52 0.000870501386343268
        53 0.000857123622533588
        54 0.00089247932837219
        55 0.000868634254635805
        56 0.000874064222348144
        57 0.000854944802101685
        58 0.000854506435903119
        59 0.000861140415879393
        60 0.00085567563356868
        61 0.000852165709604295
        62 0.000845615919297778
        63 0.000846039252176305
        64 0.000846467671581791
        65 0.000834841446255154
        66 0.000849395299546402
        67 0.000853698702909918
        68 0.000843412889470499
        69 0.000847191113799932
        70 0.000846350746191531
        71 0.000866644206619487
        72 0.000871031512877161
        73 0.000861243881333783
        74 0.000865127085179706
        75 0.000857158374768362
        76 0.000863849622065851
        77 0.000873550961364862
        78 0.000865777805524511
        79 0.000869435265430705
        80 0.000856972308331442
        81 0.000862484656579141
        82 0.000866279241023453
        83 0.000861728766193216
        84 0.000877363194603584
        85 0.000839351111614973
        86 0.000844156839162263
        87 0.00085406118931913
        88 0.000865754968659214
        89 0.000872665865590272
        90 0.000854160269640546
        91 0.000862868258234606
        92 0.00086309140996051
        93 0.000854183204491294
        94 0.000874544199108708
        95 0.000853231078523361
        96 0.00086726181455416
        97 0.000869290581504961
        98 0.000870998926498509
        99 0.000881695042749757
        100 0.000865643617058647
        101 0.000865788418308509
        102 0.000866133319258353
        103 0.000879514721234889
        104 0.000873761856763824
        105 0.000872110433226871
        106 0.00085964907693189
        107 0.000867363917351952
        108 0.000851373351740879
        109 0.000855779983438049
        110 0.000867082103642258
        111 0.000859555046026116
        112 0.000853643108101193
        113 0.000857755237961603
        114 0.000853262693124701
        115 0.000862259370840225
        116 0.000843742487790519
        117 0.000852846148175389
        118 0.000859115086908991
        119 0.000857699831114636
        120 0.000848467811464048
        121 0.000859343535414382
        122 0.000850047523669229
        123 0.000844701962551828
        124 0.000849731711416563
        125 0.000843667343672734
        126 0.000861519049040303
        127 0.000845847045482384
        128 0.000858729211806714
        129 0.000864444861936067
        130 0.000871558143750971
        131 0.000855403166238066
        132 0.000861340460720426
        133 0.000860180904971834
        134 0.000862687433568766
        135 0.000860990726698232
        136 0.000860957356015971
        137 0.000853187438484156
        138 0.000850334696661314
        139 0.000849535732223978
        140 0.000852076506674799
        141 0.000844687922342024
        142 0.000842082953088342
        143 0.000832933111738094
        144 0.000830554533147094
        145 0.000816018013535381
        146 0.000820578906008488
        147 0.000817201521889852
        148 0.000802232486887346
        149 0.000815984193389071
        150 0.000809750546223065
        151 0.000821644316155213
        152 0.000806038230417803
        153 0.000816384108061601
        154 0.00081749883788509
        155 0.000812260802856029
        156 0.000819342844345955
        157 0.000825241812783651
        158 0.00082672899662033
        159 0.000828650092211744
        160 0.000844495009226812
        161 0.000844219752655479
        162 0.000839976813829014
        163 0.000851508573781623
        164 0.000844751741382646
        165 0.000850507965883312
        166 0.000843198470562791
        167 0.00084837119649971
        168 0.000853476960062956
        169 0.000870880279933367
        170 0.000855807490591359
        171 0.000852643590895021
        172 0.000876946391732121
        173 0.000875832842423224
        174 0.000858717825251932
        175 0.000854557897928021
        176 0.000861065276159636
        177 0.000881200963135793
        178 0.000861048383173884
        179 0.000863433844116731
        180 0.000873136273497598
        181 0.000884475358634277
        182 0.000849275167461604
        183 0.000844076065591339
        184 0.000865941601208459
        185 0.000853787088962908
        186 0.000866830497198686
        187 0.000851410112558331
        188 0.000902539164723203
        189 0.000877307073328005
        190 0.00087543362407725
        191 0.000874111734681887
    };
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 0.00098600703351371
        1 0.000994607741550795
        2 0.00100138089718234
        3 0.000994061043966059
        4 0.00100309938030055
        5 0.00101087461491489
        6 0.000998606449197366
        7 0.000998277178488095
        8 0.000996313833195144
        9 0.00100005057350649
        10 0.00100069703560814
        11 0.00100954730607947
        12 0.00103720138021139
        13 0.00103255258594354
        14 0.00103430199206477
        15 0.00102064181483668
        16 0.00101853437840607
        17 0.00103681152555948
        18 0.00104185081658569
        19 0.00103914724820494
        20 0.00102085438325438
        21 0.00104104159522915
        22 0.00103757692054666
        23 0.00101920323977727
        24 0.00103225993884304
        25 0.00103934982267414
        26 0.0010276933672937
        27 0.00103591052875041
        28 0.00102827408898336
        29 0.00102074470352577
        30 0.00103274843282985
        31 0.00101561009471706
        32 0.000998041490017002
        33 0.00100558609450519
        34 0.00101039319620737
        35 0.00100549832015249
        36 0.00103014115421681
        37 0.0010081238617153
        38 0.00100045449534436
        39 0.0010069226682056
        40 0.00100181831598543
        41 0.00100053102714907
        42 0.000989669666964486
        43 0.00100465754938558
        44 0.000993427712926004
        45 0.000993238716225193
        46 0.000993943763372032
        47 0.000989654429529537
        48 0.000984439880368895
        49 0.000981735914552783
        50 0.000985979769186756
        51 0.00101684621398065
        52 0.00100295749484416
        53 0.000986821356807127
        54 0.00102354611869787
        55 0.00100000813731368
        56 0.00100673154184928
        57 0.00098541066775294
        58 0.000983181087870502
        59 0.000990723935581008
        60 0.000983068630658232
        61 0.000979378338359337
        62 0.000971029697143047
        63 0.000975130272846628
        64 0.000977638012823662
        65 0.000966452918295283
        66 0.000981942584930399
        67 0.000986564043181734
        68 0.000976208021257642
        69 0.00097912778359052
        70 0.000979092686819977
        71 0.000997058118916697
        72 0.00100047390325248
        73 0.000990991235431018
        74 0.000997718965020233
        75 0.000993273978944127
        76 0.000996330638496943
        77 0.00100799464474465
        78 0.00099967376450315
        79 0.00100586604572707
        80 0.000995619662255417
        81 0.000999597301797887
        82 0.00100176296887562
        83 0.000995454180097467
        84 0.00100745535187979
        85 0.000971202862306224
        86 0.000976112975899805
        87 0.000984576537186963
        88 0.000994964323470961
        89 0.00100097205187493
        90 0.000981943592511343
        91 0.000990845043596595
        92 0.000989137047744674
        93 0.000979997077883634
        94 0.00100170686262345
        95 0.000984327863819412
        96 0.000997230339002523
        97 0.000997918072061851
        98 0.00100202274379919
        99 0.00101191887532643
        100 0.000995788765683645
        101 0.000996436907740839
        102 0.000998285278315594
        103 0.00100782474047283
        104 0.00100057037951879
        105 0.00100014003248414
        106 0.000989358845267892
        107 0.000998196015296635
        108 0.000980200251880789
        109 0.000986922783322768
        110 0.000996415915964018
        111 0.00099003978028607
        112 0.000984405468568212
        113 0.000985296119803605
        114 0.000982846335466944
        115 0.000993270536356896
        116 0.000974301193780632
        117 0.000983259579691015
        118 0.000989704462910787
        119 0.000989469782373938
        120 0.000977955926399872
        121 0.000988418790012525
        122 0.000976462773125864
        123 0.000970011462429275
        124 0.000978557912756934
        125 0.000973914346650836
        126 0.000990239371844369
        127 0.000973185281693739
        128 0.000986668152387979
        129 0.000993268509976777
        130 0.00100185834838212
        131 0.00098352949229621
        132 0.000986388100960769
        133 0.000986030716579509
        134 0.000986927879890355
        135 0.000985550362183316
        136 0.000987206203577264
        137 0.000981580985342938
        138 0.000979721062103265
        139 0.000979941752206899
        140 0.000979845925217138
        141 0.000971445896948683
        142 0.000971018875720678
        143 0.000963499927641507
        144 0.00096046975768659
        145 0.000944510666074315
        146 0.00094852104004461
        147 0.000941776136064438
        148 0.000923356661776037
        149 0.000936421563978827
        150 0.000929687498282042
        151 0.000940689104543804
        152 0.000924105578587338
        153 0.000933895484107548
        154 0.000936798348950179
        155 0.000930659647187911
        156 0.000940038584831809
        157 0.000947718083022352
        158 0.000950197016494968
        159 0.000952622141519387
        160 0.000967943703349372
        161 0.000964371572431375
        162 0.000961969338389132
        163 0.000972774568998237
        164 0.000968184310431665
        165 0.000973647802307839
        166 0.000964498153222205
        167 0.000966773698270604
        168 0.000971683646789622
        169 0.000990679850858303
        170 0.000977345247772203
        171 0.00097401100856257
        172 0.000999806278628678
        173 0.000995476102440384
        174 0.000978116529846432
        175 0.000973401911586107
        176 0.000980856308888396
        177 0.00100111575113067
        178 0.000981786249539098
        179 0.00098410064028171
        180 0.000993300608910664
        181 0.00100694889798092
        182 0.000972373965897162
        183 0.000968073012093373
        184 0.000990436763417167
        185 0.000980903917914217
        186 0.000994802011226486
        187 0.000977353781928861
        188 0.00102692704295301
        189 0.00100311235275516
        190 0.000999938831703744
        191 0.000998243550120598
    };
    \addplot [thick, steelblue52138189]
    table [x expr=\thisrowno{0}+3640] {%
        0 0.00087068875036946
        1 0.000879089417930268
        2 0.000887264431918219
        3 0.000878845108774737
        4 0.000887678739666321
        5 0.000897519985761371
        6 0.000885764149373004
        7 0.000886992915463894
        8 0.000884639913984128
        9 0.000889603636489326
        10 0.000891296861428441
        11 0.000901321814048524
        12 0.000927045646503276
        13 0.000923513810750395
        14 0.000926576101285954
        15 0.00091231085524783
        16 0.000911448517629415
        17 0.000930246427937015
        18 0.000935485540210059
        19 0.000930822112830237
        20 0.00091446057041099
        21 0.000934953821452742
        22 0.000930979064355837
        23 0.000914333542759763
        24 0.000929430435047431
        25 0.000936809839431771
        26 0.00092573901192691
        27 0.000931955529762627
        28 0.00092414495919635
        29 0.000915737776137146
        30 0.000925856185801433
        31 0.000910051697759374
        32 0.000891113983982034
        33 0.000899365247791793
        34 0.000902461639054839
        35 0.000899589286993317
        36 0.000924214857136084
        37 0.00090345165326533
        38 0.000897204344490212
        39 0.000905212522331293
        40 0.000900518695833455
        41 0.000899561453059346
        42 0.000890521422554239
        43 0.000904736762883358
        44 0.000895391285649098
        45 0.000897144053895845
        46 0.000896004757861419
        47 0.000893208971588457
        48 0.00088930696844117
        49 0.000886661683273359
        50 0.000889343397622118
        51 0.000918146596782624
        52 0.00090552102413154
        53 0.000890759029574017
        54 0.000927554178252901
        55 0.0009029153298174
        56 0.000908974872506187
        57 0.000888838220699418
        58 0.000888550720128196
        59 0.000894059100005738
        60 0.000886726986683651
        61 0.000881879685827637
        62 0.000873790694173784
        63 0.000876189821182407
        64 0.00087766152892825
        65 0.000868060444636406
        66 0.000882148600308441
        67 0.000887930597647248
        68 0.000877618537742989
        69 0.000880299457495293
        70 0.000878247009387867
        71 0.000896471967920609
        72 0.000901563933898401
        73 0.00089251583960356
        74 0.000897313044345713
        75 0.000891330955941557
        76 0.000896193900678978
        77 0.000906021134007955
        78 0.000898270523367003
        79 0.000903084911781027
        80 0.000891721026925912
        81 0.000896255745657221
        82 0.000899502845163441
        83 0.000894345542793258
        84 0.000908232694977176
        85 0.000870184946427587
        86 0.000873519701334285
        87 0.000882237727094341
        88 0.000894415808105911
        89 0.000899935930914241
        90 0.000882257112799655
        91 0.000889584523457511
        92 0.000888150946427002
        93 0.000877214375522022
        94 0.000899195236340194
        95 0.000879916590887551
        96 0.000894242475731
        97 0.000895883425881872
        98 0.000899304013874802
        99 0.000910657221523365
        100 0.000894247763449866
        101 0.00089458697502136
        102 0.000895900721977785
        103 0.000907389802132175
        104 0.000900370224005088
        105 0.000898963112152679
        106 0.000887150926065621
        107 0.000896160983340283
        108 0.000880158729140902
        109 0.000886445362505624
        110 0.000896674582034623
        111 0.000889089861010677
        112 0.00088222216817063
        113 0.000884497052277773
        114 0.00088075145842819
        115 0.000890502880157713
        116 0.000871858768599457
        117 0.000882346224420138
        118 0.000889975229922301
        119 0.000889371701843114
        120 0.000878236153129864
        121 0.000888983437858065
        122 0.00087888877123896
        123 0.000874255377711775
        124 0.000880909063810597
        125 0.000876196861699599
        126 0.000892367359048835
        127 0.000876152213923888
        128 0.000890819288268918
        129 0.000896693832342687
        130 0.000903633902104903
        131 0.000886443797779889
        132 0.000890825420547534
        133 0.000889859719836623
        134 0.000891670123377808
        135 0.000891565563964541
        136 0.000893268453570327
        137 0.000886443709738947
        138 0.000884259008314276
        139 0.000884008615541292
        140 0.000885186236894946
        141 0.000878378727750496
        142 0.000877726420000592
        143 0.000869040715125696
        144 0.000866303484090126
        145 0.000851656004110565
        146 0.000856106449351361
        147 0.000850815883163559
        148 0.000834452492431046
        149 0.000849185781054843
        150 0.000840892921251314
        151 0.000850743509247176
        152 0.000834973708004691
        153 0.000843747259777859
        154 0.000844743552045261
        155 0.000838132959929999
        156 0.000845491297594246
        157 0.000852412277030175
        158 0.000853628317575379
        159 0.000856175577628929
        160 0.000871001938372043
        161 0.000868833180188528
        162 0.000865116852275341
        163 0.000877277547176758
        164 0.000870907809903654
        165 0.000874746040156863
        166 0.000865965436703045
        167 0.000870125136076468
        168 0.000875794400505729
        169 0.000894171836979725
        170 0.000879753718116557
        171 0.000876522928318921
        172 0.000901432500484028
        173 0.000898957704185633
        174 0.000880580199180315
        175 0.000876929727151462
        176 0.000885135503250406
        177 0.000903782680732842
        178 0.000883192198661744
        179 0.000887025877674347
        180 0.000896558748218219
        181 0.000909782396158208
        182 0.000875240165074343
        183 0.000869549545406752
        184 0.000891749747009363
        185 0.000880659401874433
        186 0.000895055046327906
        187 0.000878064392605431
        188 0.000928862180060597
        189 0.000904060347448531
        190 0.000901056385446695
        191 0.000898243477156906
    };
    
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=3630.45, xmax=3840.55,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(d_3\)},
        ymajorgrids,
        ymin=5.32563140340454, ymax=11.2405776304655,
        ytick style={color=black},
    ]
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 7.07284673128433
        1 6.94791387530861
        2 6.81691758074379
        3 6.69868866646302
        4 6.58958784374368
        5 6.5441583275017
        6 6.47974515168012
        7 6.41513783745763
        8 6.38970127532494
        9 6.43114862078694
        10 6.51600055845539
        11 6.46042596404843
        12 6.39716909438943
        13 6.24037488415086
        14 6.18938864616372
        15 6.0492370097117
        16 5.96026023167516
        17 5.87235919797185
        18 5.88031502316415
        19 5.81098397299511
        20 5.79194083434237
        21 5.69997878016209
        22 5.63917931296422
        23 5.59449259554367
        24 5.61102792794359
        25 5.68683823615262
        26 5.83743429477047
        27 5.84204640781756
        28 5.90977358750085
        29 6.04302145002776
        30 6.16482232939138
        31 6.33341008667468
        32 6.42860582051282
        33 6.25249774976152
        34 6.46332078839677
        35 6.02266257604378
        36 6.59085798828002
        37 6.61102927672064
        38 6.32064052972182
        39 6.30369400136019
        40 6.12831108423925
        41 6.18425165419486
        42 6.12404997653233
        43 6.53531312385994
        44 6.23733637813626
        45 6.27666836136549
        46 6.09086436725927
        47 6.2156677815454
        48 6.28153963076859
        49 6.37387153039595
        50 6.34691509530997
        51 6.70433988841521
        52 7.45558096751045
        53 7.85580872874618
        54 7.74989630451259
        55 7.76260240879351
        56 8.11880341706042
        57 8.49521186185986
        58 8.61701784151291
        59 8.29698244836486
        60 7.94078946571024
        61 7.98754966132949
        62 7.52747098112692
        63 8.20691505867648
        64 7.98046486948099
        65 8.27163778318975
        66 8.54954042818383
        67 8.54688968447195
        68 8.28555158950333
        69 8.11878550968701
        70 8.14565533174264
        71 8.00491124421414
        72 8.11215646959237
        73 8.00456747479074
        74 7.91690263175505
        75 7.70125036260873
        76 7.58900014094718
        77 7.55138646044422
        78 7.50923204186916
        79 7.48262832393649
        80 7.50754001964008
        81 7.522046038892
        82 7.38234741450722
        83 7.48701269474493
        84 7.55678347321313
        85 7.4859109613652
        86 7.42748361863974
        87 7.35663245420262
        88 7.25255718673488
        89 7.20201909263923
        90 7.14160980943736
        91 7.07494393483408
        92 6.99681685463314
        93 6.9365630534236
        94 6.89264678432455
        95 6.72106332719477
        96 6.54427740062836
        97 6.47142708855154
        98 6.49265385201659
        99 6.5625355702114
        100 6.58268730807248
        101 6.57801183492893
        102 6.7105666065866
        103 6.90394586749029
        104 6.90298526987747
        105 6.86670163536116
        106 6.63842770997608
        107 6.57847981185826
        108 6.7063355136822
        109 6.78727282907682
        110 6.65562511162326
        111 6.58816779877346
        112 6.56876641656595
        113 6.61623368264493
        114 6.63232163932772
        115 6.52651730035903
        116 6.50023127030194
        117 6.61505893830392
        118 6.79116564186899
        119 6.82588209088593
        120 6.83930577244637
        121 6.83400928196278
        122 6.90651490361019
        123 6.98608569973331
        124 7.12433741662924
        125 7.21556661050479
        126 7.12990998331925
        127 6.96829378743308
        128 6.81997486029894
        129 7.19666652093484
        130 7.4157398084096
        131 7.37745986118207
        132 7.52208651782438
        133 7.58472599129787
        134 7.78247156897449
        135 7.2566519214782
        136 6.97893354561739
        137 7.00073597991803
        138 7.2005627734713
        139 7.52239900081886
        140 8.06564717266265
        141 8.50477920136609
        142 8.45362621289859
        143 8.66453622787659
        144 8.85133482753184
        145 8.86948676144795
        146 9.21522298956924
        147 8.66051358464489
        148 8.89329093744819
        149 8.94631329115115
        150 9.09418678371801
        151 8.71612726523805
        152 8.7334190827112
        153 8.26707701870175
        154 8.36002795346351
        155 8.08430246293114
        156 8.56870807690343
        157 8.41972818551831
        158 7.66279928745129
        159 8.46748462075124
        160 8.51517427839245
        161 8.40150821287987
        162 8.69757278439039
        163 9.00074233837877
        164 8.39236086763489
        165 8.43953589454695
        166 8.55070446721294
        167 8.34376107344318
        168 8.1213671944669
        169 8.05517325909006
        170 7.77626306742213
        171 7.67138159699348
        172 7.67380958705678
        173 7.59261972934647
        174 7.5948329549882
        175 7.63794086487066
        176 7.6411019813534
        177 7.59141786641258
        178 7.56438134573198
        179 7.66572616206374
        180 7.70489870242371
        181 7.70591148704679
        182 7.63181666326431
        183 7.59650636576394
        184 7.43798675432524
        185 7.4004084710131
        186 7.36394456384636
        187 7.1781383983109
        188 6.9234404112092
        189 6.85801853699487
        190 6.75584632189823
        191 6.41446024409789
    };
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 7.07284673128433
        1 6.94791387530861
        2 6.81691758074379
        3 6.69868866646302
        4 6.58958784374368
        5 6.5441583275017
        6 6.47974515168012
        7 6.41513783745763
        8 6.38970127532494
        9 6.43114862078694
        10 6.51600055845539
        11 6.46042596404843
        12 6.39716909438943
        13 6.24037488415086
        14 6.18938864616372
        15 6.0492370097117
        16 5.96026023167516
        17 5.87235919797185
        18 5.88031502316415
        19 5.81098397299511
        20 5.79194083434237
        21 5.69997878016209
        22 5.63917931296422
        23 5.59449259554367
        24 5.61102792794359
        25 5.68683823615262
        26 5.83743429477047
        27 5.84204640781756
        28 5.90977358750085
        29 6.04302145002776
        30 6.16482232939138
        31 6.33341008667468
        32 6.42860582051282
        33 6.53457721804079
        34 6.37496226406276
        35 6.81396428908379
        36 6.56783709938431
        37 6.32732063982191
        38 6.08733446030121
        39 5.7531508053706
        40 6.52428783703195
        41 6.94296388832057
        42 6.82898687868301
        43 6.73328934100039
        44 6.84788090028607
        45 6.56416649408847
        46 7.19144900721965
        47 7.55185622602208
        48 8.02636467802651
        49 8.17027329541646
        50 8.41109260249682
        51 8.91665839506996
        52 9.34869158134722
        53 9.32828932417866
        54 9.4518516059022
        55 9.31110814002729
        56 8.74541130334111
        57 8.66221708884431
        58 8.21659986727368
        59 8.0259609073091
        60 7.77290972254232
        61 8.02971996793116
        62 7.74493195625461
        63 7.59158192510306
        64 7.55256472350607
        65 7.60345908089734
        66 7.53856614591337
        67 7.21371375356669
        68 7.48223973805682
        69 7.6947989514578
        70 7.74265020545742
        71 8.27731470014848
        72 8.19441763471069
        73 8.00456747479074
        74 7.91690263175505
        75 7.70125036260873
        76 7.58900014094718
        77 7.55138646044422
        78 7.50923204186916
        79 7.48262832393649
        80 7.50754001964008
        81 7.522046038892
        82 7.38234741450722
        83 7.48701269474493
        84 7.55678347321313
        85 7.4859109613652
        86 7.42748361863974
        87 7.35663245420262
        88 7.25255718673488
        89 7.20201909263923
        90 7.14160980943736
        91 7.07494393483408
        92 6.99681685463314
        93 6.9365630534236
        94 6.89264678432455
        95 6.72106332719477
        96 6.54427740062836
        97 6.47142708855154
        98 6.49265385201659
        99 6.5625355702114
        100 6.58268730807248
        101 6.57801183492893
        102 6.7105666065866
        103 6.90394586749029
        104 6.90298526987747
        105 6.86670163536116
        106 6.63842770997608
        107 6.57847981185826
        108 6.7063355136822
        109 6.78727282907682
        110 6.65562511162326
        111 6.58816779877346
        112 6.56876641656595
        113 6.61623368264493
        114 6.63232163932772
        115 6.52651730035903
        116 6.50023127030194
        117 6.61505893830392
        118 6.79116564186899
        119 6.82588209088593
        120 6.83930577244637
        121 6.83400928196278
        122 6.90651490361019
        123 6.98608569973331
        124 7.12433741662924
        125 7.21556661050479
        126 7.12990998331925
        127 6.96829378743308
        128 6.91244014864469
        129 6.69721795670869
        130 6.75322114725814
        131 6.45811205030195
        132 5.83707170513616
        133 6.37801940503983
        134 6.010774051154
        135 5.90348823361788
        136 5.89446963379251
        137 5.88287984346127
        138 6.20926660512313
        139 6.76844558284654
        140 7.17033602303849
        141 7.75729699018795
        142 8.10888010764242
        143 8.06772389882698
        144 8.44391594598664
        145 9.01254942190697
        146 9.3232997072047
        147 9.57717289702528
        148 9.55620816056162
        149 9.66653419717938
        150 9.96813685165499
        151 9.8075900235476
        152 10.0327519322535
        153 10.3050402607584
        154 10.2531339218279
        155 10.1410769103214
        156 10.3539270783962
        157 10.1641261759182
        158 8.91071733694288
        159 8.50973566728135
        160 8.69438954363417
        161 8.58408462722221
        162 8.47119589796307
        163 8.3087957595628
        164 8.1951627640064
        165 8.4533920815797
        166 8.67872964744677
        167 8.49472464138454
        168 8.10729287606312
        169 8.05517325909006
        170 7.77626306742213
        171 7.67138159699348
        172 7.67380958705678
        173 7.59261972934647
        174 7.5948329549882
        175 7.63794086487066
        176 7.6411019813534
        177 7.59141786641258
        178 7.56438134573198
        179 7.66572616206374
        180 7.70489870242371
        181 7.70591148704679
        182 7.63181666326431
        183 7.59650636576394
        184 7.43798675432524
        185 7.4004084710131
        186 7.36394456384636
        187 7.1781383983109
        188 6.9234404112092
        189 6.85801853699487
        190 6.75584632189823
        191 6.41446024409789
    };
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 7.07284673128433
        1 6.94791387530861
        2 6.81691758074379
        3 6.69868866646302
        4 6.58958784374368
        5 6.5441583275017
        6 6.47974515168012
        7 6.41513783745763
        8 6.38970127532494
        9 6.43114862078694
        10 6.51600055845539
        11 6.46042596404843
        12 6.39716909438943
        13 6.24037488415086
        14 6.18938864616372
        15 6.0492370097117
        16 5.96026023167516
        17 5.87235919797185
        18 5.88031502316415
        19 5.81098397299511
        20 5.79194083434237
        21 5.69997878016209
        22 5.63917931296422
        23 5.59449259554367
        24 5.61102792794359
        25 5.68683823615262
        26 5.83743429477047
        27 5.84204640781756
        28 5.90977358750085
        29 6.04302145002776
        30 6.16482232939138
        31 6.33341008667468
        32 6.42860582051282
        33 6.0526936029674
        34 5.83686823840687
        35 6.5462980317474
        36 6.02524988275755
        37 6.25979996444858
        38 6.49121245326852
        39 6.82245011138262
        40 7.32638730255491
        41 7.21449764418965
        42 7.54279923137393
        43 7.5082772353849
        44 7.35204065122351
        45 7.71233876269668
        46 7.94316732719127
        47 8.25749380849814
        48 8.10854400283657
        49 7.95086647238735
        50 8.1895045216777
        51 8.1263753291785
        52 8.05358478171284
        53 7.56130437237111
        54 7.47723130213102
        55 7.47778832165219
        56 7.73909893772856
        57 7.70089870775123
        58 8.08235294340573
        59 8.06496643194605
        60 8.31672403219211
        61 8.70905881290682
        62 8.49056645345661
        63 8.55786851531605
        64 8.49326856338711
        65 8.46081965639653
        66 8.28693714334391
        67 8.21206037110417
        68 8.03203643954058
        69 8.08131280414878
        70 8.51707957331681
        71 8.49670200521625
        72 8.21101333418905
        73 8.00456747479074
        74 7.91690263175505
        75 7.70125036260873
        76 7.58900014094718
        77 7.55138646044422
        78 7.50923204186916
        79 7.48262832393649
        80 7.50754001964008
        81 7.522046038892
        82 7.38234741450722
        83 7.48701269474493
        84 7.55678347321313
        85 7.4859109613652
        86 7.42748361863974
        87 7.35663245420262
        88 7.25255718673488
        89 7.20201909263923
        90 7.14160980943736
        91 7.07494393483408
        92 6.99681685463314
        93 6.9365630534236
        94 6.89264678432455
        95 6.72106332719477
        96 6.54427740062836
        97 6.47142708855154
        98 6.49265385201659
        99 6.5625355702114
        100 6.58268730807248
        101 6.57801183492893
        102 6.7105666065866
        103 6.90394586749029
        104 6.90298526987747
        105 6.86670163536116
        106 6.63842770997608
        107 6.57847981185826
        108 6.7063355136822
        109 6.78727282907682
        110 6.65562511162326
        111 6.58816779877346
        112 6.56876641656595
        113 6.61623368264493
        114 6.63232163932772
        115 6.52651730035903
        116 6.50023127030194
        117 6.61505893830392
        118 6.79116564186899
        119 6.82588209088593
        120 6.83930577244637
        121 6.83400928196278
        122 6.90651490361019
        123 6.98608569973331
        124 7.12433741662924
        125 7.21556661050479
        126 7.12990998331925
        127 6.96829378743308
        128 7.17244976128163
        129 7.05552053880622
        130 6.67300108741891
        131 6.62093185499396
        132 6.73148677044756
        133 6.38658078443015
        134 6.2629934276186
        135 6.55589826046631
        136 6.0721752539134
        137 5.93287810172194
        138 5.88975396007371
        139 6.12220436205785
        140 6.17516119546924
        141 6.7120257828876
        142 7.62401212315836
        143 7.4905433255528
        144 7.6860655863563
        145 8.07352416972247
        146 9.02252845963256
        147 9.248538495076
        148 9.98689245243268
        149 9.63481069138292
        150 9.91001783508078
        151 9.70194104909166
        152 9.6820715876956
        153 9.63254890129207
        154 9.69925313217804
        155 9.79251859702655
        156 10.1327508591976
        157 10.1261528374387
        158 9.499810603905
        159 9.58882738782774
        160 9.32827475794372
        161 9.21753032491414
        162 9.35630396538694
        163 9.09628791576126
        164 8.73139583636966
        165 8.67246262099037
        166 8.3806398794946
        167 8.33882459171476
        168 8.08543206258921
        169 8.05517325909006
        170 7.77626306742213
        171 7.67138159699348
        172 7.67380958705678
        173 7.59261972934647
        174 7.5948329549882
        175 7.63794086487066
        176 7.6411019813534
        177 7.59141786641258
        178 7.56438134573198
        179 7.66572616206374
        180 7.70489870242371
        181 7.70591148704679
        182 7.63181666326431
        183 7.59650636576394
        184 7.43798675432524
        185 7.4004084710131
        186 7.36394456384636
        187 7.1781383983109
        188 6.9234404112092
        189 6.85801853699487
        190 6.75584632189823
        191 6.41446024409789
    };
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 7.07284673128433
        1 6.94791387530861
        2 6.81691758074379
        3 6.69868866646302
        4 6.58958784374368
        5 6.5441583275017
        6 6.47974515168012
        7 6.41513783745763
        8 6.38970127532494
        9 6.43114862078694
        10 6.51600055845539
        11 6.46042596404843
        12 6.39716909438943
        13 6.24037488415086
        14 6.18938864616372
        15 6.0492370097117
        16 5.96026023167516
        17 5.87235919797185
        18 5.88031502316415
        19 5.81098397299511
        20 5.79194083434237
        21 5.69997878016209
        22 5.63917931296422
        23 5.59449259554367
        24 5.61102792794359
        25 5.68683823615262
        26 5.83743429477047
        27 5.84204640781756
        28 5.90977358750085
        29 6.04302145002776
        30 6.16482232939138
        31 6.33341008667468
        32 6.42860582051282
        33 6.87712944784365
        34 7.20596970739177
        35 8.04145110297322
        36 7.64164438310705
        37 7.74813477923722
        38 7.79572858676056
        39 7.61485248453967
        40 7.48024952559468
        41 7.30864818526023
        42 7.08492683997662
        43 7.33424055735891
        44 7.21064854586088
        45 7.53947274622731
        46 8.03465473920788
        47 8.1539260577327
        48 8.10331751892908
        49 8.16090248546829
        50 8.73753364666973
        51 8.44192578725566
        52 8.80797321206052
        53 8.70272546868837
        54 8.42599455796566
        55 8.53698374664322
        56 9.40049857168872
        57 9.72426930941362
        58 9.71197078020592
        59 8.88653358725995
        60 8.95306837536039
        61 9.77067263003135
        62 10.0085527689765
        63 9.43314901110494
        64 9.12910314360478
        65 9.32239613895034
        66 9.30371535593572
        67 9.37901353757923
        68 9.4896888065993
        69 9.08999001697745
        70 8.99327001795831
        71 8.41493561255067
        72 8.17518377385547
        73 8.00456747479074
        74 7.91690263175505
        75 7.70125036260873
        76 7.58900014094718
        77 7.55138646044422
        78 7.50923204186916
        79 7.48262832393649
        80 7.50754001964008
        81 7.522046038892
        82 7.38234741450722
        83 7.48701269474493
        84 7.55678347321313
        85 7.4859109613652
        86 7.42748361863974
        87 7.35663245420262
        88 7.25255718673488
        89 7.20201909263923
        90 7.14160980943736
        91 7.07494393483408
        92 6.99681685463314
        93 6.9365630534236
        94 6.89264678432455
        95 6.72106332719477
        96 6.54427740062836
        97 6.47142708855154
        98 6.49265385201659
        99 6.5625355702114
        100 6.58268730807248
        101 6.57801183492893
        102 6.7105666065866
        103 6.90394586749029
        104 6.90298526987747
        105 6.86670163536116
        106 6.63842770997608
        107 6.57847981185826
        108 6.7063355136822
        109 6.78727282907682
        110 6.65562511162326
        111 6.58816779877346
        112 6.56876641656595
        113 6.61623368264493
        114 6.63232163932772
        115 6.52651730035903
        116 6.50023127030194
        117 6.61505893830392
        118 6.79116564186899
        119 6.82588209088593
        120 6.83930577244637
        121 6.83400928196278
        122 6.90651490361019
        123 6.98608569973331
        124 7.12433741662924
        125 7.21556661050479
        126 7.12990998331925
        127 6.96829378743308
        128 6.87056734937727
        129 7.24129852102096
        130 7.32198755185071
        131 6.92088564461646
        132 6.73122205436888
        133 7.17839217798186
        134 7.42971264908658
        135 7.7630027775456
        136 7.64329751023797
        137 7.36117826333646
        138 7.67246472555987
        139 7.97412573482947
        140 8.02726193629958
        141 7.94671745914318
        142 8.88628230665951
        143 9.02715705788586
        144 8.98155368792691
        145 9.32968673557109
        146 9.89362319987215
        147 10.1942968584524
        148 10.5224312264898
        149 10.8399502726344
        150 10.9717164383264
        151 10.7465756848846
        152 10.3165693573708
        153 10.750770666466
        154 10.7723137161948
        155 10.3560824303783
        156 10.1671764938134
        157 9.61561573144457
        158 9.31407767242924
        159 9.71380549582785
        160 9.51071140829632
        161 9.17924336187628
        162 9.36691102988311
        163 9.20963482741035
        164 9.45758112467934
        165 9.41754437932194
        166 9.12017570736164
        167 8.57052173525017
        168 8.1958384235526
        169 8.05517325909006
        170 7.77626306742213
        171 7.67138159699348
        172 7.67380958705678
        173 7.59261972934647
        174 7.5948329549882
        175 7.63794086487066
        176 7.6411019813534
        177 7.59141786641258
        178 7.56438134573198
        179 7.66572616206374
        180 7.70489870242371
        181 7.70591148704679
        182 7.63181666326431
        183 7.59650636576394
        184 7.43798675432524
        185 7.4004084710131
        186 7.36394456384636
        187 7.1781383983109
        188 6.9234404112092
        189 6.85801853699487
        190 6.75584632189823
        191 6.41446024409789
    };
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 7.07284673128433
        1 6.94791387530861
        2 6.81691758074379
        3 6.69868866646302
        4 6.58958784374368
        5 6.5441583275017
        6 6.47974515168012
        7 6.41513783745763
        8 6.38970127532494
        9 6.43114862078694
        10 6.51600055845539
        11 6.46042596404843
        12 6.39716909438943
        13 6.24037488415086
        14 6.18938864616372
        15 6.0492370097117
        16 5.96026023167516
        17 5.87235919797185
        18 5.88031502316415
        19 5.81098397299511
        20 5.79194083434237
        21 5.69997878016209
        22 5.63917931296422
        23 5.59449259554367
        24 5.61102792794359
        25 5.68683823615262
        26 5.83743429477047
        27 5.84204640781756
        28 5.90977358750085
        29 6.04302145002776
        30 6.16482232939138
        31 6.33341008667468
        32 6.42860582051282
        33 6.51070756722577
        34 6.26094122164367
        35 6.84536130743578
        36 6.97355888347937
        37 7.1000378724595
        38 7.68089935981078
        39 7.38392106948373
        40 7.6579089624014
        41 7.51671297497076
        42 7.40918024123161
        43 7.62586693753778
        44 7.61877269577344
        45 8.02150840715137
        46 8.43504943848899
        47 8.11837139418998
        48 8.4457103343904
        49 8.42301840843549
        50 8.5356039146652
        51 8.63645343132466
        52 8.14874638157605
        53 8.01043076023557
        54 7.80284008606279
        55 7.99882543145576
        56 7.9125707886809
        57 8.29645427013121
        58 8.69198399879349
        59 9.12413372097649
        60 9.07846412732954
        61 9.01175226519921
        62 9.14390265002757
        63 9.61481528193994
        64 8.97120935509713
        65 8.66953172866886
        66 8.95990048581962
        67 8.66163396916845
        68 8.71367840507729
        69 8.87168666241899
        70 8.93792742873589
        71 8.71508449252732
        72 8.29602393473646
        73 8.00456747479074
        74 7.91690263175505
        75 7.70125036260873
        76 7.58900014094718
        77 7.55138646044422
        78 7.50923204186916
        79 7.48262832393649
        80 7.50754001964008
        81 7.522046038892
        82 7.38234741450722
        83 7.48701269474493
        84 7.55678347321313
        85 7.4859109613652
        86 7.42748361863974
        87 7.35663245420262
        88 7.25255718673488
        89 7.20201909263923
        90 7.14160980943736
        91 7.07494393483408
        92 6.99681685463314
        93 6.9365630534236
        94 6.89264678432455
        95 6.72106332719477
        96 6.54427740062836
        97 6.47142708855154
        98 6.49265385201659
        99 6.5625355702114
        100 6.58268730807248
        101 6.57801183492893
        102 6.7105666065866
        103 6.90394586749029
        104 6.90298526987747
        105 6.86670163536116
        106 6.63842770997608
        107 6.57847981185826
        108 6.7063355136822
        109 6.78727282907682
        110 6.65562511162326
        111 6.58816779877346
        112 6.56876641656595
        113 6.61623368264493
        114 6.63232163932772
        115 6.52651730035903
        116 6.50023127030194
        117 6.61505893830392
        118 6.79116564186899
        119 6.82588209088593
        120 6.83930577244637
        121 6.83400928196278
        122 6.90651490361019
        123 6.98608569973331
        124 7.12433741662924
        125 7.21556661050479
        126 7.12990998331925
        127 6.96829378743308
        128 7.18421296895313
        129 7.35850846136005
        130 6.93325522406108
        131 6.61591201039213
        132 6.66499131291133
        133 6.98920761907585
        134 6.21444202033626
        135 6.4203631518805
        136 6.20055420749001
        137 6.72631516747772
        138 7.71398632888219
        139 7.64097905407072
        140 7.99022195396107
        141 8.00156239772488
        142 8.61865135000634
        143 8.59253881416652
        144 8.88706679054377
        145 8.68975292943369
        146 8.98729062377373
        147 9.17021887123565
        148 9.4495290754703
        149 9.71758180901842
        150 9.45257558653379
        151 9.18088602891771
        152 9.64258532647453
        153 8.88945790417504
        154 9.0315767020438
        155 8.91225102549297
        156 8.7542690228407
        157 8.99371750283794
        158 8.809306497398
        159 8.76074916504096
        160 8.76544960590068
        161 8.4552165975846
        162 7.93619712153116
        163 7.93353411823536
        164 7.99417526413999
        165 8.21583271888529
        166 8.32176187688927
        167 8.33877942339463
        168 8.10823741631775
        169 8.05517325909006
        170 7.77626306742213
        171 7.67138159699348
        172 7.67380958705678
        173 7.59261972934647
        174 7.5948329549882
        175 7.63794086487066
        176 7.6411019813534
        177 7.59141786641258
        178 7.56438134573198
        179 7.66572616206374
        180 7.70489870242371
        181 7.70591148704679
        182 7.63181666326431
        183 7.59650636576394
        184 7.43798675432524
        185 7.4004084710131
        186 7.36394456384636
        187 7.1781383983109
        188 6.9234404112092
        189 6.85801853699487
        190 6.75584632189823
        191 6.41446024409789
    };
    \addplot [thick, steelblue52138189]
    table [x expr=\thisrowno{0}+3640] {%
        0 7.07284673128433
        1 6.94791387530861
        2 6.81691758074379
        3 6.69868866646302
        4 6.58958784374368
        5 6.5441583275017
        6 6.47974515168012
        7 6.41513783745763
        8 6.38970127532494
        9 6.43114862078694
        10 6.51600055845539
        11 6.46042596404843
        12 6.39716909438943
        13 6.24037488415086
        14 6.18938864616372
        15 6.0492370097117
        16 5.96026023167516
        17 5.87235919797185
        18 5.88031502316415
        19 5.81098397299511
        20 5.79194083434237
        21 5.69997878016209
        22 5.63917931296422
        23 5.59449259554367
        24 5.61102792794359
        25 5.68683823615262
        26 5.83743429477047
        27 5.84204640781756
        28 5.90977358750085
        29 6.04302145002776
        30 6.16482232939138
        31 6.33341008667468
        32 6.42860582051282
        33 6.5401949673702
        34 6.61075661681225
        35 6.81183008841215
        36 6.82303931208353
        37 6.93964755297553
        38 7.06819864269287
        39 7.07222175953897
        40 7.2283457552587
        41 7.27354299534725
        42 7.38841864825389
        43 7.62918013071372
        44 7.58231830597249
        45 7.70978025294626
        46 7.78291258749638
        47 7.85389191861666
        48 8.02621355809584
        49 8.0678883938918
        50 8.3685365298992
        51 8.35879252703304
        52 8.38561085415301
        53 8.47930203999787
        54 8.48470081677294
        55 8.44893917082884
        56 8.50829101043683
        57 8.51031225925566
        58 8.53897987080488
        59 8.28818717994024
        60 8.12695485173027
        61 8.35082769224362
        62 8.37943385974275
        63 8.48542741888381
        64 8.45342167816272
        65 8.42054527826017
        66 8.64666308218207
        67 8.64987994865177
        68 8.56057105256898
        69 8.43437519879449
        70 8.38999501229906
        71 8.37352923683311
        72 8.21728379672234
        73 8.00456747479074
        74 7.91690263175505
        75 7.70125036260873
        76 7.58900014094718
        77 7.55138646044422
        78 7.50923204186916
        79 7.48262832393649
        80 7.50754001964008
        81 7.522046038892
        82 7.38234741450722
        83 7.48701269474493
        84 7.55678347321313
        85 7.4859109613652
        86 7.42748361863974
        87 7.35663245420262
        88 7.25255718673488
        89 7.20201909263923
        90 7.14160980943736
        91 7.07494393483408
        92 6.99681685463314
        93 6.9365630534236
        94 6.89264678432455
        95 6.72106332719477
        96 6.54427740062836
        97 6.47142708855154
        98 6.49265385201659
        99 6.5625355702114
        100 6.58268730807248
        101 6.57801183492893
        102 6.7105666065866
        103 6.90394586749029
        104 6.90298526987747
        105 6.86670163536116
        106 6.63842770997608
        107 6.57847981185826
        108 6.7063355136822
        109 6.78727282907682
        110 6.65562511162326
        111 6.58816779877346
        112 6.56876641656595
        113 6.61623368264493
        114 6.63232163932772
        115 6.52651730035903
        116 6.50023127030194
        117 6.61505893830392
        118 6.79116564186899
        119 6.82588209088593
        120 6.83930577244637
        121 6.83400928196278
        122 6.90651490361019
        123 6.98608569973331
        124 7.12433741662924
        125 7.21556661050479
        126 7.12990998331925
        127 6.96829378743308
        128 6.89198767317705
        129 6.93922168902567
        130 6.84057656431447
        131 6.69151973429497
        132 6.90636703386877
        133 7.11545283554135
        134 7.10912731806291
        135 7.22457785106984
        136 7.30850364826189
        137 7.29819329470503
        138 7.46831008563255
        139 7.63001294070577
        140 7.72131172190735
        141 8.06864142057106
        142 8.33069755716941
        143 8.33163248695852
        144 8.40542587411634
        145 8.55783539802651
        146 9.02957296048878
        147 9.30359729406887
        148 9.54356636292221
        149 9.51929785232381
        150 9.59285834881171
        151 9.43188720686696
        152 9.36920848814716
        153 9.35484167721288
        154 9.31307567229612
        155 9.14552881985571
        156 9.3418179390739
        157 9.26553591040348
        158 8.86372690588546
        159 8.7838749267631
        160 8.65571933512046
        161 8.54489761249967
        162 8.52737650354572
        163 8.41023080042269
        164 8.40158151565079
        165 8.32348877711067
        166 8.30396461383784
        167 8.17313532458898
        168 8.08847095303428
        169 8.05517325909006
        170 7.77626306742213
        171 7.67138159699348
        172 7.67380958705678
        173 7.59261972934647
        174 7.5948329549882
        175 7.63794086487066
        176 7.6411019813534
        177 7.59141786641258
        178 7.56438134573198
        179 7.66572616206374
        180 7.70489870242371
        181 7.70591148704679
        182 7.63181666326431
        183 7.59650636576394
        184 7.43798675432524
        185 7.4004084710131
        186 7.36394456384636
        187 7.1781383983109
        188 6.9234404112092
        189 6.85801853699487
        190 6.75584632189823
        191 6.41446024409789
    };
    
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xlabel={Time Step},
        xmajorgrids,
        xmin=3630.45, xmax=3840.55,
        xtick style={color=black},
        y grid style={darkgray178},
        ylabel={\(d_4\)},
        ymajorgrids,
        ymin=0.00431507041789475, ymax=0.00869143818901823,
        ytick style={color=black},
    ]
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 0.00644632176652355
        1 0.00644479407038081
        2 0.00647180709769129
        3 0.00644957547692368
        4 0.00647475637178137
        5 0.00648023696643342
        6 0.00649210691702732
        7 0.00647614770121618
        8 0.00644304340442074
        9 0.00641884387995629
        10 0.00641908097013726
        11 0.00642094749266274
        12 0.00637170393305239
        13 0.00634663080027929
        14 0.00639468677830134
        15 0.00637301872162433
        16 0.0063585925339099
        17 0.00634169210905286
        18 0.00632628341472335
        19 0.00627644892860074
        20 0.00629200891032829
        21 0.00629381634048528
        22 0.00628625062919026
        23 0.00626799634615894
        24 0.00623862627577126
        25 0.00623273144720705
        26 0.00623704430749582
        27 0.0062007331585191
        28 0.00623549317688323
        29 0.00616132982398361
        30 0.00614144870649821
        31 0.00605002077458496
        32 0.00598257685348325
        33 0.0060225488752108
        34 0.00599800550721315
        35 0.00607699844553766
        36 0.00609669022212243
        37 0.00613575393275503
        38 0.00619173991119956
        39 0.00619020820121161
        40 0.00625480238694761
        41 0.00630750039022229
        42 0.00630560007262232
        43 0.00630656940299215
        44 0.00630691738951067
        45 0.00638940156363052
        46 0.00638055391237761
        47 0.00641935049908367
        48 0.00642701680763312
        49 0.00638635789670645
        50 0.00645955741456694
        51 0.00643924557188592
        52 0.00651313782550628
        53 0.00653607935529705
        54 0.00655503558054608
        55 0.00665392443544131
        56 0.0066856628377963
        57 0.00667657428961792
        58 0.00665686132472463
        59 0.00674667606039622
        60 0.00687071921968805
        61 0.00698923073382141
        62 0.00691417371951529
        63 0.0068339204397134
        64 0.00680390483055731
        65 0.00679885790533249
        66 0.00676153700499674
        67 0.00679549321994449
        68 0.00677015000822181
        69 0.00665996821601499
        70 0.00668681982209127
        71 0.00672820118227605
        72 0.00675216863926671
        73 0.00670666445757058
        74 0.00667071127570825
        75 0.00666113297860316
        76 0.00663384530113651
        77 0.0066802220053433
        78 0.00663993820746573
        79 0.00659218145195856
        80 0.00657898524603777
        81 0.00658315409188069
        82 0.00657314854520731
        83 0.00657039915312928
        84 0.00656024447281584
        85 0.0065174733499715
        86 0.00651497096156164
        87 0.00654330167472301
        88 0.00655584337446364
        89 0.00661828021403042
        90 0.00668475661877048
        91 0.00683458759603049
        92 0.0069086959919875
        93 0.00693793420277329
        94 0.00694923411976994
        95 0.00705342830729599
        96 0.00712450322430037
        97 0.00722035923308632
        98 0.00724851853246456
        99 0.00726764916569197
        100 0.00727183700278089
        101 0.00728442738518485
        102 0.00732891475434555
        103 0.00735368169137064
        104 0.00728058010449482
        105 0.00726596530317569
        106 0.00718352289135446
        107 0.0071640748425289
        108 0.00720087749582589
        109 0.00720227880542402
        110 0.00716150083337374
        111 0.00718344780114684
        112 0.00724012947714777
        113 0.00730558661680679
        114 0.0073431841639065
        115 0.00734022557964848
        116 0.00737244749038847
        117 0.00747675382041979
        118 0.00755243953319213
        119 0.00759242209903067
        120 0.0075923473323823
        121 0.00762786650103492
        122 0.00768690561125494
        123 0.0077417393928251
        124 0.00781337538686008
        125 0.00785467828063086
        126 0.00779823020790052
        127 0.00771879925877589
        128 0.00768476354457565
        129 0.00772226735252014
        130 0.00766163980961672
        131 0.00758076042855602
        132 0.00770285053102646
        133 0.00780186774184842
        134 0.00775627542684668
        135 0.00781882271514587
        136 0.00786148274633159
        137 0.00789345394430953
        138 0.00799842938955852
        139 0.00805645571576176
        140 0.00806198914915644
        141 0.00815182407955734
        142 0.00816805443521667
        143 0.00801598921109628
        144 0.00789874245178408
        145 0.00782128421055239
        146 0.00775425483450199
        147 0.00759001085391462
        148 0.00732512497207119
        149 0.00727169731294474
        150 0.00713736802156767
        151 0.00704566401195499
        152 0.00727480784188243
        153 0.00730610219654937
        154 0.0074220317991819
        155 0.00748947219944851
        156 0.00739080686584584
        157 0.00733938358303544
        158 0.00729247842127565
        159 0.00730218086866956
        160 0.00738632791236283
        161 0.00741889157109227
        162 0.00743603014035612
        163 0.00740198737233001
        164 0.00745475481059245
        165 0.00747009740712076
        166 0.00751384528268877
        167 0.00750220028359329
        168 0.00751437724217193
        169 0.007521390125586
        170 0.00742413687400002
        171 0.00741247113155198
        172 0.00748266213976134
        173 0.00750542785363498
        174 0.00749808761801718
        175 0.00757089172984318
        176 0.0076156156627007
        177 0.00767078913597367
        178 0.00762771620498432
        179 0.00763353382600284
        180 0.00761478830540964
        181 0.00765419824969556
        182 0.00765331762975578
        183 0.0076621734558227
        184 0.00759735508405735
        185 0.00756701027117948
        186 0.00756513624302602
        187 0.00751453146433069
        188 0.00744024132241799
        189 0.00741515569253923
        190 0.00736986148954214
        191 0.00723760301851284
    };
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 0.00646258520558929
        1 0.00643022345629692
        2 0.00644418378133381
        3 0.00642373071535877
        4 0.00641880071469215
        5 0.00643480280527299
        6 0.00645494757371644
        7 0.00644398637789593
        8 0.0064464012326993
        9 0.00642336875908288
        10 0.00643534693971747
        11 0.00643055543540659
        12 0.00634739963222454
        13 0.00628995789493518
        14 0.00630865607460664
        15 0.00632102613120737
        16 0.00631788789021693
        17 0.00631819518515794
        18 0.00630638543121586
        19 0.00626384292237159
        20 0.0062718505558504
        21 0.00627977787247747
        22 0.00623393260439813
        23 0.00621832660593336
        24 0.00622033744049091
        25 0.00618982298535594
        26 0.00617456532948286
        27 0.00611929952010977
        28 0.00613849620001532
        29 0.0060590010210267
        30 0.00601168558164007
        31 0.00593608371941016
        32 0.00588344395906481
        33 0.00589619990134558
        34 0.00588505646295171
        35 0.00595119391351224
        36 0.00596186859813507
        37 0.00597887983430611
        38 0.00602384283463092
        39 0.00605178474318624
        40 0.00610467236477276
        41 0.00612477163032226
        42 0.00614834279752726
        43 0.00613941666265244
        44 0.00615162906395227
        45 0.00624864289640236
        46 0.00620965540890201
        47 0.00624007923850479
        48 0.00624835513490009
        49 0.00617614261506934
        50 0.00624799393088388
        51 0.00624485583105813
        52 0.00632343067663431
        53 0.00632783278107104
        54 0.00635790432943512
        55 0.00643715715304115
        56 0.00645415077565477
        57 0.00641076878742048
        58 0.00639186617289719
        59 0.00648076743072586
        60 0.00660846948509861
        61 0.0067513399269258
        62 0.00667200627405456
        63 0.00658373079650021
        64 0.00657265354319721
        65 0.00655650443503533
        66 0.00654961922408344
        67 0.00658590609251991
        68 0.00657194864381762
        69 0.00649610891509501
        70 0.00653604173930808
        71 0.00657448955836866
        72 0.0065964922749134
        73 0.00658182229478388
        74 0.00654608903066267
        75 0.00652050828902924
        76 0.00651323344002615
        77 0.00654873441647995
        78 0.0064794188182324
        79 0.00642505704838552
        80 0.00638843749896951
        81 0.00640970331058044
        82 0.00639555217735817
        83 0.00640627655257694
        84 0.00643651265411864
        85 0.00640107162516799
        86 0.00641128992842593
        87 0.00648177536149005
        88 0.00649868753623387
        89 0.00654966334971134
        90 0.00661117981865954
        91 0.00677547676140447
        92 0.00685505003368104
        93 0.00689146238262932
        94 0.00689449429734368
        95 0.00696810615319075
        96 0.00704210614247902
        97 0.00710697266675968
        98 0.00714075977939614
        99 0.00716301639928036
        100 0.00715780381786347
        101 0.00716707354497364
        102 0.00719866036400668
        103 0.00721899577472176
        104 0.00717910993702531
        105 0.00717836080900322
        106 0.00709975911932002
        107 0.00708346635717469
        108 0.00713103437500387
        109 0.0071687590847753
        110 0.00715056795258795
        111 0.00717513147103971
        112 0.00719294240841395
        113 0.00721877737629461
        114 0.00725671469289749
        115 0.00723083356690114
        116 0.0072916515267235
        117 0.00741704550571606
        118 0.00748572048460059
        119 0.00750046665170951
        120 0.00749389459682136
        121 0.00755045730647996
        122 0.00762053842173674
        123 0.00765788262545906
        124 0.00771627099825774
        125 0.00773059260371656
        126 0.0076961866941603
        127 0.00762942823581364
        128 0.00761224312831457
        129 0.00764851698328766
        130 0.00759709018229085
        131 0.00751252665213209
        132 0.00764115891856434
        133 0.00771909415076938
        134 0.00770819172139909
        135 0.0077637585765819
        136 0.00777507221695865
        137 0.00781196932769596
        138 0.00793610163952326
        139 0.00797019515403998
        140 0.00799264773000692
        141 0.0080784638999066
        142 0.00808621259800313
        143 0.00793618425151852
        144 0.00782513855864727
        145 0.00777689386836197
        146 0.00768988214844373
        147 0.00753847712024643
        148 0.00727856919640838
        149 0.0072410903247314
        150 0.00709252354566798
        151 0.0070018763281873
        152 0.00725998711212171
        153 0.00729000832745447
        154 0.00737432765157878
        155 0.00742142634436764
        156 0.00734927927222316
        157 0.00726028215826506
        158 0.00721101829979753
        159 0.00720144993815558
        160 0.00729816263990137
        161 0.00733314786673036
        162 0.00737965545940539
        163 0.007364232171741
        164 0.0073892946180969
        165 0.00739961874440604
        166 0.00744013160781312
        167 0.00743475748606584
        168 0.00746799429501919
        169 0.00746962442335364
        170 0.00737260590390788
        171 0.00737404050656495
        172 0.00744422116532536
        173 0.00747727043016893
        174 0.00749833343893135
        175 0.00756886488964326
        176 0.00761624799521405
        177 0.00763408842292609
        178 0.00759325148647827
        179 0.00759887676186883
        180 0.00757664717509961
        181 0.0076126593454124
        182 0.0075802398212139
        183 0.0076259570799625
        184 0.00753859090775635
        185 0.00754168208185577
        186 0.00753984772633296
        187 0.00749928324423773
        188 0.00741728702727289
        189 0.0074205175298472
        190 0.00735590462028538
        191 0.00720153297515008
    };
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 0.00680544352184027
        1 0.00677313932911213
        2 0.00679300516970332
        3 0.00677861929197673
        4 0.0067586690531344
        5 0.00676848225243748
        6 0.00677138282388052
        7 0.00677044400162943
        8 0.00674617994761787
        9 0.00673667800659783
        10 0.00672463798671354
        11 0.00672038187398856
        12 0.00665338509091442
        13 0.00660664435778457
        14 0.0066374545802003
        15 0.00663319045555026
        16 0.00659112892670237
        17 0.00655616389814427
        18 0.00658325379703278
        19 0.00653282847016716
        20 0.00654353324566199
        21 0.00652519642358107
        22 0.0065134340232165
        23 0.00647092710674607
        24 0.00644917334498208
        25 0.00646002895884109
        26 0.00642859546717588
        27 0.00635593933531596
        28 0.00639060918395875
        29 0.00633733465632797
        30 0.0063203480556551
        31 0.00625541360516303
        32 0.00619917352096434
        33 0.00622946291669439
        34 0.00623600346458545
        35 0.00629996767698804
        36 0.00633890543007838
        37 0.00635979466691789
        38 0.00637279978148641
        39 0.00637929218020645
        40 0.00642766183848527
        41 0.00644372461094291
        42 0.00646186893827128
        43 0.00645304864596663
        44 0.00644600500646987
        45 0.00651818640657375
        46 0.00650220605368176
        47 0.00655557042383974
        48 0.00656841152333476
        49 0.00650429097607408
        50 0.00654077576152791
        51 0.00652451350305733
        52 0.00660277242634515
        53 0.00662870709986309
        54 0.00664551914556721
        55 0.00672306954081585
        56 0.00674245408855549
        57 0.00669263770801762
        58 0.00670755845313353
        59 0.00682316660029896
        60 0.00695441002898034
        61 0.00710275546146967
        62 0.00701524803391812
        63 0.00692069384764741
        64 0.00691042893114897
        65 0.00688675974841739
        66 0.00685082825618948
        67 0.00691247632562199
        68 0.00690761342625011
        69 0.00679565061253055
        70 0.00682868770535607
        71 0.00684146904912702
        72 0.00684290471046506
        73 0.00680766545533337
        74 0.00680241423032359
        75 0.00681855039364512
        76 0.00682881883635343
        77 0.00685815979169058
        78 0.00679676683682025
        79 0.00674635698471507
        80 0.00671817410330794
        81 0.00676220008808292
        82 0.00677322766302898
        83 0.0067470027349622
        84 0.00676865250565418
        85 0.00672510529035037
        86 0.00673223268789971
        87 0.00678123495653712
        88 0.00679151841019251
        89 0.00684101621878519
        90 0.00693172769353687
        91 0.00705397079425601
        92 0.00716350845546825
        93 0.00721791147219826
        94 0.00723424532138699
        95 0.00731241807789262
        96 0.00740132641921271
        97 0.00748950049165641
        98 0.00753895387874124
        99 0.00757172327566757
        100 0.00758290495165616
        101 0.00758861026774353
        102 0.00763851493895455
        103 0.00765223441699741
        104 0.00757885764144899
        105 0.00756484231194212
        106 0.00749162384384454
        107 0.00750876606956009
        108 0.00756536752354038
        109 0.00759336069287119
        110 0.00753161878581202
        111 0.00754367644614385
        112 0.00757966436667756
        113 0.00762782456280474
        114 0.00769461307669603
        115 0.00765579019722352
        116 0.00768106577238608
        117 0.00781444671086223
        118 0.00790145066364188
        119 0.00794110142595387
        120 0.00793856067910943
        121 0.00796707700148695
        122 0.00802944598053301
        123 0.0080628469454071
        124 0.00815295439506467
        125 0.00819890939414625
        126 0.00815706709200186
        127 0.0081035339442706
        128 0.00805248076565868
        129 0.00808049963308489
        130 0.00803512006194969
        131 0.0079358896377953
        132 0.00807404277233476
        133 0.00812817853771236
        134 0.00809926026865574
        135 0.00816436061751285
        136 0.00818412134637041
        137 0.00821582687323943
        138 0.0083374586254498
        139 0.00838503547049647
        140 0.00839601653871947
        141 0.00849251238123989
        142 0.00847498677636973
        143 0.00831153353977618
        144 0.00820741310789636
        145 0.00813515428108213
        146 0.00805839808029594
        147 0.00791350679424871
        148 0.00767536693446301
        149 0.00761143604130568
        150 0.00748861386241655
        151 0.00739320424523801
        152 0.00762002405064495
        153 0.0076447410930651
        154 0.00772120306947231
        155 0.00779173285672228
        156 0.0077057727621753
        157 0.00763987418722643
        158 0.00758182932483506
        159 0.00760742538053708
        160 0.00771225574322723
        161 0.00776657759482907
        162 0.00781106025524416
        163 0.00779968018163198
        164 0.00782384628332037
        165 0.0078045123610486
        166 0.00786518124062297
        167 0.00784166831919536
        168 0.00784247457617681
        169 0.00785291947160941
        170 0.00777089032338871
        171 0.00776689764616259
        172 0.00782656381899984
        173 0.00783877059671979
        174 0.0078530468819104
        175 0.00790305328411608
        176 0.00792677016394337
        177 0.00797933222508815
        178 0.00792847631002838
        179 0.00793188493552986
        180 0.00794250277273664
        181 0.00798344932730031
        182 0.00798461931320052
        183 0.00803195480689428
        184 0.00794284173064494
        185 0.00792875190603734
        186 0.0079164996879932
        187 0.00788230806865948
        188 0.00778673327432594
        189 0.00777653276327049
        190 0.00769736618591634
        191 0.00753203642856534
    };
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 0.00572180521248606
        1 0.00571206137950586
        2 0.00571486575293931
        3 0.00569992053033456
        4 0.00571328778094229
        5 0.00568488129069649
        6 0.00570759736316643
        7 0.00570442114247638
        8 0.00568163876021436
        9 0.00567822148196696
        10 0.005669375842999
        11 0.00566906935288358
        12 0.00559431667155578
        13 0.00556715948504822
        14 0.00558687165390268
        15 0.00557927533651587
        16 0.00555702651600131
        17 0.00555826929414302
        18 0.00557282709565806
        19 0.00549339322510249
        20 0.0054742593882324
        21 0.00547176714691218
        22 0.00542737730180408
        23 0.00541716507607901
        24 0.00540193965727677
        25 0.00536650420720963
        26 0.00532776151146423
        27 0.005257871206383
        28 0.00525327286320947
        29 0.0051977458919322
        30 0.00514876760273733
        31 0.00506083272250162
        32 0.00503319892116457
        33 0.00503649483059576
        34 0.00501240017551677
        35 0.00510408454450664
        36 0.00513825188776572
        37 0.00517146151054661
        38 0.00518651348415328
        39 0.00519412791437219
        40 0.00524491707776377
        41 0.00530271969507688
        42 0.00529794464249379
        43 0.00528545719163733
        44 0.00528422207609072
        45 0.00536291942159325
        46 0.00536192560426326
        47 0.00542289028142436
        48 0.0054187108982292
        49 0.00538139821293402
        50 0.00543062588165389
        51 0.00542456735825132
        52 0.00546741173788
        53 0.00549524868017526
        54 0.00554384218210359
        55 0.00565316609405001
        56 0.0056834091938086
        57 0.00567026656630781
        58 0.00565911133969794
        59 0.00576888749951914
        60 0.00590821754012987
        61 0.00605437073750557
        62 0.00596211677599281
        63 0.00587021120026415
        64 0.00585038681232749
        65 0.00585733782254159
        66 0.00582901117318026
        67 0.00588472896944935
        68 0.00587552612779138
        69 0.00577004226888465
        70 0.00580251470930393
        71 0.00583393105873071
        72 0.00586181154510857
        73 0.00584801483730771
        74 0.00580342193831734
        75 0.00578138600352402
        76 0.00579184644079119
        77 0.0058279378606874
        78 0.00574136594390171
        79 0.00568630855252658
        80 0.00566768372426767
        81 0.0056904070927668
        82 0.00568203742653876
        83 0.00566861748559592
        84 0.00566698535057193
        85 0.005635593950817
        86 0.00567742994696678
        87 0.0057388089598049
        88 0.00576241907256963
        89 0.00582228920228806
        90 0.0058856928368625
        91 0.0060147714246572
        92 0.00608123406578643
        93 0.0061253972799676
        94 0.00614492359754246
        95 0.00622874180746597
        96 0.00628917748874557
        97 0.00637117237789143
        98 0.0064119646662599
        99 0.00643468113128702
        100 0.00643888533964577
        101 0.00642135549134467
        102 0.00646053144377454
        103 0.00647247522685558
        104 0.00639346025055201
        105 0.00638717381318558
        106 0.00629013902284573
        107 0.00627364308388201
        108 0.00633384842909173
        109 0.00635447620662417
        110 0.00630222582965631
        111 0.00635168829627154
        112 0.00640261986861741
        113 0.00645334403037185
        114 0.0064985880591684
        115 0.00646054734158246
        116 0.00649485976666654
        117 0.00659599456367812
        118 0.00670296315199303
        119 0.00674707106808336
        120 0.00676367085119945
        121 0.00682446364660614
        122 0.00688829331741746
        123 0.0069497291617905
        124 0.00702301903927326
        125 0.00703118328552644
        126 0.00700512901369914
        127 0.00694891566275238
        128 0.00690626962674093
        129 0.00694221298379962
        130 0.00692204336758502
        131 0.00685847821580694
        132 0.00699657731308022
        133 0.0070510101279943
        134 0.00701027785841154
        135 0.00703390017811032
        136 0.00706071394673078
        137 0.00705712534122
        138 0.00716252296974114
        139 0.00722600158305077
        140 0.00722359000304444
        141 0.00728130106636357
        142 0.00726867936410133
        143 0.00707772591119903
        144 0.00699231377396754
        145 0.0069132499402514
        146 0.0068570756257467
        147 0.00670253925022849
        148 0.00647362072552233
        149 0.00644416092956758
        150 0.0063380362383646
        151 0.00627160197959876
        152 0.00650758943625121
        153 0.0065604672324389
        154 0.00665078729981709
        155 0.00673164797966801
        156 0.00662960771878823
        157 0.00653820701732881
        158 0.00652606230931369
        159 0.00654891948747644
        160 0.00663626927174211
        161 0.00670806352428545
        162 0.00672335594624147
        163 0.00670414407400407
        164 0.00674888428023473
        165 0.00674063471986612
        166 0.00676415456869118
        167 0.00675345245156348
        168 0.00676419668020529
        169 0.00676139695734843
        170 0.00668739682966562
        171 0.00669594854617687
        172 0.00672487338224291
        173 0.00671770899004934
        174 0.00674533549602407
        175 0.00679980883551455
        176 0.00683176779950892
        177 0.00686988684045612
        178 0.00683708394497246
        179 0.00683506851684809
        180 0.0068139406514445
        181 0.00683485298688044
        182 0.00681419939984703
        183 0.00682702876552485
        184 0.00677436240486268
        185 0.00674231019211182
        186 0.00672594277814093
        187 0.00667867236793166
        188 0.00661371533436994
        189 0.00660878050259104
        190 0.00654946569513607
        191 0.00640794730210494
    };
    \addplot [ultra thin, firebrick166640]
    table [x expr=\thisrowno{0}+3640] {%
        0 0.00515009746157855
        1 0.00513254992800671
        2 0.00514195994142049
        3 0.0051025820730174
        4 0.00512008265093372
        5 0.00511878845671093
        6 0.00514241917902511
        7 0.00510257093296321
        8 0.00507858493255502
        9 0.00507768730165914
        10 0.00508184524846804
        11 0.00508088693692198
        12 0.00503131134415643
        13 0.00498264397172113
        14 0.00501904711247274
        15 0.00502116429671066
        16 0.00501610629946865
        17 0.00497638549621955
        18 0.00495759185503499
        19 0.00489633617160385
        20 0.00489282050875557
        21 0.0048744617618277
        22 0.00482809327658857
        23 0.00480939522695297
        24 0.00477855412322316
        25 0.00477491675771511
        26 0.00476316843173559
        27 0.00472898517431149
        28 0.00473412286857826
        29 0.00468662004589924
        30 0.00464845697757375
        31 0.00455767088411667
        32 0.00452486759160678
        33 0.00454024835081184
        34 0.00451399622567309
        35 0.00460908737393266
        36 0.00464347263425123
        37 0.00468258685086867
        38 0.00470254211592262
        39 0.004720644960311
        40 0.00477313545621248
        41 0.00482765490190016
        42 0.0048466648434266
        43 0.00486569766879964
        44 0.00483650136013817
        45 0.00491704870943035
        46 0.00489294636915213
        47 0.00494698137639055
        48 0.00496398985115014
        49 0.00490768993229855
        50 0.0049550326848103
        51 0.00494863352568566
        52 0.00499789568456176
        53 0.00500295409326837
        54 0.00501328704738819
        55 0.00510267483770525
        56 0.00513266854036472
        57 0.00508740167045987
        58 0.00506980126992227
        59 0.00515552122123661
        60 0.00531083566404964
        61 0.0054658701957201
        62 0.00537846565614652
        63 0.00526436402821647
        64 0.00523579811254128
        65 0.00522480366097628
        66 0.0051988971667502
        67 0.00523552923801469
        68 0.00520964045963361
        69 0.0050928042535507
        70 0.00515277246196891
        71 0.00517033829511863
        72 0.0051814628254793
        73 0.00513232077547819
        74 0.0051083948467124
        75 0.00509867913772826
        76 0.00509340549377991
        77 0.0051179093742025
        78 0.00503384485587048
        79 0.00498105876772935
        80 0.00497677000602378
        81 0.00499581089060035
        82 0.00500563195937564
        83 0.00501134784125133
        84 0.00503359180874703
        85 0.00500996103630174
        86 0.00504609122051897
        87 0.00508128859259673
        88 0.00506707440016698
        89 0.00512017874846491
        90 0.00519563056554676
        91 0.00536330168718279
        92 0.00545826588958106
        93 0.0054845954360115
        94 0.00549133834226864
        95 0.00555464808671845
        96 0.00562644694573289
        97 0.00568743981631321
        98 0.00571416268965731
        99 0.00575582757796612
        100 0.00578110421136825
        101 0.00575917379632623
        102 0.0058282388383359
        103 0.00583676541747783
        104 0.00577540324930526
        105 0.00574578343580984
        106 0.0056357891767196
        107 0.00561801841360542
        108 0.00567618241526722
        109 0.005676088418639
        110 0.00565311322946829
        111 0.00568741619002069
        112 0.00571815422635809
        113 0.00577179035018729
        114 0.00580007422674674
        115 0.00578416408970748
        116 0.00583455900746989
        117 0.00593623553953031
        118 0.00604411732548812
        119 0.00606402372154223
        120 0.00607482914441521
        121 0.00611543461177951
        122 0.00616365968848413
        123 0.00618702574642099
        124 0.00623863758935888
        125 0.00628055169134162
        126 0.00625339799304634
        127 0.00616193298738279
        128 0.00612238615200103
        129 0.00613170233707088
        130 0.00607954718393244
        131 0.00601254821525343
        132 0.00613637810724169
        133 0.00620011463433997
        134 0.00619622562009216
        135 0.00624973247703642
        136 0.00628679120938632
        137 0.00628315666111922
        138 0.00640352040645563
        139 0.00646134827656486
        140 0.00647618328444292
        141 0.0065685004751919
        142 0.00654949205869066
        143 0.00640197376230383
        144 0.00627490540281665
        145 0.00621178568548724
        146 0.00615884643687873
        147 0.00599046106687528
        148 0.00575374409202972
        149 0.00571012918106973
        150 0.00557964228730619
        151 0.00547870502420212
        152 0.00571276517752539
        153 0.00578023937093559
        154 0.00586976713945439
        155 0.0059363962745444
        156 0.00584279257263125
        157 0.00575598288971172
        158 0.005720753843887
        159 0.00573562786566645
        160 0.0058123020002031
        161 0.00586345722424386
        162 0.00589685442029786
        163 0.00587373897659182
        164 0.00593529498207861
        165 0.00593473485945123
        166 0.00598481802960662
        167 0.00596206311019926
        168 0.00599671591497386
        169 0.00599302460626171
        170 0.00590315581339874
        171 0.00591343757446606
        172 0.0059585496786577
        173 0.00596240376490876
        174 0.00597185798417843
        175 0.00600705381154399
        176 0.00603674782704155
        177 0.00605624668566078
        178 0.00600833277604226
        179 0.00601522956158724
        180 0.00598378512007592
        181 0.00601472605338405
        182 0.00601543057456827
        183 0.00606179535442116
        184 0.00601727566707189
        185 0.00599584448274366
        186 0.00599145847617074
        187 0.00595279939689119
        188 0.00586154493031651
        189 0.005855223529042
        190 0.00578943540992366
        191 0.00564867363259495
    };
    \addplot [thick, steelblue52138189]
    table [x expr=\thisrowno{0}+3640] {%
        0 0.00587054283683629
        1 0.00585686640238296
        2 0.00586214433679228
        3 0.00584162697280945
        4 0.00584526488764143
        5 0.0058383773288765
        6 0.00585201656662466
        7 0.00583468642762061
        8 0.00581773245771831
        9 0.00581447848761335
        10 0.00580568774221758
        11 0.00578635194691203
        12 0.00572432193165369
        13 0.00568182975269694
        14 0.00570775946981007
        15 0.00569804665644455
        16 0.00567199572525857
        17 0.00565009100023982
        18 0.00565352910406295
        19 0.00559592985650928
        20 0.00559223207693849
        21 0.00559497143073625
        22 0.00557131739980416
        23 0.00554943929752555
        24 0.00553166553358039
        25 0.0055188676607268
        26 0.00550165812744188
        27 0.00544410606441864
        28 0.00546301196256674
        29 0.00540631569175596
        30 0.00536567517107819
        31 0.00528797152091946
        32 0.00523854188694078
        33 0.00526390689206982
        34 0.00525738623416167
        35 0.00533592858362967
        36 0.00536604229241997
        37 0.00538196306339586
        38 0.00541765854819034
        39 0.00543246436050124
        40 0.0054903139673309
        41 0.00552446286505775
        42 0.00553747466371068
        43 0.00554425729534439
        44 0.00553262740420138
        45 0.00560794251156306
        46 0.00559277948432123
        47 0.00563132893494153
        48 0.00564207422840825
        49 0.00559144732660236
        50 0.00564337922095866
        51 0.00562914096111572
        52 0.00569094570915789
        53 0.00570671903200038
        54 0.00573633530638512
        55 0.00582677155827403
        56 0.00584022630914321
        57 0.00580874627655538
        58 0.00580650953758844
        59 0.00590730787170153
        60 0.00604232778610253
        61 0.00617850151794884
        62 0.00609980957314189
        63 0.00600134344576808
        64 0.0059888806991577
        65 0.00597925446723312
        66 0.00595178443563263
        67 0.00600397480503295
        68 0.00598521935022737
        69 0.00588844766929378
        70 0.00593163627156796
        71 0.00595414971394164
        72 0.00596150648176165
        73 0.00593168078476727
        74 0.00591110230625979
        75 0.00590707272048917
        76 0.00589983593355895
        77 0.00592390303527472
        78 0.0058613132980776
        79 0.00582485154052109
        80 0.00580823441734542
        81 0.00583223933072368
        82 0.00582660604658011
        83 0.00581594653340641
        84 0.00582286098877747
        85 0.00578514155778116
        86 0.00580369635196392
        87 0.0058534689037887
        88 0.00586305308416438
        89 0.00592767858533872
        90 0.00600417913810671
        91 0.00614915948807924
        92 0.00623756990443004
        93 0.00627623477334682
        94 0.00630321681130768
        95 0.00638852956193326
        96 0.0064694330829668
        97 0.00655129727974107
        98 0.00658910978029327
        99 0.0066317458404241
        100 0.00664490628693636
        101 0.0066412503825478
        102 0.00668929114851416
        103 0.00670710551031384
        104 0.00664586804513022
        105 0.0066290049199576
        106 0.0065418157934671
        107 0.0065383878389171
        108 0.00659692293753775
        109 0.00661902215652026
        110 0.00657912410211185
        111 0.00660982803268411
        112 0.00664415939511005
        113 0.00669387877557962
        114 0.0067434326862792
        115 0.00671717090755396
        116 0.00676440041930391
        117 0.00687843576734355
        118 0.00696798165570213
        119 0.00700369185782791
        120 0.00701363779616048
        121 0.00706594556530088
        122 0.00712353446639829
        123 0.00716552537987339
        124 0.00723377571695967
        125 0.00725636377405336
        126 0.00721848712109146
        127 0.00714655724164632
        128 0.00711548436405826
        129 0.00714298041718646
        130 0.00710375885400508
        131 0.00702632600016801
        132 0.00715522021267675
        133 0.00723188559863602
        134 0.00720838016363885
        135 0.00725094284082991
        136 0.00728159397975467
        137 0.00729555413762424
        138 0.00739684849629067
        139 0.00744859204575601
        140 0.00746938326427337
        141 0.00754529163729163
        142 0.0075447597924551
        143 0.00737554930867137
        144 0.00727217355819206
        145 0.00721011167495837
        146 0.00714036252396598
        147 0.00698296393527363
        148 0.0067405507243186
        149 0.00670020967914957
        150 0.00657188792962364
        151 0.00648821958165111
        152 0.00672818915274807
        153 0.00677305343062428
        154 0.00686628025604273
        155 0.00693025784428419
        156 0.00684281785779416
        157 0.00677394682952045
        158 0.00673843741411442
        159 0.00674820957202974
        160 0.00684005864842343
        161 0.00689637530539432
        162 0.00692427250037973
        163 0.00691242259240868
        164 0.00695571289868605
        165 0.00695797465947152
        166 0.00700540945114664
        167 0.00698316474073001
        168 0.00699531381510368
        169 0.00700581954468319
        170 0.0069260074177482
        171 0.00691918140197381
        172 0.00696673621769322
        173 0.00698185174652959
        174 0.00699494101129155
        175 0.00704621461080151
        176 0.00707248127061518
        177 0.00711211619286198
        178 0.00707989917900014
        179 0.00708160317920829
        180 0.00707339425082873
        181 0.00709243504283688
        182 0.00707311275689131
        183 0.00710304075668097
        184 0.0070364070250521
        185 0.00702347964079727
        186 0.00701130890728649
        187 0.00698159130000852
        188 0.00690211668569489
        189 0.00689565168406368
        190 0.00683439966296114
        191 0.00668178396928478
    };
    \end{groupplot}
\end{tikzpicture}


==> media/tikz/inputs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand{\myW}{0.545*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=2 by 3, vertical sep = 0.2cm, horizontal sep = 0.5cm}]
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
title={First growth cycle},
x grid style={darkgray178},
xmajorgrids,
xmin=-19.15, xmax=402.15,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=-0.06, ymax=1.26,
ytick style={color=black},
ylabel=\(u_1\)
]
\addplot [thick, black]
table {%
0 0
383 0
};
\addplot [thick, red]
table {%
0 1.2
383 1.2
};
\addplot [thick, steelblue52138189]
table {%
0 3.90808056645164e-06
1 8.9902661974592e-07
2 1.18020059507966e-06
3 1.33361888616181e-05
4 0.602750154638536
5 1.63368418762886e-05
6 4.51932837601319e-06
7 3.90809156191277e-06
8 3.90809877251434e-06
9 3.90810252936675e-06
10 3.90813783170018e-06
11 8.99782603951165e-07
12 4.04823210155152e-06
13 1.30305037731007e-05
14 0.000271236007548636
15 2.26754677159556e-05
16 4.01769828945758e-06
17 3.9081463059122e-06
18 3.90812476474507e-06
19 3.90811925638518e-06
20 8.99018519505989e-07
21 4.04130089478398e-06
22 3.42169101335132e-05
23 0.639730849214852
24 2.76275866241002e-05
25 5.32909924233706e-06
26 3.9079946902107e-06
27 3.90802454120699e-06
28 8.99027801338792e-07
29 3.90753203169191e-06
30 3.90779588077819e-06
31 4.4729015370979e-06
32 2.60848305771047e-05
33 0.287436602421377
34 1.96331320217987e-05
35 4.19988502862448e-06
36 3.90812176097181e-06
37 8.99015098512876e-07
38 3.90804289542836e-06
39 3.90811399462129e-06
40 3.95539081434201e-06
41 4.25380196417088e-06
42 1.17462884854967e-06
43 5.50138677529955e-06
44 4.63641445752908e-06
45 3.91858005973497e-06
46 3.90811314129523e-06
47 3.90790040887129e-06
48 3.9081131735149e-06
49 3.90808626636925e-06
50 3.9349154746442e-06
51 5.25782263025019e-06
52 1.09686148794993e-05
53 9.69614608988758e-06
54 4.4521966399458e-06
55 3.908125362272e-06
56 3.90812064614282e-06
57 3.90811732906292e-06
58 3.9080701275721e-06
59 3.91136727355115e-06
60 7.90059711763001e-06
61 3.19322790793326e-05
62 6.1638917786542e-05
63 6.80967676711126e-06
64 9.36554438932268e-07
65 3.90811999753267e-06
66 3.90811838454907e-06
67 3.90811112306091e-06
68 8.99020667006334e-07
69 1.04109776275772e-06
70 2.79822870436019e-05
71 0.738005208581187
72 2.53946125234791e-05
73 4.2519826716282e-06
74 3.90809917260964e-06
75 3.9081071573422e-06
76 3.90720699363122e-06
77 3.90810029911027e-06
78 3.90812369222229e-06
79 1.01568653871261e-05
80 9.66396844010344e-05
81 0.501400340932293
82 2.02481734617165e-06
83 4.10927120736425e-06
84 3.90807435111477e-06
85 8.9902544985826e-07
86 3.90791788681862e-06
87 8.99028907498067e-07
88 9.00552044178149e-07
89 2.6572935404463e-05
90 0.000135511280836042
91 1.12467113886375e-06
92 3.97749206556164e-06
93 9.02270580316648e-07
94 3.90810375850299e-06
95 3.90799721327613e-06
96 8.99097443437494e-07
97 3.90809785574907e-06
98 3.95840000745011e-06
99 5.00136455932961e-06
100 5.42583129659375e-06
101 4.54388700973767e-06
102 3.90813348943549e-06
103 3.90810962385803e-06
104 3.90810579296435e-06
105 3.90810547299719e-06
106 3.90810382081086e-06
107 3.90939077407799e-06
108 4.41904777132281e-06
109 3.3788480770834e-05
110 0.617046522227417
111 7.25670062956058e-06
112 4.04555457847246e-06
113 3.90811482388779e-06
114 3.90811299077641e-06
115 3.90811157621622e-06
116 3.9081100235261e-06
117 4.03979777097124e-06
118 6.71159782824628e-06
119 0.335368632895734
120 0.141439892414218
121 4.81144339773693e-06
122 3.90850295108516e-06
123 3.90808709181438e-06
124 3.90808618510851e-06
125 3.90808540551743e-06
126 3.90808448733523e-06
127 3.96113155862271e-06
128 1.21270885292476e-06
129 8.81296403540879e-06
130 7.0691272261252e-06
131 4.51230762092554e-06
132 3.90812454572181e-06
133 3.90812456576418e-06
134 3.90812311398875e-06
135 3.90812067025315e-06
136 4.33544179185458e-06
137 4.37354723504061e-05
138 0.961786205355677
139 5.88480055969916e-05
140 1.46578766336099e-06
141 3.91399951931545e-06
142 3.90809098199325e-06
143 3.90808948413534e-06
144 3.90808824170915e-06
145 3.90808714270705e-06
146 4.35667167320845e-06
147 4.05938177128884e-05
148 0.496160119400917
149 1.24386949560472e-05
150 4.51780892339795e-06
151 3.90814244730439e-06
152 3.90813350928239e-06
153 3.90813100835185e-06
154 3.90812858374146e-06
155 4.51685043129296e-06
156 1.03248547375788e-05
157 1.1759126884876
158 5.02896300461517e-05
159 6.37984475223301e-06
160 3.94097981881837e-06
161 3.90808217672545e-06
162 3.90808107859556e-06
163 3.90808001436621e-06
164 3.90808013166461e-06
165 4.36989354688491e-06
166 4.91040147768736e-05
167 0.629984297088993
168 1.02052123497438e-05
169 4.29426705695112e-06
170 3.90949192886477e-06
171 3.90810062113904e-06
172 3.90809874842395e-06
173 3.90809691416409e-06
174 3.90809538871856e-06
175 5.09470900804119e-06
176 1.3344257651377e-05
177 0.270739449428439
178 5.89506502713366e-06
179 3.91250196042702e-06
180 3.90812803014323e-06
181 3.90812377620931e-06
182 3.90812048494048e-06
183 3.90811744179484e-06
184 7.51745416322012e-06
185 6.85795898349662e-05
186 1.19990926997796
187 0.502772804845678
188 1.34533349128433e-05
189 4.03451622426464e-06
190 3.90916367382301e-06
191 3.90905484768037e-06
192 3.90891143158765e-06
193 3.90878877749496e-06
194 5.50278273912874e-06
195 1.78732082832173e-05
196 1.15483594132523
197 3.17494633491127e-05
198 6.13868543023585e-06
199 3.90803407052508e-06
200 3.90932340963651e-06
201 3.90927852053597e-06
202 3.9090611548002e-06
203 4.07705876394408e-06
204 3.76375001018389e-05
205 0.993226142138515
206 0.245536282870425
207 7.42234523523651e-06
208 3.91210524603693e-06
209 8.99059246186856e-07
210 8.99059816509293e-07
211 8.99060350231018e-07
212 8.99060864881555e-07
213 3.91253990077428e-06
214 1.13315218753509e-05
215 0.171924927681375
216 0.557998371414626
217 7.41771523734408e-06
218 3.94671462779379e-06
219 3.90805495569932e-06
220 3.90805334483532e-06
221 3.90805175193309e-06
222 3.94393097346109e-06
223 4.08104383915241e-05
224 0.823987963840871
225 0.51935808850679
226 0.839956345014782
227 5.33830508467463e-06
228 3.90802648153762e-06
229 8.99066823154346e-07
230 8.99067459648502e-07
231 3.90581579607319e-06
232 5.50513597044307e-06
233 5.75444566475142e-05
234 1.19988703197151
235 0.859476063497873
236 0.359946863982977
237 4.03487897153758e-06
238 3.90802009313892e-06
239 3.90881774477623e-06
240 3.90719633261168e-06
241 3.90763241707038e-06
242 2.40144994330467e-05
243 0.169215018203257
244 0.877281714793477
245 0.932301585673321
246 7.25055030138711e-06
247 3.9080026668797e-06
248 8.99070910241351e-07
249 8.99071756992161e-07
250 8.99072693734981e-07
251 4.2085416262113e-06
252 4.4144566067243e-05
253 0.9166683301349
254 0.906011753382053
255 1.68650947829086e-05
256 4.59527597145626e-06
257 3.90801702162966e-06
258 8.99072199891127e-07
259 8.9907311077247e-07
260 3.9083797525782e-06
261 2.37624508615595e-06
262 0.0109314391137505
263 1.04758563534031
264 1.45651326268657e-05
265 4.08734993326362e-06
266 3.91060681790975e-06
267 8.99064202967719e-07
268 3.90802638187407e-06
269 3.90802391388055e-06
270 3.9080224577834e-06
271 4.93384809558555e-06
272 7.87878274048591e-06
273 2.95750439014319e-05
274 1.12702816849071e-05
275 1.26996282939672e-06
276 3.90811386275589e-06
277 3.90811742871978e-06
278 3.90810959644824e-06
279 3.90810242355109e-06
280 3.95294576696454e-06
281 7.84604655699762e-06
282 7.84266115458176e-05
283 1.16895507136323
284 2.53265128680628e-05
285 4.32308324301479e-06
286 3.9080332254965e-06
287 3.90803002554302e-06
288 8.99064977594817e-07
289 3.92141975436891e-06
290 4.5876735366895e-06
291 1.77776601026945e-05
292 1.16451265634924
293 0.218993766110151
294 6.95345394696859e-06
295 3.91416820613472e-06
296 8.99059241136118e-07
297 8.99061031458204e-07
298 8.99062763283346e-07
299 3.92388460778424e-06
300 1.01168782058369e-05
301 0.133350244946387
302 0.948337730698814
303 1.42517157262929e-05
304 4.26407765979102e-06
305 8.99063529531698e-07
306 8.99065264770156e-07
307 8.99066906577319e-07
308 3.90859004010416e-06
309 5.62379172470144e-06
310 0.13110453684065
311 1.02171223288509
312 0.840009938651239
313 5.61102037512305e-06
314 3.91064037637271e-06
315 8.99065327061719e-07
316 3.90895068704041e-06
317 3.90886131138614e-06
318 4.03888143699825e-06
319 4.81255517216298e-05
320 0.80111699574192
321 0.667041836600732
322 0.599937857396987
323 4.18583702017281e-06
324 3.90800684726452e-06
325 3.90845359811731e-06
326 3.90666822920805e-06
327 3.9070901049006e-06
328 5.5496896756573e-06
329 7.44480580200371e-05
330 1.04333584296003
331 0.589360354949071
332 6.13162431812859e-06
333 4.09949906741011e-06
334 3.90803108811996e-06
335 8.99065141429472e-07
336 3.90892253987633e-06
337 3.91832953954139e-06
338 7.42097447482152e-06
339 0.479177249106807
340 0.341463564126281
341 6.81839967877192e-06
342 4.11137271342838e-06
343 3.90804191030926e-06
344 3.90809944685257e-06
345 3.90807913143531e-06
346 3.90802347253095e-06
347 4.24357270391144e-06
348 3.78864667249727e-05
349 0.679127907025151
350 0.472266352124505
351 0.941759926823587
352 5.22791400900458e-06
353 3.90798298890289e-06
354 3.9083998222601e-06
355 3.90824097191391e-06
356 3.90816898082274e-06
357 5.80500502339452e-06
358 7.37368397723415e-05
359 0.959441569065489
360 0.558962776253284
361 0.877121738985783
362 4.07939215944344e-06
363 3.9082941397831e-06
364 3.90880637142171e-06
365 3.90854244863923e-06
366 3.91152326592021e-06
367 4.33689129326265e-06
368 7.76522135539913e-06
369 1.1106870973124
370 0.569023086020277
371 7.66679599389141e-06
372 3.90802808738294e-06
373 3.90802090416424e-06
374 8.99071045315371e-07
375 3.90858610588624e-06
376 5.43322207218766e-06
377 6.93354121313147e-05
378 1.06171480417414
379 0.470517594480757
380 7.55124906626022e-06
381 4.43073627613234e-06
382 3.90801609871619e-06
383 8.99066358327458e-07
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
title={Last growth cycle},
x grid style={darkgray178},
xmajorgrids,
xmin=-19.15, xmax=402.15,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=-0.06, ymax=1.26,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, black]
table {%
0 0
383 0
};
\addplot [thick, red]
table {%
0 1.2
383 1.2
};
\addplot [thick, steelblue52138189]
table {%
0 3.62170648944172e-06
1 3.6217174388473e-06
2 3.84126747123591e-06
3 1.18255567077133e-05
4 4.22788260057599e-05
5 1.57231996217933e-05
6 4.12026909837636e-06
7 3.62171638799057e-06
8 3.62171372350219e-06
9 3.62171506158405e-06
10 3.62171847543597e-06
11 3.62181743019992e-06
12 3.81651288893143e-06
13 8.1363721206612e-06
14 3.10588860735537e-06
15 2.27431644349938e-06
16 3.73257374280148e-06
17 3.62176764327235e-06
18 3.62175362034366e-06
19 3.62176210797586e-06
20 3.62176584085034e-06
21 3.74384813894601e-06
22 1.56366704140075e-05
23 4.89427157753007e-05
24 0.0677329815906199
25 1.41320224044411e-06
26 3.62173594787498e-06
27 3.62176125138464e-06
28 3.62176931558683e-06
29 3.62177715786519e-06
30 3.62173745540402e-06
31 3.82751884404407e-06
32 4.60903285524839e-06
33 5.57227694641232e-06
34 5.289208281826e-06
35 9.33786247325868e-07
36 3.62170967235179e-06
37 3.62170960426018e-06
38 3.62171251145662e-06
39 3.62171274919825e-06
40 3.62182255043486e-06
41 3.81926185215111e-06
42 5.7608146683779e-06
43 6.21315360695511e-06
44 4.61813400583842e-06
45 3.6217253971541e-06
46 3.62171295073855e-06
47 3.62171285033099e-06
48 3.62172435877448e-06
49 8.99060739894291e-07
50 3.6217529582828e-06
51 3.66468195280663e-06
52 3.69069483186956e-06
53 3.70556211590479e-06
54 3.62171238014151e-06
55 3.62171426136939e-06
56 3.62171065922743e-06
57 8.990742937761e-07
58 3.62170329559038e-06
59 8.99078151166982e-07
60 3.62170168640079e-06
61 8.99084130451062e-07
62 3.64896074936119e-06
63 3.71483674825671e-06
64 3.6219127940546e-06
65 3.62171055589429e-06
66 3.62170865750083e-06
67 3.62171200458344e-06
68 3.62170996720357e-06
69 3.70368791764727e-06
70 5.80751908295005e-06
71 1.16935021483452e-05
72 0.112952530030354
73 4.75381857841136e-06
74 3.62170990614901e-06
75 3.62171049851686e-06
76 3.62170705855224e-06
77 3.62170748714921e-06
78 3.621708934059e-06
79 3.7904291142205e-06
80 1.23181644675734e-05
81 0.529155593689458
82 1.94021034525639e-05
83 4.08288663578288e-06
84 3.62170840847291e-06
85 3.6217078256536e-06
86 8.99069759982383e-07
87 3.62172425673591e-06
88 3.62776578591186e-06
89 4.70366035538049e-06
90 1.09990892755938e-05
91 1.24342584982954e-05
92 1.04166683063197e-06
93 3.62955469243985e-06
94 3.62170631917138e-06
95 3.62170736598851e-06
96 3.62170580238588e-06
97 3.62170561851692e-06
98 3.62734809491065e-06
99 3.64661992346551e-06
100 3.66133128463678e-06
101 3.64470609920742e-06
102 3.63010912006954e-06
103 3.62170816917626e-06
104 3.62172110809754e-06
105 8.99057330416538e-07
106 3.62173751145109e-06
107 3.6217962898418e-06
108 3.74860815623162e-06
109 5.14745501197757e-06
110 7.11905776964423e-06
111 4.46060668589919e-06
112 3.64722649318179e-06
113 3.62170841583724e-06
114 3.6217080116631e-06
115 3.62171923805609e-06
116 3.62174124848801e-06
117 3.73023563849772e-06
118 8.73705551122883e-06
119 0.000132843279894798
120 0.885639667042917
121 6.61440615952281e-06
122 3.62217836206557e-06
123 8.99060899916354e-07
124 3.62171445108205e-06
125 8.99074222826697e-07
126 3.62170736528549e-06
127 3.62854845406766e-06
128 4.07728595433191e-06
129 1.22234418234223e-06
130 4.66731482082616e-06
131 1.00347607586412e-06
132 3.62170571152334e-06
133 3.62171084676117e-06
134 3.62171301455412e-06
135 3.62173204873674e-06
136 3.65553278031774e-06
137 5.08233333279289e-06
138 8.26467989445321e-06
139 7.09641316776203e-06
140 3.81933793687308e-06
141 3.63719770424411e-06
142 8.99074180216199e-07
143 3.62171612895732e-06
144 3.62174908780721e-06
145 3.62176314188632e-06
146 4.33002233933072e-06
147 1.03323501319508e-05
148 0.212209409115715
149 0.057092484568435
150 4.38362359970854e-06
151 3.62172307000547e-06
152 3.62170827577007e-06
153 3.62170902351393e-06
154 3.62172804704718e-06
155 3.64906741971571e-06
156 4.57831038718852e-06
157 1.06822009448318e-05
158 1.51478762301654e-05
159 5.2386858663656e-06
160 3.66057712235729e-06
161 3.62170941880226e-06
162 3.6217083895665e-06
163 3.62171037606213e-06
164 3.62174023106475e-06
165 3.70807650857589e-06
166 5.61571286329042e-06
167 0.0982958102596328
168 0.56862066767611
169 2.22425374579323e-06
170 3.62452063304437e-06
171 3.62171298640138e-06
172 3.62171083184828e-06
173 3.62172289062347e-06
174 8.99815963639118e-07
175 4.01413868587743e-06
176 7.33304197296247e-06
177 0.254770019177453
178 8.68222726458576e-06
179 3.83462412639193e-06
180 8.99070865350164e-07
181 3.62173054039319e-06
182 3.62174829034561e-06
183 3.6217108806104e-06
184 4.38564666392595e-06
185 7.02998110586236e-06
186 0.755858411547735
187 1.19995316841021
188 0.607344654578166
189 9.51604847229649e-07
190 3.62176879930522e-06
191 3.62176727321068e-06
192 3.62176824594416e-06
193 3.62176690559419e-06
194 3.82284345057522e-06
195 7.05288503614831e-06
196 3.42685175833732e-06
197 0.499845160711567
198 6.39266908190171e-05
199 3.62173826747536e-06
200 3.62173758345839e-06
201 3.62175083633904e-06
202 3.62174053804843e-06
203 3.72353908455479e-06
204 7.64227455142215e-06
205 0.319793099015481
206 1.19995959526055
207 0.899191598064476
208 3.9034983431371e-06
209 3.62171227657248e-06
210 3.62172490646408e-06
211 8.99074060943526e-07
212 3.62170572956744e-06
213 3.62174846900914e-06
214 3.62467948964987e-06
215 3.72740757936923e-06
216 5.26008031339334e-06
217 6.57157828442352e-06
218 3.62187422451918e-06
219 8.99074377917207e-07
220 3.62173263972467e-06
221 3.62174027570577e-06
222 3.63101276932663e-06
223 4.66051173339235e-06
224 0.360073665186507
225 1.19998890970885
226 1.19998296081991
227 8.82033020696585e-06
228 3.6217066061138e-06
229 8.9907403677051e-07
230 3.62170547681789e-06
231 3.62170898121796e-06
232 3.87038852259161e-06
233 6.20641027782084e-06
234 1.07999278526498
235 1.19999540572462
236 1.19992497489425
237 4.15998924755706e-06
238 8.99072139139626e-07
239 3.62171752240008e-06
240 3.62170595046552e-06
241 3.62171350383058e-06
242 3.77055178717267e-06
243 5.37167662901999e-06
244 0.720100857483274
245 1.19999167669958
246 0.479925573485309
247 3.62207958706585e-06
248 8.9907559735854e-07
249 3.62171137083703e-06
250 3.62171403632504e-06
251 3.66549323938932e-06
252 4.15988914706973e-06
253 0.0381557098934691
254 1.08002521999498
255 1.07933386323936e-05
256 5.05804515354667e-06
257 3.62170768552303e-06
258 3.62170517894007e-06
259 3.62170414917656e-06
260 3.6217050148434e-06
261 3.70310752848109e-06
262 5.60582064458501e-06
263 1.19994393635173
264 1.19999681835736
265 2.38522645998662e-06
266 3.62296067091537e-06
267 8.99074101300878e-07
268 8.99074006060484e-07
269 3.62170450463358e-06
270 3.62170233082983e-06
271 8.99077536686902e-07
272 3.64923863074737e-06
273 4.06177541466518e-06
274 9.74031343839342e-07
275 3.84470517548775e-06
276 3.62170430373719e-06
277 3.62170426556885e-06
278 3.62170526629777e-06
279 3.62171107512478e-06
280 3.6227568629605e-06
281 8.99315852614832e-07
282 3.64213525154329e-06
283 3.92279172352539e-06
284 5.40497967531086e-06
285 4.34171342341072e-06
286 3.62170403233649e-06
287 3.62170589613475e-06
288 3.62171118290591e-06
289 3.62216179356306e-06
290 3.69877797284921e-06
291 4.46244466445188e-06
292 6.22818573764006e-06
293 8.8136617228247e-06
294 5.12325735790041e-06
295 3.62292126022195e-06
296 3.62170623122555e-06
297 3.62170813074971e-06
298 3.62170422143431e-06
299 3.62554034804549e-06
300 3.92819148744599e-06
301 5.54933751557862e-06
302 0.740606843059278
303 0.568631519535202
304 1.33271232518713e-06
305 3.62170708633616e-06
306 3.62170261983398e-06
307 3.62170521852441e-06
308 3.62170312506607e-06
309 3.62750221022556e-06
310 4.00519191716622e-06
311 0.937977920024997
312 0.218689161623554
313 3.62171700365265e-06
314 3.62175276787689e-06
315 3.62170509023592e-06
316 3.62170461705225e-06
317 3.62170383735687e-06
318 3.6244401489209e-06
319 3.90754896692897e-06
320 0.360079840519769
321 1.08002477522187
322 0.839977621843697
323 3.73491492600845e-06
324 3.62173090713444e-06
325 3.62170592569179e-06
326 3.62170459268967e-06
327 3.62170526854609e-06
328 3.66552918375188e-06
329 5.20438255322118e-06
330 1.08030503095472e-05
331 0.780428382997285
332 1.47514416290307e-05
333 9.79654761546695e-07
334 3.62170483864644e-06
335 3.62170707666105e-06
336 3.62170592422923e-06
337 3.62172417112883e-06
338 3.75092274064961e-06
339 5.66069259852622e-06
340 0.197838540457316
341 1.47223286192372e-05
342 9.37323048967675e-07
343 3.62170890699588e-06
344 3.62170221743481e-06
345 8.99073155083434e-07
346 3.62170464175316e-06
347 3.62191778296164e-06
348 3.66455208549694e-06
349 5.06641619108264e-06
350 1.19990617105945
351 1.19997031316794
352 5.88523129085759e-06
353 3.62170431450105e-06
354 3.62170505734987e-06
355 3.62170309762923e-06
356 3.62170300170694e-06
357 9.05821407685581e-07
358 4.61639890715902e-06
359 0.880035696962544
360 1.19998949723845
361 1.19980889559377
362 3.81766649020897e-06
363 3.62170370073159e-06
364 3.62170337510472e-06
365 3.62170370219131e-06
366 3.62498593154574e-06
367 3.7344148187243e-06
368 4.36215766155067e-06
369 5.75999484242124e-06
370 1.08001340002393
371 1.73391238774547e-06
372 3.6217079395154e-06
373 3.62170473862696e-06
374 3.62170491793177e-06
375 3.62170473533101e-06
376 3.63094949736141e-06
377 4.29510553617169e-06
378 1.24334017086252e-05
379 0.587149164521949
380 4.48711249294688e-06
381 3.97150760823217e-06
382 3.62170453104139e-06
383 3.62170447641179e-06
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-19.15, xmax=402.15,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=-0.375, ymax=7.875,
ytick style={color=black},
ylabel=\(u_2\)
]
\addplot [thick, black]
table {%
0 0
383 0
};
\addplot [thick, red]
table {%
0 7.5
383 7.5
};
\addplot [thick, steelblue52138189]
table {%
0 3.7308073312124e-05
1 0.107898964970334
2 0.110703614254837
3 2.081186924829e-06
4 4.7981601642994e-07
5 2.58081525891664e-06
6 0.0616443248854132
7 0.763685030083843
8 0.294834201594642
9 0.13899433217381
10 0.135794846714783
11 0.124296061897076
12 0.119154394722125
13 4.15147584251382e-06
14 3.67458533553298e-06
15 1.48301276407866e-05
16 5.40530765246469e-06
17 0.0984547885778229
18 0.000108754587939862
19 0.0918712626801499
20 0.0905658300314526
21 0.0867016962993857
22 0.0808657061258082
23 2.72085427369999e-06
24 2.8580219627478e-06
25 4.22192681149469e-05
26 0.455292348191212
27 0.085028204344384
28 0.0527014832422076
29 0.0800074346622325
30 0.082908255247181
31 0.107495377391404
32 0.749690665039634
33 3.84865237179408e-06
34 8.89133879719526e-06
35 0.087827642739674
36 0.348055115933468
37 0.163230004708975
38 0.164917939034638
39 0.0406050041925758
40 0.127394707134132
41 0.14143393478862
42 2.21426519797812e-07
43 3.31779022114823e-06
44 4.31950221220531e-06
45 1.72445844078586e-06
46 0.283740372055186
47 0.165500927906125
48 0.0672602553830405
49 0.0963817155893507
50 0.0900498016493825
51 0.0920440115583424
52 3.44445642948371e-06
53 3.18492310291402e-06
54 4.16272051529993e-06
55 4.31604444568244e-05
56 0.000281798897926544
57 0.000134557198186836
58 9.00629276523056e-05
59 0.333952726363496
60 0.0467807838590205
61 1.66290195980187e-05
62 5.32156050159168e-06
63 4.99557686683277e-06
64 1.13218512211426e-06
65 0.229337160649382
66 0.000137580982650918
67 0.142317721079546
68 0.185801331755314
69 0.173640502171664
70 0.525646690035718
71 3.11081814970333e-06
72 4.29346824245331e-06
73 5.18684158426526e-06
74 0.750038204836585
75 0.226219199794102
76 2.62688036761956e-05
77 0.722661270098648
78 0.216097572241705
79 0.203216730269754
80 7.21138562454072e-06
81 4.70200527259347e-07
82 7.65839414144923e-07
83 4.60043115000358e-06
84 0.351045678461879
85 0.0962080667527011
86 0.0813779194002495
87 0.048091019843182
88 0.0499033278589215
89 0.100930484764662
90 5.17207541469769e-06
91 8.48707953576113e-07
92 0.824445967312958
93 5.14278995158018e-07
94 0.160829459085237
95 3.11644748905739e-05
96 0.0783007070426569
97 0.0662115043467219
98 0.0193833824226711
99 1.88103571807247e-05
100 3.72712793698765e-06
101 3.87930602049333e-06
102 0.447336215893873
103 0.000222107052633474
104 0.0774223642593117
105 0.00481856754878959
106 0.0220083496126405
107 0.0351047898070924
108 0.0420519750114337
109 0.232642474402115
110 2.46195642354006e-06
111 3.3301322876931e-06
112 3.76149271539187e-06
113 2.33246668776346e-05
114 6.12040827295119e-05
115 1.14461620665915e-05
116 0.015946452779556
117 1.11465894769325e-05
118 0.187708085390312
119 0.157293136301724
120 3.52274467265931e-07
121 3.3340365844515e-06
122 1.33223010800256
123 1.4009067926887e-05
124 9.76383976743324e-06
125 4.94157283987278e-06
126 4.70458344718714e-06
127 4.81362710440015e-06
128 1.05311497836849e-06
129 3.31933762923869e-06
130 2.86940213566495e-06
131 2.66484816295466e-06
132 0.275369127665724
133 7.43086699879903e-06
134 6.10946511465182e-06
135 5.78805185435643e-06
136 5.61557149276064e-06
137 5.38446552200664e-06
138 5.24681823430286e-07
139 1.80172264316559e-06
140 6.70992782973212e-07
141 1.25735509848728
142 1.16910411316372e-05
143 5.94215891630083e-06
144 4.88564650517267e-06
145 4.82177151307694e-06
146 4.42178669276244e-06
147 4.24230010710551e-06
148 2.4783388220753e-06
149 2.91699875385406e-06
150 2.91483917807668e-06
151 0.0217828978827595
152 6.14133385837074e-06
153 8.59622970422866e-06
154 8.29098058013428e-06
155 7.83530508543596e-06
156 1.69883813371885e-06
157 2.1932731345563e-06
158 1.53039975562716e-06
159 2.39038830153868e-06
160 2.33920421208628e-06
161 8.33003645700407e-06
162 6.45829686459151e-06
163 9.31083124935478e-06
164 7.31553690695985e-06
165 5.58205835262678e-06
166 4.28371499801562e-06
167 2.09930451833328e-06
168 2.2289201919893e-06
169 2.87843785432838e-06
170 1.00357095881772
171 5.28406970392407e-06
172 5.34993536191069e-06
173 5.09206679463461e-06
174 5.33457838541287e-06
175 4.70118251814029e-06
176 1.26282134933e-06
177 5.73253642791163e-07
178 3.3016812236924e-06
179 0.0543961357386848
180 6.34352062442396e-06
181 5.54073658896502e-06
182 5.15438606414329e-06
183 4.29115485867853e-06
184 4.29702923019346e-06
185 4.16297649394146e-06
186 1.43607284291952e-06
187 1.05516478638917e-06
188 1.40871969202642e-06
189 1.99214503798816e-06
190 3.12349542756858e-06
191 2.91216286784802e-06
192 2.90959144130135e-06
193 2.93939128151029e-06
194 2.8014586809294e-06
195 6.87331403099955e-07
196 1.32034713039812e-06
197 1.19927245125818e-06
198 2.17884090297163e-06
199 0.508473601616149
200 4.03173358583127e-06
201 3.40410802269565e-06
202 3.17267126873556e-06
203 3.20909261950076e-06
204 2.56746650713224e-06
205 1.37505512991434e-06
206 1.16212267496191e-06
207 2.15864564966845e-06
208 0.494347927778524
209 1.7660683088679e-06
210 1.85046700024542e-06
211 1.56627991821126e-06
212 1.58471841750424e-06
213 6.96510859407744e-06
214 4.38947604645803e-06
215 3.68129121128003e-06
216 1.54772757443355e-06
217 3.00826372008693e-06
218 2.02120149997054e-06
219 7.59902631636611e-06
220 8.06962865954681e-06
221 6.97542130784313e-06
222 6.08018645589644e-06
223 3.93551703268945e-06
224 2.09062120476859e-06
225 0.0147261748245765
226 1.10033948291748e-06
227 2.77382613845348e-06
228 0.0784807318192508
229 1.60056858280034e-06
230 1.41882042237424e-06
231 5.04139313285448e-06
232 3.56215055991407e-06
233 2.36694291044893e-06
234 1.19670604286283e-06
235 1.16687800838993e-06
236 1.43831001766516e-06
237 3.72130214163125e-06
238 6.1226647123414e-05
239 4.41991863395416e-06
240 5.21695564821627e-06
241 4.72512210331172e-06
242 3.05981993013205e-06
243 7.86877832482042e-07
244 2.68501701751685e-07
245 1.60422426115302e-06
246 3.21909024894884e-06
247 0.455373712309021
248 2.15007794789813e-06
249 1.39682706585298e-06
250 1.28355279195424e-06
251 6.02171823916061e-06
252 3.05788691699764e-06
253 3.89805513572539e-07
254 1.60835705500026e-06
255 2.09304513202111e-06
256 4.2620643318971e-06
257 5.02268805144398e-05
258 2.82809970387439e-06
259 3.64834203201078e-06
260 1.18539189230117e-05
261 9.95777324831463e-07
262 3.40078100886396e-06
263 1.34746309582929e-06
264 1.85402793141013e-06
265 4.79367594191142e-06
266 2.14630351333014e-05
267 1.43520789288934e-06
268 9.74671981157935e-06
269 1.81063175187244e-05
270 1.20678078250831e-05
271 9.6273521302975e-06
272 8.99305439964472e-06
273 7.43878993945535e-07
274 3.94949538297766e-06
275 9.83326562131422e-07
276 0.311721111715497
277 8.77355367283991e-06
278 7.22250235893123e-06
279 6.62438250293843e-06
280 7.68409026313762e-06
281 7.65134639130532e-06
282 6.37183473759713e-06
283 1.81655150898948e-06
284 1.55094382141844e-06
285 4.69273985299997e-06
286 1.49212904930818e-05
287 1.09336691942115e-05
288 1.67464026176501e-06
289 7.41248499392397e-06
290 6.34859668378211e-06
291 4.2656336039863e-07
292 1.69539372552299e-06
293 2.92491488017235e-07
294 2.7765195083611e-06
295 0.526570258707217
296 1.45277534092093e-06
297 1.42030290158131e-06
298 1.42518811479478e-06
299 5.2889888270654e-06
300 3.79933798853822e-06
301 5.39502633749366e-07
302 1.38212125951625e-06
303 1.80581527985758e-06
304 4.77778134969401e-06
305 1.76280538944025e-06
306 1.52514411446627e-06
307 1.46357469917719e-06
308 6.32103740219085e-06
309 8.43004566060445e-07
310 3.79104265339794e-06
311 2.65692201848024e-07
312 2.36040141403274e-07
313 2.79301231427579e-06
314 0.750030645973568
315 1.58084854038017e-06
316 5.46187999089947e-06
317 5.70568868901277e-06
318 5.49393789048306e-06
319 2.94794548326366e-06
320 1.64606193750028e-06
321 0.0399542982029318
322 1.2272998719652e-06
323 0.0189055169667835
324 0.145378354923111
325 6.5068661680315e-06
326 7.1496780559342e-06
327 7.344293605364e-06
328 4.76578699889176e-06
329 2.64690825963707e-06
330 2.85949927423456e-07
331 1.21715939225825e-06
332 2.84486045300262e-06
333 3.32103534872994e-06
334 5.22951506616998e-06
335 1.29301912318279e-06
336 6.4934096973996e-06
337 5.8148270548485e-06
338 6.92373900591782e-07
339 2.09417733556763e-06
340 1.18885718247662e-06
341 2.21896568076687e-06
342 4.1087114029774e-06
343 1.3956108832725e-05
344 7.68380121587992e-06
345 1.60724452229127e-05
346 3.69188347507866e-05
347 2.52169953682275e-05
348 5.24570508768765e-06
349 5.45949342205151e-07
350 1.45161024093441e-06
351 6.84518987063511e-06
352 4.76386119003573e-06
353 1.58699681172765e-05
354 1.01968023644274e-05
355 1.01916184446191e-05
356 8.60878032300268e-06
357 5.12421811824619e-06
358 3.38804514663394e-06
359 1.35540616714698e-06
360 0.0111911727971027
361 1.54281241183609e-06
362 4.49044049526724e-05
363 6.04173802610437e-06
364 5.4488937131666e-06
365 5.65123930653497e-06
366 5.27458367187943e-06
367 5.35368168043801e-06
368 2.28865691771263e-07
369 1.74619684295264e-06
370 1.99346486502964e-06
371 4.88546519339772e-06
372 0.17341032183906
373 1.6318641562102e-05
374 2.19708321091802e-06
375 8.05810956864815e-06
376 5.29757326816643e-06
377 3.14948709719716e-06
378 1.43442476033174e-06
379 1.29886246907247e-06
380 2.64754607848062e-06
381 3.83851184344517e-06
382 3.12622100256229e-05
383 2.36711796563064e-06
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-19.15, xmax=402.15,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=-0.375, ymax=7.875,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, black]
table {%
0 0
383 0
};
\addplot [thick, red]
table {%
0 7.5
383 7.5
};
\addplot [thick, steelblue52138189]
table {%
0 4.76576518730628
1 2.81715263645807
2 2.32242591131836
3 0.749955866183968
4 0.927618317281774
5 1.24757782010015
6 1.41740275876003
7 2.77020223737364
8 2.77902719425911
9 2.49159972689701
10 2.94805313801103
11 2.72281573220961
12 2.25009462942165
13 0.749961550829984
14 1.46968323404321
15 1.55013401303018
16 0.972929819843359
17 1.90624588374892
18 2.29971589689844
19 1.92171342570529
20 1.68044201291009
21 1.63834711998982
22 0.750220880721546
23 0.796441328445521
24 0.978527407758686
25 0.976870513812723
26 2.79719024818658
27 1.85759665627746
28 1.65360964033869
29 1.50022059550815
30 2.68872976169384
31 2.45611924852913
32 2.21313939494006
33 2.30890008964036
34 3.13146039894996
35 2.09701680561904
36 3.48872112010726
37 3.48823136903989
38 3.14532018108322
39 2.20297960798755
40 3.19229219818417
41 2.83802833517015
42 1.11980503583838
43 1.83426833758314
44 1.92598752118321
45 3.9037679740379
46 2.99992796443718
47 3.51103778649231
48 3.31298303855738
49 2.75274931555697
50 2.1637690706943
51 2.10093958665984
52 2.16491693561404
53 1.31377004587613
54 4.09655943891345
55 3.60838062502165
56 3.04738960759585
57 3.52749503892906
58 5.50504065413676
59 7.23032116603479
60 7.43301433146569
61 7.39999541763223
62 5.89449196756269
63 2.19425723310032
64 3.71903695456377
65 4.04243730306649
66 3.48418520959269
67 3.31603000771327
68 3.60395897586632
69 3.67433387146787
70 2.4307953685161
71 1.83234277942213
72 1.59807933254728
73 1.57337200353418
74 4.11339427008303
75 3.79733547282798
76 4.41841551495921
77 4.12505049585667
78 3.61026154683235
79 4.00936336053564
80 1.36576892593366
81 1.63325440565225
82 1.82145380166313
83 1.89894328467753
84 3.94749747735352
85 3.98623293969066
86 3.29569815028368
87 3.00332550559795
88 3.38764889674771
89 2.99984517935467
90 1.54960740701983
91 1.40455648726527
92 2.11962859686084
93 4.61309042959657
94 4.31770863182409
95 3.71195475757663
96 3.96584159565521
97 3.84356616897299
98 3.63938727446158
99 2.28757193885715
100 1.90001116860651
101 2.25729696580669
102 2.19338747200286
103 3.83366164928206
104 3.36080644763601
105 2.42194496565848
106 2.61754559190154
107 2.56273627103863
108 2.99143388804147
109 1.73787219402925
110 2.11910085026628
111 2.24510667153198
112 2.47420349098774
113 2.96352932580048
114 3.70641020567954
115 3.57744222672275
116 2.62298620125731
117 2.08066407287723
118 1.51654146212901
119 1.18850610820613
120 1.21121483935166
121 1.34273599575392
122 3.14132092164912
123 2.739939005106
124 3.889960566593
125 4.03405328367909
126 3.92490479024585
127 3.55596994798702
128 2.60950315783073
129 2.02422792300454
130 3.05668425735778
131 3.54611217569625
132 4.42793979283614
133 3.10856088116595
134 3.95103482917344
135 2.9583260419095
136 3.10327041809245
137 2.53610758974503
138 1.82788133373274
139 2.34297576656491
140 2.22760882255166
141 2.48617165226173
142 4.5550391166944
143 3.55566838795908
144 2.27852696997467
145 1.89818107986484
146 1.8699308198801
147 1.49995536085515
148 1.34031943118514
149 1.57154270923163
150 1.58653607320564
151 3.43834020285088
152 3.11428074684371
153 4.43726107939119
154 3.22892957601028
155 3.60541457815969
156 3.11424074371705
157 1.69160216637911
158 1.62795855467656
159 1.71895537932616
160 1.96521258042706
161 3.81278193482754
162 3.24988039762631
163 3.7038866919755
164 2.76351754195187
165 2.28189351134007
166 2.24994353917
167 1.6260486097664
168 1.67175165298683
169 1.66643605509612
170 4.23001310504935
171 4.0841886082565
172 4.10825200305595
173 3.43286533873108
174 3.24373999021162
175 2.76695801804959
176 1.48341383996641
177 1.56012730099423
178 1.95479086076385
179 1.82223650179673
180 3.80645474176031
181 3.04270371228501
182 2.35898604203388
183 2.03844837305939
184 2.18301707346498
185 2.04410747583119
186 1.36753482989188
187 1.44196651512303
188 1.36955894977743
189 1.37335120741053
190 1.51114535605014
191 1.4575786706087
192 1.4310087858747
193 1.46729429563285
194 1.54514775553651
195 1.76115321664734
196 1.34871559502224
197 1.42105512295372
198 1.56682544775485
199 2.54643954901883
200 2.11514655940018
201 1.83138270110884
202 1.73320107577907
203 1.79473251593299
204 1.74877658939544
205 1.37544915983107
206 1.75353810710854
207 2.10237838759623
208 2.14384733588696
209 4.01125095209751
210 3.28015688294784
211 4.0236713034275
212 4.00592979616469
213 3.75715956286697
214 4.08783586444853
215 2.75772645787157
216 3.46834612446273
217 2.50467540407704
218 4.42406366971817
219 4.10340714026043
220 3.00974499179831
221 2.68121326471526
222 2.75567275349604
223 2.95342744350113
224 1.67426828544979
225 2.18438792694955
226 2.4640263388973
227 2.16749006888682
228 4.49277332739524
229 4.10550248726036
230 4.04607348509723
231 3.86186487187147
232 3.10074196879351
233 2.26703605082126
234 1.74570790353462
235 2.06303001041072
236 1.99927587229019
237 1.8460365909501
238 3.73820995671587
239 3.50910589798042
240 3.71172163253418
241 3.78592661833882
242 3.75131995813869
243 2.31426527120993
244 3.01016946870416
245 2.70832329221564
246 2.09959300607035
247 5.05613366322331
248 3.96111355606834
249 3.866068447574
250 3.844911807847
251 3.07376413029354
252 3.24224024053246
253 2.38660188385831
254 2.9226933641782
255 2.51349354213941
256 2.56034852918876
257 4.01088029952671
258 4.30603927434942
259 4.71042838715435
260 4.14493895104405
261 3.88857048607781
262 2.34143991347118
263 2.50992926098004
264 2.46805586749687
265 2.77489289513885
266 3.77528241252375
267 3.94410309268638
268 3.93734143104767
269 3.83681088759079
270 5.34686897399694
271 4.68859800040535
272 4.49999984761107
273 2.05608323732639
274 3.05784288296327
275 3.24632595654344
276 4.05934845489854
277 4.09373873131016
278 4.097842532099
279 4.08447620126867
280 4.14192279830267
281 4.46912910526245
282 5.50730435019724
283 3.9520164545957
284 3.71657848834775
285 3.2442742630092
286 4.86392369895629
287 4.39606281287518
288 3.8226603063202
289 4.11612987392769
290 3.60469098289432
291 2.08266349187638
292 2.28301340696442
293 2.30506086709578
294 2.4972291397298
295 4.57561845158147
296 3.82608925763403
297 4.12205147999584
298 4.03354903365083
299 3.72474010368365
300 3.61261943469501
301 2.62202932123094
302 2.26636223268747
303 2.51040530745029
304 2.13110451891593
305 4.10148294495157
306 5.50159942341212
307 4.26194651138865
308 4.9063134772361
309 4.94115638903391
310 3.58008688971031
311 2.76623988766166
312 2.16916544200514
313 4.7058589538644
314 3.68515409864156
315 3.80975910362412
316 3.45982026461922
317 3.7049154226519
318 3.9774078889108
319 3.63650832578655
320 2.29253466032291
321 3.34805197175291
322 2.5127450796873
323 2.21813295080524
324 2.99999729447439
325 3.65546381435023
326 4.43056448998422
327 4.03729504399506
328 3.93751666034611
329 2.36509278971156
330 2.4413447571178
331 3.15016705803987
332 2.63426807490323
333 2.95943758671551
334 4.40726945537521
335 4.06310415506166
336 4.21701774705765
337 4.04084712356438
338 3.62951320756549
339 2.23704540961291
340 2.2498872404148
341 2.27665847408748
342 3.1527066330038
343 4.05376789616552
344 5.22332678708331
345 3.74999892802992
346 4.21383414538375
347 4.52746674357348
348 4.68313751530404
349 2.63237030310409
350 2.37178943125339
351 2.38365933158321
352 2.58701073666984
353 4.59938575635923
354 3.75347491479183
355 5.38229054160678
356 5.38565839961849
357 4.08051439940929
358 2.81603797513068
359 3.06133868081048
360 2.57014992712358
361 2.49976776100317
362 2.26986795517539
363 3.67178287238094
364 4.03176081415456
365 3.90861451423696
366 3.71875771688954
367 3.84952947210859
368 2.87095834932847
369 3.66648369815697
370 3.41246275581083
371 4.26080249410301
372 4.20481453679862
373 4.0997650980033
374 4.02126736907923
375 3.93747228398747
376 3.8758275347797
377 2.86549258052829
378 2.31528742982761
379 2.42730972951386
380 2.75836622704294
381 2.93570070215964
382 3.9887402574803
383 4.26332500591039
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={Timestep},
xmajorgrids,
xmin=-19.15, xmax=402.15,
xtick style={color=black},
y grid style={darkgray178},
ymajorgrids,
ymin=-7.5, ymax=157.5,
ytick style={color=black},
xtick={0, 200, 400},
xticklabels={0, 2000, 4000},
ylabel=\(u_3\)
]
\addplot [thick, black]
table {%
0 0
383 0
};
\addplot [thick, red]
table {%
0 150
383 150
};
\addplot [thick, steelblue52138189]
table {%
0 5.98625826001742e-05
1 21.2665709198526
2 24.534367902281
3 31.1396479674221
4 41.0330606085192
5 5.84375512569059
6 23.7842230457053
7 8.8463967995873
8 22.7664658047223
9 29.7368029430064
10 30.5388701778878
11 32.9804588575954
12 34.573527820739
13 87.557132196597
14 50.9387643102552
15 16.6662580967338
16 42.2898096806448
17 22.717806859444
18 28.3342856312427
19 34.9010882610545
20 39.8311634632342
21 43.4701440826638
22 47.4420219646825
23 56.9909133030892
24 2.03282679273436
25 25.0979641348186
26 28.5125953917933
27 47.9489124659865
28 47.3771306021783
29 41.7684380137211
30 37.7858283803081
31 21.4630819004375
32 12.4709824671672
33 20.2801059763313
34 6.73226848406733e-05
35 25.7598445632674
36 17.7480770940041
37 26.1211912951554
38 31.6124126290208
39 37.3323027226404
40 35.355588308667
41 42.8075455642698
42 84.5222673574994
43 63.4662368565806
44 61.3939340008464
45 53.9372301007535
46 29.625971355604
47 25.119048970498
48 29.1074109662361
49 35.2853813111657
50 40.9956636758658
51 38.6609009895608
52 102.627454455738
53 52.1973573158879
54 51.7064294547793
55 32.6969694676958
56 32.6332529367416
57 29.7607893835294
58 26.6525311500021
59 20.168674449267
60 16.0898681919355
61 19.5522514443679
62 14.7818345073506
63 33.6475719517643
64 41.9617688710648
65 23.6433866232694
66 25.3740293443196
67 20.1940889646061
68 20.8069908826237
69 15.8144275177006
70 13.5629008410944
71 26.3362729351471
72 7.90146209178339e-05
73 24.2316353260235
74 17.5831509107327
75 24.2097750361097
76 24.2362571658311
77 19.0279498023719
78 18.5831979473514
79 18.1272469181051
80 59.4287101103462
81 37.4759503084248
82 12.1114046592847
83 33.3756249177677
84 16.9120758932519
85 29.2064664808093
86 35.5705461915896
87 37.1540450922508
88 34.0238031676248
89 33.2624276294813
90 81.4547635048252
91 48.8084158462037
92 24.6920770491831
93 32.4851456812036
94 24.4389813812115
95 19.4535705523471
96 27.4934271199906
97 35.6590229769065
98 38.0142287187366
99 34.8549891459851
100 42.3921866465007
101 49.3295928549794
102 35.4093258956885
103 44.4016468579576
104 44.8731844994151
105 50.4966157284409
106 50.1741974785431
107 49.3538267183354
108 45.4189650010278
109 37.8679689500263
110 44.254016379087
111 29.3743168970974
112 44.8487359274619
113 35.2879504108075
114 34.8524235846368
115 33.8169835761192
116 40.3035002489382
117 41.4941412492761
118 41.3920659570234
119 63.827663505684
120 52.2962673230918
121 36.335949041723
122 3.48611604330659
123 34.7728244065228
124 36.3899004571157
125 38.1705883992481
126 40.3495375195312
127 39.2221312085243
128 40.0619350109861
129 43.4121611631634
130 62.522061237791
131 50.1447637703272
132 35.3584706558226
133 38.0636635690979
134 29.9182660275847
135 31.7782290813233
136 33.1395367358038
137 35.6489191957223
138 61.0443502439333
139 31.9923859496447
140 49.0036242258274
141 0.00010444999222277
142 24.7724971256116
143 30.7725277675619
144 38.6120009490645
145 39.2394748133404
146 42.718336670567
147 41.857819125111
148 63.9856279877851
149 49.2772997298729
150 59.5710275702469
151 27.0382225944962
152 29.6322093833979
153 19.6223538369088
154 20.5657463233751
155 22.2721471378668
156 24.9683064587719
157 93.2925765405564
158 41.3822689429912
159 41.863887856895
160 62.376463533657
161 32.6827999821767
162 28.0041697935615
163 17.7364148448357
164 24.0039117153759
165 31.8722144362843
166 34.9051991053295
167 62.5598916675441
168 33.3283532606372
169 58.3127324690986
170 0.00221399931810821
171 35.3488138037327
172 34.8274038042435
173 36.8725792176609
174 34.928588427657
175 39.7626730172126
176 42.8262991229153
177 54.6189654084225
178 53.5653065685028
179 23.2737797106228
180 28.5665550252169
181 33.4359762479911
182 36.3607029455818
183 44.7585071784311
184 50.7522010372912
185 54.6222349327488
186 62.6993818218802
187 44.8068546972733
188 46.7894479956576
189 78.2568799482798
190 63.544945743386
191 68.4713519188749
192 68.5539624622703
193 67.7828487759676
194 64.3642741305211
195 66.9774415560169
196 73.869357540983
197 59.784595347317
198 32.2213202612401
199 17.7989663367149
200 47.9848579535951
201 57.7710919985781
202 62.4240189756293
203 60.8669529282964
204 61.7114263829983
205 131.084944222432
206 20.2824794220562
207 28.051627777431
208 0.00011414014457207
209 22.7125363457636
210 21.456313918585
211 26.3312990012569
212 25.9425377688147
213 25.4667729846173
214 24.0697452596321
215 53.9230060973556
216 15.9424467160103
217 10.9330100669393
218 31.6930448353355
219 22.8672274924047
220 21.2634747069374
221 25.4580717535733
222 29.8074975918458
223 30.8128860253825
224 109.73535844281
225 18.9936913395791
226 5.73737736813662e-05
227 19.651822778331
228 13.6668046936204
229 25.6202805581656
230 29.5736821204662
231 37.3027647185777
232 46.0225852340274
233 56.0302117777638
234 56.6243742907788
235 0.379351226935146
236 5.43862771520064e-05
237 38.16999800761
238 22.4204404037523
239 43.2823133212813
240 35.9231148205688
241 40.1450879096241
242 35.2057712126343
243 32.1755381892047
244 22.7766295327376
245 4.55349407252567e-05
246 6.15316529243802e-05
247 7.70728279384011e-05
248 17.6457447561735
249 30.1945184389109
250 33.2854871829151
251 27.6206279124183
252 28.1007714254684
253 52.3239831748412
254 4.50928079759946e-05
255 5.97073544467643e-05
256 18.0721264397012
257 0.299085582182664
258 12.1724930429586
259 8.18844295780726
260 12.7479096539688
261 18.4066481045488
262 41.8973386781387
263 31.4899307576926
264 0.000248048804683693
265 33.8567596264372
266 4.94777141792787
267 29.1787074180907
268 16.6518224897648
269 6.4021067269382
270 12.3587429199261
271 9.15467040872895
272 1.75053102205271
273 18.6734172523466
274 32.3868462456187
275 36.9336461051328
276 8.06098076107284
277 19.0889003021025
278 24.3967994674806
279 27.0741505324376
280 22.553592196272
281 20.4251225606848
282 7.76766604783342e-05
283 20.786796223
284 8.40917824055306
285 10.2861950993095
286 0.000126232066643127
287 14.243621205824
288 24.2496963954311
289 23.5206129406069
290 23.4144697597275
291 72.5402479444207
292 53.7462049651821
293 26.226821732364
294 21.4659816355963
295 0.000103961515473829
296 28.7762647006718
297 29.5340769949038
298 29.4865516008151
299 35.2172864899077
300 33.8950867408929
301 78.3180537890944
302 31.1754985762358
303 2.65562884183203
304 17.6820837554493
305 22.983941644079
306 27.167021702907
307 28.5114738150911
308 28.7166164425863
309 24.7191539236636
310 29.851994309044
311 31.4283115694303
312 3.14420200867065e-05
313 27.9474090733068
314 3.17204731037451
315 25.9708512995583
316 34.0583144223252
317 32.3929018908032
318 32.6377704048415
319 35.6813015653477
320 64.1281088095181
321 25.5593213007963
322 4.84914558421999e-05
323 0.00288832698156802
324 0.000127355457665142
325 27.6986012591446
326 24.7095184038533
327 23.8640510386326
328 25.8076624982574
329 32.1638668269934
330 45.3507165666741
331 14.0185115469202
332 11.362151483973
333 54.328872960221
334 28.1452679544932
335 33.0465816961946
336 27.780227087294
337 31.5512931023919
338 37.0450499513325
339 92.3385840032788
340 36.579299259628
341 28.3909540169319
342 50.6934897555352
343 19.0249362004261
344 22.624156125468
345 7.93764547666214
346 3.80628493141413e-05
347 4.06046458182439e-05
348 6.2547096861711e-05
349 13.3426708436684
350 2.06915994236617
351 1.3735991290162e-05
352 7.45917598627818e-05
353 9.04478158598336e-05
354 15.7418090495441
355 15.7032186301013
356 19.6015259219398
357 22.4519415563258
358 29.0335933551861
359 35.0386300669906
360 9.47432445873495
361 4.62568461352716e-05
362 10.6286804086176
363 30.2741860439145
364 34.1062253218952
365 32.6727731641475
366 35.374999768964
367 30.99095164994
368 76.1817150182985
369 41.8021723889386
370 3.99056824822606e-05
371 3.60106127643617e-05
372 5.1680750188854e-05
373 7.7678435557305
374 17.2032894888893
375 21.3246705742938
376 24.4689215678112
377 25.259745861495
378 27.3139647284508
379 10.1879083468875
380 18.6453692489542
381 28.3036617272165
382 3.5028686532057
383 15.5814305282576
};


\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={Timestep},
xmajorgrids,
xmin=-19.15, xmax=402.15,
xtick style={color=black},
y grid style={darkgray178},
ymajorgrids,
ymin=-7.5, ymax=157.5,
ytick style={color=black},
yticklabels={},
xtick={0, 200, 400},
xticklabels={0, 2000, 4000}
]
\addplot [thick, black]
table {%
0 0
383 0
};
\addplot [thick, red]
table {%
0 150
383 150
};
\addplot [thick, steelblue52138189]
table {%
0 0.000104589654553446
1 42.5336110903852
2 47.0972423239737
3 61.3581737759652
4 51.1585598479001
5 27.7045402984852
6 36.1957333815597
7 55.0016572781005
8 60.530985839314
9 63.0558773615041
10 63.6142843640739
11 64.8808254729171
12 64.1343108705754
13 79.52538672853
14 59.0242459557218
15 15.1221499517363
16 38.1565045608624
17 35.4935682168143
18 37.6079272795204
19 48.7588186342946
20 53.7117678650345
21 58.0115304891964
22 69.1711280313955
23 83.3063530804529
24 26.657965503585
25 39.3269788922689
26 53.477553461781
27 67.4627754443485
28 63.2935258595239
29 55.2852293177658
30 67.7219629895393
31 78.226753047332
32 65.076919124061
33 49.7402592392788
34 8.50730430655848
35 41.9005139970043
36 59.4701198529178
37 67.7757155998502
38 70.9179586153874
39 81.1047991884514
40 76.5627253812765
41 79.293287469792
42 92.0615321686476
43 65.2108114351618
44 64.7101467707056
45 61.7696685432091
46 74.5372198511773
47 49.8503694584186
48 50.2577464285595
49 58.7476086934735
50 60.2863368299252
51 56.8164990145855
52 54.7322215894039
53 71.0098781626542
54 63.5755648226379
55 83.3925959232737
56 86.1919225555326
57 84.410392259731
58 97.0666498908456
59 97.9828980178391
60 91.3832539848255
61 92.6309387651033
62 76.0609976940116
63 72.5927767491591
64 71.2666224961066
65 68.6996185593986
66 73.9006920047222
67 69.6174757169869
68 65.1369872141663
69 57.604229130652
70 59.6877320869984
71 54.3964073253057
72 13.806030684916
73 26.2596959291587
74 68.7185112252382
75 80.5461225178517
76 86.1754144807074
77 78.9928912801043
78 63.5144330832175
79 54.0665093378007
80 72.110996199774
81 53.0984848530616
82 37.3931882002976
83 50.7002778258426
84 54.3003580660222
85 64.3731620813017
86 66.8258512939766
87 65.0529971364055
88 64.3058323060864
89 72.9737451047485
90 82.4957217158296
91 42.9765173809054
92 74.8210429362456
93 47.3701746519866
94 70.0868390433794
95 74.2595761309973
96 78.4260230150041
97 80.5181174317185
98 84.9422663189638
99 88.0074478647441
100 87.0736101751119
101 92.2213449340871
102 93.4022189806463
103 87.5256995656302
104 83.3287553093559
105 79.3445487000432
106 80.3885231615571
107 78.47658041239
108 83.923425454262
109 96.8064500704228
110 82.070013879706
111 65.9162965748833
112 58.0299598246723
113 94.2619331518886
114 80.1989675731096
115 66.6680466692784
116 67.1241790056348
117 63.2425673034588
118 72.4812156332631
119 91.2407075427514
120 62.6213020949603
121 65.3209889156511
122 29.0525193122886
123 61.3522277965068
124 78.7403043047724
125 82.7168428557432
126 89.2196420807294
127 90.887113521626
128 94.8745021713027
129 90.8745119326145
130 83.0117312904763
131 82.9735207902348
132 83.4906266543654
133 92.8074290657563
134 71.4302410059159
135 60.3720510898552
136 61.3172531131242
137 84.023996086087
138 96.6066883818937
139 75.050174003072
140 85.9106729570057
141 73.5915467908301
142 63.5705529178819
143 68.0838874912196
144 63.6351396096052
145 62.0828633564132
146 65.12136197078
147 78.248025003173
148 81.1035439714464
149 54.8343243975177
150 75.606943408038
151 55.6322815504087
152 91.6072392764409
153 46.5585540227343
154 42.9151129158568
155 53.5831978137586
156 51.2647353222674
157 87.1805878131849
158 63.2875593115016
159 67.9514663919186
160 79.3705268377926
161 86.3142246303745
162 102.570862784704
163 54.4360489047582
164 47.8955366737841
165 53.4670878843955
166 56.6854173378329
167 92.3692728583129
168 58.0338083938931
169 74.8338963303307
170 57.0910359072371
171 77.1237159410307
172 78.5036266892929
173 73.9960254516226
174 69.5906487037614
175 71.5694708353771
176 99.5385781530634
177 76.2200687741815
178 64.2238754861864
179 75.7072939796676
180 62.8507478843326
181 66.7785998513536
182 62.5344693385952
183 70.4712225235859
184 79.3630329416094
185 78.9729045540599
186 102.261910508844
187 69.0214768012739
188 66.2526500114703
189 90.4156042446553
190 86.3959167861482
191 91.3948577959033
192 91.7553827557356
193 90.3160297481955
194 88.9213505378432
195 85.1682416468325
196 114.166403912629
197 83.7306641605903
198 51.493138206915
199 60.1835209147741
200 74.5865982054741
201 84.7898537696294
202 89.4037319582924
203 88.2849904335742
204 88.1364512191985
205 115.553080479686
206 37.2619769652385
207 31.8948518297521
208 70.4320933694936
209 56.5086104340517
210 47.0232044582676
211 78.4602446380458
212 88.6281795532603
213 98.0994522162536
214 99.9966081917171
215 99.353365637868
216 55.4084421426948
217 48.9471516748932
218 43.5283444870034
219 62.2017007552619
220 45.6877325153615
221 49.5136380357692
222 56.3702700016601
223 62.2551283406163
224 97.0961954831961
225 48.6329289861492
226 16.2075973258284
227 48.0070611937772
228 57.3769879623357
229 71.9165188547377
230 75.0049230042923
231 83.7588625277044
232 88.1420397595238
233 100.340097704605
234 115.029986071315
235 37.6612792201895
236 14.667913129421
237 62.5485043102902
238 71.1669836999317
239 83.7415779228045
240 86.5628774295426
241 83.8906805036082
242 81.5687971443863
243 82.2559116212217
244 61.0432574149092
245 14.9999668816723
246 6.31659474176773
247 30.1479048316562
248 59.5808721355177
249 73.725873008095
250 74.8309269325143
251 57.3559087243703
252 65.64327130164
253 83.6057993346197
254 20.5837187050593
255 3.55555015887975e-05
256 67.8005645063114
257 65.7074748518699
258 80.7373525338404
259 75.3568827441265
260 69.5704277024045
261 74.8978990606026
262 79.2566155506751
263 45.6800442701206
264 4.98071423689437e-05
265 46.7792704580424
266 79.6562254229072
267 91.9307871341029
268 83.6768158823637
269 73.8157352566925
270 89.3434108241392
271 77.0913199478409
272 52.3560117865025
273 56.2176676456487
274 113.585154348179
275 107.439135828816
276 82.2810945173054
277 79.6674110963643
278 70.4904449380019
279 63.2728915993296
280 74.5649951470117
281 99.478945688125
282 98.2061030792919
283 89.813487865438
284 57.5456271215105
285 45.3763258099471
286 80.1772476433014
287 51.3527847550572
288 57.9814837057004
289 69.6087581551374
290 68.1261889805795
291 82.2118921527602
292 76.9288662730638
293 78.8374263200187
294 68.8019738913895
295 57.2744481565024
296 75.8129603240266
297 68.6108349929519
298 79.9079426539117
299 96.6445824876421
300 96.9949370444777
301 101.57017573733
302 64.3072528497449
303 50.0485391423679
304 60.7728919078773
305 82.6414937812355
306 121.456217378095
307 109.693777351123
308 117.907646847545
309 111.185295985318
310 94.7348684991632
311 70.1284216661886
312 38.2502256198143
313 27.3691864356828
314 101.281468966289
315 100.631635889042
316 102.635245617634
317 105.981982792927
318 90.0729150639601
319 100.508704913927
320 103.862546454345
321 80.103713896713
322 34.1745110339605
323 59.6291273958295
324 31.5303940383059
325 101.074503491213
326 107.276071716116
327 80.0325733820597
328 71.6057336480394
329 87.6762994871098
330 82.6841710227722
331 66.0293670170496
332 43.1145230296385
333 98.1003030624513
334 76.4737416058553
335 77.1966033406698
336 70.8519042287328
337 88.0812182046679
338 95.1907493023112
339 105.452950533159
340 83.7488376800702
341 63.9284908921735
342 88.6450886187196
343 108.121243519908
344 109.65511887458
345 67.7976104580899
346 23.7526774067135
347 40.4033840474306
348 54.6349976877968
349 48.9122540338109
350 37.2298861962973
351 5.75988568320592e-05
352 17.8072661855164
353 45.8475242912326
354 90.0358896384645
355 96.6438176614596
356 104.876717052672
357 98.2307447981547
358 84.4373872498999
359 65.2354662909003
360 28.4931809905588
361 33.8834111879497
362 53.5125405558309
363 90.7307230146728
364 86.4074853101934
365 90.1616695201557
366 102.290351453142
367 95.5914756440514
368 101.41126657954
369 86.2051281168585
370 44.9999422663117
371 2.38889138950776
372 60.3658843360263
373 69.0236136530672
374 74.4359521866447
375 79.9390897634965
376 83.8213713308866
377 83.8240046018317
378 65.5548688459083
379 37.4172507099776
380 55.4633552274579
381 62.5590951091769
382 74.0164717876393
383 69.3931548832323
};
\end{groupplot}
\end{tikzpicture}


==> media/tikz/inputs_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand{\myW}{1*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 4, vertical sep = 0.2cm, horizontal sep = 0.3cm}]
\nextgroupplot[
axis background/.style={fill=none}, % Removes the gray background
axis line style={silver188},
hide x axis,
hide y axis,
legend cell align={left},
legend columns=4,
legend style={ 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204,
  fill=whitesmoke238
},
width=2cm,
height=2.1cm,
]
\addplot [thick, steelblue52138189, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{N}
\addplot [thick, firebrick166640, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{R20}
\addplot [thick, slategray122104166, mark size=3, mark options={solid,rotate=180,fill opacity=0}]
table {%
5 5
};
\addlegendentry{MPC-RL}
\addplot [thick, darkolivegreen7012033, mark size=3, mark options={solid,rotate=180,fill opacity=0}]
table {%
5 5
};
\addlegendentry{DDPG}
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=whitesmoke238},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=2832, xmax=3888,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle u_1\)},
ymajorgrids,
ymin=-0.06, ymax=1.26,
ytick style={color=black},
ytick={-1,0,1,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
}
]
\addplot [black, forget plot]
table {%
2880 0
3840 0
};
\addplot [red, forget plot]
table {%
2880 1.2
3840 1.2
};
\addplot [steelblue52138189]
table {%
2880 9.01407413759725e-07
2881 9.01414338257118e-07
2882 9.01421305973426e-07
2883 9.01428226302458e-07
2884 9.01435884297891e-07
2885 9.01442704215199e-07
2886 9.01454936931226e-07
2887 9.01518146792538e-07
2888 9.07710316105827e-07
2889 9.0768841257301e-07
2890 9.11264485585761e-07
2891 9.11251643709985e-07
2892 9.11219728764252e-07
2893 9.14688658907262e-07
2894 9.22451540342269e-07
2895 9.47504143303421e-07
2896 9.62529087378756e-07
2897 9.95803436808897e-07
2898 1.08957709298892e-06
2899 1.25219761447553e-06
2900 1.73553545244431e-06
2901 2.80950044115944e-06
2902 5.55336443115809e-06
2903 7.74349796473801e-05
2904 9.09908046714298e-05
2905 0.000119453988078138
2906 0.000161975196959268
2907 0.000238946628963653
2908 0.10998803244065
2909 4.45677673146085e-05
2910 0.0286474524181289
2911 0.614202503870691
2912 0.702138884282499
2913 0.873154963411798
2914 0.832810778772823
2915 0.771375088424152
2916 0.681150975336101
2917 0.561064920272877
2918 0.438818698725785
2919 0.308909343608495
2920 0.161493346534785
2921 0.150432452406791
2922 0.209731468439796
2923 0.294719440253685
2924 0.283745019073266
2925 0.225484664450418
2926 0.262492424465609
2927 0.165049231732732
2928 0.185336788311816
2929 0.262604967092193
2930 0.170015902868254
2931 0.191589189353771
2932 0.294819745062992
2933 0.390424750775312
2934 0.550245063739475
2935 0.745012056790157
2936 0.758091010519444
2937 0.586340599974074
2938 0.467916854328401
2939 0.350295818347887
2940 0.266178925637635
2941 0.120007936220239
2942 9.43156450218909e-06
2943 3.65736954738515e-06
2944 2.00117700651228e-06
2945 1.33973003957917e-06
2946 1.1494332285514e-06
2947 1.03903272691185e-06
2948 9.56461837687318e-07
2949 9.21011957866738e-07
2950 9.05390596050284e-07
2951 9.01495530258964e-07
2952 9.00738101407476e-07
2953 9.00612057597562e-07
2954 9.00654950190966e-07
2955 9.00662355149557e-07
2956 9.00669218045991e-07
2957 9.00676172178943e-07
2958 9.00683160741032e-07
2959 9.00690158141369e-07
2960 9.00697177387203e-07
2961 9.00704184878616e-07
2962 9.00711199015154e-07
2963 9.00718229030569e-07
2964 9.00725245116795e-07
2965 9.00732267473452e-07
2966 9.00739310697465e-07
2967 9.00746360661281e-07
2968 9.00753419986892e-07
2969 9.0076050515454e-07
2970 9.00767611281353e-07
2971 9.00774730001053e-07
2972 9.00781876518721e-07
2973 9.00789052783414e-07
2974 9.00796247273213e-07
2975 9.00803476090956e-07
2976 9.00810703390817e-07
2977 9.00817952891984e-07
2978 9.00825214616012e-07
2979 9.00832488490312e-07
2980 9.00839789155823e-07
2981 9.00847098635806e-07
2982 9.00854424233088e-07
2983 9.00861772870757e-07
2984 9.00869108330342e-07
2985 9.00876600978486e-07
2986 9.0088508085646e-07
2987 9.02780696041016e-07
2988 9.11304767505597e-07
2989 9.13527651385312e-07
2990 9.13516999028782e-07
2991 9.44812473939865e-07
2992 9.54413982581693e-07
2993 1.03340550317707e-06
2994 1.22090638150962e-06
2995 3.53904323982715e-06
2996 2.98921183815481e-06
2997 1.6954306962111e-05
2998 4.957563433099e-05
2999 5.87353506083763e-05
3000 7.21457130622349e-05
3001 8.99214662997192e-05
3002 0.000101368250002713
3003 0.000127360829183054
3004 0.0385801867923627
3005 0.159049623264612
3006 0.396823693349584
3007 0.561137160885444
3008 0.851491389398162
3009 0.234960370243386
3010 0.343943880539157
3011 0.768904882502396
3012 0.713510802517389
3013 0.625783076227022
3014 0.507251247851161
3015 0.378289795187253
3016 0.239019804883996
3017 0.205896215506942
3018 0.293823254751275
3019 0.274064852436567
3020 0.286663808920835
3021 0.303318571393868
3022 0.361983613828182
3023 0.346891558998542
3024 0.252282332662166
3025 0.311972816601539
3026 0.425416875114558
3027 0.446509056285257
3028 0.473315137081483
3029 0.547094338715143
3030 0.604093728763484
3031 0.539815740826042
3032 0.499101680279224
3033 0.480268592102129
3034 0.24073352303446
3035 3.25073571634254e-05
3036 3.31504541629074e-06
3037 1.87352806730868e-06
3038 1.4349042497745e-06
3039 1.31499661151448e-06
3040 1.16795506448087e-06
3041 1.02721618904226e-06
3042 9.59974519679335e-07
3043 9.24606165179279e-07
3044 9.07073564168412e-07
3045 9.0183575545013e-07
3046 9.01005334382947e-07
3047 8.99089026552111e-07
3048 9.00706978856217e-07
3049 9.00669406513631e-07
3050 9.00653620047106e-07
3051 9.00661201869679e-07
3052 9.00668762179262e-07
3053 9.00676358830584e-07
3054 9.00683940847968e-07
3055 9.00691538168616e-07
3056 9.00699109469756e-07
3057 9.00706644500088e-07
3058 9.0071420907788e-07
3059 9.00721773937169e-07
3060 9.00729328907002e-07
3061 9.00736882614817e-07
3062 9.00744433277827e-07
3063 9.00751988221446e-07
3064 9.0075954808403e-07
3065 9.00767123355037e-07
3066 9.00774711864055e-07
3067 9.00782304822649e-07
3068 9.00789902944443e-07
3069 9.00797494824412e-07
3070 9.00805100601687e-07
3071 9.0081269644563e-07
3072 9.00820305331499e-07
3073 9.00827900108073e-07
3074 9.00835505721274e-07
3075 9.00843154395344e-07
3076 9.00850779027308e-07
3077 9.00858403624249e-07
3078 9.00866049423445e-07
3079 9.00873662107982e-07
3080 9.00881277135501e-07
3081 9.00892395559455e-07
3082 9.01022375859182e-07
3083 9.19959169412067e-07
3084 9.64993177383233e-07
3085 1.03389592107974e-06
3086 1.28371043816351e-06
3087 1.28284958657762e-05
3088 4.14335997646639e-05
3089 4.51549358633019e-05
3090 4.51562552257388e-05
3091 4.95571877377045e-05
3092 5.49879657441213e-05
3093 6.25872651167037e-05
3094 7.05746025938999e-05
3095 8.22388470446896e-05
3096 9.85618494737082e-05
3097 0.00012302695283099
3098 0.0108461246736577
3099 0.164258750960431
3100 0.288617477217396
3101 0.546989454997431
3102 0.704833627250046
3103 0.863247500175839
3104 0.808264131416376
3105 0.71597507830557
3106 0.598615937130913
3107 0.471195448289403
3108 0.337886132105541
3109 0.413437867248501
3110 0.547667413792853
3111 0.612886712934491
3112 0.7038494806572
3113 0.798358130770377
3114 0.828549242462363
3115 0.93856327255964
3116 1.00015805910595
3117 1.05849932206613
3118 0.863568541924481
3119 0.873220167005757
3120 0.929259572618177
3121 0.619710706259259
3122 0.710725363431138
3123 0.916960375322478
3124 1.04891451824302
3125 0.892569352624507
3126 0.765021942654944
3127 0.657401866988758
3128 0.43506284822473
3129 0.240000104828084
3130 1.83659697749233e-05
3131 4.1743717464422e-06
3132 2.32731915772218e-06
3133 1.66475953827643e-06
3134 1.38286809797208e-06
3135 1.22903512711589e-06
3136 1.10595234861564e-06
3137 1.00987301206134e-06
3138 9.49980501672683e-07
3139 9.16253790895003e-07
3140 9.00799557138376e-07
3141 9.01206380508302e-07
3142 9.00656365681101e-07
3143 8.99088689942686e-07
3144 9.00674508110286e-07
3145 9.00676749477107e-07
3146 9.00685347178207e-07
3147 9.0069396815439e-07
3148 9.00702613992437e-07
3149 9.00711276334799e-07
3150 9.00719962420636e-07
3151 9.0072865237596e-07
3152 9.00737352332737e-07
3153 9.00746067640438e-07
3154 9.00754788832061e-07
3155 9.00763509483042e-07
3156 9.00772222788669e-07
3157 9.00780940160552e-07
3158 9.00789666997941e-07
3159 9.00798418823844e-07
3160 9.00807169297765e-07
3161 9.008159093824e-07
3162 9.00824658375747e-07
3163 9.00833438859432e-07
3164 9.00842218607601e-07
3165 9.00850990085143e-07
3166 9.00859809256556e-07
3167 9.00868639714209e-07
3168 9.00877472739456e-07
3169 9.00886339425064e-07
3170 9.00895245601096e-07
3171 9.00904172075791e-07
3172 9.00913105454618e-07
3173 9.00922058718964e-07
3174 9.00931029814179e-07
3175 9.00940282760631e-07
3176 9.00968126465603e-07
3177 9.08927001180094e-07
3178 9.16635256702601e-07
3179 9.41506677969265e-07
3180 1.02913719000591e-06
3181 1.32732943600077e-06
3182 3.46168141493306e-06
3183 4.30943217992923e-05
3184 4.51380986880042e-05
3185 4.99601926257911e-05
3186 5.13343189579277e-05
3187 5.82800347358377e-05
3188 6.54979434837613e-05
3189 7.53557090162508e-05
3190 9.01923647270653e-05
3191 0.000110194051707667
3192 0.000152321519066015
3193 0.115461792670745
3194 0.235072611476626
3195 0.355154639514826
3196 0.47625602671233
3197 0.665529915135506
3198 0.80032546183414
3199 0.703469381297287
3200 0.585947672149544
3201 0.463402304763875
3202 0.334436158340845
3203 0.208794488291962
3204 0.33461008108035
3205 0.421021328487499
3206 0.488786490744705
3207 0.613060811736513
3208 0.622595571944705
3209 0.631622960964802
3210 0.738229960402575
3211 0.804679974540203
3212 0.852668253158128
3213 0.945082452074369
3214 1.02485844235964
3215 1.01330306830344
3216 0.972050367327641
3217 0.89421698796816
3218 0.95876921692544
3219 1.08000041753352
3220 1.08000018838151
3221 1.11832870515767
3222 1.05824209889473
3223 0.861149101064904
3224 0.532769628238781
3225 0.359998233329767
3226 0.119932602917317
3227 2.28477851765325e-06
3228 1.45444250367391e-06
3229 1.20088452978769e-06
3230 1.08747161708406e-06
3231 1.01070648990232e-06
3232 9.61373975295596e-07
3233 9.37266157116327e-07
3234 9.28145838591995e-07
3235 9.19762857526344e-07
3236 9.1255834070001e-07
3237 9.07102153815216e-07
3238 9.04756611099138e-07
3239 9.03903378095919e-07
3240 8.99084868768392e-07
3241 9.02851736616365e-07
3242 9.02951335402734e-07
3243 9.0303146648038e-07
3244 9.03026910085154e-07
3245 9.03038337598126e-07
3246 9.03055627823916e-07
3247 9.03077404694133e-07
3248 9.03095435268698e-07
3249 9.03119019177937e-07
3250 9.03136042459065e-07
3251 9.03167871275215e-07
3252 9.03200728762348e-07
3253 9.03229034938955e-07
3254 9.03246868119769e-07
3255 9.03274158069515e-07
3256 9.03308789008646e-07
3257 9.03330853525327e-07
3258 9.0335962031993e-07
3259 9.03379058269783e-07
3260 9.03364673696186e-07
3261 9.03384416289997e-07
3262 9.03443088933706e-07
3263 9.03511860663573e-07
3264 9.03527075070619e-07
3265 9.03528868941972e-07
3266 9.03553877042106e-07
3267 9.03594116042839e-07
3268 9.03591297092376e-07
3269 9.03599771037629e-07
3270 9.0360087004218e-07
3271 9.03623471335182e-07
3272 9.03664659110154e-07
3273 9.04721344821826e-07
3274 9.15994531274345e-07
3275 9.44414507010289e-07
3276 9.67548633701328e-07
3277 1.06533766919322e-06
3278 1.4422107809109e-06
3279 2.58265403578472e-06
3280 1.19121872577007e-05
3281 4.20953583460732e-05
3282 4.61048521758114e-05
3283 5.08324858284634e-05
3284 5.63429723217721e-05
3285 6.36554304773595e-05
3286 7.29220855662547e-05
3287 8.55284381861383e-05
3288 0.000103180453079097
3289 0.000130782902281623
3290 0.000176819753729378
3291 0.0665927810712552
3292 0.188210447232964
3293 0.4680508333641
3294 0.616250473218394
3295 0.544728574729949
3296 0.426136466781364
3297 0.30518335365275
3298 0.165244692954158
3299 0.152537282873374
3300 0.245392996052508
3301 0.373345892538741
3302 0.396867288027958
3303 0.377065402940445
3304 0.444551745742887
3305 0.447808248832259
3306 0.416112433773508
3307 0.444079224998995
3308 0.454187834675047
3309 0.536354909595573
3310 0.588100872815756
3311 0.727752273630361
3312 0.668578578211903
3313 0.585573834223904
3314 0.760951443684771
3315 0.624368619581875
3316 0.428244063769022
3317 0.400888956812232
3318 0.660186273362734
3319 0.479988976164837
3320 0.167233041126408
3321 5.40227048624866e-06
3322 2.83515394565722e-06
3323 2.08236728929034e-06
3324 1.65675775676436e-06
3325 1.39481145444016e-06
3326 1.26871939076604e-06
3327 1.2220422037486e-06
3328 1.16523591272069e-06
3329 1.10804401341329e-06
3330 1.02852449775019e-06
3331 9.63934712446814e-07
3332 9.45712295381147e-07
3333 9.32965063138561e-07
3334 9.12221663438141e-07
3335 9.01374985674419e-07
3336 9.00501321702919e-07
3337 9.0058446546769e-07
3338 9.00593580255374e-07
3339 9.00603289148287e-07
3340 9.00613230480421e-07
3341 9.0062335456175e-07
3342 9.00633480189432e-07
3343 9.00643622900444e-07
3344 9.00653793276138e-07
3345 9.00663986060377e-07
3346 9.00674198352526e-07
3347 9.00684429854475e-07
3348 9.00694679087191e-07
3349 9.00704929719576e-07
3350 9.00715233251245e-07
3351 9.00725527803043e-07
3352 9.00735870187188e-07
3353 9.00746263277243e-07
3354 9.00756679865767e-07
3355 9.00767121454336e-07
3356 9.00777575569249e-07
3357 9.00788058788695e-07
3358 9.00798590576102e-07
3359 9.00809144697118e-07
3360 9.00819742910116e-07
3361 9.00830387674791e-07
3362 9.00841052920323e-07
3363 9.00851770751772e-07
3364 9.00862501102123e-07
3365 9.00873241036652e-07
3366 9.00884020923452e-07
3367 9.00894867290273e-07
3368 9.00905699046771e-07
3369 9.03371899118219e-07
3370 9.0995333384647e-07
3371 9.6834254827593e-07
3372 1.082356062344e-06
3373 1.55157877116593e-06
3374 4.00094140969192e-06
3375 3.60713898895776e-05
3376 4.53563471036645e-05
3377 4.72778793132535e-05
3378 5.22015465217912e-05
3379 5.83045704465662e-05
3380 6.59969574084911e-05
3381 7.6077494018489e-05
3382 8.94415680473684e-05
3383 0.000109683776168487
3384 0.000146669008782656
3385 0.104064584048527
3386 0.223506675506527
3387 0.343407193742083
3388 0.464092240850455
3389 0.65409480996444
3390 0.820950578696129
3391 0.732307681867155
3392 0.606207902171634
3393 0.49519114644338
3394 0.370709911222077
3395 0.215292480316923
3396 0.288793895167725
3397 0.366832525444899
3398 0.411509582829596
3399 0.423143005308162
3400 0.522238147369199
3401 0.54039946378554
3402 0.561121105585835
3403 0.615492511030864
3404 0.454256741542646
3405 0.540349928443184
3406 0.641013251836003
3407 0.626847641747073
3408 0.590975521645638
3409 0.480376787476401
3410 0.251271821515899
3411 4.07618105173024e-05
3412 3.55637742641279e-06
3413 2.1018294628695e-06
3414 1.53902822694471e-06
3415 1.28717354866097e-06
3416 1.13495457974523e-06
3417 1.06199224032083e-06
3418 1.04108181679574e-06
3419 1.02967269599501e-06
3420 1.0269948179867e-06
3421 1.0232183350055e-06
3422 1.01394016309747e-06
3423 9.98170028960715e-07
3424 9.7140851193304e-07
3425 9.42926243460019e-07
3426 9.23592759094394e-07
3427 9.10190659681178e-07
3428 9.01989350324637e-07
3429 9.00675616688756e-07
3430 9.00598045706491e-07
3431 9.00605774642411e-07
3432 9.00667726297687e-07
3433 9.00661766767319e-07
3434 9.00672920952743e-07
3435 9.00694564118119e-07
3436 9.00735299594624e-07
3437 9.00786137824524e-07
3438 9.00846568529933e-07
3439 9.00919980372002e-07
3440 9.01004383744527e-07
3441 9.01103852602797e-07
3442 9.01218081148091e-07
3443 9.00746568246146e-07
3444 9.00760066788013e-07
3445 9.00773694741224e-07
3446 9.00787407110473e-07
3447 9.0080116010595e-07
3448 9.00814909805117e-07
3449 9.0082864402434e-07
3450 9.00842162640106e-07
3451 9.00855791751549e-07
3452 9.00869270569803e-07
3453 9.00883322657415e-07
3454 9.00895230385311e-07
3455 9.00910414579684e-07
3456 9.00924084893853e-07
3457 9.00938669484231e-07
3458 9.00952496370058e-07
3459 9.00966000810191e-07
3460 9.00979000555721e-07
3461 9.00991525635524e-07
3462 9.01003576993767e-07
3463 9.01015158256618e-07
3464 9.0102629203462e-07
3465 9.01058703191068e-07
3466 9.14217139955178e-07
3467 9.22598607245619e-07
3468 9.36703503243035e-07
3469 9.59130833900617e-07
3470 1.27480912823203e-06
3471 1.44224600548829e-06
3472 1.50033367200331e-06
3473 2.13944673848366e-06
3474 2.07524603609929e-05
3475 4.5130365084076e-05
3476 0.000106807066001052
3477 6.87231106611958e-05
3478 7.6103560737901e-05
3479 8.98558187485011e-05
3480 0.00010972167262169
3481 0.000142437105434374
3482 0.105620230359011
3483 0.225299006068108
3484 0.351920466957164
3485 0.511995600639989
3486 0.835995629034361
3487 0.770735909891124
3488 0.66845591462023
3489 0.550257399492571
3490 0.425888372528979
3491 0.289780168472691
3492 0.148759193970695
3493 0.274209835530308
3494 0.0944423384004964
3495 0.0802342326227791
3496 0.274066467184754
3497 0.427313549734239
3498 0.334751477929649
3499 0.309956132063898
3500 0.440241623957
3501 0.560247551962194
3502 0.761780906317076
3503 0.928349071431742
3504 1.1617291934496
3505 1.10995221911438
3506 0.984544818784144
3507 1.07999986141778
3508 1.147103983297
3509 1.03710922307962
3510 1.19999919485629
3511 1.19999948749233
3512 1.19999920572759
3513 1.09440558580639
3514 0.914467269768751
3515 0.709910410359119
3516 0.649200021634484
3517 0.444223813470459
3518 0.457036714782276
3519 0.120504524307295
3520 3.27012472720969e-06
3521 1.50058961289121e-06
3522 1.10024133425697e-06
3523 9.91407177022918e-07
3524 9.54449838168269e-07
3525 9.20334413565963e-07
3526 9.03318688502848e-07
3527 9.03255551667086e-07
3528 9.02571767580513e-07
3529 9.0219656747706e-07
3530 9.02250810779537e-07
3531 9.03001590455288e-07
3532 9.02278149727842e-07
3533 9.02295736544634e-07
3534 9.02568344991613e-07
3535 9.02550482782082e-07
3536 9.02527035757778e-07
3537 9.02555987148992e-07
3538 9.02537339536384e-07
3539 9.02529215739569e-07
3540 9.02557316276617e-07
3541 9.02607370481284e-07
3542 9.02632943578069e-07
3543 9.02625170336004e-07
3544 9.0262613297773e-07
3545 9.02648168228799e-07
3546 9.02699458105587e-07
3547 9.02726121387507e-07
3548 9.02732527469996e-07
3549 9.02760152209732e-07
3550 9.027646464738e-07
3551 9.02773692875465e-07
3552 9.02794818564598e-07
3553 9.02827967155936e-07
3554 9.02820035425939e-07
3555 9.02830918516663e-07
3556 9.02835561344675e-07
3557 9.02850450008297e-07
3558 9.02872594654888e-07
3559 9.02880896882842e-07
3560 9.02892613561078e-07
3561 9.02918088032965e-07
3562 9.03091953440103e-07
3563 9.07854783048196e-07
3564 9.15994158481331e-07
3565 9.86879132704901e-07
3566 1.34181957414196e-06
3567 1.70264565232608e-06
3568 2.73529049446116e-06
3569 3.97175785039436e-06
3570 3.52757556914798e-05
3571 4.49864936657603e-05
3572 4.51278280462068e-05
3573 5.03641911795712e-05
3574 6.13952183901592e-05
3575 7.12202288395761e-05
3576 8.19790516478343e-05
3577 9.09471030521169e-05
3578 0.000109225884456121
3579 0.000138459601519902
3580 0.00227702877537282
3581 0.12112101992423
3582 0.2441294027109
3583 0.36312382888707
3584 0.482695012012781
3585 0.600364498527199
3586 0.485929902339121
3587 0.361025941224154
3588 0.220535194304309
3589 0.220170041535768
3590 0.181378729921057
3591 0.294493433451838
3592 0.418253643069213
3593 0.551673912029308
3594 0.676118299690824
3595 0.671611621098286
3596 0.768869065793028
3597 0.717148862509947
3598 0.480305419125056
3599 0.442429768661625
3600 0.562435620544255
3601 0.720000670330047
3602 0.840001346944344
3603 0.96000084747618
3604 1.08000057572844
3605 1.19999983716474
3606 1.19999977774783
3607 1.19999979890329
3608 1.19999983700594
3609 1.19999982080003
3610 1.19999980118131
3611 1.19999978452917
3612 1.19999976284202
3613 1.19999941145944
3614 0.959997472494371
3615 0.600000112734935
3616 0.323667866318121
3617 9.02955196380468e-06
3618 1.81416860576462e-06
3619 1.22868126044315e-06
3620 9.96590317513458e-07
3621 9.12106140184298e-07
3622 9.22114927363727e-07
3623 9.05929730056457e-07
3624 8.99086989296353e-07
3625 8.99087566720857e-07
3626 8.99087352785877e-07
3627 9.01843740263655e-07
3628 9.01680136934057e-07
3629 9.01646204181934e-07
3630 9.01662874778468e-07
3631 9.01680076027459e-07
3632 9.01697418450079e-07
3633 9.01714923640931e-07
3634 9.01732412483683e-07
3635 9.01750049036332e-07
3636 9.01767784374547e-07
3637 9.01785582587693e-07
3638 9.01803515532235e-07
3639 9.01821436785539e-07
3640 9.01839567760159e-07
3641 9.01857777165165e-07
3642 9.01876085619774e-07
3643 9.01894488168231e-07
3644 9.01913073716018e-07
3645 9.01931815091552e-07
3646 9.01950698208587e-07
3647 9.01969561102964e-07
3648 9.01988815289947e-07
3649 9.02007970912442e-07
3650 9.02027100576231e-07
3651 9.02046356510857e-07
3652 9.02065932054449e-07
3653 9.02085347023417e-07
3654 9.02104920206365e-07
3655 9.0212472306162e-07
3656 9.02144571825559e-07
3657 9.02204257982814e-07
3658 9.04888375452398e-07
3659 9.0497969331653e-07
3660 9.01766805563997e-07
3661 9.06391266556007e-07
3662 9.10087483822788e-07
3663 9.21264376172681e-07
3664 9.33866296496397e-07
3665 9.39183638288704e-07
3666 9.47965131014048e-07
3667 1.00179660832193e-06
3668 1.22128889099475e-06
3669 1.32044239199251e-06
3670 1.37338850192249e-06
3671 1.57423731158954e-06
3672 2.1873929829025e-06
3673 6.23328198961968e-05
3674 8.5362307393745e-05
3675 0.000100608836791185
3676 0.000126094144103362
3677 0.000173465529723697
3678 0.0025204520423444
3679 4.53456659738476e-05
3680 7.90930171515751e-05
3681 0.573029093953349
3682 0.802602561080553
3683 0.775863240479339
3684 0.726765990743766
3685 0.655183314533148
3686 0.547470967833207
3687 0.423055899842296
3688 0.292787809684504
3689 0.146099715047414
3690 0.121977213331209
3691 0.17634511710137
3692 0.0418166972048206
3693 0.144199120436591
3694 0.250758033485794
3695 0.33594361113551
3696 0.497971142915027
3697 0.509550363289248
3698 0.531025398917465
3699 0.713850570714984
3700 0.593381719484224
3701 0.714168454139047
3702 0.834641431174614
3703 0.955513482023363
3704 1.02077678877664
3705 0.98420346179884
3706 1.00685843845684
3707 0.81825175549507
3708 0.740478973041279
3709 0.720005087090326
3710 0.479996287732604
3711 0.239992771596766
3712 5.39912084299781e-06
3713 1.45647688755589e-06
3714 1.1515677196688e-06
3715 1.04660325524044e-06
3716 9.69350512956074e-07
3717 9.19484850765323e-07
3718 9.02809566831533e-07
3719 9.00871240474338e-07
3720 9.00434006392661e-07
3721 9.00435038706839e-07
3722 9.00446516658813e-07
3723 9.00458187446431e-07
3724 9.0051233326026e-07
3725 9.0053301502528e-07
3726 9.00543729671911e-07
3727 9.00587279318548e-07
3728 9.00526963600595e-07
3729 9.0053322549951e-07
3730 9.00546657091049e-07
3731 9.00560078311713e-07
3732 9.00573451223466e-07
3733 9.00586942755369e-07
3734 9.00600427809117e-07
3735 9.00613925276296e-07
3736 9.00627389965055e-07
3737 9.00640888232364e-07
3738 9.00654414170743e-07
3739 9.00667996000286e-07
3740 9.00681639119868e-07
3741 9.00695322962942e-07
3742 9.00709053626026e-07
3743 9.0072285464528e-07
3744 9.00736703293013e-07
3745 9.00750606088459e-07
3746 9.00764560079765e-07
3747 9.0077854934625e-07
3748 9.00792606179781e-07
3749 9.00806699674395e-07
3750 9.00820927390941e-07
3751 9.00835115662948e-07
3752 9.00850279767932e-07
3753 9.00881643302053e-07
3754 9.17512595493068e-07
3755 9.75935155124087e-07
3756 1.08126634908292e-06
3757 1.29689413787342e-06
3758 1.84300746597906e-06
3759 4.10885746928855e-06
3760 3.40477196165165e-05
3761 8.14728582127545e-05
3762 5.50009568980678e-05
3763 6.17485837370936e-05
3764 7.01904873389178e-05
3765 0.00010027099484245
3766 9.48422749951439e-05
3767 0.000110993003954128
3768 0.000173302205628619
3769 0.117217713850005
3770 0.236555638339482
3771 0.356440676305405
3772 0.53909653192447
3773 0.675947755347645
3774 0.8076529095084
3775 0.710177024334339
3776 0.590477552948288
3777 0.477424020844185
3778 0.348838290087689
3779 0.187537710424049
3780 0.174516478873368
3781 0.26949146657765
3782 0.302287515203194
3783 0.387114395945373
3784 0.485684757499538
3785 0.541368314665658
3786 0.564426121867594
3787 0.500011391945379
3788 0.505392298917106
3789 0.560302538845182
3790 0.46878527898804
3791 0.492724797956601
3792 0.449335242278822
3793 0.556082315988348
3794 0.699163100788885
3795 0.609518958147641
3796 0.620294702468087
3797 0.501780707081729
3798 0.505153693751891
3799 0.394970584855355
3800 0.313759397464087
3801 0.260028326208668
3802 0.243669544637843
3803 0.154686760031069
3804 2.94584467296821e-05
3805 6.58588641228963e-06
3806 3.47176831549705e-06
3807 2.36384469041079e-06
3808 1.81528401842812e-06
3809 1.50365298465882e-06
3810 1.27660820878048e-06
3811 1.10637235714837e-06
3812 1.00549682692306e-06
3813 9.55297591263274e-07
3814 9.3309646328946e-07
3815 9.15408675594685e-07
3816 9.02851545695678e-07
3817 9.01588317901628e-07
3818 9.01222068851782e-07
3819 9.00941546133121e-07
3820 9.01027889467151e-07
3821 9.01235621267001e-07
3822 9.01045953177028e-07
3823 9.01061058248867e-07
3824 9.01076672958388e-07
3825 9.01092450193094e-07
3826 9.01108217497152e-07
3827 9.01124299305539e-07
3828 9.01140402630972e-07
3829 9.0115658981432e-07
3830 9.01172734449557e-07
3831 9.01188878750765e-07
3832 9.01205120595097e-07
3833 9.01221414461906e-07
3834 9.01237773910438e-07
3835 9.01254205314175e-07
3836 9.01270834557018e-07
3837 9.01287569639671e-07
3838 9.01304353100082e-07
3839 9.01321125364757e-07
};

\addplot [firebrick166640]
table {%
2880 3.54531269903845e-08
2881 3.54530866980367e-08
2882 3.54538575771761e-08
2883 3.5453803579758e-08
2884 3.5453781858398e-08
2885 3.54538196648079e-08
2886 3.54537949903793e-08
2887 3.54538368559963e-08
2888 3.54530688828336e-08
2889 3.54530778677296e-08
2890 3.54530822911256e-08
2891 3.54530836234701e-08
2892 3.54530804507452e-08
2893 3.5453084716283e-08
2894 3.54531125872241e-08
2895 3.54530676708789e-08
2896 3.54530878342208e-08
2897 3.54531374392735e-08
2898 3.54530657931979e-08
2899 3.54528948665686e-08
2900 3.54522699228444e-08
2901 3.54502048192057e-08
2902 3.54433068509254e-08
2903 3.54228412444991e-08
2904 3.53445507775542e-08
2905 3.51259432646617e-08
2906 3.43955906912286e-08
2907 3.21595186412874e-08
2908 2.62186558982586e-08
2909 1.48207540851083e-08
2910 2.64223335726227e-09
2911 0
2912 8.79381143444544e-09
2913 1.94074861018103e-09
2914 1.22083336415186e-08
2915 8.33063649367785e-10
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 0
2930 0
2931 0
2932 0
2933 0
2934 0
2935 0
2936 0
2937 0
2938 0
2939 0
2940 0
2941 0
2942 0
2943 0
2944 0
2945 0
2946 0
2947 0
2948 0
2949 0
2950 0
2951 3.08886810400416e-08
2952 3.54503253988791e-08
2953 3.5447753113754e-08
2954 3.54532786553211e-08
2955 3.54535913916794e-08
2956 3.54533020226238e-08
2957 3.54536168768967e-08
2958 3.54536037301923e-08
2959 3.54535550864222e-08
2960 3.54535876295546e-08
2961 3.54536053369261e-08
2962 3.54535634265534e-08
2963 3.54535513439724e-08
2964 3.54533657529499e-08
2965 3.54535594980815e-08
2966 3.54535909999909e-08
2967 3.54533094549588e-08
2968 3.54534045365671e-08
2969 3.54536074492315e-08
2970 3.54532780074319e-08
2971 3.5453257519222e-08
2972 3.54532426852381e-08
2973 3.5453244730483e-08
2974 3.54540958301254e-08
2975 3.54532726840753e-08
2976 3.54536312175765e-08
2977 3.54536121194045e-08
2978 3.54533162794175e-08
2979 3.54533171914431e-08
2980 3.54535671819411e-08
2981 3.54533335109556e-08
2982 3.54535308549046e-08
2983 3.54535560520872e-08
2984 3.54534393212981e-08
2985 3.54533984782253e-08
2986 3.54535211540788e-08
2987 3.54535502550492e-08
2988 3.54533833829935e-08
2989 3.54534068549416e-08
2990 3.54534413575636e-08
2991 3.54534725064043e-08
2992 3.54535674340179e-08
2993 3.54536063010622e-08
2994 3.54536034107316e-08
2995 3.54535940428454e-08
2996 3.54545315272153e-08
2997 3.54536101552887e-08
2998 3.54534594514442e-08
2999 3.54529597133051e-08
3000 3.54516305245906e-08
3001 3.54472920488612e-08
3002 3.54340764052392e-08
3003 3.53865995380888e-08
3004 3.5235460039988e-08
3005 3.47497042346863e-08
3006 3.3239240170242e-08
3007 2.89711967408569e-08
3008 1.95667391838899e-08
3009 6.84085858986863e-09
3010 0
3011 0
3012 0
3013 0
3014 0
3015 0
3016 0
3017 0
3018 0
3019 0
3020 0
3021 0
3022 0
3023 0
3024 0
3025 0
3026 0
3027 0
3028 0
3029 0
3030 0
3031 0
3032 0
3033 0
3034 0
3035 0
3036 0
3037 0
3038 0
3039 0
3040 0
3041 0
3042 0
3043 0
3044 0
3045 2.73954776316881e-08
3046 3.54509926193022e-08
3047 3.54492804820407e-08
3048 3.54520663593962e-08
3049 3.54512079236351e-08
3050 3.54533423180158e-08
3051 3.54534799120604e-08
3052 3.54533834117784e-08
3053 3.54534331573771e-08
3054 3.54533414269489e-08
3055 3.54540725629556e-08
3056 3.54536255519711e-08
3057 3.54535487444104e-08
3058 3.54534469507919e-08
3059 3.5453549091421e-08
3060 3.54535465429796e-08
3061 3.54535315240813e-08
3062 3.54535172598614e-08
3063 3.54534894514432e-08
3064 3.54534287690188e-08
3065 3.54535419764606e-08
3066 3.5453540432639e-08
3067 3.54533500437995e-08
3068 3.54535526721071e-08
3069 3.54535733410508e-08
3070 3.54533264779544e-08
3071 3.54535077642429e-08
3072 3.54537431026987e-08
3073 3.51531790628166e-08
3074 3.54532793819864e-08
3075 3.54532712827874e-08
3076 3.54535894796251e-08
3077 3.54535808342428e-08
3078 3.54535388325289e-08
3079 3.54535356418868e-08
3080 3.54535635021097e-08
3081 3.54535395533067e-08
3082 3.54535620332994e-08
3083 3.54533663672463e-08
3084 3.54533478506358e-08
3085 3.54533438612775e-08
3086 3.5453345240649e-08
3087 3.54533527877166e-08
3088 3.54533781751332e-08
3089 3.54533396959529e-08
3090 3.54531113932246e-08
3091 3.54532897377693e-08
3092 3.54531915440391e-08
3093 3.54521984081284e-08
3094 3.54519317718991e-08
3095 3.54487372918581e-08
3096 3.54383250787005e-08
3097 3.54040449022722e-08
3098 3.52920144676057e-08
3099 3.49288715430166e-08
3100 3.37728238693705e-08
3101 3.04069372495211e-08
3102 2.23881188521848e-08
3103 1.00438447511174e-08
3104 0
3105 0
3106 0
3107 0
3108 0
3109 0
3110 0
3111 0
3112 0
3113 0
3114 0
3115 0
3116 0
3117 0
3118 0
3119 0
3120 0
3121 0
3122 0
3123 0
3124 0
3125 0
3126 0
3127 0
3128 0
3129 0
3130 0
3131 0
3132 0
3133 0
3134 0
3135 0
3136 0
3137 0
3138 0
3139 0
3140 1.00796619788976e-08
3141 1.75022377337854e-08
3142 3.525103115513e-08
3143 3.54534891622244e-08
3144 3.5453235072445e-08
3145 3.54534894133004e-08
3146 3.54533062369841e-08
3147 3.54536165780241e-08
3148 3.54532937293148e-08
3149 3.54533069713053e-08
3150 3.54533019513574e-08
3151 3.54534823177531e-08
3152 3.54533320243289e-08
3153 3.54535430005599e-08
3154 3.54534438238165e-08
3155 3.54534686928447e-08
3156 3.54535336683313e-08
3157 3.54534774914424e-08
3158 3.54534388613702e-08
3159 3.54539299561362e-08
3160 3.54540236730311e-08
3161 3.54535728976435e-08
3162 3.54535211286963e-08
3163 3.54535818596753e-08
3164 3.54536263559008e-08
3165 3.54535368129419e-08
3166 3.54535315665924e-08
3167 3.54535531933197e-08
3168 3.54535294503022e-08
3169 3.545349012671e-08
3170 3.54534759596193e-08
3171 3.5453373908162e-08
3172 3.54535106127663e-08
3173 3.54535671441827e-08
3174 3.54534892775177e-08
3175 3.54534568665594e-08
3176 3.54534575788471e-08
3177 3.54534466512786e-08
3178 3.54534707212139e-08
3179 3.54534512055119e-08
3180 3.54534376197813e-08
3181 3.54534563534686e-08
3182 3.54534509020457e-08
3183 3.54534557571358e-08
3184 3.54550774055377e-08
3185 3.54535544898864e-08
3186 3.54535951492216e-08
3187 3.54533890943537e-08
3188 3.54533064391389e-08
3189 3.54524760483219e-08
3190 3.54496786756925e-08
3191 3.5440239100321e-08
3192 3.54082582650561e-08
3193 3.53015359776919e-08
3194 3.49569337967391e-08
3195 3.38787146399155e-08
3196 3.07496414967755e-08
3197 2.31755969485676e-08
3198 1.08472358449067e-08
3199 0
3200 0
3201 0
3202 0
3203 0
3204 0
3205 0
3206 0
3207 0
3208 0
3209 0
3210 0
3211 0
3212 0
3213 0
3214 0
3215 0
3216 0
3217 0
3218 0
3219 0
3220 0
3221 0
3222 0
3223 0
3224 0
3225 0
3226 0
3227 0
3228 0
3229 0
3230 0
3231 0
3232 0
3233 0
3234 0
3235 0
3236 1.07986102434226e-08
3237 1.69975299884874e-08
3238 3.43957130195127e-08
3239 3.54369427623293e-08
3240 3.54530115860993e-08
3241 3.54524273774521e-08
3242 3.54536486894443e-08
3243 3.54535752723784e-08
3244 3.54536734216577e-08
3245 3.54536584016637e-08
3246 3.5453659960223e-08
3247 3.54536802691063e-08
3248 3.54532045660276e-08
3249 3.54536935926973e-08
3250 3.54531879577965e-08
3251 3.54537190995804e-08
3252 3.54536983246571e-08
3253 3.54537423346629e-08
3254 3.54532039579927e-08
3255 3.54531909940291e-08
3256 3.54536872468157e-08
3257 3.54536574243404e-08
3258 3.54536643956272e-08
3259 3.54536970919727e-08
3260 3.54536499312719e-08
3261 3.54536541313756e-08
3262 3.54536599004005e-08
3263 3.54539580503829e-08
3264 3.54536457211865e-08
3265 3.54532852810703e-08
3266 3.54532749589697e-08
3267 3.54532505510654e-08
3268 3.5453244274478e-08
3269 3.54532445105048e-08
3270 3.54532504823096e-08
3271 3.5453239012455e-08
3272 3.5453220239869e-08
3273 3.54532242699361e-08
3274 3.54532158474831e-08
3275 3.54532292457312e-08
3276 3.54532436573882e-08
3277 3.54532588831563e-08
3278 3.54532504828468e-08
3279 3.54532299488865e-08
3280 3.54531877336269e-08
3281 3.54532418651605e-08
3282 3.54532538803155e-08
3283 3.54531907314898e-08
3284 3.54530732906679e-08
3285 3.54525633219709e-08
3286 3.54507718582031e-08
3287 3.54449532598168e-08
3288 3.54255029209309e-08
3289 3.53622567632015e-08
3290 3.51574394803392e-08
3291 3.450211400222e-08
3292 3.24917781569833e-08
3293 2.7060368162031e-08
3294 1.6612523011226e-08
3295 3.81992563609113e-09
3296 0
3297 0
3298 0
3299 0
3300 0
3301 0
3302 0
3303 0
3304 0
3305 0
3306 0
3307 0
3308 0
3309 0
3310 0
3311 0
3312 0
3313 0
3314 0
3315 0
3316 0
3317 0
3318 0
3319 0
3320 0
3321 0
3322 0
3323 0
3324 0
3325 0
3326 0
3327 0
3328 0
3329 0
3330 0
3331 0
3332 0
3333 0
3334 0
3335 2.45648841725465e-08
3336 3.54489488980541e-08
3337 3.54449319901438e-08
3338 3.54516669164919e-08
3339 3.54502578689301e-08
3340 3.54534426503146e-08
3341 3.54531303289414e-08
3342 3.54536745408383e-08
3343 3.54536615072049e-08
3344 3.54535415404456e-08
3345 3.54535445527117e-08
3346 3.54534995922293e-08
3347 3.54534136046869e-08
3348 3.54536506940175e-08
3349 3.54534545362344e-08
3350 3.54534617557721e-08
3351 3.54536801654081e-08
3352 3.54535647506647e-08
3353 3.54535731224125e-08
3354 3.54533741252342e-08
3355 3.54535197237064e-08
3356 3.54533997494124e-08
3357 3.5453352778322e-08
3358 3.54535605184626e-08
3359 3.54535656267707e-08
3360 3.54534709056198e-08
3361 3.54532998865674e-08
3362 3.54533045811611e-08
3363 3.54532744005863e-08
3364 3.54534915140568e-08
3365 3.54535166552741e-08
3366 3.54535234192688e-08
3367 3.5453549697854e-08
3368 3.54535220742307e-08
3369 3.54534628350193e-08
3370 3.54535421376349e-08
3371 3.54534494548147e-08
3372 3.5453451079541e-08
3373 3.54534959339676e-08
3374 3.54534867461936e-08
3375 3.54535019445587e-08
3376 3.54534998073837e-08
3377 3.54534966142077e-08
3378 3.54535117620933e-08
3379 3.54535037999565e-08
3380 3.54534231721951e-08
3381 3.54530921199217e-08
3382 3.54518714515803e-08
3383 3.5447800684743e-08
3384 3.54343567828734e-08
3385 3.53897173975922e-08
3386 3.524077990563e-08
3387 3.47524373045632e-08
3388 3.32253595833359e-08
3389 2.8896436899426e-08
3390 1.93452293313416e-08
3391 6.49991871631764e-09
3392 0
3393 0
3394 0
3395 0
3396 0
3397 0
3398 0
3399 0
3400 0
3401 0
3402 0
3403 0
3404 0
3405 0
3406 0
3407 0
3408 0
3409 0
3410 0
3411 0
3412 0
3413 0
3414 0
3415 0
3416 0
3417 0
3418 0
3419 6.21926237511699e-09
3420 4.72728689196531e-09
3421 0
3422 0
3423 0
3424 0
3425 0
3426 0
3427 0
3428 2.36521823085725e-08
3429 3.24013139900004e-08
3430 3.54141657416948e-08
3431 3.5453406376922e-08
3432 3.54525043601103e-08
3433 3.54538037530653e-08
3434 3.54536723296498e-08
3435 3.54532873085017e-08
3436 3.54529517392163e-08
3437 3.54533167007482e-08
3438 3.54533234502178e-08
3439 3.54533038251133e-08
3440 3.54542951171322e-08
3441 3.54548221640121e-08
3442 3.54553328256159e-08
3443 3.54554279310051e-08
3444 3.5455594923973e-08
3445 3.54531257355293e-08
3446 3.54537716914118e-08
3447 3.54546409865092e-08
3448 3.54547063357732e-08
3449 3.54531097121476e-08
3450 3.54531497407095e-08
3451 3.54531584073846e-08
3452 3.54531155876528e-08
3453 3.54531293333486e-08
3454 3.54531351518307e-08
3455 3.54530598237071e-08
3456 3.54530312351068e-08
3457 3.54529739162992e-08
3458 3.54540162705691e-08
3459 3.54540993515769e-08
3460 3.54527912415942e-08
3461 3.54527660961197e-08
3462 3.54541217300753e-08
3463 3.54504037012775e-08
3464 3.54528237485495e-08
3465 3.54539991999804e-08
3466 3.54529117895957e-08
3467 3.54528790917038e-08
3468 3.54528587865612e-08
3469 3.54528572864656e-08
3470 3.54528977237651e-08
3471 3.54529304976552e-08
3472 3.5452958587718e-08
3473 3.54530121062572e-08
3474 3.54529632202553e-08
3475 3.54529253590809e-08
3476 3.54529252622701e-08
3477 3.54527871055283e-08
3478 3.54523726499018e-08
3479 3.54510527051259e-08
3480 3.5446991231016e-08
3481 3.54331337059005e-08
3482 3.53876531319704e-08
3483 3.52498012122815e-08
3484 3.4800906902751e-08
3485 3.34181105928627e-08
3486 2.94663725236888e-08
3487 2.05845672867618e-08
3488 7.86612965809739e-09
3489 8.65766345592117e-10
3490 1.36258227860629e-10
3491 0
3492 0
3493 0
3494 0
3495 0
3496 0
3497 0
3498 0
3499 0
3500 0
3501 0
3502 0
3503 0
3504 0
3505 0
3506 0
3507 0
3508 0
3509 0
3510 0
3511 0
3512 0
3513 0
3514 0
3515 0
3516 0
3517 0
3518 0
3519 0
3520 0
3521 0
3522 0
3523 0
3524 0
3525 0
3526 3.48937768123931e-08
3527 3.37339821873705e-08
3528 3.19062167337959e-08
3529 3.54531660834154e-08
3530 3.54536789000348e-08
3531 3.54536552136496e-08
3532 3.54536265740219e-08
3533 3.54535145098542e-08
3534 3.54532190119658e-08
3535 3.54536507711975e-08
3536 3.54532499857094e-08
3537 3.54532534608938e-08
3538 3.54532385841799e-08
3539 3.54536313648354e-08
3540 3.54532718582406e-08
3541 3.54536172362381e-08
3542 3.54532512824133e-08
3543 3.5453615369738e-08
3544 3.54532602878053e-08
3545 3.54532853848428e-08
3546 3.54536292522124e-08
3547 3.54532625021715e-08
3548 3.5453735860137e-08
3549 3.54532173982528e-08
3550 3.54532363499465e-08
3551 3.54533726956916e-08
3552 3.54532578000951e-08
3553 3.54536121854195e-08
3554 3.54535884175262e-08
3555 3.54533225689956e-08
3556 3.54533085963855e-08
3557 3.54535684539455e-08
3558 3.54533036579348e-08
3559 3.54535941132698e-08
3560 3.54535844193281e-08
3561 3.5453355717864e-08
3562 3.54533605494005e-08
3563 3.54533625177541e-08
3564 3.54533783961433e-08
3565 3.54533949818351e-08
3566 3.54534154866327e-08
3567 3.54534114797091e-08
3568 3.54534340161368e-08
3569 3.54534407348405e-08
3570 3.54534534135847e-08
3571 3.54534446603177e-08
3572 3.54533628544544e-08
3573 3.54533379433382e-08
3574 3.54531764022084e-08
3575 3.54526810431433e-08
3576 3.5451005402078e-08
3577 3.54454240325999e-08
3578 3.54271425201101e-08
3579 3.53673368879813e-08
3580 3.51737204626054e-08
3581 3.45533431204304e-08
3582 3.26915520885016e-08
3583 2.7675536692395e-08
3584 1.72829565471559e-08
3585 4.55097198547381e-09
3586 0
3587 0
3588 0
3589 0
3590 0
3591 0
3592 0
3593 0
3594 0
3595 0
3596 0
3597 0
3598 0
3599 0
3600 0
3601 0
3602 0
3603 0
3604 0
3605 0
3606 0
3607 0
3608 0
3609 0
3610 0
3611 0
3612 0
3613 0
3614 0
3615 0
3616 0
3617 0
3618 0
3619 0
3620 0
3621 0
3622 2.40268905004862e-10
3623 1.98847799892873e-08
3624 3.54533606234793e-08
3625 3.54535228537895e-08
3626 3.54535110300664e-08
3627 3.54535560003085e-08
3628 3.54534394803865e-08
3629 3.54534211963316e-08
3630 3.54534140898356e-08
3631 3.54534807271722e-08
3632 3.54535416161632e-08
3633 3.54534298184825e-08
3634 3.5453461035101e-08
3635 3.54536085928483e-08
3636 3.5453470495581e-08
3637 3.5453656178257e-08
3638 3.54534325015415e-08
3639 3.54536624697096e-08
3640 3.54537569366987e-08
3641 3.54538828866071e-08
3642 3.54533133786195e-08
3643 3.54533944379089e-08
3644 3.54534216277121e-08
3645 3.54533990962059e-08
3646 3.54535871251574e-08
3647 3.54535857370038e-08
3648 3.54535706937863e-08
3649 3.5453666519207e-08
3650 3.54516039495195e-08
3651 3.54537280321932e-08
3652 3.54537168227444e-08
3653 3.54533900818873e-08
3654 3.54537745649485e-08
3655 3.54534047690513e-08
3656 3.54534113091402e-08
3657 3.54537035873087e-08
3658 3.5453746079409e-08
3659 3.54515319209075e-08
3660 3.54536930282093e-08
3661 3.54537589239481e-08
3662 3.54538076479977e-08
3663 3.54534512082389e-08
3664 3.54533776302762e-08
3665 3.54517273590937e-08
3666 3.54537400718094e-08
3667 3.54537767942418e-08
3668 3.54537190373724e-08
3669 3.54536543883055e-08
3670 3.54535646294141e-08
3671 3.54533938237579e-08
3672 3.54527839365875e-08
3673 3.54506624740529e-08
3674 3.54438359949749e-08
3675 3.54211240785353e-08
3676 3.53467844619557e-08
3677 3.5104694070211e-08
3678 3.43339895753945e-08
3679 3.2009241184458e-08
3680 2.5931077257205e-08
3681 2.17762938505754e-08
3682 3.01588084303874e-08
3683 2.2632672416858e-08
3684 1.19405631934309e-08
3685 4.08225352393486e-09
3686 2.85528787729089e-10
3687 3.09797903437757e-10
3688 0
3689 0
3690 0
3691 0
3692 0
3693 0
3694 0
3695 0
3696 0
3697 0
3698 0
3699 0
3700 0
3701 0
3702 0
3703 0
3704 0
3705 0
3706 0
3707 0
3708 0
3709 0
3710 0
3711 0
3712 0
3713 0
3714 0
3715 0
3716 0
3717 0
3718 2.57435970498403e-08
3719 3.22775791276092e-08
3720 3.54471702445436e-08
3721 3.54432284983289e-08
3722 3.54531861901616e-08
3723 3.54529256513819e-08
3724 3.54536956763794e-08
3725 3.54531458757894e-08
3726 3.54532218108248e-08
3727 3.54532334178248e-08
3728 3.54532291791724e-08
3729 3.54536732188332e-08
3730 3.54532457894261e-08
3731 3.54532421120649e-08
3732 3.54532152473867e-08
3733 3.54536387051258e-08
3734 3.54533157118059e-08
3735 3.54535325628446e-08
3736 3.54533921778299e-08
3737 3.54533676557014e-08
3738 3.54533293560964e-08
3739 3.54532953954433e-08
3740 3.54535925450528e-08
3741 3.54533010896716e-08
3742 3.54532767986064e-08
3743 3.54532921148643e-08
3744 3.54533046891046e-08
3745 3.54535786909163e-08
3746 3.54535493333774e-08
3747 3.54533482656798e-08
3748 3.54533723848659e-08
3749 3.54534024176521e-08
3750 3.54535470080238e-08
3751 3.54534454548545e-08
3752 3.545337303329e-08
3753 3.54533940937816e-08
3754 3.54535143077251e-08
3755 3.54534723428166e-08
3756 3.54535459014121e-08
3757 3.5453556628516e-08
3758 3.54535516595292e-08
3759 3.54535219052603e-08
3760 3.5453525695107e-08
3761 3.54535640581937e-08
3762 3.54535882976483e-08
3763 3.54535471365469e-08
3764 3.54534805216477e-08
3765 3.54533753648136e-08
3766 3.54529129230535e-08
3767 3.54513641723287e-08
3768 3.54466186366389e-08
3769 3.54307784355233e-08
3770 3.5379800358521e-08
3771 3.52098274959523e-08
3772 3.46672702232759e-08
3773 3.29889964824965e-08
3774 2.84844506544184e-08
3775 1.90703391522845e-08
3776 6.21737909445924e-09
3777 0
3778 0
3779 0
3780 0
3781 0
3782 0
3783 0
3784 0
3785 0
3786 0
3787 0
3788 0
3789 0
3790 0
3791 0
3792 0
3793 0
3794 0
3795 0
3796 0
3797 0
3798 0
3799 0
3800 0
3801 0
3802 0
3803 0
3804 0
3805 0
3806 0
3807 0
3808 0
3809 0
3810 0
3811 0
3812 0
3813 0
3814 2.02861387431029e-09
3815 4.03339478654653e-09
3816 3.14051254181349e-08
3817 3.545321124996e-08
3818 3.54530064072282e-08
3819 3.54534200437682e-08
3820 3.54533943392501e-08
3821 3.54534609643901e-08
3822 3.54534507401929e-08
3823 3.54534664050233e-08
3824 3.54535013446371e-08
3825 3.54535163227611e-08
3826 3.54534998716433e-08
3827 3.54534989490385e-08
3828 3.54534888934811e-08
3829 3.54535615721637e-08
3830 3.54535717730943e-08
3831 3.54533655268293e-08
3832 3.54535241793978e-08
3833 3.54535206608952e-08
3834 3.54533844864819e-08
3835 3.54535431117226e-08
3836 3.54533710666353e-08
3837 3.54533490238753e-08
3838 3.54533871423618e-08
3839 3.54401366640393e-08
};

\addplot [slategray122104166]
table {%
2880 8.99074241022107e-07
2881 8.99074234587543e-07
2882 3.62210190423661e-06
2883 3.62209956698216e-06
2884 3.62210154691781e-06
2885 8.99073997899027e-07
2886 3.62209993417518e-06
2887 3.622099772231e-06
2888 3.62221179367388e-06
2889 3.6222467178571e-06
2890 3.62237064664768e-06
2891 8.99168018502725e-07
2892 3.62260979315536e-06
2893 3.62299348399481e-06
2894 3.62387182223037e-06
2895 3.62588794272133e-06
2896 3.62797471937498e-06
2897 3.63156857364491e-06
2898 3.64095478595853e-06
2899 3.6553344610921e-06
2900 3.68375122382704e-06
2901 3.73996491278233e-06
2902 3.78515293594484e-06
2903 3.89955496225707e-06
2904 4.01967627937702e-06
2905 4.09580331680285e-06
2906 4.22989815649607e-06
2907 4.28876231216949e-06
2908 4.40688582475644e-06
2909 4.46160187729846e-06
2910 4.5197000639152e-06
2911 4.77190887510847e-06
2912 4.94135156776371e-06
2913 5.0276289628843e-06
2914 5.53455145303806e-06
2915 5.7006888663419e-06
2916 5.99360315404359e-06
2917 6.38083367078484e-06
2918 6.77495293213492e-06
2919 6.69379786297088e-06
2920 7.61492834182248e-06
2921 8.5602616004805e-06
2922 9.77646695618577e-06
2923 1.07489996933287e-05
2924 8.80045975414514e-06
2925 8.35146364806939e-06
2926 1.51183641046666e-05
2927 0.0879306333756105
2928 0.20440566063043
2929 0.323220815063605
2930 0.44452903048057
2931 0.568164295785649
2932 0.694808453678529
2933 0.602539167809034
2934 0.52806478982576
2935 0.847467599677935
2936 0.48025544760687
2937 0.0170159890700699
2938 1.75558690753002e-05
2939 1.40425821592411e-05
2940 1.20572422269743e-05
2941 1.06188875423584e-05
2942 9.33081020314644e-06
2943 7.46799928764434e-06
2944 6.75847135741541e-06
2945 5.0320024353869e-06
2946 4.44275420367158e-06
2947 4.15387350203095e-06
2948 3.82890706957168e-06
2949 3.69086829931256e-06
2950 3.63396789251679e-06
2951 3.62234043173742e-06
2952 3.62209891764821e-06
2953 3.62209886725423e-06
2954 3.62209864717487e-06
2955 3.62209814756541e-06
2956 3.62209865339338e-06
2957 3.62209877772157e-06
2958 3.62209893770708e-06
2959 3.62209875865642e-06
2960 3.62209881352563e-06
2961 8.99076344571599e-07
2962 3.62209860239817e-06
2963 3.62209798800693e-06
2964 3.62209816258661e-06
2965 3.62209835119717e-06
2966 3.62209863134723e-06
2967 3.6220989910341e-06
2968 3.62209940494727e-06
2969 3.62209907329535e-06
2970 3.6220989727817e-06
2971 3.62209904736594e-06
2972 3.62209880254597e-06
2973 3.6220981610719e-06
2974 3.62209837463534e-06
2975 3.62209848744119e-06
2976 3.62209884207901e-06
2977 3.62209824421062e-06
2978 3.6220981775988e-06
2979 3.62209817860379e-06
2980 3.62209821165391e-06
2981 3.62209838906649e-06
2982 3.62209848728123e-06
2983 3.6220982195909e-06
2984 3.62209822068212e-06
2985 3.62209821951568e-06
2986 3.6220982716074e-06
2987 3.62212224169394e-06
2988 3.62224103673757e-06
2989 3.62228779774264e-06
2990 8.99128148950201e-07
2991 8.99239602464542e-07
2992 3.62307552492027e-06
2993 3.62430627411484e-06
2994 3.62690440309409e-06
2995 9.01513692090375e-07
2996 3.63775143167846e-06
2997 3.64584073749262e-06
2998 3.65720024778908e-06
2999 3.67216427149974e-06
3000 3.69066575773389e-06
3001 3.7168453635335e-06
3002 9.34081585480603e-07
3003 3.81713600067258e-06
3004 3.89495498056257e-06
3005 3.96515540095448e-06
3006 4.04000290775673e-06
3007 4.11859762369703e-06
3008 4.11957138776361e-06
3009 1.04493912687014e-06
3010 4.09677728882582e-06
3011 1.097887207885e-06
3012 4.63667118439198e-06
3013 5.1764618600465e-06
3014 5.80330282211493e-06
3015 6.23236169528256e-06
3016 7.81546500832056e-06
3017 2.5744593340763e-06
3018 1.09651841829842e-05
3019 2.38289189704554e-06
3020 0.0460630174412282
3021 0.122888226411488
3022 0.239500532710051
3023 0.350458842274995
3024 0.398175847125853
3025 0.48324369825
3026 0.509068871663138
3027 0.620106759391312
3028 0.523617445813928
3029 0.409025981842704
3030 0.29038753314178
3031 0.158106998017931
3032 7.61385169044462e-06
3033 3.03195978511573e-05
3034 1.43382321527153e-05
3035 9.16770862842576e-06
3036 6.88547177176679e-06
3037 1.40069195411875e-06
3038 4.7803365777427e-06
3039 4.62100102463893e-06
3040 1.11785822514524e-06
3041 4.04480706802582e-06
3042 3.82248060436501e-06
3043 3.69739667302367e-06
3044 3.63837845228608e-06
3045 3.62261505859529e-06
3046 3.6220985637328e-06
3047 3.62209870991602e-06
3048 3.62209925255004e-06
3049 3.62209990445968e-06
3050 3.62210017404728e-06
3051 3.62210112953798e-06
3052 3.62210107178252e-06
3053 3.62209954756735e-06
3054 3.62209666230374e-06
3055 3.62209635216421e-06
3056 3.62209632109019e-06
3057 3.6220963922331e-06
3058 3.62209650382801e-06
3059 3.62209646027725e-06
3060 3.62209645586883e-06
3061 3.62209648204285e-06
3062 3.62209644065787e-06
3063 3.62209653214112e-06
3064 3.62209665724697e-06
3065 3.6220975585476e-06
3066 3.62209805103715e-06
3067 3.62209855223671e-06
3068 3.62209740136976e-06
3069 3.6220979912929e-06
3070 3.62209673245937e-06
3071 3.62209677117369e-06
3072 3.62209677253611e-06
3073 3.62209681742189e-06
3074 3.6220969489124e-06
3075 3.62209695033799e-06
3076 3.62209682270436e-06
3077 3.62209670770208e-06
3078 3.62209651139025e-06
3079 3.62209660082382e-06
3080 3.62209666021438e-06
3081 3.62209746512149e-06
3082 3.62209654953935e-06
3083 3.6221068313065e-06
3084 3.6221796758763e-06
3085 3.6223290632053e-06
3086 3.62230272381187e-06
3087 3.62269570842514e-06
3088 3.62316293945365e-06
3089 3.62416662470183e-06
3090 3.62968367259839e-06
3091 3.62776041165264e-06
3092 3.63131655056667e-06
3093 3.63443029020441e-06
3094 3.63820830471671e-06
3095 3.64292953959652e-06
3096 3.74009053646527e-06
3097 3.83798814684213e-06
3098 3.86799409796956e-06
3099 3.85940252166977e-06
3100 3.89693822118067e-06
3101 4.16303527306421e-06
3102 4.26652395341928e-06
3103 4.52290380669369e-06
3104 0.120001757504507
3105 0.360007287634606
3106 0.506628234254133
3107 0.720000887704346
3108 0.839996323281471
3109 0.913362497390513
3110 0.960037719130658
3111 0.960005241471216
3112 1.08001632066372
3113 1.14605035419956
3114 1.08033955706925
3115 1.19995155497427
3116 1.19998501433773
3117 1.19998800244016
3118 1.19995467320453
3119 1.19997971822247
3120 1.19998199238501
3121 1.08005388129492
3122 0.992730716852852
3123 1.09202192818805
3124 0.959942957224974
3125 0.778433074201585
3126 0.599828808715402
3127 0.117085897453154
3128 1.62836469526396e-05
3129 1.30851985813523e-05
3130 8.40652981266974e-06
3131 7.25794819636305e-06
3132 6.46444278249073e-06
3133 5.49084754304245e-06
3134 4.73431715835107e-06
3135 4.48158701425711e-06
3136 4.23667623239852e-06
3137 3.93711422561551e-06
3138 3.77393369672845e-06
3139 3.66658151187493e-06
3140 8.99876926044654e-07
3141 3.62349660009513e-06
3142 3.62210572616713e-06
3143 3.62209835354546e-06
3144 3.62209683981505e-06
3145 3.62209671371758e-06
3146 3.62209682323061e-06
3147 3.62209686663473e-06
3148 3.62209679647809e-06
3149 3.62209675511657e-06
3150 3.6220966427137e-06
3151 3.62209754461832e-06
3152 3.62209745739109e-06
3153 3.62209687206267e-06
3154 3.62209734658248e-06
3155 3.62209723038398e-06
3156 3.62209766270876e-06
3157 3.62209908607985e-06
3158 3.62209971353084e-06
3159 3.62209897714041e-06
3160 3.62209880095739e-06
3161 3.62209875171531e-06
3162 3.62209880194101e-06
3163 3.62209893302984e-06
3164 8.9907392061031e-07
3165 8.99073885480736e-07
3166 3.62209813616369e-06
3167 3.62209764036018e-06
3168 3.62209742025214e-06
3169 3.62209757720915e-06
3170 8.99073849636877e-07
3171 3.62209868795304e-06
3172 3.6220987368739e-06
3173 3.62209886981646e-06
3174 3.6220981915861e-06
3175 3.62209896060684e-06
3176 3.62209781520234e-06
3177 3.62213425538605e-06
3178 3.62221761782817e-06
3179 3.62251306500168e-06
3180 3.62357316117458e-06
3181 3.62557991534292e-06
3182 3.63082904522841e-06
3183 3.64203434798882e-06
3184 3.66264673609349e-06
3185 3.68442117826731e-06
3186 3.70810909986298e-06
3187 3.73769201622425e-06
3188 3.7851070839637e-06
3189 3.82130373730084e-06
3190 9.6155045597038e-07
3191 3.94744363318425e-06
3192 4.02710915760241e-06
3193 4.12914331542567e-06
3194 4.33777993920241e-06
3195 4.47699229211463e-06
3196 4.58497038274928e-06
3197 4.76794653752482e-06
3198 1.60377995010274e-05
3199 0.139772204873434
3200 0.360012815324686
3201 0.498994438519193
3202 0.714479985027646
3203 0.840005711205266
3204 0.959966847674063
3205 0.960013743186713
3206 1.07999085882634
3207 1.08061922276807
3208 1.19995827052075
3209 1.19989117598073
3210 1.08000439226173
3211 1.19997815018713
3212 1.19996381236106
3213 1.19997958116792
3214 1.19999329468549
3215 1.19999492338126
3216 1.19999480679117
3217 1.19998864877125
3218 1.19999009052384
3219 1.19999100248369
3220 1.19992525329508
3221 1.00741242609007
3222 0.83999111213728
3223 0.614457558243099
3224 0.150919289915383
3225 0.0731283088179093
3226 4.01670688087004e-06
3227 1.78304792542133e-06
3228 1.37908781883205e-06
3229 4.82412067304093e-06
3230 1.08744637328255e-06
3231 4.09593064107326e-06
3232 3.90008096582204e-06
3233 9.33187144216728e-07
3234 3.71102430381998e-06
3235 3.6682110433697e-06
3236 3.6341759335148e-06
3237 3.62675485395523e-06
3238 3.62227020657305e-06
3239 3.62211819680966e-06
3240 3.62212582396094e-06
3241 3.62211420892882e-06
3242 3.62210672851505e-06
3243 3.62210140407267e-06
3244 3.62210247755194e-06
3245 3.62209923001802e-06
3246 3.62209953307739e-06
3247 3.62209868505044e-06
3248 3.62209930238636e-06
3249 3.62209907571967e-06
3250 3.62209969946006e-06
3251 8.99073842307969e-07
3252 3.6220981063081e-06
3253 8.99073883405575e-07
3254 8.99073910567406e-07
3255 3.62209971613844e-06
3256 3.62210051206215e-06
3257 8.99074049260286e-07
3258 8.99074068420755e-07
3259 3.62210031778642e-06
3260 3.62209702623257e-06
3261 3.62209673670585e-06
3262 3.62209679996751e-06
3263 3.62209825473043e-06
3264 8.99073915850853e-07
3265 3.62209837450999e-06
3266 3.62209889609105e-06
3267 3.62209891232183e-06
3268 3.62209889083232e-06
3269 3.62209885338692e-06
3270 3.62209907794642e-06
3271 3.62209878485512e-06
3272 3.62209894022738e-06
3273 3.62211383905446e-06
3274 3.62236366641549e-06
3275 3.62306674445649e-06
3276 3.62383844728659e-06
3277 3.62501211795619e-06
3278 3.62864428275254e-06
3279 3.64336193822291e-06
3280 3.66744533810693e-06
3281 3.67711774192248e-06
3282 3.69323846480075e-06
3283 3.71553343645148e-06
3284 3.75640788684696e-06
3285 3.81601407598698e-06
3286 3.92547271776424e-06
3287 4.08449841797625e-06
3288 4.30627987364937e-06
3289 1.120857928896e-06
3290 4.97183817420727e-06
3291 5.04860634835026e-06
3292 5.08618937426304e-06
3293 5.24457235831125e-06
3294 5.24208518661538e-06
3295 1.36644922028134e-06
3296 5.94123723786739e-06
3297 6.73091006110163e-06
3298 7.13862663172492e-06
3299 0.000113332342004989
3300 0.0962047977330162
3301 0.228012845337501
3302 0.30011942538091
3303 0.374469522581765
3304 0.480200210145003
3305 0.599982187878091
3306 0.673585320284126
3307 0.81635330477919
3308 0.839884981401437
3309 0.750644829176137
3310 0.651324482738638
3311 0.770216199953626
3312 0.646074013037707
3313 0.46093647267211
3314 0.416192842816286
3315 0.257920337028279
3316 0.119579994834113
3317 1.49140991542379e-05
3318 2.95250980992646e-05
3319 1.76012969678549e-05
3320 8.60210760602711e-06
3321 5.61817342153459e-06
3322 4.94525753661349e-06
3323 4.7739152074423e-06
3324 1.12624557432589e-06
3325 1.0535338733156e-06
3326 4.01703104120847e-06
3327 4.05899612970194e-06
3328 4.03018235014476e-06
3329 4.03180921537979e-06
3330 3.92976329753694e-06
3331 3.7316756451164e-06
3332 3.69743080428556e-06
3333 3.7081662623722e-06
3334 3.65583084694364e-06
3335 8.99407440952355e-07
3336 3.62210050321923e-06
3337 3.6220996782462e-06
3338 3.62209812152618e-06
3339 3.6220986679501e-06
3340 3.62210045672827e-06
3341 3.62210110993645e-06
3342 3.62210196075406e-06
3343 3.62210446382359e-06
3344 3.62210491274684e-06
3345 3.62210402954881e-06
3346 3.62210392055667e-06
3347 3.62210391589263e-06
3348 3.62210269296119e-06
3349 3.62210225329951e-06
3350 8.99074212390974e-07
3351 3.62210524273339e-06
3352 3.6221114762146e-06
3353 3.62211200289396e-06
3354 3.62211104870288e-06
3355 8.99070572049719e-07
3356 8.9907110090844e-07
3357 3.62210532150842e-06
3358 3.62210312349355e-06
3359 3.62210267500737e-06
3360 3.62210305410285e-06
3361 3.62210211319039e-06
3362 3.62209983938585e-06
3363 3.62210035188098e-06
3364 3.62209915979796e-06
3365 3.62209843696463e-06
3366 3.62209800596575e-06
3367 3.62209754494568e-06
3368 3.62209759419075e-06
3369 3.62217700549756e-06
3370 3.62254602967966e-06
3371 3.62566010464033e-06
3372 3.63169194206786e-06
3373 3.64983835030773e-06
3374 3.67807553289308e-06
3375 3.70507953974173e-06
3376 3.73943691612822e-06
3377 3.77744585883898e-06
3378 3.81169635514912e-06
3379 3.82888503488085e-06
3380 3.87645592891295e-06
3381 4.01910083998689e-06
3382 4.21505583365055e-06
3383 4.32770758462396e-06
3384 4.5883919408954e-06
3385 4.89364366509648e-06
3386 5.06668706872857e-06
3387 5.41425746683395e-06
3388 5.6423322217881e-06
3389 5.78013419673877e-06
3390 1.55653962879194e-06
3391 6.52992370329141e-06
3392 0.072685147696179
3393 0.218923388085102
3394 0.360727571116077
3395 0.480158754700297
3396 0.685286750435404
3397 0.840037754461918
3398 0.959946967143111
3399 0.960022679336525
3400 0.929014173312775
3401 0.857005803239999
3402 0.959867893369057
3403 0.839992141535313
3404 0.677467654422782
3405 0.573956933124228
3406 0.489650080822119
3407 0.336772074956596
3408 0.0149824132031919
3409 1.73234727727869e-05
3410 1.27582473504241e-05
3411 2.14210099788739e-06
3412 6.23702949601934e-06
3413 5.58957254927159e-06
3414 4.77523592020006e-06
3415 4.34237077935422e-06
3416 4.01958681997197e-06
3417 3.80377349488187e-06
3418 3.75881891511285e-06
3419 3.69684526819684e-06
3420 3.77509619165081e-06
3421 3.78079854257177e-06
3422 3.78762358018116e-06
3423 3.80740259766008e-06
3424 3.79146020503068e-06
3425 3.71459423959325e-06
3426 3.67433946683932e-06
3427 3.64681069328882e-06
3428 3.62432722337057e-06
3429 3.62246305229406e-06
3430 3.62210324649954e-06
3431 3.62209828090466e-06
3432 3.62209728556299e-06
3433 3.62209794208549e-06
3434 3.62209638234575e-06
3435 3.62209620334126e-06
3436 3.62209603361982e-06
3437 3.62209599484512e-06
3438 8.99077806512256e-07
3439 3.62248180316781e-06
3440 3.62240148029075e-06
3441 3.62248165540478e-06
3442 8.99077519143338e-07
3443 3.62216725521968e-06
3444 3.62238505969674e-06
3445 8.99074694645982e-07
3446 3.62210250338229e-06
3447 3.62210813992219e-06
3448 3.62210762919686e-06
3449 3.62210710366618e-06
3450 3.62210647892381e-06
3451 3.62211519123998e-06
3452 3.62211406681781e-06
3453 3.62211162426924e-06
3454 8.9906512125957e-07
3455 3.62211834631823e-06
3456 3.62211399346712e-06
3457 3.62210739730595e-06
3458 3.62210135274346e-06
3459 3.622099487222e-06
3460 3.62209862191838e-06
3461 3.62209798130737e-06
3462 3.62209759060093e-06
3463 3.6220973765488e-06
3464 3.62209713941188e-06
3465 3.62209684831773e-06
3466 3.62209904623659e-06
3467 3.62210230059414e-06
3468 3.62211404817698e-06
3469 3.62214215312813e-06
3470 3.62231987818056e-06
3471 3.62253590397037e-06
3472 3.6228244707134e-06
3473 3.62346489044104e-06
3474 3.62479360268447e-06
3475 3.62582892177846e-06
3476 9.0011310500724e-07
3477 3.63068451512625e-06
3478 3.63760666093347e-06
3479 3.66681458490653e-06
3480 3.68964278134271e-06
3481 3.73197782511781e-06
3482 9.49027778860965e-07
3483 3.89649091610229e-06
3484 3.80104277829141e-06
3485 3.77016723711727e-06
3486 3.95841833326445e-06
3487 9.96252948259551e-07
3488 4.74709214241263e-06
3489 4.96466464205532e-06
3490 0.047053815202927
3491 0.24001024538923
3492 0.360022695865006
3493 0.600001897467918
3494 0.720008399156947
3495 0.840017674494303
3496 0.960021164587318
3497 1.08000199303746
3498 1.08003898728733
3499 1.19990508632776
3500 1.19998897175777
3501 1.19998702151086
3502 1.19997539827381
3503 1.19999559528412
3504 1.19999712377904
3505 1.19999605829358
3506 1.19999267095084
3507 1.19999539530004
3508 1.19999558703605
3509 1.19999786987613
3510 1.19999653078409
3511 1.19998552648242
3512 0.960040194433235
3513 0.850388739918291
3514 0.718622240401825
3515 0.331689282392123
3516 0.645819454696091
3517 0.239840112810442
3518 0.000833609694828087
3519 3.84232772762433e-05
3520 8.07557375699262e-06
3521 5.8252220478427e-06
3522 4.40115111979739e-06
3523 9.74074575672133e-07
3524 3.78849317756146e-06
3525 3.68994029420247e-06
3526 3.6224438626702e-06
3527 3.62295802869015e-06
3528 3.62288760686324e-06
3529 3.62209783981462e-06
3530 3.62209817063868e-06
3531 3.62209820356642e-06
3532 3.62209846727392e-06
3533 3.62209845115346e-06
3534 3.62209888580806e-06
3535 3.62209925308125e-06
3536 3.62209993857909e-06
3537 3.62209992435237e-06
3538 3.62209882452862e-06
3539 3.62209854060938e-06
3540 3.62209740198956e-06
3541 3.62209733499689e-06
3542 3.62209880430797e-06
3543 3.62209682498091e-06
3544 3.62209680668604e-06
3545 3.62209688269533e-06
3546 3.6220969538772e-06
3547 3.62209689141004e-06
3548 3.6220968568123e-06
3549 3.62209683528523e-06
3550 3.6220961746044e-06
3551 3.62209626758604e-06
3552 3.62209630187809e-06
3553 3.62209675599149e-06
3554 3.62209652819038e-06
3555 3.62209693031147e-06
3556 3.62209633118678e-06
3557 3.62209646309392e-06
3558 3.62209705153267e-06
3559 3.62209697660583e-06
3560 3.62209691630645e-06
3561 3.62209693261434e-06
3562 3.62209693626091e-06
3563 3.62209882700088e-06
3564 3.62210493290194e-06
3565 3.6221530380364e-06
3566 3.62235274432429e-06
3567 3.62263831329133e-06
3568 3.62311835313605e-06
3569 3.62366816332591e-06
3570 3.62427051934498e-06
3571 3.62514123657239e-06
3572 3.62755600792277e-06
3573 3.62953933964248e-06
3574 9.02056342701108e-07
3575 9.059331066537e-07
3576 3.64461469556081e-06
3577 3.69093390972496e-06
3578 9.18403782540512e-07
3579 3.86037851349499e-06
3580 3.95473146430723e-06
3581 4.04666978609795e-06
3582 4.07967284203602e-06
3583 1.0390596745906e-06
3584 4.29334614747248e-06
3585 4.57321751258015e-06
3586 1.15031224026893e-06
3587 0.0459017218713702
3588 0.240007699707191
3589 0.396265899528569
3590 0.480023714679553
3591 0.599996378417876
3592 0.404076918382007
3593 0.720023125696329
3594 0.960092856218599
3595 1.07998070409505
3596 1.08055355591882
3597 1.19986787965164
3598 1.08002370250981
3599 1.19997012965587
3600 1.19997520687573
3601 1.08010260445191
3602 1.19999423289924
3603 1.19999242299257
3604 1.19999878962385
3605 1.1999961572389
3606 1.19999551726447
3607 1.19999310921398
3608 0.960251191891748
3609 1.08002364276267
3610 0.984838908001528
3611 0.59935078336761
3612 1.01114486778001
3613 0.839989297490998
3614 0.617389151404024
3615 0.360003001304614
3616 3.13372471061873e-05
3617 1.00554009166112e-05
3618 1.63571630997327e-06
3619 4.99094145948947e-06
3620 4.12166920758666e-06
3621 3.77517951600782e-06
3622 3.66480396188394e-06
3623 9.00474389115191e-07
3624 3.62209825595602e-06
3625 3.62209854215925e-06
3626 3.62209883964046e-06
3627 3.62209912123456e-06
3628 8.99073930744124e-07
3629 3.62209891060625e-06
3630 3.62209802649548e-06
3631 3.62209815626046e-06
3632 3.62209867522824e-06
3633 8.99073893335809e-07
3634 3.6220977687085e-06
3635 3.6220970720585e-06
3636 3.62209715704267e-06
3637 3.62209711747827e-06
3638 3.62209715864499e-06
3639 3.62209728633889e-06
3640 3.62209720927865e-06
3641 3.62209740390118e-06
3642 3.62209758487922e-06
3643 3.62209751824071e-06
3644 3.62209794100089e-06
3645 3.62209809567573e-06
3646 3.62209791643971e-06
3647 3.62209763677729e-06
3648 8.99076934001732e-07
3649 3.6220974401896e-06
3650 3.62209771982169e-06
3651 3.62209815922166e-06
3652 3.62209855188162e-06
3653 3.62209861524689e-06
3654 3.6220988655535e-06
3655 3.62209865082685e-06
3656 3.62209777367654e-06
3657 3.62209766523683e-06
3658 3.62210386528486e-06
3659 3.62210628129388e-06
3660 3.62210963614055e-06
3661 3.62211983388916e-06
3662 3.62213936631006e-06
3663 3.62217128971844e-06
3664 8.99099155018303e-07
3665 3.62220028075963e-06
3666 8.99102619597843e-07
3667 3.62220179988805e-06
3668 3.6223907843768e-06
3669 3.62304290140496e-06
3670 3.62309256184846e-06
3671 3.62364830458637e-06
3672 3.62470115103572e-06
3673 3.6264329431517e-06
3674 9.00540410684436e-07
3675 3.62910645829942e-06
3676 3.63328631305772e-06
3677 3.63676937276486e-06
3678 3.6435077148078e-06
3679 3.65178480071016e-06
3680 3.66049550536011e-06
3681 3.65806920160674e-06
3682 9.04461351493755e-07
3683 3.65350503583983e-06
3684 3.70772992876945e-06
3685 3.7347389211651e-06
3686 3.78299442586699e-06
3687 9.47459152113581e-07
3688 3.83835089479716e-06
3689 4.07773790129653e-06
3690 4.26532401539314e-06
3691 4.37586344036703e-06
3692 4.46892896826283e-06
3693 4.83691835540579e-06
3694 5.56708158485527e-06
3695 7.49980847744002e-06
3696 0.0977607162457589
3697 0.239875442595387
3698 0.359750576486112
3699 0.719999157075174
3700 0.839994183848033
3701 0.958485566705612
3702 0.839992618002454
3703 0.959973416082312
3704 0.793060552789088
3705 0.60018139348213
3706 0.120132634164038
3707 1.60498398354742e-05
3708 1.67064276755221e-05
3709 1.66342840269303e-05
3710 9.4560580669773e-06
3711 7.81280084864949e-06
3712 6.51977963214337e-06
3713 4.55046101887605e-06
3714 3.94900298815848e-06
3715 3.89491330591069e-06
3716 3.78874258424809e-06
3717 3.67144123465953e-06
3718 3.62595186512877e-06
3719 3.62302979494701e-06
3720 3.62209875603496e-06
3721 3.62209953503245e-06
3722 3.62209699038876e-06
3723 3.62209651606295e-06
3724 3.6220972172039e-06
3725 3.62209714946694e-06
3726 3.62209711865143e-06
3727 3.62209695374725e-06
3728 3.62209710248363e-06
3729 3.62209720943065e-06
3730 3.62209716840589e-06
3731 3.6220971220341e-06
3732 3.62209704179102e-06
3733 3.62209694578907e-06
3734 3.62209683739382e-06
3735 3.6220967675922e-06
3736 3.62209674378155e-06
3737 3.6220967378599e-06
3738 3.62209675422553e-06
3739 3.62209811762673e-06
3740 3.62209787886326e-06
3741 8.99073888045698e-07
3742 3.6220968504752e-06
3743 3.6220988171646e-06
3744 3.62209765177712e-06
3745 3.62209886858421e-06
3746 8.99073820930619e-07
3747 3.62209916912793e-06
3748 8.99073826663498e-07
3749 8.99073899233766e-07
3750 3.62209697674185e-06
3751 8.99073879599022e-07
3752 3.62209801287381e-06
3753 3.62209815476907e-06
3754 3.62212788173668e-06
3755 3.62229336942673e-06
3756 3.62271289668761e-06
3757 3.6235364248557e-06
3758 3.62486317898976e-06
3759 3.62746000412617e-06
3760 3.6322758468884e-06
3761 3.63972350188726e-06
3762 3.65198419212112e-06
3763 9.11304077590059e-07
3764 3.69291178175921e-06
3765 3.72251019888929e-06
3766 3.7565393819833e-06
3767 9.47669535146715e-07
3768 3.87757185901467e-06
3769 3.9718702617144e-06
3770 4.08708460610115e-06
3771 4.21900191574499e-06
3772 1.08999162960065e-06
3773 4.46173078621405e-06
3774 4.61776137079002e-06
3775 5.00853543416748e-06
3776 5.64761714163932e-06
3777 1.47854859119343e-06
3778 6.70404184763965e-06
3779 0.0255428011614942
3780 0.160422593649819
3781 0.226514727711468
3782 0.308971760089364
3783 0.369661734754974
3784 0.42765234590085
3785 0.381611443274058
3786 0.364370153327015
3787 0.305389018879784
3788 0.396976958260912
3789 0.445193065731732
3790 0.406150292826595
3791 0.303126854531629
3792 0.151918767204009
3793 0.240061501100257
3794 0.129882331395286
3795 2.97197610485393e-05
3796 1.4439925590673e-05
3797 9.73980212868933e-06
3798 1.98207411178939e-06
3799 1.54371655544844e-06
3800 1.33395256618791e-06
3801 5.19999446308801e-06
3802 5.14170634947798e-06
3803 4.96413042286382e-06
3804 4.76741307778694e-06
3805 4.9517663313266e-06
3806 4.77882760760351e-06
3807 4.77746787637083e-06
3808 4.56655577005945e-06
3809 4.38865785514895e-06
3810 4.27637327814013e-06
3811 4.06488988381706e-06
3812 3.86858958160204e-06
3813 3.7294666350876e-06
3814 3.69113241838793e-06
3815 3.66216531652779e-06
3816 3.62387631324005e-06
3817 3.62209886183411e-06
3818 3.62209880024679e-06
3819 3.62209873604136e-06
3820 3.62209867842796e-06
3821 3.62209874758195e-06
3822 3.62209851506031e-06
3823 3.62209850703795e-06
3824 3.62209854604207e-06
3825 3.6220984773537e-06
3826 3.62209831066025e-06
3827 3.62209796371122e-06
3828 3.6220974005286e-06
3829 3.62209787233179e-06
3830 3.6220981942446e-06
3831 3.62209842800472e-06
3832 3.62209864851557e-06
3833 3.62209861181855e-06
3834 3.62209842647605e-06
3835 3.62209819330265e-06
3836 3.62209665964525e-06
3837 3.62209659872602e-06
3838 3.62209659001139e-06
3839 3.6220966296601e-06
};

\addplot [darkolivegreen7012033]
table {%
2880 0.484054613113403
2881 0.445142698287964
2882 0.624194598197937
2883 0.278624081611633
2884 0.212744414806366
2885 0.28100563287735
2886 0.280474841594696
2887 0.479739189147949
2888 0.375689113140106
2889 0.57640153169632
2890 0.330996108055115
2891 0.636763215065002
2892 0.38610634803772
2893 0.639371037483215
2894 0.467559957504272
2895 0.598114550113678
2896 0.59810231924057
2897 0.229143834114075
2898 0.504915189743042
2899 0.42972092628479
2900 0.478649210929871
2901 0.69780707359314
2902 0.328247237205505
2903 0.460252690315247
2904 0.639586186408997
2905 0.272206163406372
2906 0.35116263628006
2907 0.397708547115326
2908 0.537584316730499
2909 0.461781978607178
2910 0.344343209266663
2911 0.81974036693573
2912 0.414665544033051
2913 0.468924880027771
2914 0.411933553218842
2915 0.145686292648315
2916 0.0855621099472046
2917 0.0600183606147766
2918 0.0899386882781982
2919 0.03506019115448
2920 0.11088799238205
2921 0.876421093940735
2922 1.07602672576904
2923 1.15656223297119
2924 1.01109302043915
2925 0.818786573410034
2926 0.795563077926636
2927 0.60285336971283
2928 0.343129706382751
2929 0.945471382141113
2930 1.15529294013977
2931 0.956402707099914
2932 0.794548916816711
2933 0.897608399391174
2934 0.82765531539917
2935 1.19673385620117
2936 1.15033006668091
2937 1.1182140827179
2938 1.10872693061829
2939 0.993286657333374
2940 0.636660718917847
2941 0.724786520004272
2942 0.990011072158813
2943 0.633049321174622
2944 1.13149909973145
2945 0.696810722351074
2946 0.519112622737884
2947 0.795526742935181
2948 0.675995779037476
2949 0.434727573394775
2950 0.429726648330688
2951 0.566904509067535
2952 0.471633768081665
2953 0.489078533649445
2954 0.559833133220673
2955 0.448235106468201
2956 0.539113891124725
2957 0.393537425994873
2958 0.36597855091095
2959 0.526293289661407
2960 0.157518124580383
2961 0.312669110298157
2962 0.333713114261627
2963 0.418756628036499
2964 0.234457325935364
2965 0.422777152061462
2966 0.28796546459198
2967 0.25461094379425
2968 0.491623198986053
2969 0.298624742031097
2970 0.269341135025024
2971 0.236995911598206
2972 0.21798791885376
2973 0.186109721660614
2974 0.272984004020691
2975 0.22744767665863
2976 0.23474292755127
2977 0.183113765716553
2978 0.255915749073029
2979 0.171123003959656
2980 0.398885214328766
2981 0.193683457374573
2982 0.300960731506348
2983 0.104946506023407
2984 0.125005495548248
2985 0.0838826894760132
2986 0.102446115016937
2987 0.0975432157516479
2988 0.0947546482086182
2989 0.0666192770004272
2990 0.105138158798218
2991 0.114457404613495
2992 0.159832620620728
2993 0.168571472167969
2994 0.199004745483398
2995 0.132223176956177
2996 0.18034873008728
2997 0.228913021087646
2998 0.184933269023895
2999 0.125781333446503
3000 0.200790238380432
3001 0.188746190071106
3002 0.233991372585297
3003 0.234544909000397
3004 0.260748267173767
3005 0.248562240600586
3006 0.262905871868134
3007 0.196185851097107
3008 0.25635552406311
3009 0.193269431591034
3010 0.363417148590088
3011 0.516571354866028
3012 0.165154337882996
3013 0.170786190032959
3014 0.632572031021118
3015 0.454660499095917
3016 0.579105770587921
3017 1.16388309001923
3018 1.17484209537506
3019 1.12248816490173
3020 1.13068656921387
3021 1.08082144260406
3022 1.11655118465424
3023 1.16974110603333
3024 1.15088953971863
3025 1.11119191646576
3026 1.12751040458679
3027 1.14736218452454
3028 1.13267283439636
3029 1.14537892341614
3030 1.14395899772644
3031 0.991421771049499
3032 1.01922926902771
3033 0.99787380695343
3034 0.752809524536133
3035 0.691769170761108
3036 0.95668523311615
3037 1.11397318840027
3038 0.471397089958191
3039 0.328946614265442
3040 0.670699954032898
3041 0.505795454978943
3042 0.353566145896912
3043 0.67410671710968
3044 0.585814797878265
3045 0.129821741580963
3046 0.136373519897461
3047 0.226486551761627
3048 0.242071616649628
3049 0.220225167274475
3050 0.224983763694763
3051 0.253140807151794
3052 0.16648428440094
3053 0.120107960700989
3054 0.0820050358772278
3055 0.0668172597885132
3056 0.0443236827850342
3057 0.0646705627441406
3058 0.0387613534927368
3059 0.0448226451873779
3060 0.0437972545623779
3061 0.0401463747024536
3062 0.0399206042289734
3063 0.0449825048446655
3064 0.0561065912246704
3065 0.0954494476318359
3066 0.104612767696381
3067 0.124407434463501
3068 0.112802052497864
3069 0.102767086029053
3070 0.108443570137024
3071 0.0796865701675415
3072 0.0735537886619568
3073 0.0661972045898438
3074 0.08098304271698
3075 0.0715519666671753
3076 0.0619422554969788
3077 0.0603636145591736
3078 0.043718147277832
3079 0.0370124459266663
3080 0.0503710627555847
3081 0.045756983757019
3082 0.0546884536743164
3083 0.0573099374771118
3084 0.0643496990203857
3085 0.088981032371521
3086 0.0675514340400696
3087 0.0473388075828552
3088 0.0415517807006836
3089 0.0510683298110962
3090 0.0502580523490906
3091 0.0532001495361328
3092 0.0448205709457397
3093 0.056973123550415
3094 0.0510671138763428
3095 0.0657252430915832
3096 0.0845383644104004
3097 0.15531610250473
3098 0.121004855632782
3099 0.130264091491699
3100 0.101180505752563
3101 0.0976934194564819
3102 0.170091283321381
3103 0.105490100383759
3104 0.102045428752899
3105 0.0954679012298584
3106 0.437698245048523
3107 0.980763816833496
3108 0.973548460006714
3109 1.09965934753418
3110 1.19222745895386
3111 1.18406553268433
3112 1.18586912155151
3113 1.1886967420578
3114 1.18237280845642
3115 1.17043404579163
3116 1.18862657546997
3117 1.16797370910645
3118 1.07743928432465
3119 1.17982563972473
3120 1.11062650680542
3121 0.914638066291809
3122 1.12921714782715
3123 1.18454031944275
3124 1.1961042881012
3125 1.1187305688858
3126 1.16300568580627
3127 1.16694724559784
3128 0.588428843021393
3129 0.912650012969971
3130 0.242301678657532
3131 0.413466596603394
3132 0.373644161224365
3133 0.220499897003174
3134 0.206130909919739
3135 0.206338405609131
3136 0.261681604385376
3137 0.14890011548996
3138 0.126347100734711
3139 0.113079464435577
3140 0.0949867129325867
3141 0.0796373963356018
3142 0.0925987601280212
3143 0.0636062264442444
3144 0.0763889908790588
3145 0.0469251394271851
3146 0.0562705993652344
3147 0.0592550039291382
3148 0.0505807042121887
3149 0.0615467190742493
3150 0.0574389338493347
3151 0.0563620805740356
3152 0.0704699277877808
3153 0.0637399077415466
3154 0.0562733173370361
3155 0.0841483354568481
3156 0.127136600017548
3157 0.247505342960358
3158 0.114353013038635
3159 0.114537978172302
3160 0.126466655731201
3161 0.0934186935424805
3162 0.0711727738380432
3163 0.0935940742492676
3164 0.0899773836135864
3165 0.0526849508285522
3166 0.0665810823440552
3167 0.0615828037261963
3168 0.0558837532997131
3169 0.0521244049072266
3170 0.0531563758850098
3171 0.0581090927124023
3172 0.0671910881996155
3173 0.0632273197174072
3174 0.0650282979011536
3175 0.0689074158668518
3176 0.0670368432998657
3177 0.0801893591880798
3178 0.0958476305007935
3179 0.110134792327881
3180 0.11949816942215
3181 0.132056629657745
3182 0.109365034103394
3183 0.147467386722565
3184 0.126707196235657
3185 0.184718227386475
3186 0.140910601615906
3187 0.17106921672821
3188 0.146877980232239
3189 0.163159918785095
3190 0.0979030609130859
3191 0.109867143630981
3192 0.144251203536987
3193 0.127224290370941
3194 0.158588647842407
3195 0.0769269704818726
3196 0.105440282821655
3197 0.107123386859894
3198 0.133243203163147
3199 0.097952663898468
3200 0.290286827087402
3201 0.104072570800781
3202 0.400748133659363
3203 0.564722943305969
3204 0.937457871437073
3205 1.1681450843811
3206 1.15840587615967
3207 1.18925085067749
3208 1.18445792198181
3209 1.18985939025879
3210 1.12756447792053
3211 1.19011116027832
3212 1.18367335796356
3213 1.16569390296936
3214 1.16535108089447
3215 1.10869431495667
3216 1.08153834342957
3217 1.07806742191315
3218 1.15123951435089
3219 1.13068463802338
3220 1.1041570186615
3221 1.06466217041016
3222 1.04918003082275
3223 0.65062952041626
3224 0.224762642383575
3225 0.811404919624329
3226 0.655430960655212
3227 0.268107891082764
3228 0.399009919166565
3229 0.820892715454102
3230 0.845634341239929
3231 1.01311347484589
3232 1.08047661781311
3233 1.18160827159882
3234 1.16568102836609
3235 1.17301425933838
3236 1.18417038917541
3237 1.16702442169189
3238 1.1851432800293
3239 1.15900912284851
3240 1.18233704566956
3241 1.05672597885132
3242 0.801081347465515
3243 0.135316300392151
3244 0.0467556595802307
3245 0.0331493139266968
3246 0.040002965927124
3247 0.0821111440658569
3248 0.0807374238967895
3249 0.200383400917053
3250 0.210916900634766
3251 0.136398446559906
3252 0.326465678215027
3253 0.178608512878418
3254 0.224994778633118
3255 0.132997512817383
3256 0.300473928451538
3257 0.11595561504364
3258 0.307273185253143
3259 0.201683378219604
3260 0.140674924850464
3261 0.107096064090729
3262 0.147104501724243
3263 0.106251311302185
3264 0.106210219860077
3265 0.0889963388442993
3266 0.137891221046448
3267 0.112135076522827
3268 0.208267736434937
3269 0.174222350120544
3270 0.278417694568634
3271 0.189334487915039
3272 0.442657613754272
3273 0.20692412853241
3274 0.46253228187561
3275 0.214250779151917
3276 0.486520171165466
3277 0.179731035232544
3278 0.367991423606873
3279 0.159757232666016
3280 0.508920586109161
3281 0.208781790733337
3282 0.302790176868439
3283 0.178104186058044
3284 0.40509238243103
3285 0.130096328258514
3286 0.299868643283844
3287 0.141837215423584
3288 0.33538191318512
3289 0.143468928337097
3290 0.209706473350525
3291 0.0994598507881164
3292 0.0997035384178162
3293 0.082171368598938
3294 0.0919609308242798
3295 0.165505814552307
3296 0.464608097076416
3297 0.204758369922638
3298 0.85796856880188
3299 1.03252415657043
3300 1.14716913700104
3301 1.14828572273254
3302 1.13699469566345
3303 1.1362340927124
3304 1.04598340988159
3305 0.833491158485413
3306 0.90936484336853
3307 1.05232121944427
3308 1.01783924102783
3309 1.03447151184082
3310 1.14543871879578
3311 1.13669786453247
3312 1.07728042602539
3313 1.098570728302
3314 1.16712312698364
3315 1.07398610115051
3316 0.856137800216675
3317 1.07169156074524
3318 1.17119700908661
3319 1.14153184890747
3320 0.970463562011719
3321 0.931094026565552
3322 0.849066925048828
3323 0.982048773765564
3324 0.65732581615448
3325 0.977950930595398
3326 0.282531881332397
3327 0.141170310974121
3328 0.0602839708328247
3329 0.0882213592529297
3330 0.29188688993454
3331 0.138878417015076
3332 0.260182070732117
3333 0.562655782699585
3334 0.347142612934113
3335 0.124828147888184
3336 0.0617892980575561
3337 0.0754670262336731
3338 0.0752900719642639
3339 0.0890749454498291
3340 0.0738988995552063
3341 0.0778942108154297
3342 0.183930444717407
3343 0.138652360439301
3344 0.0751033186912537
3345 0.0886461853981018
3346 0.103735184669495
3347 0.0995681047439575
3348 0.121630454063416
3349 0.112660324573517
3350 0.18841609954834
3351 0.318880319595337
3352 0.516976833343506
3353 0.710672307014465
3354 0.35967732667923
3355 0.742243909835815
3356 0.318349814414978
3357 0.427303862571716
3358 0.252627468109131
3359 0.356802248954773
3360 0.320692420005798
3361 0.273316526412964
3362 0.31773294210434
3363 0.216673600673676
3364 0.256935739517212
3365 0.171139883995056
3366 0.232597303390503
3367 0.17952915430069
3368 0.180382704734802
3369 0.189194369316101
3370 0.1650639295578
3371 0.137265944480896
3372 0.0950396776199341
3373 0.0994593501091003
3374 0.0702539920806885
3375 0.10253301858902
3376 0.0934918642044067
3377 0.0894053220748901
3378 0.112979578971863
3379 0.0858975648880005
3380 0.0893969178199768
3381 0.0904360055923462
3382 0.0791436195373535
3383 0.0876792669296265
3384 0.0760714530944824
3385 0.0774123072624207
3386 0.0697872877120972
3387 0.0759852290153503
3388 0.0961685299873352
3389 0.066024112701416
3390 0.102429449558258
3391 0.066639769077301
3392 0.0924001336097717
3393 0.0764363408088684
3394 0.118622767925262
3395 0.31341061592102
3396 1.15755379199982
3397 1.18422617912292
3398 1.16794338226318
3399 1.17850127220154
3400 1.1872923374176
3401 1.18924069404602
3402 1.19290387630463
3403 1.18533725738525
3404 1.19115371704102
3405 1.1915275812149
3406 1.19519820213318
3407 1.18689908981323
3408 1.19049553871155
3409 1.19007232189178
3410 1.19272019863129
3411 1.17830007076263
3412 1.1765750169754
3413 1.15292372703552
3414 1.11897633075714
3415 0.924886178970337
3416 1.05006701946259
3417 0.574530959129333
3418 0.563434088230133
3419 0.655090498924255
3420 0.615361189842224
3421 0.432674217224121
3422 0.190855550765991
3423 0.235314345359802
3424 0.325606083869934
3425 0.20006103515625
3426 0.155040907859802
3427 0.108974754810333
3428 0.208231043815613
3429 0.0931671380996704
3430 0.0816195130348206
3431 0.0786439418792725
3432 0.0955858111381531
3433 0.0880601048469543
3434 0.0917898416519165
3435 0.110762643814087
3436 0.0713469743728638
3437 0.0819489598274231
3438 0.0521019816398621
3439 0.0522207498550415
3440 0.0562852621078491
3441 0.0695245385169983
3442 0.0862513303756714
3443 0.0579332828521728
3444 0.120587611198425
3445 0.100130081176758
3446 0.0911943554878235
3447 0.0241109132766724
3448 0.0413903117179871
3449 0.0240165710449219
3450 0.0163346529006958
3451 0.0214274168014526
3452 0.0110812425613403
3453 0.00465563535690308
3454 0.00614537000656128
3455 0.00729310512542725
3456 0.00279500484466553
3457 0.00484857559204102
3458 0.00332558155059814
3459 0.00341266393661499
3460 0.0021314263343811
3461 0.00150679349899292
3462 0.00135490894317627
3463 0.001593017578125
3464 0.00197120904922485
3465 0.0030370831489563
3466 0.00453336238861084
3467 0.00870201587677002
3468 0.0231545448303223
3469 0.0288543820381165
3470 0.0310084819793701
3471 0.0185466527938843
3472 0.0135380744934082
3473 0.0165002703666687
3474 0.0173882961273193
3475 0.0218355417251587
3476 0.00871438980102539
3477 0.00924285650253296
3478 0.00979810953140259
3479 0.0167268991470337
3480 0.0129595756530762
3481 0.0202252507209778
3482 0.0318687558174133
3483 0.0667661905288696
3484 0.0881114959716797
3485 0.0442026615142822
3486 0.0463951706886291
3487 0.0728898882865906
3488 0.105510950088501
3489 0.194170689582825
3490 0.152172017097473
3491 0.268028497695923
3492 0.238508999347687
3493 0.714837169647217
3494 0.230997204780579
3495 0.246926021575928
3496 0.402595603466034
3497 0.572370994091034
3498 0.261962985992432
3499 0.494311809539795
3500 1.06191065311432
3501 0.807095861434937
3502 0.274722504615784
3503 1.19604148864746
3504 1.19919083118439
3505 1.19492654800415
3506 1.13803660869598
3507 1.19098362922668
3508 1.19629483222961
3509 1.15698008537292
3510 1.10834155082703
3511 1.18048825263977
3512 0.644168329238892
3513 1.09986441135406
3514 1.03668251037598
3515 0.316497230529785
3516 1.0856436252594
3517 0.141047465801239
3518 0.209587812423706
3519 1.10243725776672
3520 0.0156047344207764
3521 0.0235268712043762
3522 0.0603662967681885
3523 0.119510114192963
3524 0.193718004226685
3525 0.382068228721619
3526 0.274954676628113
3527 0.264834988117218
3528 0.171440863609314
3529 0.499483144283295
3530 0.431981313228607
3531 0.253820657730103
3532 0.556919145584106
3533 0.33303050994873
3534 0.207237303256989
3535 0.503022873401642
3536 0.257791686058044
3537 0.419092798233032
3538 0.222456479072571
3539 0.168229722976685
3540 0.145860207080841
3541 0.100771343708038
3542 0.166412401199341
3543 0.122498273849487
3544 0.111864423751831
3545 0.0631638765335083
3546 0.0674115657806396
3547 0.0546952128410339
3548 0.0602963805198669
3549 0.0892889499664307
3550 0.0841977596282959
3551 0.0689003705978393
3552 0.0747543811798096
3553 0.0457592010498047
3554 0.0671322226524353
3555 0.0572266459465027
3556 0.0707329273223877
3557 0.0838570117950439
3558 0.0622906923294067
3559 0.0780696988105774
3560 0.047645115852356
3561 0.0584458351135254
3562 0.0538474917411804
3563 0.0588801026344299
3564 0.0554322123527527
3565 0.0591565847396851
3566 0.0489715933799744
3567 0.0572087645530701
3568 0.0467423558235168
3569 0.052347207069397
3570 0.0544504523277283
3571 0.0600747585296631
3572 0.100228035449982
3573 0.069730532169342
3574 0.0846848845481872
3575 0.0949122190475464
3576 0.0634210824966431
3577 0.0884499907493591
3578 0.0944469094276428
3579 0.130565428733826
3580 0.189946246147156
3581 0.185540986061096
3582 0.282769918441772
3583 0.223894572257996
3584 0.307251870632172
3585 0.204099798202515
3586 0.38428738117218
3587 0.274004530906677
3588 0.936022925376892
3589 1.12601480484009
3590 0.841550159454346
3591 0.624941682815552
3592 0.267417669296265
3593 0.598610830307007
3594 1.18065576553345
3595 1.18038289546967
3596 1.1693594455719
3597 1.13200521469116
3598 0.787235355377197
3599 1.0428982257843
3600 0.986541223526001
3601 0.70674512386322
3602 1.13951125144958
3603 1.1477840423584
3604 1.07480142116547
3605 1.1914110660553
3606 1.19116344451904
3607 1.19752593040466
3608 1.126433801651
3609 0.745420575141907
3610 0.403706431388855
3611 0.270369637012482
3612 1.11795945167541
3613 1.18942637443542
3614 1.16077480316162
3615 0.974324584007263
3616 0.795532536506653
3617 0.826415777206421
3618 1.04762835502625
3619 0.500800895690918
3620 0.964392685890198
3621 0.900012302398682
3622 0.625620460510254
3623 0.322327423095703
3624 0.174466252326965
3625 0.225667870044708
3626 0.353218460083008
3627 0.574607169628143
3628 0.379853868484497
3629 0.372495532035828
3630 0.317307007312775
3631 0.315909540653229
3632 0.290954267978668
3633 0.309860301017761
3634 0.181601643562317
3635 0.364539170265198
3636 0.374114441871643
3637 0.239172434806824
3638 0.329446077346802
3639 0.258573603630066
3640 0.50021892786026
3641 0.366578078269958
3642 0.356407141685486
3643 0.181386888027191
3644 0.357816338539124
3645 0.445553970336914
3646 0.375904870033264
3647 0.375060081481934
3648 0.353937935829163
3649 0.383324217796326
3650 0.348182344436645
3651 0.351351428031921
3652 0.20562686920166
3653 0.112256956100464
3654 0.171482992172241
3655 0.207499372959137
3656 0.129270529747009
3657 0.222101712226868
3658 0.140924048423767
3659 0.247789478302002
3660 0.120885872840881
3661 0.279595935344696
3662 0.0972885131835937
3663 0.220838212966919
3664 0.0925876379013062
3665 0.232151913642883
3666 0.127809727191925
3667 0.448151850700378
3668 0.142148280143738
3669 0.343409407138824
3670 0.236994087696075
3671 0.354756474494934
3672 0.243134593963623
3673 0.291130256652832
3674 0.331189227104187
3675 0.222058546543121
3676 0.429505276679993
3677 0.240661060810089
3678 0.357511067390442
3679 0.230900073051453
3680 0.556491637229919
3681 1.03137187957764
3682 1.11804614067078
3683 1.11135206222534
3684 1.14106192588806
3685 1.08508243560791
3686 0.961599111557007
3687 0.645551347732544
3688 1.03584265708923
3689 0.667647671699524
3690 1.11143589019775
3691 0.954428100585937
3692 0.686180305480957
3693 0.821114802360535
3694 0.896045851707458
3695 0.627930879592896
3696 1.10041637420654
3697 1.02262523174286
3698 0.298322868347168
3699 1.17871820926666
3700 0.996929883956909
3701 0.726552414894104
3702 0.926445722579956
3703 1.17280941009521
3704 1.19650926589966
3705 1.18750433921814
3706 1.19155611991882
3707 1.10564203262329
3708 1.10826408863068
3709 1.14759607315063
3710 0.834481358528137
3711 0.268292355537415
3712 0.583741950988769
3713 0.0116925358772278
3714 0.00683934688568115
3715 0.0129480600357056
3716 0.0252257466316223
3717 0.0419923424720764
3718 0.00928874015808105
3719 0.0122726798057556
3720 0.0177739977836609
3721 0.0249610662460327
3722 0.0292547821998596
3723 0.0324092030525207
3724 0.0296568632125854
3725 0.0475464105606079
3726 0.053349244594574
3727 0.0564403653144836
3728 0.0678627490997314
3729 0.060684871673584
3730 0.0694088816642761
3731 0.0686112642288208
3732 0.123803186416626
3733 0.152834022045135
3734 0.112579929828644
3735 0.121821212768555
3736 0.129587137699127
3737 0.21660168170929
3738 0.14475964307785
3739 0.290309858322144
3740 0.164445376396179
3741 0.325846910476685
3742 0.195105957984924
3743 0.327897477149963
3744 0.199292135238647
3745 0.349574589729309
3746 0.162212634086609
3747 0.391370344161987
3748 0.168257904052734
3749 0.39803946018219
3750 0.163620829582214
3751 0.419370746612549
3752 0.172484958171844
3753 0.454517698287964
3754 0.179026186466217
3755 0.478694808483124
3756 0.187892353534698
3757 0.365925264358521
3758 0.27359139919281
3759 0.209845376014709
3760 0.313065898418427
3761 0.194463300704956
3762 0.366679930686951
3763 0.224797511100769
3764 0.387743854522705
3765 0.230676412582397
3766 0.439716804027557
3767 0.220277094841003
3768 0.500770461559296
3769 0.268035936355591
3770 0.513592958450317
3771 0.344683599472046
3772 0.56013697385788
3773 0.37741881608963
3774 0.745412921905518
3775 0.554678928852081
3776 0.82136378288269
3777 0.73183422088623
3778 0.583539247512817
3779 0.887326669692993
3780 0.872480463981628
3781 0.882435894012451
3782 0.615506386756897
3783 1.04007596969604
3784 0.819175672531128
3785 0.883773994445801
3786 0.855251741409302
3787 0.654008388519287
3788 0.925219058990479
3789 0.670658683776855
3790 0.950023698806763
3791 0.857241439819336
3792 0.647459936141968
3793 0.95746808052063
3794 1.14301800727844
3795 0.917680406570434
3796 1.0328498840332
3797 0.409382915496826
3798 0.532332766056061
3799 0.510138094425201
3800 0.311416018009186
3801 0.133591496944427
3802 0.124199545383453
3803 0.0281092643737793
3804 0.0286925554275513
3805 0.0383164644241333
3806 0.0393944978713989
3807 0.0366917967796326
3808 0.0674907445907593
3809 0.0826676845550537
3810 0.0369366645812988
3811 0.0956602334976196
3812 0.0622377634048462
3813 0.0725711703300476
3814 0.0356133341789246
3815 0.0538595795631409
3816 0.0887505412101746
3817 0.054905641078949
3818 0.0719828724861145
3819 0.0969048142433167
3820 0.101444578170776
3821 0.114316749572754
3822 0.109644627571106
3823 0.166984248161316
3824 0.110902297496796
3825 0.176745522022247
3826 0.0929364681243896
3827 0.186096453666687
3828 0.0730687737464905
3829 0.239084100723267
3830 0.159662818908691
3831 0.204277753829956
3832 0.11277791261673
3833 0.198818349838257
3834 0.0927376270294189
3835 0.127591681480408
3836 0.0616307973861694
3837 0.0956318378448486
3838 0.0506512641906738
3839 0.0698202967643738
};


\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=2832, xmax=3888,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle u_2\)},
ymajorgrids,
ymin=-0.375, ymax=7.875,
ytick style={color=black},
ytick={-5,0,5,10},
yticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\)
}
]
\addplot [black]
table {%
2880 0
3840 0
};
\addplot [red]
table {%
2880 7.5
3840 7.5
};
\addplot [steelblue52138189]
table {%
2880 1.66455875387081e-06
2881 1.68006257187388e-06
2882 1.59281699633997e-06
2883 1.46109517058621e-06
2884 1.46520954140205e-06
2885 1.53354649657778e-06
2886 1.6115281165827e-06
2887 1.65523569035017e-06
2888 1.64067140794819e-06
2889 1.65895317699264e-06
2890 1.66446616120739e-06
2891 1.68447204855996e-06
2892 1.73789416948408e-06
2893 1.74953561300098e-06
2894 1.68617664711097e-06
2895 1.55014544374436e-06
2896 1.47333182470818e-06
2897 1.36554872814936e-06
2898 1.20660540629861e-06
2899 1.0051352678649e-06
2900 7.7581642052288e-07
2901 6.25711788516584e-07
2902 5.41389195444129e-07
2903 4.81349151544159e-07
2904 5.18472841276035e-07
2905 4.97931172092015e-07
2906 4.66831759406789e-07
2907 4.31116535786882e-07
2908 3.90840878379661e-07
2909 2.61646314558956e-07
2910 1.7462650670028e-07
2911 3.49163535514176e-07
2912 3.04810728739805e-07
2913 3.63173815342558e-07
2914 3.47804106699344e-07
2915 3.16800568810393e-07
2916 2.92377958796302e-07
2917 2.79645095382583e-07
2918 2.69427754723485e-07
2919 2.57748096815308e-07
2920 2.6059610190265e-07
2921 2.61326948901753e-07
2922 2.94885838284674e-07
2923 2.66307101256697e-07
2924 2.6326041316372e-07
2925 2.66852152894597e-07
2926 2.7250906133408e-07
2927 2.78002734728966e-07
2928 2.79383259276039e-07
2929 2.8375665087304e-07
2930 2.860867621832e-07
2931 3.28438995435849e-07
2932 4.88320347263923e-07
2933 1.11089166351306e-06
2934 0.042995650966094
2935 2.85949404646166e-07
2936 2.93048600290498e-07
2937 2.8417020625559e-07
2938 2.86183134920117e-07
2939 2.85776096238056e-07
2940 2.72596158420708e-07
2941 2.74238636730487e-07
2942 3.10812417335098e-07
2943 3.55962501904158e-07
2944 4.4521015288944e-07
2945 5.73219516280115e-07
2946 6.58801976659723e-07
2947 7.38095600373452e-07
2948 7.37003701549941e-07
2949 3.97111743865986e-07
2950 0.521747373996311
2951 0.5592216059006
2952 0.735706764893647
2953 0.282992223052759
2954 8.20711401200173e-06
2955 1.59606887388122e-06
2956 1.56537344250027e-06
2957 1.5165117720571e-06
2958 1.51542797090023e-06
2959 1.46710849241045e-06
2960 1.44835339667506e-06
2961 1.43970871946373e-06
2962 1.46243526651208e-06
2963 1.43995409409514e-06
2964 1.45353731893133e-06
2965 1.46711363194117e-06
2966 1.42815443400513e-06
2967 1.44197818610208e-06
2968 1.47006920099606e-06
2969 1.45836290912957e-06
2970 1.41573138623563e-06
2971 1.4120252747203e-06
2972 1.37580854013959e-06
2973 1.38039140174706e-06
2974 1.39312592801328e-06
2975 1.42964320062926e-06
2976 1.39192850328791e-06
2977 1.36870575930698e-06
2978 1.35015927007047e-06
2979 1.38038522577355e-06
2980 1.42063431179553e-06
2981 1.40304583273921e-06
2982 1.35897474287825e-06
2983 1.31305012156113e-06
2984 1.25956120865406e-06
2985 1.22967226754232e-06
2986 1.21883836145932e-06
2987 1.24796738701934e-06
2988 1.20114246149208e-06
2989 1.17237769475441e-06
2990 1.19545642151846e-06
2991 1.16479074788085e-06
2992 1.15023066100444e-06
2993 1.04669979211301e-06
2994 9.07888009126105e-07
2995 1.46301437212256e-06
2996 6.04416650059111e-07
2997 5.16674392113056e-07
2998 5.03679818989837e-07
2999 4.91481897605303e-07
3000 4.96668967699883e-07
3001 5.01266416134056e-07
3002 5.0879635590121e-07
3003 5.1263095895235e-07
3004 5.75595279317083e-07
3005 5.41103283510688e-07
3006 4.85480861555069e-07
3007 4.17872553299486e-07
3008 3.61806481646212e-07
3009 2.35810103837346e-07
3010 1.55648146820195e-07
3011 3.31634531911635e-07
3012 3.12588880208151e-07
3013 2.77173291695498e-07
3014 2.81987017034318e-07
3015 2.77461664062894e-07
3016 2.77766690349739e-07
3017 2.96613432367989e-07
3018 2.76630550450865e-07
3019 2.73350468894414e-07
3020 2.82451828811873e-07
3021 2.83932698506239e-07
3022 2.86367402671634e-07
3023 2.90359837019382e-07
3024 2.86002456327964e-07
3025 5.85281684833916e-07
3026 2.78333156289772e-07
3027 2.80696027441663e-07
3028 1.84005163397158e-06
3029 3.92138296200122e-07
3030 2.91907171756688e-07
3031 2.99912279504077e-07
3032 3.02014805040093e-07
3033 2.24286869151951e-07
3034 2.74779602474491e-07
3035 3.35435528533459e-07
3036 4.08863651312994e-07
3037 5.13233109217605e-07
3038 6.42079814775162e-07
3039 6.72802513610584e-07
3040 7.83344631515744e-07
3041 8.8253963794009e-07
3042 7.85508747998973e-07
3043 5.68583677521109e-07
3044 0.267980628509865
3045 0.598156491293001
3046 0.637147774640361
3047 0.616948790337719
3048 5.05305228298443e-06
3049 1.79823565579467e-06
3050 1.75594335777802e-06
3051 1.75164310436305e-06
3052 1.74443136986107e-06
3053 1.63492516358594e-06
3054 1.58491580541034e-06
3055 1.55567362791816e-06
3056 1.50856170093503e-06
3057 1.48308121026944e-06
3058 1.51923232672361e-06
3059 1.53077638676498e-06
3060 1.52156604706863e-06
3061 1.52029675881761e-06
3062 1.53929587643548e-06
3063 1.60120626262985e-06
3064 1.60383136893195e-06
3065 1.61558797238088e-06
3066 1.60711624505821e-06
3067 1.57692364432628e-06
3068 1.56506077796153e-06
3069 1.49647830885575e-06
3070 1.45982071655242e-06
3071 1.48010280247134e-06
3072 1.448260466573e-06
3073 1.43678700077295e-06
3074 1.45214025380033e-06
3075 1.45688220091004e-06
3076 1.45626197810619e-06
3077 1.42906401599277e-06
3078 1.41547312192386e-06
3079 1.44568738289619e-06
3080 1.45218884813627e-06
3081 1.44143622235273e-06
3082 1.46196745433055e-06
3083 1.46850642089933e-06
3084 1.40775715965183e-06
3085 1.2136422024279e-06
3086 9.75082189325468e-07
3087 5.50167255395925e-07
3088 5.38706055186063e-07
3089 5.36787005739649e-07
3090 5.4387837325239e-07
3091 5.41338172232016e-07
3092 5.41817030762236e-07
3093 5.29508391319475e-07
3094 5.34199900079452e-07
3095 5.30702470119075e-07
3096 5.30556413856955e-07
3097 5.31374042066677e-07
3098 5.2989027649627e-07
3099 5.22535192759094e-07
3100 5.62258020682448e-07
3101 5.24158854547296e-07
3102 4.58809595084763e-07
3103 3.92475786049546e-07
3104 3.25396745529313e-07
3105 2.22524958302943e-07
3106 2.78437219088941e-07
3107 2.75056180622071e-07
3108 2.82111099800749e-07
3109 0.00268477601884964
3110 2.62007230783179e-07
3111 0.0213126318044607
3112 0.0264996283568471
3113 2.64144653965257e-07
3114 0.00566008403609381
3115 0.0466379489914357
3116 8.02997788595352e-07
3117 2.80665449919541e-07
3118 2.49625280837096e-06
3119 2.79887636354178e-07
3120 2.21452750328207e-07
3121 3.17927582468199e-07
3122 0.101824684978555
3123 0.0815153127947789
3124 2.1863385309601e-07
3125 2.74912384872503e-07
3126 2.75801426650428e-07
3127 2.03956757909942e-07
3128 2.58712535041418e-07
3129 2.52936201264724e-07
3130 2.87987797854688e-07
3131 3.2453985920508e-07
3132 3.86682706484181e-07
3133 4.57006399355933e-07
3134 5.12981927193762e-07
3135 5.95988774329073e-07
3136 6.045726774834e-07
3137 4.75471613551032e-07
3138 3.4670253253164e-07
3139 0.665939765420644
3140 0.908098886938349
3141 0.749985248672901
3142 3.6248099560917e-06
3143 2.43785690459303e-06
3144 2.44341549066424e-06
3145 1.64057041669575e-06
3146 1.67667611839151e-06
3147 1.68616245138681e-06
3148 1.71035134205737e-06
3149 1.66411915695359e-06
3150 1.5767522223884e-06
3151 1.52998357097544e-06
3152 1.46886562159626e-06
3153 1.4472827658434e-06
3154 1.39396401714093e-06
3155 1.36354708737477e-06
3156 1.38137309344801e-06
3157 1.35708297022808e-06
3158 1.29336817737831e-06
3159 1.24854873352762e-06
3160 1.25525128908535e-06
3161 1.24723630509275e-06
3162 1.21605209337286e-06
3163 1.20013365477963e-06
3164 1.21499254723676e-06
3165 1.20322392176718e-06
3166 1.19106638386703e-06
3167 1.22461202681414e-06
3168 1.24429065519599e-06
3169 1.29119116858945e-06
3170 1.31103293990272e-06
3171 1.28271733586626e-06
3172 1.27637950485568e-06
3173 1.25963676911017e-06
3174 1.26689802172127e-06
3175 1.24760785417352e-06
3176 1.29398122814883e-06
3177 1.3079469623676e-06
3178 1.29497279925978e-06
3179 1.252042600987e-06
3180 1.08428075901925e-06
3181 8.62140703340468e-07
3182 5.94074294833799e-07
3183 5.04748120204336e-07
3184 4.99581162756651e-07
3185 5.04744774530324e-07
3186 5.01978941058426e-07
3187 4.96511476041363e-07
3188 4.93880270744348e-07
3189 4.92939041513699e-07
3190 4.80524028752356e-07
3191 4.76220642252814e-07
3192 4.81738188413612e-07
3193 4.7715185337972e-07
3194 5.32960607308711e-07
3195 4.77324628332269e-07
3196 4.24433751708852e-07
3197 3.64119144676062e-07
3198 3.02675614268684e-07
3199 2.03768755933643e-07
3200 2.73502680204501e-07
3201 2.57184414111321e-07
3202 2.52855321836821e-07
3203 0.00444277621104404
3204 0.0287347196180437
3205 6.90904279363023e-07
3206 1.12430999891503e-06
3207 2.54118911955281e-07
3208 2.58469610974289e-07
3209 2.8186650672237e-07
3210 0.0420359255387182
3211 4.96233102908684e-07
3212 0.00160662766874958
3213 0.0402560331822327
3214 0.0165655102322784
3215 3.1958891243683e-07
3216 3.2960919278798e-07
3217 0.0300809081397233
3218 0.00471380499111998
3219 0.0618464470464874
3220 0.00551624058617127
3221 3.43346826018946e-07
3222 1.48025402339103e-07
3223 1.6225637864072e-07
3224 3.15480921388524e-07
3225 2.24623233985236e-07
3226 3.33926253461077e-07
3227 5.02889550513179e-07
3228 6.74855851438257e-07
3229 8.09964534966496e-07
3230 6.56724933781623e-06
3231 9.49214073782925e-07
3232 1.15497504454091e-06
3233 1.06540351243466e-06
3234 8.91251735792366e-07
3235 6.416154161657e-07
3236 0.068066594692696
3237 0.288061921741056
3238 0.252946026570949
3239 0.194568766297262
3240 0.144349883762641
3241 0.203581472942379
3242 1.85190683557191e-06
3243 1.64938205253055e-06
3244 1.55299979947403e-06
3245 1.49606021965123e-06
3246 1.47444252492348e-06
3247 1.47781556849102e-06
3248 1.47788739438304e-06
3249 1.49150828722804e-06
3250 1.48483742812725e-06
3251 1.56102204766175e-06
3252 1.61355205779629e-06
3253 1.64616968818203e-06
3254 1.65609558566148e-06
3255 1.66462720395461e-06
3256 1.69465423397837e-06
3257 1.66788505288437e-06
3258 1.67796571076428e-06
3259 1.66864449153394e-06
3260 1.62880840173454e-06
3261 1.63790693896635e-06
3262 1.77879391042831e-06
3263 1.88481030457497e-06
3264 1.85746410961224e-06
3265 1.83283224381558e-06
3266 1.85880525610086e-06
3267 1.9071388106267e-06
3268 1.83371167152319e-06
3269 1.74574930575398e-06
3270 1.67212990412754e-06
3271 1.67725069078002e-06
3272 1.73735903820562e-06
3273 1.7754146335286e-06
3274 1.70181093764446e-06
3275 1.52930937308334e-06
3276 1.336218656614e-06
3277 1.14844024237889e-06
3278 7.86144267837039e-07
3279 5.5957930197679e-07
3280 4.24439811806787e-07
3281 4.00350404834944e-07
3282 4.05974133604116e-07
3283 4.08262357092442e-07
3284 4.04131118324297e-07
3285 3.98623453550121e-07
3286 3.90722063413811e-07
3287 3.94450328310381e-07
3288 3.93570656426502e-07
3289 3.85021975473977e-07
3290 3.85808492736347e-07
3291 4.13687147290659e-07
3292 3.93506621284406e-07
3293 3.55944245071611e-07
3294 3.17574384903181e-07
3295 2.5824591959439e-07
3296 1.98936557170263e-07
3297 2.59416934708199e-07
3298 2.57123121173818e-07
3299 2.58035454133754e-07
3300 4.01101082007214e-07
3301 2.60938826904524e-07
3302 2.6482420851922e-07
3303 3.17266153074686e-07
3304 2.65331162047644e-07
3305 2.69515988020615e-07
3306 2.67936807004607e-07
3307 2.76510305653888e-07
3308 2.74877512544919e-07
3309 0.0120613442171628
3310 4.74817263352828e-06
3311 2.78622402479229e-07
3312 2.96331894688856e-07
3313 5.25835542812282e-07
3314 3.10570613491284e-07
3315 2.65670280899076e-07
3316 3.16623716982022e-07
3317 1.0349793624099e-06
3318 2.12670097059261e-07
3319 2.19636238352666e-07
3320 2.66757220428125e-07
3321 3.35069096589115e-07
3322 3.58379015250129e-07
3323 3.95307868991253e-07
3324 4.48296205371865e-07
3325 4.99133327992584e-07
3326 5.42168822390418e-07
3327 5.64330794619588e-07
3328 5.80093799043654e-07
3329 6.07844273721297e-07
3330 6.64016685445752e-07
3331 5.88597613869363e-07
3332 4.79432776213515e-07
3333 3.33435737530893e-07
3334 0.757515641563713
3335 0.750000054867648
3336 0.624336176126447
3337 4.74896579337529e-06
3338 3.97155998280228e-06
3339 3.03507437536066e-06
3340 1.20817880915404e-06
3341 1.24956299676071e-06
3342 1.27356843386023e-06
3343 1.27879866737292e-06
3344 1.19999553235524e-06
3345 1.1895863992801e-06
3346 1.20502403188525e-06
3347 1.21418259575118e-06
3348 1.21877624855643e-06
3349 1.24467879025032e-06
3350 1.28965661802918e-06
3351 1.4090016621889e-06
3352 1.60358189507843e-06
3353 1.62134785278356e-06
3354 1.59571489087791e-06
3355 1.54962416508296e-06
3356 1.50638981409306e-06
3357 1.47569926440546e-06
3358 1.46303313502344e-06
3359 1.47890638917507e-06
3360 1.4922449133107e-06
3361 1.46950174760187e-06
3362 1.43753402210177e-06
3363 1.38990288506353e-06
3364 1.29957177843747e-06
3365 1.35040411652482e-06
3366 1.35418155811448e-06
3367 1.34408061670998e-06
3368 1.30675895476968e-06
3369 1.31315367447226e-06
3370 1.31927191009544e-06
3371 1.15769795169029e-06
3372 9.75341547567128e-07
3373 7.41431506506076e-07
3374 5.52320462415072e-07
3375 4.91234685149983e-07
3376 4.87085411493543e-07
3377 4.86001338281888e-07
3378 4.86985302248195e-07
3379 4.82373095066244e-07
3380 4.81832539081573e-07
3381 4.81516272793321e-07
3382 4.7886278615448e-07
3383 4.78751485438508e-07
3384 4.75143091520844e-07
3385 4.70976294011862e-07
3386 4.58037688868743e-07
3387 5.07200608231612e-07
3388 4.62745549568162e-07
3389 4.00453326075024e-07
3390 3.43062982541097e-07
3391 2.63023583273381e-07
3392 1.94567563248634e-07
3393 2.56027056159347e-07
3394 2.49190621686726e-07
3395 3.42743463853392e-07
3396 2.80914331535325e-07
3397 2.57276466979853e-07
3398 2.55263794407761e-07
3399 5.97848998349363e-07
3400 2.52253915703159e-07
3401 2.55224965405334e-07
3402 2.57806758626118e-07
3403 2.59845313649494e-07
3404 2.69262314158468e-07
3405 0.0418408707199041
3406 2.61581651802364e-07
3407 2.63270657592142e-07
3408 2.64667460525511e-07
3409 1.95865524452262e-07
3410 2.26205759182392e-07
3411 2.83696804415663e-07
3412 3.39022587202467e-07
3413 4.03555471637338e-07
3414 4.95788305982131e-07
3415 5.83644978744727e-07
3416 6.95872550415424e-07
3417 7.63904018298797e-07
3418 7.96009677287638e-07
3419 8.75002383308121e-07
3420 7.99347455030934e-07
3421 7.76605954374023e-07
3422 7.4971353018094e-07
3423 7.88629864462077e-07
3424 6.91789991959714e-07
3425 5.37275607628106e-07
3426 3.63735458577323e-07
3427 0.678667421880249
3428 0.749998929280934
3429 0.750001721106915
3430 3.6977264826202e-06
3431 3.36111601587872e-06
3432 2.07819593195903e-06
3433 1.40243697093923e-06
3434 1.43508164436971e-06
3435 1.46654492446503e-06
3436 1.4748256367972e-06
3437 1.51772527032053e-06
3438 1.60980556437727e-06
3439 1.7160643752615e-06
3440 1.77002458171018e-06
3441 1.8007872624578e-06
3442 1.89032343671441e-06
3443 2.0671858813265e-06
3444 2.16103689851421e-06
3445 2.44326188687351e-06
3446 2.83130622058792e-06
3447 3.19453410825992e-06
3448 3.49394526879709e-06
3449 3.64063416869884e-06
3450 3.70071008697669e-06
3451 4.3967547544951e-06
3452 4.84817358782218e-06
3453 4.94363676643286e-06
3454 5.67992174325765e-06
3455 6.34842536840992e-06
3456 8.74449299091766e-06
3457 7.87479952225567e-06
3458 6.89220889152031e-06
3459 6.23671181918949e-06
3460 6.52190566097864e-06
3461 6.83305783105535e-06
3462 7.12871875783772e-06
3463 7.48455376164384e-06
3464 7.73568837124182e-06
3465 8.13021485379073e-06
3466 7.21679620520021e-06
3467 6.82612543672742e-06
3468 6.14693504037152e-06
3469 5.23371769617056e-06
3470 2.00008287010575e-06
3471 1.63306587145056e-06
3472 1.54587812399054e-06
3473 1.13420049359099e-06
3474 7.01469466370683e-07
3475 6.79444374902272e-07
3476 1.19402129516498e-06
3477 6.71716157909248e-07
3478 6.66741746097813e-07
3479 6.62464038503897e-07
3480 6.66511294317191e-07
3481 6.63722442823656e-07
3482 6.58517220434661e-07
3483 6.28084349582488e-07
3484 5.90197960274882e-07
3485 5.29063685205083e-07
3486 4.53585615192708e-07
3487 3.86889678147538e-07
3488 2.88592265358488e-07
3489 3.29915332019379e-07
3490 3.18469519289674e-07
3491 3.16121145629823e-07
3492 3.36737705217246e-07
3493 3.06566257891439e-07
3494 3.15902160516428e-07
3495 5.39279067366779e-07
3496 3.3879322078953e-07
3497 2.96158047072785e-07
3498 3.1559363709299e-07
3499 6.21906955331205e-07
3500 8.48067988695697e-07
3501 2.64564221130982e-06
3502 0.147140507626363
3503 0.0516701791459616
3504 2.91231137946867e-07
3505 2.69142597376302e-07
3506 0.0283236760152915
3507 0.0437653617664999
3508 3.83627452083112e-07
3509 3.8570428263652e-07
3510 0.121834809447514
3511 0.576488556208308
3512 1.98687451910647e-07
3513 2.70839945823477e-07
3514 3.19245806867443e-07
3515 0.0419577378150051
3516 3.59039164256932e-07
3517 3.51985497272525e-07
3518 2.16099017337896e-07
3519 2.83363519587538e-07
3520 4.49539478786977e-07
3521 6.75719403462728e-07
3522 9.50689865640049e-07
3523 0.048808280705845
3524 0.0705102635608278
3525 0.206639986087973
3526 0.302390762770024
3527 0.133898332958137
3528 0.159583821132286
3529 0.102236037485096
3530 2.84379698498876e-06
3531 3.17365651030243e-06
3532 3.12017871288207e-06
3533 2.60757788053034e-06
3534 2.58033873750421e-06
3535 2.47200595480681e-06
3536 2.42824559693554e-06
3537 2.5742137449608e-06
3538 2.32103110684887e-06
3539 2.25513601079766e-06
3540 2.32338436903406e-06
3541 2.47286796057036e-06
3542 2.40426763932212e-06
3543 2.30871805920937e-06
3544 2.25724841046482e-06
3545 2.35702758077502e-06
3546 2.55405347792268e-06
3547 2.5493000710247e-06
3548 2.48645432383958e-06
3549 2.42183544122275e-06
3550 2.31968506795225e-06
3551 2.38817771731311e-06
3552 2.42341891415308e-06
3553 2.46260491105715e-06
3554 2.32481006432546e-06
3555 2.26460807085626e-06
3556 2.14951944365012e-06
3557 2.13470224475211e-06
3558 2.1073832758376e-06
3559 1.9869049043335e-06
3560 1.96331859189869e-06
3561 1.98979310109485e-06
3562 1.92999358404305e-06
3563 1.802543303261e-06
3564 1.71893800589999e-06
3565 1.41315208795385e-06
3566 9.11238176314864e-07
3567 7.44606548430129e-07
3568 5.95777289796621e-07
3569 5.39837423683377e-07
3570 4.48869726100863e-07
3571 4.47789129089745e-07
3572 4.4705729045174e-07
3573 4.49414365171402e-07
3574 4.40064425945359e-07
3575 4.33379975768914e-07
3576 4.34395969190776e-07
3577 4.3232067939651e-07
3578 4.29313516939622e-07
3579 4.35116595469367e-07
3580 4.6948562939431e-07
3581 4.51177590166211e-07
3582 4.1479573374452e-07
3583 3.69749961780586e-07
3584 3.16612783652462e-07
3585 2.21630243753252e-07
3586 2.82178824431342e-07
3587 2.72948898067049e-07
3588 2.72810612193479e-07
3589 2.72333507769169e-07
3590 4.62908087931053e-07
3591 2.45537443720755e-06
3592 4.25059895684239e-06
3593 0.0711663998916407
3594 2.84692302834501e-07
3595 1.19241599298978e-06
3596 3.0275864124321e-07
3597 2.56659948176152e-07
3598 2.96158370737658e-07
3599 0.0161021454097341
3600 0.0163161918814904
3601 0.0999705941822144
3602 0.0431516831963523
3603 0.0187485736931388
3604 0.0906564342599636
3605 5.61796284936682e-08
3606 9.8574265377545e-08
3607 0.188904490517573
3608 1.37739781590886
3609 8.20066964911308e-08
3610 8.70142131985902e-08
3611 8.39089134258037e-08
3612 8.28933787749877e-08
3613 9.3848622269347e-08
3614 1.21007375283188e-07
3615 1.64150231917439e-07
3616 2.47542988658867e-07
3617 3.67470290830677e-07
3618 5.27196578831623e-07
3619 6.83110232973509e-07
3620 7.78523825333363e-06
3621 0.0833738351116543
3622 0.378508866983355
3623 0.697623396788075
3624 0.87619041410825
3625 0.567327485803543
3626 5.33240181926559e-05
3627 3.64376048295611e-06
3628 1.41191252693276e-06
3629 1.36700412220268e-06
3630 1.38566401087803e-06
3631 1.41564695567937e-06
3632 1.39874057264597e-06
3633 1.34001744669837e-06
3634 1.28818629165399e-06
3635 1.32260159628478e-06
3636 1.3154048198003e-06
3637 1.2823719265112e-06
3638 1.28142050669971e-06
3639 1.26746695442981e-06
3640 1.24968161235708e-06
3641 1.2397304530756e-06
3642 1.22367663611804e-06
3643 1.22362023981233e-06
3644 1.29163906654572e-06
3645 1.36561098750753e-06
3646 1.349593329472e-06
3647 1.32785952418639e-06
3648 1.35270379217516e-06
3649 1.33523445678581e-06
3650 1.29526957556479e-06
3651 1.24410555363068e-06
3652 1.19327712063085e-06
3653 1.09755942840847e-06
3654 1.06541911099443e-06
3655 1.13476989575207e-06
3656 1.16821397435238e-06
3657 1.18674306468298e-06
3658 1.1790380020627e-06
3659 1.20642469722946e-06
3660 1.21061185586904e-06
3661 1.17138869158815e-06
3662 1.10220100518918e-06
3663 1.06791424080603e-06
3664 1.06321804663005e-06
3665 1.09500620642156e-06
3666 1.13951257997508e-06
3667 1.11747204199406e-06
3668 8.96467052657752e-07
3669 8.27042679720578e-07
3670 7.89481030859007e-07
3671 7.11586587066793e-07
3672 6.05618111542119e-07
3673 4.3135294953196e-07
3674 4.34065297184618e-07
3675 4.68038361429457e-07
3676 4.45911061562893e-07
3677 4.0871350479375e-07
3678 3.69896795371825e-07
3679 2.46439542727645e-07
3680 1.62959674197245e-07
3681 3.68901488465198e-07
3682 3.49670730012722e-07
3683 3.25922596033219e-07
3684 2.92694929853847e-07
3685 3.05676547975138e-07
3686 2.97765930313487e-07
3687 2.92109277507704e-07
3688 2.85677944095274e-07
3689 2.830550384876e-07
3690 2.81491878346546e-07
3691 2.82830502383437e-07
3692 2.9717038803032e-07
3693 2.99756160842429e-07
3694 3.14504009332432e-07
3695 0.00277189012542771
3696 2.97656168553248e-07
3697 3.40779329927082e-07
3698 4.91208797678314e-07
3699 2.98330000429614e-07
3700 5.89830698160433e-07
3701 0.0154448007764889
3702 0.100402632549525
3703 0.0553403452226862
3704 3.79768918491295e-07
3705 3.95209038085817e-07
3706 4.07529921616396e-07
3707 0.0229695793560312
3708 4.18019051577911e-07
3709 1.71083188046564e-07
3710 2.39311785034499e-07
3711 3.41740828238127e-07
3712 6.67023066969628e-07
3713 1.76804292926406e-06
3714 0.0246168158665198
3715 0.149265614810952
3716 1.11471607007364
3717 1.27671311215181
3718 1.09534586032212e-05
3719 8.9959362512828e-06
3720 7.40071232085363e-06
3721 0.0125047643176912
3722 5.44883588514679e-06
3723 5.6480212439035e-06
3724 5.40386102329603e-06
3725 5.02088374788136e-06
3726 4.66855798931059e-06
3727 4.5753652809065e-06
3728 4.27432178427663e-06
3729 3.70529835367565e-06
3730 3.76065297692433e-06
3731 3.7390367009609e-06
3732 3.56938121193457e-06
3733 3.27841503825372e-06
3734 2.90721844733504e-06
3735 2.61867120856889e-06
3736 2.43892186371653e-06
3737 2.28584195653643e-06
3738 2.27746256864747e-06
3739 2.23770256375864e-06
3740 2.18933000424546e-06
3741 2.16126875653697e-06
3742 2.20793242540479e-06
3743 2.17463184451955e-06
3744 2.13955728044284e-06
3745 2.07181329200592e-06
3746 2.00540702001578e-06
3747 1.94887790284769e-06
3748 1.89964780261545e-06
3749 1.87989452312518e-06
3750 1.8523641979861e-06
3751 1.8256312367631e-06
3752 1.81526141777282e-06
3753 1.83204514874104e-06
3754 1.79605583751304e-06
3755 1.58155282019507e-06
3756 1.34724942649451e-06
3757 1.08052680084783e-06
3758 8.5050773712942e-07
3759 6.53273121636054e-07
3760 5.59800309573404e-07
3761 7.26382684890175e-07
3762 5.58425418070442e-07
3763 5.51618205536679e-07
3764 5.42716911500497e-07
3765 5.45660517681627e-07
3766 5.38813767156773e-07
3767 5.29972577689045e-07
3768 5.33953522243255e-07
3769 5.33360827669323e-07
3770 5.21188787902868e-07
3771 5.49672082204457e-07
3772 4.91967921528044e-07
3773 4.28450720612107e-07
3774 3.71609252986086e-07
3775 2.95494715945393e-07
3776 2.22130786934111e-07
3777 2.7616718202269e-07
3778 2.74650989840898e-07
3779 2.78482873128841e-07
3780 3.05466678394342e-07
3781 2.7471420348474e-07
3782 0.00100134922537785
3783 7.68301289978197e-07
3784 3.65402226788669e-07
3785 2.60560968108024e-07
3786 2.77254184482775e-07
3787 2.81376735140674e-07
3788 3.75635388458147e-07
3789 2.9092487380649e-07
3790 2.82596902184777e-07
3791 2.89563176373551e-07
3792 0.0171030746435246
3793 0.0201590691293292
3794 3.01981192977523e-07
3795 3.09616176748465e-07
3796 2.93071806142688e-07
3797 2.96234164849045e-07
3798 3.03254484551051e-07
3799 2.98565060359584e-07
3800 2.98505404797316e-07
3801 2.98207931182454e-07
3802 3.00052733566795e-07
3803 2.79021486611278e-07
3804 2.95678182054707e-07
3805 3.29243320671071e-07
3806 3.66206792358671e-07
3807 4.19912026815449e-07
3808 4.77658065037941e-07
3809 5.34801091080229e-07
3810 6.23516373487803e-07
3811 7.90095315949213e-07
3812 8.65352313270645e-07
3813 7.25278449433958e-07
3814 5.67541784044633e-07
3815 0.0408516470055054
3816 0.422667570326727
3817 0.489201729934146
3818 0.375166329881906
3819 0.344868480089645
3820 9.27261663601065e-06
3821 2.23255551456058e-06
3822 2.41063843236623e-06
3823 2.39087261710873e-06
3824 2.4086640477397e-06
3825 2.41889302083601e-06
3826 2.32300875117016e-06
3827 2.39407807862122e-06
3828 2.44365402906707e-06
3829 2.39227822118097e-06
3830 2.35216946353848e-06
3831 2.30536037313433e-06
3832 2.2398034203512e-06
3833 2.20943390078015e-06
3834 2.17386848080661e-06
3835 2.13634657583405e-06
3836 2.09374109291829e-06
3837 2.06187690623251e-06
3838 2.03943720637777e-06
3839 1.95561033504946e-06
};
\addplot [firebrick166640]
table {%
2880 7.5
2881 7.5
2882 7.5
2883 7.5
2884 7.5
2885 7.5
2886 7.5
2887 7.5
2888 7.5
2889 7.5
2890 7.5
2891 7.5
2892 7.5
2893 7.5
2894 7.5
2895 7.5
2896 7.5
2897 7.5
2898 7.5
2899 7.5
2900 7.5
2901 7.5
2902 7.5
2903 7.5
2904 7.5
2905 7.5
2906 7.5
2907 7.5
2908 7.5
2909 7.5
2910 7.5
2911 7.5
2912 7.5
2913 7.5
2914 7.5
2915 7.5
2916 7.5
2917 7.5
2918 7.5
2919 7.5
2920 7.5
2921 7.5
2922 7.5
2923 7.5
2924 7.5
2925 7.5
2926 7.5
2927 7.5
2928 7.5
2929 7.5
2930 7.5
2931 7.5
2932 7.5
2933 7.5
2934 7.5
2935 7.5
2936 7.5
2937 7.5
2938 7.5
2939 7.5
2940 7.5
2941 7.5
2942 7.5
2943 7.5
2944 7.5
2945 7.5
2946 7.5
2947 7.5
2948 7.5
2949 7.5
2950 7.5
2951 7.5
2952 7.5
2953 7.5
2954 7.5
2955 7.5
2956 7.5
2957 7.5
2958 7.5
2959 7.5
2960 7.5
2961 7.5
2962 7.5
2963 7.5
2964 7.5
2965 7.5
2966 7.5
2967 7.5
2968 7.5
2969 7.5
2970 7.5
2971 7.5
2972 7.5
2973 7.5
2974 7.5
2975 7.5
2976 7.5
2977 7.5
2978 7.5
2979 7.5
2980 7.5
2981 7.5
2982 7.5
2983 7.5
2984 7.5
2985 7.5
2986 7.5
2987 7.5
2988 7.5
2989 7.5
2990 7.5
2991 7.5
2992 7.5
2993 7.5
2994 7.5
2995 7.5
2996 7.5
2997 7.5
2998 7.5
2999 7.5
3000 7.5
3001 7.5
3002 7.5
3003 7.5
3004 7.5
3005 7.5
3006 7.5
3007 7.5
3008 7.5
3009 7.5
3010 7.5
3011 7.5
3012 7.5
3013 7.5
3014 7.5
3015 7.5
3016 7.5
3017 7.5
3018 7.5
3019 7.5
3020 7.5
3021 7.5
3022 7.5
3023 7.5
3024 7.5
3025 7.5
3026 7.5
3027 7.5
3028 7.5
3029 7.5
3030 7.5
3031 7.5
3032 7.5
3033 7.5
3034 7.5
3035 7.5
3036 7.5
3037 7.5
3038 7.5
3039 7.5
3040 7.5
3041 7.5
3042 7.5
3043 7.5
3044 7.5
3045 7.5
3046 7.5
3047 7.5
3048 7.5
3049 7.5
3050 7.5
3051 7.5
3052 7.5
3053 7.5
3054 7.5
3055 7.5
3056 7.5
3057 7.5
3058 7.5
3059 7.5
3060 7.5
3061 7.5
3062 7.5
3063 7.5
3064 7.5
3065 7.5
3066 7.5
3067 7.5
3068 7.5
3069 7.5
3070 7.5
3071 7.5
3072 7.5
3073 7.5
3074 7.5
3075 7.5
3076 7.5
3077 7.5
3078 7.5
3079 7.5
3080 7.5
3081 7.5
3082 7.5
3083 7.5
3084 7.5
3085 7.5
3086 7.5
3087 7.5
3088 7.5
3089 7.5
3090 7.5
3091 7.5
3092 7.5
3093 7.5
3094 7.5
3095 7.5
3096 7.5
3097 7.5
3098 7.5
3099 7.5
3100 7.5
3101 7.5
3102 7.5
3103 7.5
3104 7.5
3105 7.5
3106 7.5
3107 7.5
3108 7.5
3109 7.5
3110 7.5
3111 7.5
3112 7.5
3113 7.5
3114 7.5
3115 7.5
3116 7.5
3117 7.5
3118 7.5
3119 7.5
3120 7.5
3121 7.5
3122 7.5
3123 7.5
3124 7.5
3125 7.5
3126 7.5
3127 7.5
3128 7.5
3129 7.5
3130 7.5
3131 7.5
3132 7.5
3133 7.5
3134 7.5
3135 7.5
3136 7.5
3137 7.5
3138 7.5
3139 7.5
3140 7.5
3141 7.5
3142 7.5
3143 7.5
3144 7.5
3145 7.5
3146 7.5
3147 7.5
3148 7.5
3149 7.5
3150 7.5
3151 7.5
3152 7.5
3153 7.5
3154 7.5
3155 7.5
3156 7.5
3157 7.5
3158 7.5
3159 7.5
3160 7.5
3161 7.5
3162 7.5
3163 7.5
3164 7.5
3165 7.5
3166 7.5
3167 7.5
3168 7.5
3169 7.5
3170 7.5
3171 7.5
3172 7.5
3173 7.5
3174 7.5
3175 7.5
3176 7.5
3177 7.5
3178 7.5
3179 7.5
3180 7.5
3181 7.5
3182 7.5
3183 7.5
3184 7.5
3185 7.5
3186 7.5
3187 7.5
3188 7.5
3189 7.5
3190 7.5
3191 7.5
3192 7.5
3193 7.5
3194 7.5
3195 7.5
3196 7.5
3197 7.5
3198 7.5
3199 7.5
3200 7.5
3201 7.5
3202 7.5
3203 7.5
3204 7.5
3205 7.5
3206 7.5
3207 7.5
3208 7.5
3209 7.5
3210 7.5
3211 7.5
3212 7.5
3213 7.5
3214 7.5
3215 7.5
3216 7.5
3217 7.5
3218 7.5
3219 7.5
3220 7.5
3221 7.5
3222 7.5
3223 7.5
3224 7.5
3225 7.5
3226 7.5
3227 7.5
3228 7.5
3229 7.5
3230 7.5
3231 7.5
3232 7.5
3233 7.5
3234 7.5
3235 7.5
3236 7.5
3237 7.5
3238 7.5
3239 7.5
3240 7.5
3241 7.5
3242 7.5
3243 7.5
3244 7.5
3245 7.5
3246 7.5
3247 7.5
3248 7.5
3249 7.5
3250 7.5
3251 7.5
3252 7.5
3253 7.5
3254 7.5
3255 7.5
3256 7.5
3257 7.5
3258 7.5
3259 7.5
3260 7.5
3261 7.5
3262 7.5
3263 7.5
3264 7.5
3265 7.5
3266 7.5
3267 7.5
3268 7.5
3269 7.5
3270 7.5
3271 7.5
3272 7.5
3273 7.5
3274 7.5
3275 7.5
3276 7.5
3277 7.5
3278 7.5
3279 7.5
3280 7.5
3281 7.5
3282 7.5
3283 7.5
3284 7.5
3285 7.5
3286 7.5
3287 7.5
3288 7.5
3289 7.5
3290 7.5
3291 7.5
3292 7.5
3293 7.5
3294 7.5
3295 7.5
3296 7.5
3297 7.5
3298 7.5
3299 7.5
3300 7.5
3301 7.5
3302 7.5
3303 7.5
3304 7.5
3305 7.5
3306 7.5
3307 7.5
3308 7.5
3309 7.5
3310 7.5
3311 7.5
3312 7.5
3313 7.5
3314 7.5
3315 7.5
3316 7.5
3317 7.5
3318 7.5
3319 7.5
3320 7.5
3321 7.5
3322 7.5
3323 7.5
3324 7.5
3325 7.5
3326 7.5
3327 7.5
3328 7.5
3329 7.5
3330 7.5
3331 7.5
3332 7.5
3333 7.5
3334 7.5
3335 7.5
3336 7.5
3337 7.5
3338 7.5
3339 7.5
3340 7.5
3341 7.5
3342 7.5
3343 7.5
3344 7.5
3345 7.5
3346 7.5
3347 7.5
3348 7.5
3349 7.5
3350 7.5
3351 7.5
3352 7.5
3353 7.5
3354 7.5
3355 7.5
3356 7.5
3357 7.5
3358 7.5
3359 7.5
3360 7.5
3361 7.5
3362 7.5
3363 7.5
3364 7.5
3365 7.5
3366 7.5
3367 7.5
3368 7.5
3369 7.5
3370 7.5
3371 7.5
3372 7.5
3373 7.5
3374 7.5
3375 7.5
3376 7.5
3377 7.5
3378 7.5
3379 7.5
3380 7.5
3381 7.5
3382 7.5
3383 7.5
3384 7.5
3385 7.5
3386 7.5
3387 7.5
3388 7.5
3389 7.5
3390 7.5
3391 7.5
3392 7.5
3393 7.5
3394 7.5
3395 7.5
3396 7.5
3397 7.5
3398 7.5
3399 7.5
3400 7.5
3401 7.5
3402 7.5
3403 7.5
3404 7.5
3405 7.5
3406 7.5
3407 7.5
3408 7.5
3409 7.5
3410 7.5
3411 7.5
3412 7.5
3413 7.5
3414 7.5
3415 7.5
3416 7.5
3417 7.5
3418 7.5
3419 7.5
3420 7.5
3421 7.5
3422 7.5
3423 7.5
3424 7.5
3425 7.5
3426 7.5
3427 7.5
3428 7.5
3429 7.5
3430 7.5
3431 7.5
3432 7.5
3433 7.5
3434 7.5
3435 7.5
3436 7.5
3437 7.5
3438 7.5
3439 7.5
3440 7.5
3441 7.5
3442 7.5
3443 7.5
3444 7.5
3445 7.5
3446 7.5
3447 7.5
3448 7.5
3449 7.5
3450 7.5
3451 7.5
3452 7.5
3453 7.5
3454 7.5
3455 7.5
3456 7.5
3457 7.5
3458 7.5
3459 7.5
3460 7.5
3461 7.5
3462 7.5
3463 7.5
3464 7.5
3465 7.5
3466 7.5
3467 7.5
3468 7.5
3469 7.5
3470 7.5
3471 7.5
3472 7.5
3473 7.5
3474 7.5
3475 7.5
3476 7.5
3477 7.5
3478 7.5
3479 7.5
3480 7.5
3481 7.5
3482 7.5
3483 7.5
3484 7.5
3485 7.5
3486 7.5
3487 7.5
3488 7.5
3489 7.5
3490 7.5
3491 7.5
3492 7.5
3493 7.5
3494 7.5
3495 7.5
3496 7.5
3497 7.5
3498 7.5
3499 7.5
3500 7.5
3501 7.5
3502 7.5
3503 7.5
3504 7.5
3505 7.5
3506 7.5
3507 7.5
3508 7.5
3509 7.5
3510 7.5
3511 7.5
3512 7.5
3513 7.5
3514 7.5
3515 7.5
3516 7.5
3517 7.5
3518 7.5
3519 7.5
3520 7.5
3521 7.5
3522 7.5
3523 7.5
3524 7.5
3525 7.5
3526 7.5
3527 7.5
3528 7.5
3529 7.5
3530 7.5
3531 7.5
3532 7.5
3533 7.5
3534 7.5
3535 7.5
3536 7.5
3537 7.5
3538 7.5
3539 7.5
3540 7.5
3541 7.5
3542 7.5
3543 7.5
3544 7.5
3545 7.5
3546 7.5
3547 7.5
3548 7.5
3549 7.5
3550 7.5
3551 7.5
3552 7.5
3553 7.5
3554 7.5
3555 7.5
3556 7.5
3557 7.5
3558 7.5
3559 7.5
3560 7.5
3561 7.5
3562 7.5
3563 7.5
3564 7.5
3565 7.5
3566 7.5
3567 7.5
3568 7.5
3569 7.5
3570 7.5
3571 7.5
3572 7.5
3573 7.5
3574 7.5
3575 7.5
3576 7.5
3577 7.5
3578 7.5
3579 7.5
3580 7.5
3581 7.5
3582 7.5
3583 7.5
3584 7.5
3585 7.5
3586 7.5
3587 7.5
3588 7.5
3589 7.5
3590 7.5
3591 7.5
3592 7.5
3593 7.5
3594 7.5
3595 7.5
3596 7.5
3597 7.5
3598 7.5
3599 7.5
3600 7.5
3601 7.5
3602 7.5
3603 7.5
3604 7.5
3605 7.5
3606 7.5
3607 7.5
3608 7.5
3609 7.5
3610 7.5
3611 7.5
3612 7.5
3613 7.5
3614 7.5
3615 7.5
3616 7.5
3617 7.5
3618 7.5
3619 7.5
3620 7.5
3621 7.5
3622 7.5
3623 7.5
3624 7.5
3625 7.5
3626 7.5
3627 7.5
3628 7.5
3629 7.5
3630 7.5
3631 7.5
3632 7.5
3633 7.5
3634 7.5
3635 7.5
3636 7.5
3637 7.5
3638 7.5
3639 7.5
3640 7.5
3641 7.5
3642 7.5
3643 7.5
3644 7.5
3645 7.5
3646 7.5
3647 7.5
3648 7.5
3649 7.5
3650 7.5
3651 7.5
3652 7.5
3653 7.5
3654 7.5
3655 7.5
3656 7.5
3657 7.5
3658 7.5
3659 7.5
3660 7.5
3661 7.5
3662 7.5
3663 7.5
3664 7.5
3665 7.5
3666 7.5
3667 7.5
3668 7.5
3669 7.5
3670 7.5
3671 7.5
3672 7.5
3673 7.5
3674 7.5
3675 7.5
3676 7.5
3677 7.5
3678 7.5
3679 7.5
3680 7.5
3681 7.5
3682 7.5
3683 7.5
3684 7.5
3685 7.5
3686 7.5
3687 7.5
3688 7.5
3689 7.5
3690 7.5
3691 7.5
3692 7.5
3693 7.5
3694 7.5
3695 7.5
3696 7.5
3697 7.5
3698 7.5
3699 7.5
3700 7.5
3701 7.5
3702 7.5
3703 7.5
3704 7.5
3705 7.5
3706 7.5
3707 7.5
3708 7.5
3709 7.5
3710 7.5
3711 7.5
3712 7.5
3713 7.5
3714 7.5
3715 7.5
3716 7.5
3717 7.5
3718 7.5
3719 7.5
3720 7.5
3721 7.5
3722 7.5
3723 7.5
3724 7.5
3725 7.5
3726 7.5
3727 7.5
3728 7.5
3729 7.5
3730 7.5
3731 7.5
3732 7.5
3733 7.5
3734 7.5
3735 7.5
3736 7.5
3737 7.5
3738 7.5
3739 7.5
3740 7.5
3741 7.5
3742 7.5
3743 7.5
3744 7.5
3745 7.5
3746 7.5
3747 7.5
3748 7.5
3749 7.5
3750 7.5
3751 7.5
3752 7.5
3753 7.5
3754 7.5
3755 7.5
3756 7.5
3757 7.5
3758 7.5
3759 7.5
3760 7.5
3761 7.5
3762 7.5
3763 7.5
3764 7.5
3765 7.5
3766 7.5
3767 7.5
3768 7.5
3769 7.5
3770 7.5
3771 7.5
3772 7.5
3773 7.5
3774 7.5
3775 7.5
3776 7.5
3777 7.5
3778 7.5
3779 7.5
3780 7.5
3781 7.5
3782 7.5
3783 7.5
3784 7.5
3785 7.5
3786 7.5
3787 7.5
3788 7.5
3789 7.5
3790 7.5
3791 7.5
3792 7.5
3793 7.5
3794 7.5
3795 7.5
3796 7.5
3797 7.5
3798 7.5
3799 7.5
3800 7.5
3801 7.5
3802 7.5
3803 7.5
3804 7.5
3805 7.5
3806 7.5
3807 7.5
3808 7.5
3809 7.5
3810 7.5
3811 7.5
3812 7.5
3813 7.5
3814 7.5
3815 7.5
3816 7.5
3817 7.5
3818 7.5
3819 7.5
3820 7.5
3821 7.5
3822 7.5
3823 7.5
3824 7.5
3825 7.5
3826 7.5
3827 7.5
3828 7.5
3829 7.5
3830 7.5
3831 7.5
3832 7.5
3833 7.5
3834 7.5
3835 7.5
3836 7.5
3837 7.5
3838 7.5
3839 7.5
};
\addplot [slategray122104166]
table {%
2880 3.85100833275271
2881 3.67267800949915
2882 3.8037732689802
2883 3.29358927436776
2884 3.2288735420042
2885 3.7458581954744
2886 3.90044117805815
2887 3.96917102264923
2888 3.95805411952403
2889 3.94402960796136
2890 4.13897691939734
2891 4.06545635198483
2892 4.04126020544038
2893 4.27802641711261
2894 4.23003371383596
2895 4.13432204018369
2896 4.08661229756441
2897 3.91898085405756
2898 3.9817580222186
2899 3.83248476847564
2900 3.61934064030223
2901 3.25776297854459
2902 3.09816019925229
2903 2.66941733692798
2904 2.31523862147978
2905 2.20022901195306
2906 1.92183463033505
2907 1.96687664438462
2908 1.85727058047088
2909 2.06944752618421
2910 2.13598412411947
2911 2.08385049950482
2912 2.1034296321649
2913 2.25121980098115
2914 1.92860413028331
2915 2.08044995928493
2916 2.12931505453321
2917 2.17227485799809
2918 2.25400589619502
2919 2.49100854404879
2920 2.4468201348415
2921 2.42315871354337
2922 2.30056929497925
2923 2.14944971667271
2924 2.36786962359632
2925 2.44972114250882
2926 2.275217485318
2927 2.33434063035777
2928 2.35470148610929
2929 2.3757512347792
2930 2.25900488111378
2931 2.25732750336006
2932 2.25483312708265
2933 2.53713985086258
2934 2.66848413250892
2935 2.13246267568933
2936 2.29947090909272
2937 2.37574342214407
2938 2.51546304196431
2939 2.39591489421466
2940 2.43125144309704
2941 2.49165570202172
2942 2.4892960797026
2943 2.66978857655424
2944 2.31633130706534
2945 2.31554970353987
2946 2.31439815920882
2947 2.05783860094096
2948 2.6819076366385
2949 3.21253946531754
2950 4.80331278775228
2951 4.69432029989044
2952 4.42472222528776
2953 4.11141463059798
2954 4.21539003021857
2955 4.18295430571352
2956 4.37393589600494
2957 4.15507894904125
2958 4.05520360405312
2959 3.86221770684317
2960 3.78877235596191
2961 3.89047601188792
2962 3.8352622623801
2963 3.90713301883085
2964 4.04424799833942
2965 4.01531835011145
2966 4.274142352449
2967 4.26601216564305
2968 4.23741878315392
2969 4.1926435348824
2970 4.1486558102849
2971 4.07790069062144
2972 3.89965135053658
2973 3.74221185998653
2974 3.72559282690073
2975 4.15351416781461
2976 3.94496026812826
2977 3.78915857419307
2978 3.78188636932714
2979 3.80985923453076
2980 3.96953767551065
2981 3.85816169001692
2982 3.79084480709481
2983 3.76799505579869
2984 3.76281613905831
2985 3.73836854785049
2986 3.68541976044447
2987 3.64815857816729
2988 3.78783455592519
2989 3.64439370765357
2990 3.61171853765397
2991 3.69037935442834
2992 3.72889886532738
2993 3.74185022351028
2994 3.65739543760114
2995 3.73919437592611
2996 3.63159145464821
2997 3.63375752253044
2998 3.65317580134655
2999 3.62222387876487
3000 3.59587998645847
3001 3.57621060622802
3002 3.61820308449039
3003 3.62306327803166
3004 3.34127016237189
3005 3.13707287484207
3006 2.96234036138133
3007 2.74915942465652
3008 3.05821711215981
3009 3.20986444801159
3010 3.28786012464458
3011 3.25694887283639
3012 3.1787380854613
3013 2.90347412534165
3014 2.7400950353513
3015 2.74516601896454
3016 2.52472492144523
3017 2.25363894133205
3018 2.29666247979965
3019 2.52412089074156
3020 2.32697333580152
3021 2.45650749526128
3022 2.50055015006827
3023 2.25521840167359
3024 2.72773216791717
3025 2.76227498593456
3026 2.69046987057245
3027 2.67653017212908
3028 2.71065641565256
3029 2.78695168224338
3030 2.7820887171542
3031 2.76806763553832
3032 2.96960197814389
3033 2.71000741220291
3034 2.70986970123146
3035 2.68289413627162
3036 2.716757142941
3037 2.66590181945956
3038 2.66053310441573
3039 2.69244148164808
3040 2.34754118114595
3041 2.5619986123772
3042 2.94733777718474
3043 3.80556370938723
3044 4.70995335755454
3045 4.29734874562033
3046 4.19100548973324
3047 4.10377686223497
3048 4.09685869546319
3049 4.12587602754992
3050 4.04332231395835
3051 3.84497310126576
3052 3.69303099243563
3053 3.29443546724955
3054 5.47253897699209
3055 5.61055427195864
3056 5.5468636755902
3057 5.48412822782267
3058 5.4643193777292
3059 5.46878517880866
3060 5.4741110986449
3061 5.46251886173095
3062 5.45760188655014
3063 5.44636091713049
3064 5.48097708439544
3065 4.78663050078201
3066 4.71303670061066
3067 4.3813951600316
3068 5.05832177477044
3069 4.75296048617459
3070 5.51159495322461
3071 5.50235203682769
3072 5.49199017849525
3073 5.44906710898463
3074 5.40126234587838
3075 5.40457963821777
3076 5.45624049175034
3077 5.50656554531858
3078 5.50881053862337
3079 5.50146917269943
3080 5.52615625065875
3081 4.63737915670332
3082 5.49959020905562
3083 5.11024338919631
3084 4.36077957223816
3085 4.00721571584883
3086 5.4891664298035
3087 5.53663267587088
3088 5.48350918127462
3089 5.51826721653944
3090 4.60903456585841
3091 5.44862642083525
3092 5.48672370836845
3093 5.47933244478955
3094 5.50102257573062
3095 5.48927773340157
3096 3.73696453208715
3097 3.69556561526433
3098 3.58146229450415
3099 3.64963151488652
3100 3.91681774236224
3101 3.35243210881959
3102 3.34313036072278
3103 3.62785087885108
3104 4.23172377812125
3105 3.18943918601032
3106 3.08803515894045
3107 3.07569154485954
3108 3.27819392991509
3109 3.30990674789203
3110 3.21597496089269
3111 3.62199912043513
3112 3.29501700399523
3113 3.27904273370497
3114 3.42064717876996
3115 3.3051858743682
3116 2.98365326272708
3117 2.6756058449934
3118 3.06474246185026
3119 2.75009285635678
3120 2.37959125621715
3121 2.78897746515294
3122 2.82391261717606
3123 2.57222440607537
3124 2.08132137141765
3125 2.41447078512731
3126 2.24215655325416
3127 2.16088650823439
3128 2.43633415934276
3129 2.20206524139654
3130 2.41713088256797
3131 2.52571516761136
3132 2.44830211375587
3133 2.47291340786736
3134 2.87602974912717
3135 2.92279203936631
3136 2.96786250589626
3137 3.70221841653533
3138 3.94581439400611
3139 5.61353777966394
3140 5.22949942871972
3141 4.7027306139174
3142 5.50332357576489
3143 4.63493294015947
3144 5.48985185969475
3145 5.51668055385004
3146 5.44499041555917
3147 5.40798937209477
3148 5.42510041716459
3149 5.45424492758708
3150 5.49392421062801
3151 4.73458028188939
3152 4.39714929531156
3153 4.25870376069459
3154 3.84164401139184
3155 3.975369189385
3156 4.2184868405405
3157 4.51484075906493
3158 4.01119670381109
3159 3.53445856059969
3160 3.46406055105583
3161 3.39061251645492
3162 3.5584323312219
3163 3.5908064210918
3164 3.43957418871686
3165 3.43411527528163
3166 3.47710881689145
3167 3.72178742413371
3168 3.91619532718567
3169 3.93754758996286
3170 3.88244279485262
3171 3.63734468145573
3172 3.68192280446743
3173 3.67226217436137
3174 3.60445381291889
3175 3.60654395544819
3176 3.57663266810243
3177 3.7657845743279
3178 3.83607061945219
3179 3.88046260734321
3180 3.96095248431115
3181 3.59061906776282
3182 3.73634722370515
3183 3.81707667640522
3184 3.80444747843811
3185 3.78338747641979
3186 3.70083974107206
3187 3.6508178052463
3188 3.65437042666473
3189 3.55647313026047
3190 3.59589180998052
3191 3.58169001225173
3192 3.43550587071344
3193 3.22757514338492
3194 2.90250530090945
3195 2.74886686917005
3196 2.69979542003816
3197 2.73790527966656
3198 2.75832003351791
3199 2.59205033846175
3200 2.53432165246226
3201 2.7436648758642
3202 2.80383973024548
3203 2.75228178761583
3204 2.77833567126504
3205 2.7794510863111
3206 2.78983710600873
3207 2.81217705462313
3208 2.75522169584376
3209 3.02296633996991
3210 3.59443103813783
3211 3.15022652223558
3212 3.3619223109358
3213 3.34009552800705
3214 2.77599273725517
3215 2.46575621023618
3216 2.41385633142911
3217 2.90633595657571
3218 2.81134910641476
3219 2.68728625088834
3220 2.51093812095868
3221 2.34753660848003
3222 2.12154476789832
3223 2.67204318427564
3224 2.95377695782881
3225 2.49010280126318
3226 2.33519503477666
3227 2.49371318313638
3228 2.38702517918337
3229 2.23634283323551
3230 2.3840722321728
3231 2.24999470948573
3232 1.69052490754033
3233 1.71677541877058
3234 1.88272298479316
3235 2.03315178015149
3236 3.42369126217263
3237 3.7412296882517
3238 3.74992995644007
3239 3.45822060156303
3240 3.00001159244001
3241 3.00013202311207
3242 3.22864255119085
3243 2.71529606798784
3244 2.51990005279851
3245 3.1420017645466
3246 3.39479561258456
3247 3.67751361416859
3248 3.74594380409417
3249 3.85134014063164
3250 3.66200314711685
3251 3.85245558570156
3252 3.89104758568753
3253 4.00570763289249
3254 4.04378651837439
3255 4.07864981576486
3256 4.03592994796305
3257 3.8682632614975
3258 3.61902712230672
3259 3.64098747198579
3260 5.35467287598506
3261 5.57201402736771
3262 5.51135686393143
3263 4.53306537828357
3264 4.09963957814186
3265 4.34379177110987
3266 4.01545484692782
3267 4.01896993676434
3268 4.1047334262375
3269 4.09183731724141
3270 4.04607144958928
3271 4.02495375000235
3272 3.99804143225678
3273 4.05575977554675
3274 4.00473043898374
3275 4.11429451327549
3276 4.0525186132974
3277 3.67374940521048
3278 3.77400419829591
3279 4.20145204601553
3280 3.93773854559822
3281 3.64619931484111
3282 3.27441973316267
3283 3.72442049389502
3284 3.79709687185937
3285 3.8446512099616
3286 3.820464725661
3287 3.4642824055851
3288 3.132576113538
3289 2.91031989659568
3290 2.47597279130129
3291 2.39830164532637
3292 2.38155378018813
3293 2.27603118995189
3294 2.46161727910596
3295 2.52824470655617
3296 2.55161330199723
3297 2.49687921949341
3298 2.59395214921706
3299 2.83995084055185
3300 2.66453119642119
3301 2.62551466664254
3302 2.66817866529222
3303 2.72372010066303
3304 2.69059227656058
3305 2.6971625508119
3306 2.82316765376336
3307 2.73470738137785
3308 3.09482329986719
3309 3.27575975433666
3310 3.30074749683556
3311 2.9601928617806
3312 2.99943327938103
3313 3.13252683346177
3314 2.71771697029876
3315 2.81309306915296
3316 3.12432486824543
3317 3.39386892799312
3318 3.01045837298623
3319 2.79962762415671
3320 2.77429637096763
3321 3.03116939024904
3322 3.27888602881156
3323 3.24599773605425
3324 3.1272768132191
3325 3.10480939197736
3326 3.27202260829694
3327 3.1695482248768
3328 3.25091878546822
3329 3.13425123227682
3330 2.91289645294725
3331 3.79383086330809
3332 3.97261606777543
3333 3.58537840360687
3334 3.88377694840981
3335 3.67885538717882
3336 3.71503644713448
3337 3.74922930655736
3338 3.52857414524601
3339 4.29577975283901
3340 4.44573423261498
3341 4.20130508800818
3342 4.16052751154256
3343 3.96069969329096
3344 3.80777100704953
3345 3.51099264988937
3346 3.18689478873235
3347 3.30660742292658
3348 3.58638631785487
3349 3.8780124667959
3350 4.02589317649275
3351 4.09314216479714
3352 3.61107635894421
3353 3.57527985324341
3354 3.64220082961115
3355 3.68968734870073
3356 3.77318119672242
3357 3.95777421542821
3358 3.83629895193028
3359 3.9608365921094
3360 4.13119948837871
3361 4.19044715844023
3362 4.13218554716546
3363 4.29216570662181
3364 3.68598261308017
3365 3.40408763454304
3366 3.72830466947923
3367 3.89312766114224
3368 3.86894508928081
3369 3.80713622374626
3370 3.7876237754133
3371 3.91114770882201
3372 3.91575617201194
3373 3.96595326617286
3374 3.86487128705764
3375 3.62119057521998
3376 3.64938653619196
3377 3.53450257510611
3378 3.67462196450715
3379 3.59402454758663
3380 3.57885569348327
3381 3.65649908604183
3382 3.39314803386623
3383 3.23231914696966
3384 2.99992231802204
3385 2.72111694169988
3386 2.59287946854176
3387 2.37806455426505
3388 2.27056465439079
3389 2.24997261773702
3390 2.07244725610746
3391 2.21494227241645
3392 2.22433117203511
3393 2.23394677736367
3394 2.21937514434474
3395 2.23613329082915
3396 2.29281430407894
3397 2.16179432722073
3398 2.17520579699224
3399 2.30873297712079
3400 2.37331228069481
3401 2.365189314686
3402 2.18454775992424
3403 2.1276648466877
3404 2.52354869040586
3405 2.61919351637195
3406 2.2758568752975
3407 2.27816403624421
3408 2.35332289139738
3409 2.59937268332923
3410 2.38814527788835
3411 2.34971107885645
3412 2.6569647400646
3413 2.49009190694631
3414 2.59909587975029
3415 2.64681340834295
3416 2.56184346493505
3417 2.85912681690902
3418 2.9982130349966
3419 3.74614645135632
3420 2.81236151734627
3421 3.10566508054342
3422 3.29517747582211
3423 3.26207939702537
3424 3.04170756617475
3425 3.92130789688196
3426 4.02328138732464
3427 4.57927098603222
3428 3.81648145821442
3429 4.29588676220085
3430 4.19205787825309
3431 4.30359551448142
3432 4.8608504619731
3433 4.133925257689
3434 5.49819776011331
3435 5.58186689908531
3436 5.52883537892612
3437 5.46214342093523
3438 5.42532870633506
3439 5.36505210321049
3440 5.27953039145713
3441 5.16185607684144
3442 5.09864143559058
3443 4.9891451759581
3444 4.99502482296325
3445 4.37379376883815
3446 4.38889969405513
3447 3.74999987678686
3448 3.7499998322207
3449 3.74999979855334
3450 3.74999977359539
3451 2.99999998306206
3452 2.99999995220526
3453 2.99999989956677
3454 2.2500000079565
3455 2.24999995441824
3456 2.25000054021943
3457 2.77375361242393
3458 3.52527157183838
3459 3.9570121783573
3460 4.19493390460167
3461 4.30425020228058
3462 4.54875815673277
3463 4.48658170687588
3464 4.90022731230268
3465 5.21628164329515
3466 5.32440044535025
3467 5.52608470341503
3468 4.69347383817405
3469 4.82934264912395
3470 4.61669915355752
3471 4.69070983348325
3472 4.69515485795607
3473 4.54823137165596
3474 4.39049333854452
3475 4.76509591483544
3476 5.57446540607991
3477 5.57335541905655
3478 5.59788755618614
3479 4.47322988622109
3480 4.5526023938418
3481 4.24327635546783
3482 3.76534913797881
3483 3.45800502475207
3484 3.92458118388222
3485 4.26659034254256
3486 3.67118280214466
3487 3.76862533459492
3488 2.74737603106934
3489 2.80137405399006
3490 2.79238660240594
3491 2.87350503811273
3492 2.85085285432894
3493 2.68500611191311
3494 2.69831670808626
3495 2.89000665574774
3496 2.72928364351398
3497 2.49948003731711
3498 2.69547242964806
3499 2.76154055769015
3500 2.45607446904642
3501 2.60496818107647
3502 3.01241606314751
3503 2.25003768730117
3504 1.54420523744314
3505 1.89280335815812
3506 2.54522577945786
3507 2.05623190235725
3508 1.70879338864247
3509 2.29335937922833
3510 2.49912117138715
3511 2.16734174691445
3512 2.88843102491743
3513 2.71397654033766
3514 2.87980042053232
3515 3.26668380500165
3516 2.60359977754864
3517 2.85348797891108
3518 2.6710147837233
3519 2.29657554257264
3520 2.69592712354217
3521 2.32111442750851
3522 2.35381113428204
3523 2.67036256075022
3524 3.97351246368477
3525 4.81542015783052
3526 4.73012760890985
3527 4.61837328257605
3528 4.48251060063264
3529 4.47607024001993
3530 4.52874888094657
3531 4.36563467406078
3532 4.37491921309187
3533 4.14076417265143
3534 4.33267016382646
3535 4.27494888620154
3536 4.15771795556814
3537 4.01496387220431
3538 3.75823021503966
3539 3.7561342051946
3540 4.81276991102998
3541 5.10267519355294
3542 4.24794321544597
3543 5.43731479610632
3544 5.43578105671913
3545 5.33264354300982
3546 5.2881216352239
3547 5.3310749979167
3548 5.33693115001912
3549 5.37036253323071
3550 5.41813447654822
3551 5.256059787322
3552 5.21707165170376
3553 5.238216970168
3554 5.28433240018568
3555 5.26942383614774
3556 5.29007158978765
3557 5.25434892142476
3558 5.21516106133407
3559 5.26840875133143
3560 5.2824910743273
3561 5.27014575334082
3562 5.27279106466855
3563 5.28013887770172
3564 5.25352076997306
3565 5.26445704630105
3566 5.26461049481932
3567 5.26145950824698
3568 5.28066277932306
3569 5.3279941469635
3570 5.40008237571217
3571 5.43027587753599
3572 5.46009558192424
3573 5.48213069623852
3574 5.50338232357189
3575 4.87308480148312
3576 5.42550006543257
3577 4.55997626393108
3578 4.55093424372593
3579 3.69108038367908
3580 3.36306697393149
3581 3.12343126611595
3582 3.18770874215076
3583 3.18148086491987
3584 3.18164666354208
3585 3.01199006428581
3586 3.32784951935765
3587 3.37622690857194
3588 3.34557200647687
3589 3.44792205303948
3590 3.62208289376404
3591 3.46016736865661
3592 3.75862433723266
3593 3.91017790302959
3594 3.24151847195941
3595 3.24875477390081
3596 3.04461395059398
3597 2.80195540173914
3598 3.1250439479999
3599 2.91223342648924
3600 2.99998844074196
3601 3.38381336323465
3602 2.52239361249144
3603 2.75896569735462
3604 2.35553894580645
3605 1.90236987319078
3606 1.67009333074753
3607 1.51980888042728
3608 2.37298879707657
3609 3.10390158242193
3610 3.28206165400637
3611 4.12550583698185
3612 2.42774257416311
3613 1.91587074418413
3614 1.83831709935127
3615 2.26934556241668
3616 2.74128021371758
3617 2.65535325946335
3618 2.39429207013913
3619 2.29692267280962
3620 2.42222252922964
3621 2.94647195507557
3622 4.14295254193811
3623 4.46942998149005
3624 4.20241693324877
3625 3.95036840001012
3626 4.07525691884218
3627 3.97886729483407
3628 3.71475877420395
3629 3.5476166483925
3630 3.59001460106704
3631 3.65952481542712
3632 3.73643576624538
3633 3.78860550169658
3634 3.80144703748062
3635 3.78353807040547
3636 3.9216159570504
3637 4.03269608767064
3638 4.08816010957116
3639 3.97779285922638
3640 3.87628157539425
3641 3.8562941820145
3642 3.75066022655887
3643 3.79981119129462
3644 3.70721206824421
3645 3.80194637432724
3646 3.78873149842239
3647 3.74837819800565
3648 3.55912616574098
3649 3.83939496308077
3650 3.77087798547629
3651 3.78188782648233
3652 3.62512257825861
3653 3.76692718276406
3654 3.6646892850592
3655 3.21875712030983
3656 3.31427467426417
3657 3.3858174566278
3658 3.50242142346149
3659 3.58997189943114
3660 3.70515135815358
3661 3.68733063376787
3662 3.7875680744739
3663 3.55378306231581
3664 3.51086406151709
3665 3.37785893947855
3666 3.83328623253319
3667 5.46222204379858
3668 5.57606360833353
3669 4.03271928663084
3670 3.82886709748363
3671 4.11691737242014
3672 4.03565881535659
3673 4.02987756044717
3674 4.14168459229396
3675 4.26680925955219
3676 3.99567516865646
3677 4.0263805404436
3678 3.95709546660109
3679 4.09971781611361
3680 3.91245323500965
3681 4.41006321489081
3682 5.45648135313047
3683 5.4535888799087
3684 2.66104675540222
3685 2.7168335699512
3686 3.09149736928691
3687 3.56626450750018
3688 3.60092873168254
3689 3.50693385631061
3690 3.56643309732444
3691 3.57652603499363
3692 3.46253617182683
3693 3.66840703184388
3694 3.73883748023488
3695 3.78553589527001
3696 3.78044640509493
3697 3.83555252411284
3698 4.18915346721113
3699 4.05633223453466
3700 3.99232365031619
3701 3.89252611771887
3702 4.02073013939001
3703 3.80520239352335
3704 3.87039071602204
3705 3.92390600055519
3706 4.11986517675129
3707 4.53165520049829
3708 4.49760718291359
3709 4.20061557611822
3710 4.44821944150039
3711 4.38120234865313
3712 3.99162996275826
3713 4.5154570695288
3714 5.63211768676979
3715 5.822080594948
3716 5.91997211366325
3717 5.87766217756309
3718 5.23757857788238
3719 5.11445348868962
3720 5.24039075645367
3721 5.27746367992255
3722 5.29211345022551
3723 5.33523968176777
3724 5.22181529871414
3725 5.29320063447122
3726 5.30717547516974
3727 5.31690159411258
3728 5.29610622552829
3729 5.27344676913788
3730 5.30375274961573
3731 5.33325318368376
3732 5.4046989689414
3733 5.43732430897838
3734 5.4574110694062
3735 5.44666157239494
3736 5.47073275686403
3737 5.49737049527018
3738 5.51643150526063
3739 4.67271360946857
3740 4.7957914672309
3741 4.45034068941082
3742 5.50439415974381
3743 4.31815739771919
3744 4.96898329694931
3745 4.24072698471459
3746 5.02816141552121
3747 4.11256964414726
3748 4.9417378405857
3749 4.29933934139582
3750 5.25518445490111
3751 4.42213518797119
3752 4.55567663384877
3753 4.30676269654564
3754 4.44821578726825
3755 4.13008510219083
3756 3.90004461941618
3757 3.81706113430673
3758 3.96088983109096
3759 3.82454926299251
3760 3.75528642018579
3761 3.88936790570897
3762 3.83787838769116
3763 3.83368005567201
3764 3.8438564653978
3765 3.80865503239949
3766 3.88658295456598
3767 3.8594409815195
3768 3.82566625293805
3769 3.61120867717021
3770 3.35962061219871
3771 3.14027698782867
3772 2.90605330950359
3773 2.89918252447643
3774 2.92151240201772
3775 2.76961988257658
3776 2.60885735577663
3777 2.72475603613296
3778 2.69281931206956
3779 2.73115785923485
3780 2.71208032560289
3781 2.87899018048346
3782 2.89029142428939
3783 2.92668017168501
3784 2.85497005211234
3785 2.91424011848674
3786 2.96003859036011
3787 3.08566461420334
3788 2.95687501620545
3789 2.86961753580956
3790 2.91028077500668
3791 3.0744137855971
3792 3.35101156912525
3793 3.10861382132106
3794 2.89656076256381
3795 2.92763622107904
3796 3.11817308944241
3797 3.15588085136129
3798 3.03693480879442
3799 3.15902012604972
3800 3.32274320936905
3801 3.24540122398615
3802 3.28586213733023
3803 3.56471703277733
3804 3.86266912729554
3805 3.58768986739967
3806 3.7571868399091
3807 3.47235749029125
3808 3.53356535846972
3809 3.67614940173938
3810 3.51221401484241
3811 3.31421105725316
3812 3.28197641642337
3813 4.20855337302848
3814 4.36801974714115
3815 4.15696725961952
3816 4.17260056390688
3817 4.10805948926889
3818 4.15203893451747
3819 3.97059740979388
3820 4.00271542251106
3821 3.91324815474829
3822 4.08586565663004
3823 4.0663479128052
3824 4.01739767419458
3825 4.03806372091339
3826 4.06494272770432
3827 4.19898979040227
3828 4.18382666503128
3829 4.21254987954771
3830 4.15287999702641
3831 4.08076864674165
3832 4.11341313483065
3833 4.01889164641849
3834 3.94522191838171
3835 4.06195499245494
3836 5.48764732726207
3837 5.54635386598421
3838 5.49522290304868
3839 5.47133886680455
};
\addplot [darkolivegreen7012033]
table {%
2880 5.26763901114464
2881 5.09255200624466
2882 5.86722046136856
2883 5.31383290886879
2884 5.71691125631332
2885 5.88504284620285
2886 5.16717195510864
2887 6.30548626184464
2888 5.4323311150074
2889 6.25888288021088
2890 4.80036377906799
2891 5.98471820354462
2892 4.76063534617424
2893 5.76619684696198
2894 4.94634702801704
2895 5.43586537241936
2896 5.44308006763458
2897 5.04077419638634
2898 5.4992987215519
2899 5.1925653219223
2900 5.21462514996529
2901 5.53596585988998
2902 4.68761533498764
2903 5.23554772138596
2904 5.15755534172058
2905 4.81911063194275
2906 5.32390683889389
2907 4.91096824407578
2908 5.22090688347816
2909 4.65829074382782
2910 5.00637710094452
2911 2.22326293587685
2912 4.36220169067383
2913 2.49997213482857
2914 2.80205860733986
2915 7.10860714316368
2916 6.01472452282906
2917 3.74459937214851
2918 5.35402044653893
2919 5.84923893213272
2920 1.78551770746708
2921 4.068483710289
2922 6.11243113875389
2923 5.84641858935356
2924 5.010816603899
2925 5.55397197604179
2926 5.23765817284584
2927 5.68477928638458
2928 1.832629814744
2929 3.4808973222971
2930 6.03070914745331
2931 4.45428550243378
2932 3.68388265371323
2933 3.37459042668343
2934 3.48889231681824
2935 5.91013178229332
2936 4.11218404769897
2937 3.82590383291245
2938 2.33083918690681
2939 2.28123016655445
2940 3.54965418577194
2941 3.93524184823036
2942 4.34107795357704
2943 3.11941578984261
2944 5.39839625358582
2945 2.29134567081928
2946 2.18937523663044
2947 5.29503554105759
2948 3.89757603406906
2949 3.48087430000305
2950 2.97965571284294
2951 4.34298008680344
2952 4.634610414505
2953 4.77685108780861
2954 4.92876559495926
2955 4.53836113214493
2956 4.85364988446236
2957 4.79895919561386
2958 4.72502276301384
2959 5.44122666120529
2960 4.44419592618942
2961 5.21260902285576
2962 4.86837476491928
2963 5.18067419528961
2964 4.7488372027874
2965 5.12788787484169
2966 4.80286359786987
2967 4.96850609779358
2968 5.16458183526993
2969 4.89005237817764
2970 5.18634706735611
2971 5.04531070590019
2972 5.37605613470078
2973 5.01011297106743
2974 5.46389043331146
2975 4.76566761732101
2976 5.5567529797554
2977 4.96728077530861
2978 5.54955661296844
2979 4.95292782783508
2980 5.49506619572639
2981 4.93122383952141
2982 5.58363676071167
2983 4.85451802611351
2984 5.4864165186882
2985 4.99812126159668
2986 5.29789254069328
2987 5.06213530898094
2988 5.32512992620468
2989 5.05678117275238
2990 5.13379141688347
2991 5.08875802159309
2992 4.9696196615696
2993 4.85302358865738
2994 4.74845096468925
2995 4.87878978252411
2996 4.70123827457428
2997 4.65375423431396
2998 4.49171528220177
2999 4.62480023503304
3000 4.76644143462181
3001 4.7612352669239
3002 4.78106796741486
3003 4.65676859021187
3004 4.70893755555153
3005 4.78158697485924
3006 4.70064595341682
3007 4.59470629692078
3008 4.68361169099808
3009 4.57479804754257
3010 1.72037020325661
3011 5.70483595132828
3012 5.4973666369915
3013 1.89134024083614
3014 4.61449027061462
3015 5.79879060387611
3016 1.6739708930254
3017 4.57509219646454
3018 5.60294419527054
3019 4.95834857225418
3020 5.22338166832924
3021 4.64583680033684
3022 3.74914817512035
3023 3.26498553156853
3024 3.98430213332176
3025 4.84677672386169
3026 4.71711650490761
3027 4.06470268964767
3028 4.71095144748688
3029 3.34378659725189
3030 4.09565091133118
3031 1.9119581580162
3032 2.59397931396961
3033 5.37999227643013
3034 4.4592958688736
3035 3.81160229444504
3036 2.84438878297806
3037 5.01812875270844
3038 3.42782355844975
3039 3.01055029034615
3040 4.45878222584724
3041 4.62840378284454
3042 2.30013057589531
3043 4.0199701488018
3044 5.5734246969223
3045 4.40907776355743
3046 5.85902228951454
3047 6.09985381364822
3048 5.90607225894928
3049 5.81817850470543
3050 5.48266813158989
3051 5.56683361530304
3052 5.60132056474686
3053 6.08250260353088
3054 5.76313957571983
3055 6.28591418266296
3056 5.77787339687347
3057 6.29832118749619
3058 6.07755616307259
3059 6.18074879050255
3060 6.17491230368614
3061 6.30550861358643
3062 6.17591142654419
3063 6.36995136737823
3064 5.95579326152802
3065 5.76245695352554
3066 5.7757043838501
3067 5.51994055509567
3068 5.93610092997551
3069 5.41680783033371
3070 5.93777060508728
3071 5.81637963652611
3072 6.07974797487259
3073 5.92727690935135
3074 6.25365257263184
3075 6.08591303229332
3076 6.21455311775208
3077 6.03372171521187
3078 6.23608231544495
3079 6.09590873122215
3080 5.95614373683929
3081 6.05525583028793
3082 5.85535436868668
3083 6.17053627967834
3084 5.82535207271576
3085 5.77955603599548
3086 6.21880173683167
3087 6.27792164683342
3088 6.37752279639244
3089 6.26054227352142
3090 6.39796480536461
3091 6.53047531843185
3092 6.60660624504089
3093 6.45743295550346
3094 6.47621601819992
3095 6.40922516584396
3096 5.82595333456993
3097 5.81572607159615
3098 5.89378327131271
3099 6.07028469443321
3100 6.12949445843697
3101 5.41219487786293
3102 5.53699761629105
3103 5.9366512298584
3104 5.93369096517563
3105 5.57363659143448
3106 3.1617933511734
3107 6.319600045681
3108 6.5283939242363
3109 7.05612033605576
3110 6.95278018712997
3111 6.11445844173431
3112 5.26056826114655
3113 5.10144799947739
3114 5.16106769442558
3115 4.33987721800804
3116 6.36095702648163
3117 5.87633639574051
3118 3.65589380264282
3119 5.77004089951515
3120 4.35200482606888
3121 1.85766309499741
3122 0.598498284816742
3123 1.98494978249073
3124 6.55585929751396
3125 3.87771338224411
3126 4.57814410328865
3127 5.31013861298561
3128 1.69532217085361
3129 0.851466134190559
3130 1.53479978442192
3131 5.61061888933182
3132 3.21887411177158
3133 4.09307017922401
3134 2.94771909713745
3135 4.0583923459053
3136 5.69360464811325
3137 4.47493225336075
3138 5.71026116609573
3139 6.45167961716652
3140 6.34135633707047
3141 6.09831556677818
3142 6.52552351355553
3143 6.52836039662361
3144 6.50372207164764
3145 6.65216624736786
3146 6.59831821918488
3147 6.76517173647881
3148 6.70660838484764
3149 6.62124574184418
3150 6.51646435260773
3151 6.34185254573822
3152 6.13039568066597
3153 6.18557631969452
3154 5.69379597902298
3155 5.49371749162674
3156 4.66714113950729
3157 4.44146633148193
3158 5.07344886660576
3159 4.9378502368927
3160 5.09600132703781
3161 5.02066791057587
3162 4.92713883519173
3163 5.11503607034683
3164 5.18009886145592
3165 4.9238258600235
3166 5.24034485220909
3167 5.34773111343384
3168 5.41562765836716
3169 5.58731719851494
3170 5.64720243215561
3171 5.37735968828201
3172 5.40407851338387
3173 5.30189216136932
3174 5.36874532699585
3175 5.33962994813919
3176 5.47482848167419
3177 5.38933664560318
3178 5.31706005334854
3179 5.06321579217911
3180 4.95619341731071
3181 5.40027379989624
3182 4.99759286642075
3183 5.15640646219254
3184 5.03601640462875
3185 5.13971418142319
3186 4.73947942256927
3187 4.73438143730164
3188 4.7030121088028
3189 4.73447397351265
3190 4.46996301412582
3191 4.76358085870743
3192 4.68859568238258
3193 4.65752989053726
3194 4.65000048279762
3195 4.57893311977386
3196 4.77168694138527
3197 4.70249354839325
3198 4.72040265798569
3199 4.67481270432472
3200 4.65725898742676
3201 4.49670284986496
3202 1.70224741101265
3203 5.11637270450592
3204 4.56062346696854
3205 6.02143719792366
3206 4.70375597476959
3207 4.93866786360741
3208 3.38371016085148
3209 4.45172846317291
3210 2.73609638214111
3211 4.66777458786964
3212 4.86907839775085
3213 4.7773240506649
3214 6.0320582985878
3215 5.82689613103867
3216 5.81744849681854
3217 5.16570568084717
3218 5.54015144705772
3219 6.51240617036819
3220 6.78972467780113
3221 7.24383071064949
3222 7.40396797657013
3223 7.20314785838127
3224 4.28069919347763
3225 3.20753239095211
3226 4.24400836229324
3227 1.21303841471672
3228 1.34739071130753
3229 3.55639167129993
3230 4.83133211731911
3231 4.19190376996994
3232 3.35387863218784
3233 4.16517958045006
3234 2.81288154423237
3235 3.2960157841444
3236 3.6799132078886
3237 2.91072316467762
3238 3.60400378704071
3239 2.6798502355814
3240 3.89899715781212
3241 2.58373126387596
3242 5.72452023625374
3243 6.30779385566711
3244 6.44632279872894
3245 6.13888397812843
3246 5.78952446579933
3247 6.06469944119453
3248 6.15234553813934
3249 6.20145991444588
3250 6.40955418348312
3251 5.86867108941078
3252 6.71567872166634
3253 5.78810289502144
3254 6.74695461988449
3255 5.59974253177643
3256 6.61889612674713
3257 5.94878286123276
3258 6.90178781747818
3259 6.33129984140396
3260 6.96097210049629
3261 6.48523807525635
3262 6.94860756397247
3263 6.5951469540596
3264 7.02627271413803
3265 6.36777386069298
3266 6.95237427949905
3267 5.96826374530792
3268 6.44714489579201
3269 6.19254916906357
3270 6.24213472008705
3271 5.65069735050201
3272 6.69661045074463
3273 5.47014847397804
3274 6.56536549329758
3275 5.07809400558472
3276 6.19299978017807
3277 5.66707581281662
3278 6.67807191610336
3279 4.9046266078949
3280 5.51563426852226
3281 5.28782621026039
3282 6.12011343240738
3283 5.23080557584763
3284 6.14527031779289
3285 4.66966196894646
3286 5.59590697288513
3287 4.88050371408463
3288 5.18901094794273
3289 5.04115775227547
3290 5.2236695587635
3291 5.24057194590569
3292 5.14533877372742
3293 5.42350128293037
3294 5.27649387717247
3295 5.31803861260414
3296 1.27674669027328
3297 2.75067061185837
3298 5.42483657598495
3299 5.79994484782219
3300 5.92106804251671
3301 5.40656089782715
3302 5.28626784682274
3303 4.89866629242897
3304 3.92790824174881
3305 3.04349072277546
3306 3.82395699620247
3307 3.58641386032104
3308 4.88283187150955
3309 3.92248526215553
3310 4.10289689898491
3311 4.69789758324623
3312 3.78680795431137
3313 4.87803339958191
3314 4.96330484747887
3315 5.36415338516235
3316 1.4620877802372
3317 1.0513823479414
3318 4.68471273779869
3319 5.41003257036209
3320 1.77035719156265
3321 0.886350050568581
3322 0.699214786291122
3323 3.39720033109188
3324 4.47641864418983
3325 5.53553760051727
3326 3.73128265142441
3327 5.38511484861374
3328 5.95610976219177
3329 4.08969283103943
3330 5.59674739837646
3331 5.54092392325401
3332 4.48543131351471
3333 5.83321943879128
3334 5.93707054853439
3335 5.63509985804558
3336 5.38558021187782
3337 5.37545174360275
3338 5.83265975117683
3339 4.56996962428093
3340 5.24833604693413
3341 5.0880566239357
3342 5.08929133415222
3343 4.98134315013885
3344 5.20762413740158
3345 5.24422377347946
3346 5.28189897537231
3347 5.1631124317646
3348 5.08631855249405
3349 4.93396997451782
3350 4.83557045459747
3351 4.90565568208694
3352 4.97353792190552
3353 4.86846327781677
3354 4.27730172872543
3355 4.90666374564171
3356 4.31316822767258
3357 5.26026874780655
3358 4.97467562556267
3359 5.17593562602997
3360 5.23902028799057
3361 5.23100093007088
3362 5.40371775627136
3363 5.12597501277924
3364 5.26999086141586
3365 5.075623691082
3366 5.22850200533867
3367 5.03640174865723
3368 4.91868764162064
3369 5.22438213229179
3370 5.25205135345459
3371 5.1571561396122
3372 5.13544052839279
3373 4.98970940709114
3374 5.0872890651226
3375 4.91530001163483
3376 5.13066351413727
3377 4.95545089244843
3378 5.10121241211891
3379 5.02236977219582
3380 5.0103534758091
3381 4.96236652135849
3382 4.93033021688461
3383 4.93473708629608
3384 4.94858533143997
3385 4.90597441792488
3386 4.98970404267311
3387 4.92165684700012
3388 4.91672068834305
3389 4.79949474334717
3390 4.9657067656517
3391 4.77393418550491
3392 4.95693862438202
3393 4.83655706048012
3394 2.71949999034405
3395 1.0257688164711
3396 5.86147025227547
3397 5.59884935617447
3398 4.80563253164291
3399 3.79777014255524
3400 3.28930802643299
3401 2.52239987254143
3402 3.50759156048298
3403 2.57231667637825
3404 3.68798553943634
3405 3.6468755453825
3406 4.5220635831356
3407 3.23526084423065
3408 3.26849207282066
3409 3.51380780339241
3410 4.27584528923035
3411 3.35550047457218
3412 4.14483368396759
3413 4.32400971651077
3414 3.47050555050373
3415 4.038315564394
3416 4.57963988184929
3417 1.68236128985882
3418 1.40148662030697
3419 3.78142833709717
3420 4.17343229055405
3421 4.40088897943497
3422 5.28833270072937
3423 6.09125465154648
3424 5.51650375127792
3425 5.85310354828835
3426 5.87681919336319
3427 5.14618009328842
3428 7.25185364484787
3429 6.18550077080727
3430 5.93238919973373
3431 6.16750136017799
3432 6.19660824537277
3433 6.20885118842125
3434 6.43541738390923
3435 6.58487588167191
3436 6.62279605865479
3437 6.84609040617943
3438 7.07526504993439
3439 7.2654989361763
3440 7.33891502022743
3441 7.3901791870594
3442 7.44055330753326
3443 7.47649982571602
3444 7.48551517724991
3445 7.49121934175491
3446 7.49580815434456
3447 7.49562755227089
3448 7.49815285205841
3449 7.49589174985886
3450 7.49593645334244
3451 7.49890029430389
3452 7.49758332967758
3453 7.49423414468765
3454 7.49788463115692
3455 7.4983012676239
3456 7.49653190374374
3457 7.49912917613983
3458 7.498679459095
3459 7.49667406082153
3460 7.49394312500954
3461 7.46808171272278
3462 7.36221134662628
3463 7.31952667236328
3464 7.22375348210335
3465 6.58472836017609
3466 6.13367468118668
3467 5.52157402038574
3468 5.78630805015564
3469 4.1687598824501
3470 6.52696788311005
3471 5.90337932109833
3472 5.77685683965683
3473 5.501838773489
3474 5.84243059158325
3475 6.07219889760017
3476 6.65446981787682
3477 6.70146971940994
3478 6.85431718826294
3479 6.60461202263832
3480 6.72337353229523
3481 6.23833581805229
3482 5.71661442518234
3483 5.45661181211472
3484 6.4964559674263
3485 6.32276594638824
3486 6.36940687894821
3487 6.18209302425385
3488 5.61460733413696
3489 3.35816815495491
3490 3.99813160300255
3491 3.4185616672039
3492 5.47227278351784
3493 4.31007385253906
3494 3.65020059049129
3495 4.4000655412674
3496 3.37826572358608
3497 4.83616590499878
3498 3.76496449112892
3499 4.07540023326874
3500 6.58415615558624
3501 6.76603406667709
3502 5.91125696897507
3503 7.39753514528275
3504 7.46305793523788
3505 7.49254748225212
3506 7.49207228422165
3507 7.48666226863861
3508 7.47852981090546
3509 7.48934715986252
3510 7.48737439513206
3511 7.48591214418411
3512 7.47634738683701
3513 7.4820975959301
3514 7.47180730104446
3515 7.48470649123192
3516 7.48602390289307
3517 7.42731302976608
3518 7.4443843960762
3519 7.48677492141724
3520 6.7932902276516
3521 6.49144515395164
3522 6.17104277014732
3523 6.18545651435852
3524 1.01214051246643
3525 1.53848983347416
3526 4.87059608101845
3527 3.27152699232101
3528 5.1413682103157
3529 6.80973753333092
3530 5.91663300991058
3531 5.53542360663414
3532 6.60059183835983
3533 6.71991348266602
3534 6.50358617305756
3535 6.88291847705841
3536 6.22887834906578
3537 7.05227136611938
3538 6.92791432142258
3539 7.08224281668663
3540 7.27416649460793
3541 7.02892497181892
3542 7.25738883018494
3543 7.31076210737228
3544 7.29417622089386
3545 7.36264988780022
3546 7.38299354910851
3547 7.38335698843002
3548 7.37748473882675
3549 7.34582886099815
3550 7.35300600528717
3551 7.40292102098465
3552 7.43885144591331
3553 7.40452229976654
3554 7.40677267313004
3555 7.40157186985016
3556 7.37676680088043
3557 7.38445937633514
3558 7.30591893196106
3559 7.27200865745544
3560 7.14559704065323
3561 7.18976408243179
3562 7.10800141096115
3563 7.06403732299805
3564 6.9600436091423
3565 6.9752562046051
3566 6.98381915688515
3567 6.9958171248436
3568 7.01529711484909
3569 6.91844165325165
3570 6.72274678945541
3571 6.65756553411484
3572 6.74777939915657
3573 6.96804508566856
3574 6.55513823032379
3575 6.77396535873413
3576 6.45190134644508
3577 6.49950250983238
3578 6.27253979444504
3579 5.90210974216461
3580 5.98596140742302
3581 5.80944880843163
3582 6.05956301093102
3583 5.67441746592522
3584 5.94137907028198
3585 4.27085503935814
3586 4.60617005825043
3587 3.6406622081995
3588 6.5414696931839
3589 6.70824944972992
3590 3.44446398317814
3591 4.6644526720047
3592 3.41993898153305
3593 6.20995536446571
3594 7.01778575778008
3595 7.03926175832748
3596 7.11929351091385
3597 7.01332211494446
3598 6.97571218013763
3599 5.83136960864067
3600 7.05752983689308
3601 6.24634176492691
3602 7.30403155088425
3603 7.27579414844513
3604 7.42641001939774
3605 7.41106688976288
3606 7.40453481674194
3607 7.47064501047134
3608 7.43647232651711
3609 7.43633419275284
3610 7.34572917222977
3611 2.84125864505768
3612 6.69125854969025
3613 7.46501550078392
3614 7.49133467674255
3615 7.48688846826553
3616 7.46254473924637
3617 7.4895952641964
3618 7.41214156150818
3619 6.74832344055176
3620 5.42061075568199
3621 4.31428447365761
3622 4.76226523518562
3623 2.95320130884647
3624 4.1093422472477
3625 4.83340010046959
3626 4.54761385917664
3627 4.85447466373444
3628 4.53043252229691
3629 4.4541147351265
3630 4.54436838626862
3631 4.89355534315109
3632 4.87587288022041
3633 4.54549267888069
3634 4.89525139331818
3635 4.59984585642815
3636 4.53463241457939
3637 3.94090622663498
3638 4.26703423261642
3639 4.10727739334106
3640 4.48986634612083
3641 4.29155543446541
3642 4.25968632102013
3643 4.05406460165977
3644 4.20366257429123
3645 3.96423563361168
3646 4.12614718079567
3647 4.03236642479897
3648 4.57266971468925
3649 4.14430394768715
3650 4.06593158841133
3651 4.24940496683121
3652 4.09527495503426
3653 4.56086620688438
3654 4.94022846221924
3655 5.25484532117844
3656 4.93837505578995
3657 5.15338629484177
3658 5.08826583623886
3659 5.08051425218582
3660 4.55155536532402
3661 5.19536644220352
3662 4.8137292265892
3663 5.49638271331787
3664 5.16577050089836
3665 5.38420557975769
3666 4.67228963971138
3667 5.41747212409973
3668 4.20725360512733
3669 4.80366468429565
3670 4.50021386146545
3671 4.7155487537384
3672 4.44423884153366
3673 4.33733850717545
3674 4.82392609119415
3675 4.47681963443756
3676 4.80409517884254
3677 4.34264570474625
3678 4.69360917806625
3679 4.53207045793533
3680 4.18800339102745
3681 6.51045933365822
3682 6.26688301563263
3683 6.72940224409103
3684 6.98831275105476
3685 7.03002691268921
3686 6.78313940763474
3687 4.65754330158234
3688 6.801468282938
3689 6.20232760906219
3690 7.35877722501755
3691 7.29618966579437
3692 7.04908668994904
3693 6.50696843862534
3694 7.02378541231155
3695 6.76669836044312
3696 7.18002140522003
3697 7.04390376806259
3698 6.84634566307068
3699 7.3483595252037
3700 7.39753425121307
3701 7.29142382740974
3702 7.30265647172928
3703 7.15342506766319
3704 7.33720332384109
3705 7.40617766976357
3706 7.4277725815773
3707 7.46177852153778
3708 7.46444374322891
3709 7.45949596166611
3710 7.46846973896027
3711 7.40517809987068
3712 7.42631167173386
3713 4.77679789066315
3714 1.71509563922882
3715 1.13768309354782
3716 3.94561842083931
3717 6.50337651371956
3718 6.57060652971268
3719 6.25842198729515
3720 6.61173552274704
3721 6.58852055668831
3722 6.76856115460396
3723 6.79306715726852
3724 6.8468651175499
3725 6.82688444852829
3726 6.8396982550621
3727 6.85588225722313
3728 6.92625716328621
3729 7.01611831784248
3730 6.79042965173721
3731 6.91523417830467
3732 6.69330731034279
3733 6.87095627188683
3734 6.88970267772675
3735 6.97514265775681
3736 6.43943086266518
3737 6.90733820199966
3738 6.14111423492432
3739 6.9792477786541
3740 5.78128471970558
3741 6.81569427251816
3742 5.98422020673752
3743 6.83227747678757
3744 5.56596681475639
3745 6.63851290941238
3746 5.4841522872448
3747 6.59557923674583
3748 5.45146644115448
3749 6.65795713663101
3750 5.5840265750885
3751 6.60582661628723
3752 5.35455197095871
3753 6.56037658452988
3754 5.34938916563988
3755 6.33608043193817
3756 4.86030712723732
3757 5.04976004362106
3758 5.50163269042969
3759 4.78341490030289
3760 5.80478444695473
3761 4.70277786254883
3762 5.6134369969368
3763 4.21983361244202
3764 5.52947670221329
3765 4.75864738225937
3766 5.40007531642914
3767 4.66988816857338
3768 5.59245094656944
3769 4.43805545568466
3770 5.35944610834122
3771 4.26454111933708
3772 5.3545019030571
3773 4.04597952961922
3774 4.97998639941216
3775 3.74924585223198
3776 4.70805957913399
3777 2.49604046344757
3778 2.4935656785965
3779 4.89111542701721
3780 4.73734125494957
3781 5.19169002771378
3782 3.24842110276222
3783 5.81609174609184
3784 5.55479720234871
3785 5.39238899946213
3786 5.86090385913849
3787 4.68620091676712
3788 5.47548428177834
3789 5.82473516464233
3790 5.84761172533035
3791 4.8646505177021
3792 4.8478701710701
3793 6.55837833881378
3794 6.75398781895638
3795 5.12877076864243
3796 6.52291148900986
3797 3.78624156117439
3798 5.11651039123535
3799 5.49936577677727
3800 2.30240128934383
3801 4.02845084667206
3802 6.35132700204849
3803 6.55044704675674
3804 6.84808284044266
3805 4.25701975822449
3806 6.43367886543274
3807 5.60551822185516
3808 6.47728979587555
3809 6.5749517083168
3810 4.51562002301216
3811 6.4626681804657
3812 5.46857669949532
3813 6.26577973365784
3814 5.45466765761375
3815 5.45390009880066
3816 6.80876344442368
3817 6.44701972603798
3818 6.47236615419388
3819 6.81688338518143
3820 6.59142404794693
3821 6.87871277332306
3822 6.18035897612572
3823 6.88004940748215
3824 5.9889905154705
3825 6.98877453804016
3826 6.26038670539856
3827 6.99709206819534
3828 6.29861980676651
3829 6.90317183732986
3830 6.59317329525948
3831 6.92341491580009
3832 6.2392196059227
3833 7.10277199745178
3834 6.68718561530113
3835 7.18939214944839
3836 6.88425064086914
3837 7.03693181276321
3838 6.96901470422745
3839 7.0064802467823
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={Timestep},
xmajorgrids,
xmin=2832, xmax=3888,
xtick style={color=black},
xtick={2800,3000,3200,3400,3600,3800,4000},
xticklabels={
  \(\displaystyle {2800}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3200}\),
  \(\displaystyle {3400}\),
  \(\displaystyle {3600}\),
  \(\displaystyle {3800}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray178},
ylabel={\(\displaystyle u_3\)},
ymajorgrids,
ymin=-7.5, ymax=157.5,
ytick style={color=black},
ytick={-100,0,100,200},
yticklabels={
  \(\displaystyle {\ensuremath{-}100}\),
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\)
}
]
\addplot [black]
table {%
2880 0
3840 0
};
\addplot [red]
table {%
2880 150
3840 150
};
\addplot [steelblue52138189]
table {%
2880 24.2496959800133
2881 24.0059613175835
2882 25.5536079531629
2883 28.3242295680127
2884 28.338418827303
2885 26.8808163280931
2886 25.3146077539693
2887 24.4683201889017
2888 24.2254092199825
2889 23.8985514041499
2890 23.5205556262123
2891 23.1663984500665
2892 22.2792194928586
2893 21.7981832130516
2894 22.2515552248953
2895 22.9164213171123
2896 23.5352965376512
2897 24.0482766662118
2898 23.1456284337228
2899 23.6428333681309
2900 23.4144132700458
2901 23.8875470009224
2902 24.50728935497
2903 24.5909667383713
2904 29.0842561353761
2905 44.2328225399506
2906 59.4539981262718
2907 74.9003957405578
2908 91.267918446488
2909 80.8954305827629
2910 67.102943118609
2911 51.3570268206315
2912 55.2801514712887
2913 34.2289153518832
2914 47.6755644131152
2915 64.3219693975825
2916 54.8684822954518
2917 53.1618148092946
2918 52.5633307755866
2919 56.230373428757
2920 53.74616104545
2921 49.2990659280271
2922 44.5366235692902
2923 39.2236407494639
2924 40.0460302039331
2925 41.3974673300416
2926 36.6060376632939
2927 37.0357801139473
2928 35.9206315603727
2929 30.3311909240281
2930 26.2269701741657
2931 27.7975173334376
2932 29.450382977823
2933 29.1367325847833
2934 23.0195523881589
2935 2.34607011509316
2936 7.58231127309156e-05
2937 2.82627074199981
2938 9.10279771201649
2939 17.2698488304118
2940 21.4659329088745
2941 24.4762754409542
2942 22.4843398887274
2943 26.8456408449095
2944 17.0033560562441
2945 25.0172641654834
2946 34.4763071339724
2947 41.6641663354732
2948 44.9324223792511
2949 30.3990747110111
2950 2.14112937729416e-05
2951 2.41780727549528e-05
2952 5.88168854598013e-05
2953 8.40181998899818
2954 12.6971486850137
2955 24.5447024333194
2956 26.2157848974527
2957 27.2116763443817
2958 27.2732950290933
2959 28.3132968834268
2960 28.7762642251693
2961 28.9895787549596
2962 28.4807527704094
2963 28.9720927783977
2964 28.6810673573753
2965 28.3627966659486
2966 29.2385290588383
2967 28.9500835301824
2968 28.3025704946078
2969 28.5372981383506
2970 29.5340765552454
2971 29.6586962880434
2972 30.5535989133761
2973 30.4741976013204
2974 30.1540576041936
2975 29.2614645115266
2976 30.1329865652891
2977 30.7524813691619
2978 31.2550632203501
2979 30.4990292890005
2980 29.4865510991497
2981 29.8697070410137
2982 30.9891289935537
2983 32.2570153530853
2984 33.8450176028678
2985 34.8228567169784
2986 35.2030304372197
2987 34.1779923305217
2988 35.0874954046582
2989 35.9737338378742
2990 35.2172273998713
2991 34.356266446522
2992 34.3755372829167
2993 34.4400844514695
2994 33.7761245265336
2995 35.1202152663818
2996 35.2159917861359
2997 34.5691577506199
2998 34.5699051397162
2999 34.5085356874729
3000 33.8950369920248
3001 32.695829299693
3002 31.4546745268044
3003 30.323295670581
3004 34.3950376659611
3005 49.5650685817169
3006 64.8156324882177
3007 80.3211316543819
3008 97.0694970960583
3009 86.1314073523329
3010 72.5945047551874
3011 37.6819927347037
3012 45.7449823247523
3013 62.6240452190087
3014 50.741444453587
3015 49.9635873073874
3016 43.6616071779051
3017 38.051476057415
3018 34.904126342911
3019 36.7672132524678
3020 31.1754571530501
3021 28.420417715093
3022 23.3034469978415
3023 22.3910020896509
3024 30.0338000389449
3025 28.4214635212805
3026 21.5272359523477
3027 16.8882173764015
3028 11.8146235655577
3029 8.16828911282516
3030 2.65559058381482
3031 1.04367754680943
3032 2.86716839417475
3033 2.42213778002103e-05
3034 3.42416309971853e-05
3035 5.98758839784094e-05
3036 4.26290166788184
3037 8.70935778317242
3038 17.2988057818301
3039 24.975520656682
3040 17.6820362646548
3041 36.9865562556834
3042 37.4316757703573
3043 22.7030022252303
3044 1.63729086384585e-05
3045 2.10486769899041e-05
3046 3.12326960104692e-05
3047 0.595855906790733
3048 8.25453189698156
3049 12.9646521347938
3050 22.9222995076182
3051 22.8710172662465
3052 22.9925641360528
3053 24.8418286041368
3054 25.8364643020669
3055 26.439700515782
3056 27.4222954832092
3057 28.0009135285653
3058 27.2542397955532
3059 26.9875190321622
3060 27.1670212117438
3061 27.2010540017025
3062 26.8144592642209
3063 25.5971481263216
3064 25.5001986781723
3065 25.2778136170257
3066 25.423682256003
3067 25.9971811683443
3068 26.2479044899515
3069 27.6551425589611
3070 28.5114733710402
3071 28.0913799764709
3072 28.7845150476946
3073 29.0751878821015
3074 28.7328766421314
3075 28.6107321832444
3076 28.6183673515755
3077 29.2413753705473
3078 29.5891247802284
3079 28.8949526853988
3080 28.716558086228
3081 28.9572447825585
3082 28.4924423174881
3083 27.1414633086513
3084 25.806512949357
3085 27.532076076006
3086 27.1974240314037
3087 26.8724831822422
3088 26.2811776434046
3089 25.3654721089334
3090 24.7192977721751
3091 24.2221342585789
3092 24.0145918826498
3093 24.7202459470759
3094 24.654060616805
3095 24.2546409051042
3096 23.8529683606855
3097 24.1372269968414
3098 24.3759576150833
3099 23.7013080409857
3100 29.8517773925503
3101 44.9796965752409
3102 62.0870582423469
3103 77.7514189807211
3104 94.1450709938342
3105 83.5256249452206
3106 54.350524809435
3107 39.2416082440261
3108 35.8024211601782
3109 40.4360438921963
3110 31.4325931832913
3111 29.9295266749168
3112 22.0347769288077
3113 8.30992892847648
3114 5.22694819293743
3115 4.07762398390474
3116 4.5836782701e-05
3117 4.4261855093366e-05
3118 4.15464563493235e-05
3119 4.44295747743094e-05
3120 4.96659574459825e-05
3121 7.19742372631306e-05
3122 5.03388000066145
3123 10.2579827302525
3124 6.37334853376764e-05
3125 8.63067134747706e-05
3126 5.59917866908867e-05
3127 9.00611994085152
3128 21.1659218711707
3129 18.0119694889643
3130 27.9473673042137
3131 28.6650036190859
3132 26.5795828625122
3133 29.3389387317664
3134 35.6480360252378
3135 42.487204576624
3136 57.7440093666699
3137 45.1261605096249
3138 30.7569170449488
3139 2.48855505626274e-05
3140 0.205423676115968
3141 7.32995035148916
3142 15.542499529187
3143 15.5025236148407
3144 12.9247571987555
3145 22.3815883280082
3146 24.2218707397271
3147 23.9987894487668
3148 23.5906179599582
3149 24.3499625217428
3150 25.9708503612949
3151 26.9545695445828
3152 28.2856483975893
3153 28.8163302449312
3154 30.0929949292784
3155 30.9042821908675
3156 30.4728030434169
3157 31.0639261039017
3158 32.8185636538945
3159 34.2113575152168
3160 34.0582554757141
3161 34.2941306151261
3162 35.2812114332678
3163 35.8407480159934
3164 35.3756870533498
3165 35.7372739423122
3166 36.1594273363621
3167 35.0794918618079
3168 34.4239365230917
3169 33.0069338006612
3170 32.3928428275176
3171 33.1742649457261
3172 33.387208771256
3173 33.889238046028
3174 33.6884967626633
3175 34.2649029300888
3176 32.9151994975272
3177 31.9618373894242
3178 31.8184033898832
3179 31.5516007369513
3180 32.6375645279828
3181 32.5400914777479
3182 32.2301304808393
3183 31.961468684511
3184 32.2554322422184
3185 32.7087351331964
3186 33.6449653145029
3187 34.4419146080873
3188 34.7640944869499
3189 34.9777186176691
3190 35.6812538504263
3191 36.6353482078183
3192 36.8186743625934
3193 36.4550725634261
3194 42.1426671279272
3195 57.3566438304104
3196 74.9479603762945
3197 90.8768384583973
3198 107.7795038863
3199 98.6862239693698
3200 64.1279157024671
3201 49.4147942581672
3202 48.3110961216282
3203 54.4393829060085
3204 53.008329748013
3205 48.9696313449037
3206 39.3173072134684
3207 29.7739312935999
3208 24.8530321251967
3209 18.1387471340855
3210 25.5400576397521
3211 8.89767142401014
3212 4.40007272480656
3213 0.735961598908094
3214 1.9026583182871e-05
3215 1.75294647263788e-05
3216 1.58999363642062e-05
3217 1.48275355975402e-05
3218 1.45767298948416e-05
3219 1.37925957795401e-05
3220 1.33801197794929e-05
3221 1.29389494766006e-05
3222 1.26991225352093e-05
3223 1.21321437542868e-05
3224 1.25890108277102e-05
3225 1.36720507187095e-05
3226 1.45057991714235e-05
3227 1.61844486684318e-05
3228 1.96399539040286e-05
3229 2.6940306209995e-05
3230 0.739477895058453
3231 7.87268338973504
3232 20.7132204463213
3233 46.7365995182413
3234 36.1883396897573
3235 21.8851622369218
3236 1.2275799460097e-05
3237 1.38665297455953e-05
3238 1.61790699438313e-05
3239 2.01484593640685e-05
3240 2.85279828193719e-05
3241 0.000255595521705246
3242 10.9602423114371
3243 24.4007469936661
3244 26.1722623672294
3245 27.417716088403
3246 27.9296690727877
3247 27.8682871449189
3248 27.8646702166712
3249 27.5618697277336
3250 27.6985436164448
3251 26.1309666998486
3252 25.0682356169923
3253 24.4392793192948
3254 24.2447825776937
3255 24.0852562920164
3256 23.5655547113389
3257 24.001193856555
3258 23.8434669879414
3259 23.9921423790681
3260 24.7094608432197
3261 24.5740468499091
3262 22.2481682814852
3263 20.6365920903144
3264 20.9556282125654
3265 21.3154258822562
3266 20.9600432616341
3267 20.2835331862605
3268 21.2598378494475
3269 22.6094791957971
3270 23.8639939420098
3271 23.8183100797726
3272 22.8223245464198
3273 22.0820623226255
3274 22.1716446929453
3275 22.823951948341
3276 25.5103907951281
3277 24.0758567077816
3278 24.0143240064861
3279 24.2603924232654
3280 25.8076096731728
3281 28.919091894839
3282 27.3024749411248
3283 25.6097010648566
3284 27.3819299361509
3285 29.0252577862573
3286 30.2256419094015
3287 30.3367282638099
3288 30.8881765710797
3289 31.4330250586252
3290 32.163933322643
3291 40.0059205408453
3292 55.2090015136784
3293 70.9549612034007
3294 86.4320292449717
3295 102.423979251988
3296 90.474337314401
3297 58.4263165356745
3298 41.0961886719142
3299 39.7392047472325
3300 45.3508458504118
3301 39.0973845540812
3302 34.8172803197554
3303 33.2372723606132
3304 28.9962016762004
3305 25.8373971950639
3306 26.8046127178091
3307 23.0976805655072
3308 22.9848677489776
3309 18.985005016836
3310 14.0350937374414
3311 1.14853386862153
3312 7.3025414688465e-05
3313 5.00753374784609
3314 5.36979269949976e-05
3315 6.34383248127915e-05
3316 9.48557098639077
3317 14.5126523830111
3318 2.67399999267119
3319 4.54222160539885e-05
3320 11.3619809286492
3321 24.4937503963061
3322 39.0337198954465
3323 38.5108688100908
3324 40.060593622452
3325 40.4481268904314
3326 48.8798948449098
3327 47.5298110490771
3328 48.534499868831
3329 48.2507495829814
3330 54.3288725381633
3331 69.4666428979727
3332 54.9867551925565
3333 41.9388831695109
3334 0.000143241199791567
3335 0.500923031484051
3336 9.70399530067277
3337 22.9290302845594
3338 22.2899629746087
3339 21.0378686723055
3340 30.9085330489949
3341 34.3364067623971
3342 33.5012486370611
3343 33.3189699081625
3344 35.7624510133475
3345 36.2070827698508
3346 35.7073256816811
3347 35.3901906075859
3348 35.2321889966575
3349 34.4113921353175
3350 33.0465811516237
3351 29.862221426693
3352 25.6186881907516
3353 25.1371357529196
3354 25.5998437954038
3355 26.5081075426209
3356 27.4264860535282
3357 28.1200024138519
3358 28.4264826968294
3359 28.0851127486711
3360 27.7801688987819
3361 28.2639632063765
3362 29.0036448200813
3363 30.1660473420755
3364 32.6040326167785
3365 31.3117194673603
3366 31.1578834747528
3367 31.4191832047433
3368 32.4428351346582
3369 32.1499912643118
3370 31.551234338871
3371 33.1520666626945
3372 35.208319054083
3373 36.3998339025556
3374 37.032809700621
3375 36.2004245437119
3376 36.3682979649407
3377 36.1292611929606
3378 36.166522589597
3379 36.9443100961938
3380 37.0451927398612
3381 37.3130725649815
3382 37.2238761509111
3383 37.4217068904323
3384 37.8176379130201
3385 38.2277376273045
3386 38.3986999889369
3387 45.3808077302659
3388 60.6000256878535
3389 76.7213982481214
3390 92.3382452419092
3391 108.61359460495
3392 97.6134974367894
3393 68.5375291952353
3394 51.1398084499391
3395 45.9420943965469
3396 45.6667057986275
3397 44.6361715284228
3398 41.1177067771558
3399 41.0312778978875
3400 36.5792655334637
3401 32.2563430770964
3402 29.4179647574348
3403 24.3556519037727
3404 32.0758789108186
3405 33.7850671038685
3406 22.3542976998815
3407 20.7465562580218
3408 23.6411362689393
3409 30.2901241120459
3410 28.3908983694636
3411 26.8386158073914
3412 33.8933528200523
3413 30.80646561332
3414 31.2826833004242
3415 32.0679413053861
3416 30.2095450424313
3417 37.1512312667177
3418 37.8757646645043
3419 34.4625641269912
3420 50.6935286976559
3421 44.5928239863022
3422 45.6243774089968
3423 47.1358132559855
3424 62.4136459583913
3425 47.7934086232232
3426 33.9242531213713
3427 2.73103355023666e-05
3428 1.60936057410907
3429 10.0446171363248
3430 18.9936973009839
3431 20.0585916861598
3432 18.1561277830967
3433 26.4964154741947
3434 29.2154419127934
3435 28.417934074191
3436 28.2112412860965
3437 27.2920988271701
3438 25.4571813899085
3439 23.5470534748767
3440 22.6240990324237
3441 22.1262637747732
3442 20.8444049562932
3443 18.6530767676589
3444 17.5644897770051
3445 14.9623926998583
3446 12.1694927297137
3447 10.1389782165043
3448 8.77409015525887
3449 8.16966613243575
3450 7.93759587981838
3451 5.86933740704763
3452 4.76916966612697
3453 4.54015003881396
3454 3.27021729125727
3455 2.32646447338502
3456 0.211005697753117
3457 7.72957599293165e-06
3458 7.72289525923577e-06
3459 7.71081495668142e-06
3460 7.69968651993732e-06
3461 7.69114164989065e-06
3462 7.68518581244419e-06
3463 7.68163735672065e-06
3464 7.68026968089552e-06
3465 7.86259117581138e-06
3466 7.96216103259872e-06
3467 8.05115315269321e-06
3468 8.08781664007747e-06
3469 8.17820026256075e-06
3470 8.29101665250113e-06
3471 8.42418553618409e-06
3472 8.58497071971035e-06
3473 8.78507917465021e-06
3474 9.04089843023645e-06
3475 9.34806217205353e-06
3476 1.69206264848584e-05
3477 1.02432989715364e-05
3478 1.09125347884919e-05
3479 1.18265858854551e-05
3480 1.31286397828607e-05
3481 1.50986511097168e-05
3482 1.83680718285743e-05
3483 2.27270318892129
3484 17.2856449106592
3485 35.1025766502713
3486 50.7440124263609
3487 67.0726158100819
3488 56.1986244161337
3489 25.9725104737956
3490 13.3426722601585
3491 12.5150381364249
3492 21.2952401770736
3493 10.7220793994905
3494 16.6279002387057
3495 23.2703309759623
3496 17.8695893505083
3497 9.24879789878545
3498 11.2013039870539
3499 8.58926532229476
3500 2.06920573696337
3501 5.57575182777959e-05
3502 6.28318193399197
3503 1.22161732267132e-05
3504 1.17266767488086e-05
3505 1.06169283234691e-05
3506 9.9346363815395e-06
3507 9.8041868745443e-06
3508 9.58936254247467e-06
3509 9.3417958149974e-06
3510 1.81322080162342e-06
3511 1.53738624304756e-06
3512 9.65243597965876e-06
3513 9.85255672935665e-06
3514 1.01515890155774e-05
3515 1.04336312003185e-05
3516 1.12558100823371e-05
3517 1.20269907518246e-05
3518 1.33693268586763e-05
3519 1.45090961022679e-05
3520 1.60459686134105e-05
3521 1.9242646178383e-05
3522 2.60170803443889e-05
3523 0.000541966152714521
3524 2.17791378209952
3525 9.97120774989379e-06
3526 1.16333035031571e-05
3527 1.29297075284929e-05
3528 1.51019482813907e-05
3529 1.84927528037768e-05
3530 1.81020650966584e-05
3531 2.58236375347126e-05
3532 4.79580585718926e-05
3533 4.89507745027418
3534 13.692995267908
3535 14.3818390519185
3536 14.7705893245271
3537 13.6604670392432
3538 15.6578629805891
3539 16.3432835389793
3540 15.7417543591983
3541 14.4628501678836
3542 14.9654933603527
3543 15.8185969058736
3544 16.3247407797636
3545 15.444981412745
3546 13.8326371410354
3547 13.8044959804225
3548 14.2826417994235
3549 14.808401264054
3550 15.7031641472565
3551 15.1454120575332
3552 14.8268811933352
3553 14.4963984313901
3554 15.6401234434819
3555 16.2315511604867
3556 17.3834029588156
3557 17.5778526957516
3558 17.8718709066138
3559 19.2589137618116
3560 19.6014698661956
3561 19.2831251552407
3562 20.0032412329004
3563 21.3816191372194
3564 22.0110998586132
3565 22.4511773480343
3566 21.7780732105335
3567 21.6656097788678
3568 21.5940701172926
3569 21.1964425730574
3570 22.4518902108296
3571 22.3523962483973
3572 20.7094376431456
3573 20.8533144587555
3574 21.9151541013131
3575 23.5811729126793
3576 23.7168632615458
3577 23.6590581426125
3578 23.7039272845682
3579 22.808974266312
3580 29.0333702262522
3581 44.1546462294216
3582 60.1172245573802
3583 75.4978359711674
3584 91.3139165932012
3585 78.9764941101214
3586 50.9581951503673
3587 38.3952816051945
3588 31.9824318238223
3589 31.1437475728215
3590 35.038621870861
3591 30.9948385785389
3592 38.0077417026003
3593 25.3649170610248
3594 5.46800607714931
3595 3.05952996752261e-05
3596 4.38313029363807e-05
3597 7.23369460273265e-05
3598 5.52867084111131e-05
3599 11.8486914382691
3600 9.53189439672961
3601 12.5601231666989
3602 1.36812150510174e-05
3603 1.32185637200793e-05
3604 1.23443266795667e-05
3605 1.28832885158649e-05
3606 2.88383206247993e-06
3607 8.07179670319402e-07
3608 5.17820913533184e-07
3609 1.02764008314919e-05
3610 1.08139790714091e-05
3611 1.16604408173284e-05
3612 1.26262346377094e-05
3613 1.30047381223406e-05
3614 1.30564786545667e-05
3615 1.3493725202152e-05
3616 1.34906888972152e-05
3617 1.53960168655829e-05
3618 1.87038475064945e-05
3619 2.53247761186021e-05
3620 10.6535066688348
3621 16.2005689217387
3622 7.94638156645569
3623 1.67904553620253e-05
3624 0.0428929325590119
3625 5.59257796345463
3626 14.9109171474238
3627 16.6304578158232
3628 19.4270433084822
3629 30.8609454673165
3630 30.2741351546924
3631 29.5270464157516
3632 29.9066480642435
3633 31.4161257442323
3634 32.901638447722
3635 31.9920349474913
3636 32.1492508350238
3637 33.0867451745922
3638 33.1442479299644
3639 33.5523285105978
3640 34.1061664032455
3641 34.4313328261325
3642 34.9438687788821
3643 34.961634555687
3644 32.9092706269295
3645 30.8267044173976
3646 31.1630442241553
3647 31.7597730468519
3648 31.1180628297382
3649 31.5571728537675
3650 32.6727142740534
3651 34.2261680303285
3652 35.9062491794082
3653 39.44279960542
3654 40.8898277845325
3655 38.2060332457455
3656 36.8999379708844
3657 36.2133321257573
3658 36.2575381399969
3659 35.3312387436498
3660 35.3749406070094
3661 36.3877700308952
3662 38.6718669567436
3663 39.3344773170892
3664 38.6295791322918
3665 36.8826451988556
3666 34.4385529393845
3667 31.6799472662107
3668 30.2654275791936
3669 30.4748216329622
3670 30.9908930351743
3671 31.6533915029527
3672 31.4360355910597
3673 31.5758774080508
3674 31.426448493668
3675 46.3868176381172
3676 61.6100430019073
3677 77.0424877034916
3678 93.4199507764657
3679 89.885957570295
3680 76.1818773518471
3681 33.1991805900611
3682 39.487253094334
3683 52.8440014284181
3684 69.7375215640879
3685 53.4434266353628
3686 47.901097418049
3687 45.3190532880483
3688 46.9718468974089
3689 47.0857805052012
3690 41.8021269060588
3691 31.1322439226957
3692 35.5932088361848
3693 40.7124592532326
3694 36.4237554458752
3695 28.6081876430025
3696 10.9511322398139
3697 6.2594131785377e-05
3698 9.03746994836008
3699 1.11554838291544e-05
3700 1.06546789308907e-05
3701 1.05576260332058e-05
3702 1.07484938067899e-05
3703 1.04518292639518e-05
3704 9.7729848972764e-06
3705 8.81991822808783e-06
3706 8.15808865558558e-06
3707 7.72018266082601e-06
3708 7.64556101580562e-06
3709 7.58025284055232e-06
3710 7.37418312914953e-06
3711 7.24194772842641e-06
3712 8.10321680268811e-06
3713 6.60303910710494e-06
3714 6.76187449361715e-06
3715 6.33671940057461e-06
3716 6.71908694737021e-06
3717 6.52829112299193e-06
3718 8.69580712828789e-06
3719 9.04192295489144e-06
3720 9.44193255119648e-06
3721 1.12427954070333e-05
3722 1.05611008417756e-05
3723 1.16342708483105e-05
3724 1.30382487467844e-05
3725 1.51480819394472e-05
3726 1.87021160994909e-05
3727 2.58659600694449e-05
3728 4.71718795449819e-05
3729 6.31655312997501
3730 7.76113404753597
3731 7.79908603413829
3732 8.41024599859495
3733 9.62889350045245
3734 11.5456155886158
3735 13.4376516487981
3736 14.8537598382169
3737 16.2199140835203
3738 16.343549226337
3739 16.717175528055
3740 17.2032886428
3741 17.504157863708
3742 17.0440224393245
3743 17.3571021478537
3744 17.7302770874192
3745 18.4750301795209
3746 19.2680882708401
3747 19.9872463577495
3748 20.650287197896
3749 20.9381965192763
3750 21.3246137851064
3751 21.7162572864782
3752 21.8781762885552
3753 21.640015682333
3754 21.1340238902622
3755 21.4429495637849
3756 21.8254098765272
3757 22.7573095857229
3758 23.0876386354627
3759 23.9190755849279
3760 24.4688678587209
3761 25.0016731104363
3762 24.9723703976047
3763 25.3769589862584
3764 25.5026375889566
3765 26.045419815255
3766 26.4203991535082
3767 26.6943096443555
3768 26.6061249497376
3769 26.1580950398424
3770 25.2598112875397
3771 30.3728674834574
3772 45.4775747306637
3773 63.913044671871
3774 82.4333838571145
3775 91.2460953509534
3776 77.6452914818331
3777 48.0689301618554
3778 30.5556375328499
3779 24.0137551079096
3780 27.3138807277991
3781 34.4079674668848
3782 30.6520951871069
3783 26.2545404401711
3784 18.4332955018977
3785 16.0272260679013
3786 14.077406520439
3787 15.7558268107842
3788 12.1401472369076
3789 7.200286175339
3790 10.187720873738
3791 12.007033059814
3792 16.0165208118914
3793 9.84865794683525
3794 7.19477017414474e-05
3795 6.77061763467363e-05
3796 0.42099238874957
3797 5.98648660872956
3798 5.6176929430752
3799 12.5632070557108
3800 18.6453201410779
3801 21.5079729901609
3802 22.9375805780192
3803 27.4403695352885
3804 31.5706710290089
3805 26.361324399098
3806 27.596526953199
3807 27.2717364017542
3808 28.4153740473399
3809 30.7554788690013
3810 28.303621166953
3811 26.3157459176756
3812 48.7367937992145
3813 36.5427958746609
3814 22.1831785832143
3815 1.1404927108199e-05
3816 1.28065942889235e-05
3817 1.93426672618217e-05
3818 2.79381041105741e-05
3819 6.49844829191224e-05
3820 3.49806069958203
3821 3.67002003925594
3822 15.3125191577606
3823 15.248341476294
3824 15.1105838052016
3825 15.0220564336925
3826 15.8386079819129
3827 15.2531171583127
3828 14.8223298976416
3829 15.2242673903087
3830 15.581429630671
3831 16.008358397568
3832 16.6326700007035
3833 16.9497087990925
3834 17.3136956793336
3835 17.716581295504
3836 18.1878885389922
3837 18.5566812459509
3838 18.8260242903648
3839 19.840737650066
};
\addplot [firebrick166640]
table {%
2880 150
2881 150
2882 150
2883 150
2884 150
2885 150
2886 150
2887 150
2888 150
2889 150
2890 150
2891 150
2892 150
2893 150
2894 150
2895 150
2896 150
2897 150
2898 150
2899 150
2900 150
2901 150
2902 150
2903 150
2904 150
2905 150
2906 150
2907 150
2908 150
2909 150
2910 150
2911 150
2912 150
2913 150
2914 150
2915 150
2916 150
2917 150
2918 150
2919 150
2920 150
2921 150
2922 150
2923 150
2924 150
2925 150
2926 150
2927 150
2928 150
2929 150
2930 150
2931 150
2932 150
2933 150
2934 150
2935 150
2936 146.29854353188
2937 142.598764028274
2938 150
2939 150
2940 150
2941 150
2942 150
2943 150
2944 150
2945 150
2946 150
2947 150
2948 150
2949 150
2950 150
2951 150
2952 150
2953 150
2954 150
2955 150
2956 150
2957 150
2958 150
2959 150
2960 150
2961 150
2962 150
2963 150
2964 150
2965 150
2966 150
2967 150
2968 150
2969 150
2970 150
2971 150
2972 150
2973 150
2974 150
2975 150
2976 150
2977 150
2978 150
2979 150
2980 150
2981 150
2982 150
2983 150
2984 150
2985 150
2986 150
2987 150
2988 150
2989 150
2990 150
2991 150
2992 150
2993 150
2994 150
2995 150
2996 150
2997 150
2998 150
2999 150
3000 150
3001 150
3002 150
3003 150
3004 150
3005 150
3006 150
3007 150
3008 150
3009 150
3010 150
3011 150
3012 150
3013 150
3014 150
3015 150
3016 150
3017 150
3018 150
3019 150
3020 150
3021 150
3022 150
3023 150
3024 150
3025 150
3026 150
3027 150
3028 150
3029 150
3030 134.6603477768
3031 127.69527968589
3032 127.602484259373
3033 112.179974039724
3034 119.465671427415
3035 135.000001489668
3036 138.298810217041
3037 150
3038 150
3039 150
3040 150
3041 150
3042 150
3043 150
3044 150
3045 150
3046 150
3047 150
3048 150
3049 150
3050 150
3051 150
3052 150
3053 150
3054 150
3055 150
3056 150
3057 150
3058 150
3059 150
3060 150
3061 150
3062 150
3063 150
3064 150
3065 150
3066 150
3067 150
3068 150
3069 150
3070 150
3071 150
3072 150
3073 150
3074 150
3075 150
3076 150
3077 150
3078 150
3079 150
3080 150
3081 150
3082 150
3083 150
3084 150
3085 150
3086 150
3087 150
3088 150
3089 150
3090 150
3091 150
3092 150
3093 150
3094 150
3095 150
3096 150
3097 150
3098 150
3099 150
3100 150
3101 150
3102 150
3103 150
3104 150
3105 150
3106 150
3107 150
3108 150
3109 150
3110 150
3111 150
3112 150
3113 150
3114 150
3115 150
3116 150
3117 150
3118 150
3119 150
3120 138.665957062811
3121 150
3122 150
3123 150
3124 150
3125 150
3126 150
3127 150
3128 150
3129 150
3130 150
3131 150
3132 150
3133 150
3134 150
3135 150
3136 150
3137 150
3138 150
3139 150
3140 150
3141 150
3142 150
3143 150
3144 150
3145 150
3146 150
3147 150
3148 150
3149 150
3150 150
3151 150
3152 150
3153 150
3154 150
3155 150
3156 150
3157 150
3158 150
3159 150
3160 150
3161 150
3162 150
3163 150
3164 150
3165 150
3166 150
3167 150
3168 150
3169 150
3170 150
3171 150
3172 150
3173 150
3174 150
3175 150
3176 150
3177 150
3178 150
3179 150
3180 150
3181 150
3182 150
3183 150
3184 150
3185 150
3186 150
3187 150
3188 150
3189 150
3190 150
3191 150
3192 150
3193 150
3194 150
3195 150
3196 150
3197 150
3198 150
3199 150
3200 150
3201 150
3202 150
3203 150
3204 150
3205 150
3206 150
3207 150
3208 150
3209 150
3210 150
3211 150
3212 150
3213 150
3214 150
3215 133.160855783899
3216 118.498010548691
3217 135.127641632286
3218 125.32717862679
3219 126.413495063265
3220 111.985505822952
3221 95.8794117892269
3222 86.1948814253284
3223 115.608761350098
3224 139.68939182119
3225 125.741014115342
3226 109.299163686185
3227 123.21567233981
3228 125.908871927631
3229 133.380766418628
3230 139.382186260418
3231 141.553995196554
3232 141.25689920716
3233 143.474848497807
3234 88.6826143467477
3235 95.5664368595292
3236 105.000001470017
3237 135.000001489961
3238 150
3239 150
3240 150
3241 150
3242 150
3243 150
3244 150
3245 150
3246 150
3247 150
3248 150
3249 150
3250 150
3251 150
3252 150
3253 150
3254 150
3255 150
3256 150
3257 150
3258 150
3259 150
3260 150
3261 150
3262 150
3263 150
3264 150
3265 150
3266 150
3267 150
3268 150
3269 150
3270 150
3271 150
3272 150
3273 150
3274 150
3275 150
3276 150
3277 150
3278 150
3279 150
3280 150
3281 150
3282 150
3283 150
3284 150
3285 150
3286 150
3287 150
3288 150
3289 150
3290 150
3291 150
3292 150
3293 150
3294 150
3295 150
3296 150
3297 150
3298 150
3299 150
3300 150
3301 150
3302 150
3303 150
3304 150
3305 150
3306 150
3307 150
3308 150
3309 150
3310 150
3311 150
3312 150
3313 150
3314 150
3315 150
3316 150
3317 150
3318 150
3319 150
3320 150
3321 150
3322 150
3323 150
3324 150
3325 150
3326 150
3327 150
3328 150
3329 150
3330 150
3331 150
3332 150
3333 150
3334 150
3335 150
3336 150
3337 150
3338 150
3339 150
3340 150
3341 150
3342 150
3343 150
3344 150
3345 150
3346 150
3347 150
3348 150
3349 150
3350 150
3351 150
3352 150
3353 150
3354 150
3355 150
3356 150
3357 150
3358 150
3359 150
3360 150
3361 150
3362 150
3363 150
3364 150
3365 150
3366 150
3367 150
3368 150
3369 150
3370 150
3371 150
3372 150
3373 150
3374 150
3375 150
3376 150
3377 150
3378 150
3379 150
3380 150
3381 150
3382 150
3383 150
3384 150
3385 150
3386 150
3387 150
3388 150
3389 150
3390 150
3391 150
3392 150
3393 150
3394 150
3395 150
3396 150
3397 150
3398 150
3399 150
3400 150
3401 150
3402 150
3403 150
3404 150
3405 150
3406 150
3407 150
3408 150
3409 150
3410 150
3411 150
3412 150
3413 150
3414 150
3415 150
3416 150
3417 150
3418 150
3419 150
3420 150
3421 150
3422 150
3423 150
3424 150
3425 150
3426 150
3427 150
3428 150
3429 150
3430 150
3431 150
3432 150
3433 150
3434 150
3435 150
3436 150
3437 150
3438 150
3439 150
3440 150
3441 150
3442 150
3443 150
3444 150
3445 150
3446 150
3447 150
3448 150
3449 150
3450 150
3451 150
3452 150
3453 150
3454 150
3455 150
3456 150
3457 150
3458 150
3459 150
3460 150
3461 150
3462 150
3463 150
3464 150
3465 150
3466 150
3467 150
3468 150
3469 150
3470 150
3471 150
3472 150
3473 150
3474 150
3475 150
3476 150
3477 150
3478 150
3479 150
3480 150
3481 150
3482 150
3483 150
3484 150
3485 150
3486 150
3487 150
3488 150
3489 150
3490 142.141607776028
3491 138.970841555528
3492 134.849143420287
3493 123.218072672808
3494 134.11763749371
3495 141.835115415033
3496 136.894672967057
3497 127.794959712918
3498 129.465841085931
3499 124.858059505888
3500 119.737114226405
3501 120.687323030963
3502 105.954742740399
3503 101.847470507761
3504 58.355932712123
3505 47.9118919120918
3506 67.3046396174789
3507 68.8575361833187
3508 53.2281211272409
3509 75.6134970882121
3510 93.3902914016448
3511 81.9860756876416
3512 97.9258181863144
3513 97.1724081666084
3514 100.711387733048
3515 115.736498706887
3516 94.1239871417303
3517 111.824688624676
3518 110.54122702565
3519 105.000001470617
3520 121.405886934387
3521 135.0000014913
3522 149.855580951368
3523 137.303505144191
3524 150
3525 150
3526 150
3527 150
3528 150
3529 150
3530 150
3531 150
3532 150
3533 150
3534 150
3535 150
3536 150
3537 150
3538 150
3539 150
3540 150
3541 150
3542 150
3543 150
3544 150
3545 150
3546 150
3547 150
3548 150
3549 150
3550 150
3551 150
3552 150
3553 150
3554 150
3555 150
3556 150
3557 150
3558 150
3559 150
3560 150
3561 150
3562 150
3563 150
3564 150
3565 150
3566 150
3567 150
3568 150
3569 150
3570 150
3571 150
3572 150
3573 150
3574 150
3575 150
3576 150
3577 150
3578 150
3579 150
3580 150
3581 150
3582 150
3583 150
3584 150
3585 150
3586 150
3587 150
3588 150
3589 150
3590 150
3591 150
3592 150
3593 150
3594 150
3595 150
3596 150
3597 150
3598 150
3599 150
3600 141.330717181311
3601 150
3602 123.658771339094
3603 97.4267122626891
3604 88.593624165155
3605 55.3652159481843
3606 64.0136580752611
3607 79.2201508693041
3608 90.0476557828067
3609 94.175654328122
3610 113.622353107356
3611 138.848997970863
3612 115.576704497286
3613 75.8748144020262
3614 90.0000014603867
3615 114.204758550874
3616 120.00000147984
3617 122.395918755319
3618 127.444190573963
3619 150
3620 150
3621 150
3622 150
3623 150
3624 150
3625 150
3626 150
3627 150
3628 150
3629 150
3630 150
3631 150
3632 150
3633 150
3634 150
3635 150
3636 150
3637 150
3638 150
3639 150
3640 150
3641 150
3642 150
3643 150
3644 150
3645 150
3646 150
3647 150
3648 150
3649 150
3650 150
3651 150
3652 150
3653 150
3654 150
3655 150
3656 150
3657 150
3658 150
3659 150
3660 150
3661 150
3662 150
3663 150
3664 150
3665 150
3666 150
3667 150
3668 150
3669 150
3670 150
3671 150
3672 150
3673 150
3674 150
3675 150
3676 150
3677 150
3678 150
3679 150
3680 150
3681 150
3682 150
3683 150
3684 150
3685 150
3686 150
3687 150
3688 150
3689 150
3690 150
3691 150
3692 150
3693 150
3694 150
3695 150
3696 150
3697 150
3698 150
3699 150
3700 150
3701 150
3702 150
3703 150
3704 150
3705 150
3706 150
3707 150
3708 150
3709 150
3710 150
3711 150
3712 150
3713 150
3714 150
3715 150
3716 150
3717 150
3718 150
3719 150
3720 150
3721 150
3722 150
3723 150
3724 150
3725 150
3726 150
3727 150
3728 150
3729 150
3730 150
3731 150
3732 150
3733 150
3734 150
3735 150
3736 150
3737 150
3738 150
3739 150
3740 150
3741 150
3742 150
3743 150
3744 150
3745 150
3746 150
3747 150
3748 150
3749 150
3750 150
3751 150
3752 150
3753 150
3754 150
3755 150
3756 150
3757 150
3758 150
3759 150
3760 150
3761 150
3762 150
3763 150
3764 150
3765 150
3766 150
3767 150
3768 150
3769 150
3770 150
3771 150
3772 150
3773 150
3774 150
3775 150
3776 150
3777 150
3778 150
3779 150
3780 150
3781 150
3782 150
3783 150
3784 150
3785 150
3786 150
3787 150
3788 150
3789 150
3790 150
3791 150
3792 150
3793 150
3794 150
3795 150
3796 150
3797 150
3798 150
3799 150
3800 150
3801 150
3802 150
3803 150
3804 150
3805 150
3806 150
3807 150
3808 150
3809 150
3810 150
3811 150
3812 150
3813 150
3814 150
3815 150
3816 150
3817 150
3818 150
3819 150
3820 150
3821 150
3822 150
3823 150
3824 150
3825 150
3826 150
3827 150
3828 150
3829 150
3830 150
3831 150
3832 150
3833 150
3834 150
3835 150
3836 150
3837 150
3838 150
3839 150
};
\addplot [slategray122104166]
table {%
2880 69.0112257556133
2881 74.3577250772247
2882 81.9383660323354
2883 93.2635192272316
2884 97.5333223354016
2885 91.1308501381407
2886 85.3226027453987
2887 82.95311337865
2888 81.853018709252
2889 80.7764067167914
2890 76.9230580795202
2891 75.5926466206258
2892 74.6385518517105
2893 69.2777556438839
2894 68.6382211598089
2895 70.6099128227197
2896 71.1974910188238
2897 72.9691528108139
2898 70.8098792743078
2899 70.949594331066
2900 71.569842272426
2901 70.9090273691167
2902 70.4730600502615
2903 72.6595122109563
2904 78.1721842896457
2905 81.2097174099063
2906 85.8649976501461
2907 85.4996332621064
2908 86.9456222328654
2909 84.5146593425318
2910 82.0284570548258
2911 75.3256277481081
2912 80.4652142051398
2913 73.6449388356428
2914 76.7620041707572
2915 78.6725871406922
2916 83.3391076418259
2917 84.7364746222833
2918 85.2879843807468
2919 86.5821844720383
2920 82.5505688140478
2921 77.9492280228347
2922 74.5776932412333
2923 72.058738639434
2924 71.3212466636491
2925 70.1423721937355
2926 66.4219429239371
2927 63.0184304129977
2928 59.3216666998034
2929 51.6312376453349
2930 50.8394543733484
2931 51.7011605169501
2932 55.7744557132762
2933 50.1631695277752
2934 45.8624269302575
2935 33.1780988344095
2936 33.1842457203081
2937 37.0669981002541
2938 36.2265971863327
2939 47.089191660799
2940 49.7771195237428
2941 52.74593086653
2942 50.0944002782744
2943 53.5340039117991
2944 49.6691269821348
2945 58.9621338748971
2946 68.5894535388475
2947 66.9681399513138
2948 58.2296132312705
2949 58.6004014526646
2950 58.223825737829
2951 56.4588970639838
2952 61.9143024540028
2953 72.8541997367813
2954 72.0441513768692
2955 73.3744520815211
2956 68.8343844591755
2957 71.6937715601044
2958 74.2656896758214
2959 78.8109824116122
2960 81.678635052551
2961 80.7014537574001
2962 81.0661049478439
2963 81.6807440501164
2964 80.9619296816888
2965 80.3322946323984
2966 77.7424449681442
2967 75.6058685317031
2968 74.8559917807957
2969 74.931113829613
2970 77.6550189660136
2971 81.5709814784257
2972 86.6539971415018
2973 91.1391160394846
2974 90.3041953723245
2975 81.2294942913667
2976 83.7434727919691
2977 91.9200688663269
2978 93.5264100219161
2979 93.2395445134577
2980 87.7039560924276
2981 89.43244713695
2982 92.6049345234102
2983 95.1531811773045
2984 99.1660072859096
2985 100.504064929
2986 101.58153418279
2987 101.223721752799
2988 99.8154056501398
2989 102.110935381689
2990 103.561048233566
2991 102.392389169127
2992 101.721914023258
2993 102.614272211772
2994 102.71620415458
2995 102.900431050114
2996 104.402388414725
2997 104.649558734108
2998 104.440062516858
2999 104.852255080706
3000 105.071877821469
3001 104.940750269711
3002 103.03639801047
3003 100.545495391705
3004 98.9315496478291
3005 99.8546363977252
3006 101.273437162743
3007 103.135922393711
3008 104.806856310258
3009 104.442829990639
3010 103.349816657612
3011 96.8579756970224
3012 95.2017909786003
3013 91.686072943427
3014 85.2413833794074
3015 80.9879814180986
3016 73.4889358008474
3017 67.8408576221191
3018 64.8705697356319
3019 63.5654515051503
3020 57.4507194806692
3021 55.3782670396762
3022 49.697040497614
3023 54.3718610173992
3024 57.7106388861003
3025 54.3398214189662
3026 49.068571497174
3027 44.4899567061789
3028 40.0125793859507
3029 37.725701424729
3030 34.2053636296072
3031 28.2388195533814
3032 25.5115364002446
3033 20.4015034948009
3034 22.6469267222702
3035 26.0337192864592
3036 33.6843350109193
3037 32.6862093609976
3038 39.5347869499762
3039 47.5714782458027
3040 48.7955210814565
3041 52.4009311900265
3042 52.891512390027
3043 53.8324356648648
3044 56.0994504314276
3045 70.3024125414548
3046 76.6063555703036
3047 82.3330146391082
3048 84.3358158895766
3049 85.1011603594388
3050 87.8858844927166
3051 88.3212737552155
3052 93.4021571871468
3053 107.037964827041
3054 119.402490223312
3055 109.755888737988
3056 116.572249252435
3057 123.862200240609
3058 121.925233224016
3059 121.368374060434
3060 121.791556189084
3061 121.753691595299
3062 120.890306404583
3063 118.229658352291
3064 118.318133303081
3065 110.797226135041
3066 109.652748536734
3067 107.273103379336
3068 114.484214227002
3069 114.712741365223
3070 124.326298414304
3071 124.067315449629
3072 125.42355823095
3073 125.581914550806
3074 124.323697909779
3075 124.044763098826
3076 124.619782081042
3077 126.513256354153
3078 127.339348094627
3079 125.829592696668
3080 125.685340383222
3081 116.525913228287
3082 125.276060457405
3083 117.987655985697
3084 107.149940733912
3085 105.803941246186
3086 120.612260729428
3087 115.714937741943
3088 120.01068248425
3089 118.486511020268
3090 107.941987004353
3091 115.807300289409
3092 115.222928498416
3093 116.653120959215
3094 116.760307336142
3095 115.826384907003
3096 94.5104472990279
3097 85.8279853426969
3098 95.6825408381235
3099 101.284320018576
3100 98.4085552450821
3101 90.7769328092334
3102 89.6465978479426
3103 93.6516703152364
3104 101.237660265764
3105 99.6356030039424
3106 94.7372012575343
3107 88.6500126509452
3108 86.6353244506588
3109 81.9172707068128
3110 75.4226981279704
3111 76.6154546804763
3112 69.1329873734672
3113 54.5600039818043
3114 49.3079959209353
3115 48.6212665063136
3116 40.091667559102
3117 32.3800396140881
3118 40.1927509675716
3119 36.1514067954727
3120 29.4274106306863
3121 47.2802961699571
3122 45.9841184149285
3123 37.4665730531954
3124 26.5969358259799
3125 35.4690516260685
3126 40.3890439357648
3127 41.3297796249314
3128 52.467840269861
3129 46.7873472953948
3130 56.3254473575866
3131 56.5452269335319
3132 51.4592539322227
3133 63.4235113887065
3134 73.6992514954118
3135 76.7027744597303
3136 79.8937709961237
3137 83.8614459563334
3138 93.3709419682002
3139 103.976927542045
3140 106.752701302932
3141 108.04536284306
3142 117.449272306723
3143 108.371336903573
3144 115.783861914818
3145 116.460539875521
3146 115.24120793085
3147 114.411489143091
3148 113.698174214565
3149 115.557892880228
3150 119.389548875607
3151 113.548679636501
3152 111.861891273054
3153 110.986890591355
3154 105.894165722247
3155 104.551863699213
3156 92.6371450060191
3157 81.4696533253072
3158 92.3109343638431
3159 102.320620501797
3160 106.912412450287
3161 110.649136451057
3162 111.229474024289
3163 111.206980688603
3164 113.908930670868
3165 116.23775941723
3166 116.940438455838
3167 116.977432115281
3168 116.669651805716
3169 114.646203430125
3170 112.892432836223
3171 110.323449091533
3172 110.298572858285
3173 110.018696743946
3174 110.986300821637
3175 111.052277457804
3176 111.456222539499
3177 107.220056656249
3178 103.219534808315
3179 100.080326484515
3180 97.158731268841
3181 103.642118778659
3182 103.201112338362
3183 99.9442294084009
3184 99.6780192154651
3185 100.116384183291
3186 102.220551166191
3187 104.206168874036
3188 104.549550829727
3189 106.484897106524
3190 107.135171522448
3191 107.319733922339
3192 107.817579901392
3193 108.605269480136
3194 107.676117190711
3195 109.041563170238
3196 109.165287487712
3197 107.367811015811
3198 106.456512221676
3199 107.145330264147
3200 104.240158417378
3201 104.237051896117
3202 102.934387632973
3203 98.2437894274972
3204 92.9052390353065
3205 91.0426907814021
3206 79.7123795672037
3207 71.038517237821
3208 66.7286832514133
3209 63.9803402744464
3210 70.2173197425624
3211 52.1567677114835
3212 46.5442692084703
3213 38.62656020293
3214 20.9387948297977
3215 15.3352831944509
3216 15.0001242816607
3217 19.4084641088154
3218 15.5280314425949
3219 15.0000319899814
3220 9.21051065458815
3221 0.000150659105934392
3222 1.73951755045265e-05
3223 10.5001631667146
3224 18.5561914999712
3225 10.3296367067144
3226 15.0001419706412
3227 19.7679297083706
3228 24.2530161068743
3229 29.4343725534633
3230 36.0168030111763
3231 38.5455844214466
3232 46.5236492922447
3233 49.386569131166
3234 39.8555781348029
3235 32.999767512681
3236 4.45044265921914e-05
3237 7.99116116841968
3238 15.0445061190595
3239 23.477119567934
3240 34.6421146289456
3241 57.4854202177218
3242 83.1531780800216
3243 103.448950816863
3244 116.403655981405
3245 117.062477682372
3246 110.242464344924
3247 105.048232899387
3248 102.899868094013
3249 99.9284138766524
3250 101.876941117605
3251 99.4390283557041
3252 96.3615418585418
3253 93.7251823487095
3254 91.5857197668813
3255 90.0681976727536
3256 89.929719831796
3257 90.6195958175894
3258 96.6284097753578
3259 103.646562652583
3260 115.588616295598
3261 109.364337196469
3262 108.628772846011
3263 99.3424534869839
3264 96.5847387551655
3265 97.4113826373618
3266 93.9370246068131
3267 88.1947279298987
3268 82.6965984735956
3269 82.6764726504427
3270 82.8774645001517
3271 82.9607930735628
3272 82.9167416725979
3273 81.2620841542147
3274 81.7722055817689
3275 79.5954351562209
3276 81.497939475909
3277 89.4228815711728
3278 91.1612385884681
3279 78.6009876413783
3280 73.6308583760785
3281 89.3332010961978
3282 96.7319707302193
3283 90.6025584419313
3284 87.1710589486854
3285 88.4229691679968
3286 89.0006156511861
3287 83.5114676805131
3288 84.132653107048
3289 84.7013952181246
3290 88.690475959622
3291 97.1459922423658
3292 99.5438786875478
3293 102.415997727608
3294 102.844761386311
3295 100.573349374498
3296 97.2726958043762
3297 93.8862666298826
3298 91.4897362178667
3299 89.5786653402984
3300 84.9931017610311
3301 75.2469699573746
3302 71.7346260292814
3303 68.7139834330368
3304 64.5852054930266
3305 61.3248928710286
3306 61.7831854549777
3307 56.9346139582626
3308 57.204788224153
3309 53.2404882833781
3310 51.6882145382473
3311 41.0169415665333
3312 36.9475838139946
3313 39.3308441435478
3314 30.0120587092538
3315 38.8191002994775
3316 42.7733709404538
3317 40.8996003750978
3318 35.4014395801239
3319 37.1538022099483
3320 48.4216964316362
3321 69.5366361639811
3322 82.0957575439286
3323 83.9172915441426
3324 83.9830758663745
3325 85.5895781797454
3326 90.9142787517291
3327 87.9651636371265
3328 90.7553403870301
3329 94.8732198420765
3330 99.9455231806506
3331 101.588365835624
3332 99.025638111326
3333 93.8664636015399
3334 93.7046870927379
3335 97.5330977044573
3336 102.008735930816
3337 102.333341205779
3338 107.299180513593
3339 87.7449238011286
3340 74.3872505279051
3341 78.6929243263587
3342 78.0452701938861
3343 73.5618071808086
3344 77.3873006426611
3345 88.0571048332505
3346 92.7347531049404
3347 94.2215830020814
3348 89.7044354250958
3349 83.1678209763544
3350 74.5989804526509
3351 66.8361145512385
3352 55.0867228335952
3353 56.9182664143742
3354 58.1524087621002
3355 58.3168138337596
3356 62.1760523665179
3357 70.0951557203806
3358 72.8755912327057
3359 72.337167536368
3360 70.0870606994294
3361 71.3767917228673
3362 73.5100360172506
3363 74.7410105346969
3364 82.5084192307319
3365 89.672595153138
3366 87.6856462725464
3367 86.8531706840439
3368 87.2595133945091
3369 89.7737414404817
3370 88.7865924908256
3371 88.3181053157552
3372 88.8603677398872
3373 87.7188265482783
3374 88.8094913836717
3375 92.4268533847138
3376 93.7018467290128
3377 95.6135185452002
3378 94.5622550396011
3379 96.0448437908815
3380 97.2047846260095
3381 95.9717880451175
3382 94.544950879711
3383 95.7441139095307
3384 97.369461626107
3385 98.0404812076715
3386 100.410316089531
3387 102.305515378526
3388 104.024986424854
3389 103.873832762602
3390 107.510044851225
3391 106.813394357986
3392 103.834829006426
3393 102.585896035287
3394 96.4178076162542
3395 93.0673977548931
3396 84.4809898185348
3397 78.030227156414
3398 75.1092550694254
3399 73.3419686276344
3400 70.9398783727543
3401 66.5759160319602
3402 64.9479761892071
3403 63.3992287353836
3404 65.3063130402639
3405 65.8916241318885
3406 58.647469405609
3407 60.8885034179641
3408 62.1009728134824
3409 64.4005073432199
3410 63.8181207157822
3411 62.6588089756038
3412 65.3358909819614
3413 63.4063913836206
3414 62.7003965342554
3415 64.7182324488492
3416 64.714731166056
3417 67.6605691453311
3418 63.1933802140799
3419 63.6270073740379
3420 80.182911108076
3421 84.4335128886439
3422 86.8341771119027
3423 85.2112736857663
3424 83.7139470649499
3425 87.2782086882388
3426 93.5132542081476
3427 95.2870284179027
3428 100.189396051104
3429 109.496771091708
3430 109.964453032654
3431 112.639847064512
3432 119.039085838524
3433 111.63505094497
3434 124.935068424428
3435 120.359690442136
3436 124.846092274373
3437 122.031124795264
3438 117.747052881923
3439 113.088684945802
3440 110.223522592788
3441 107.962667860992
3442 104.661768283265
3443 99.1795061796684
3444 96.8895237237065
3445 86.5362928276801
3446 80.8335980792933
3447 72.2237649801763
3448 69.2953054724847
3449 68.2143400769885
3450 67.793543957008
3451 57.9253997811723
3452 57.8120536326436
3453 56.4505236086764
3454 38.8229439291072
3455 43.9566773958392
3456 49.8229454617715
3457 41.7573234300096
3458 33.7670631656922
3459 23.8841525761818
3460 23.7197727690889
3461 24.2411405085854
3462 25.169382645216
3463 26.2418471738456
3464 27.8486845285795
3465 29.8366967932253
3466 30.8046805951421
3467 33.7328305040351
3468 32.4077944126245
3469 26.5557812214324
3470 40.4684208293087
3471 42.3779486498773
3472 42.7742820990936
3473 40.8985725279053
3474 43.5027432970402
3475 48.8650712965752
3476 52.6311002814288
3477 55.0424669592608
3478 56.6314372288915
3479 52.3541021389111
3480 54.1524175149541
3481 49.3225232376468
3482 43.767716029984
3483 46.9892289955091
3484 51.7983243270624
3485 54.7492040812535
3486 53.5568986926862
3487 54.438819330758
3488 56.1992911892304
3489 52.6016897867821
3490 48.7809023629689
3491 43.0161967545852
3492 42.2452746865152
3493 33.4204221617087
3494 39.7119163140374
3495 41.9576482488061
3496 39.1644327574903
3497 35.1660052519121
3498 32.2313339332918
3499 30.6272583980813
3500 25.858284826504
3501 18.7576961650112
3502 22.5426589172224
3503 13.10138470469
3504 4.58488457183582e-05
3505 0.000101717845093752
3506 0.000119997292029747
3507 6.67616358571349e-05
3508 4.64111372678284e-05
3509 1.38005057869739e-05
3510 1.39652016988532e-05
3511 5.62826706279378e-05
3512 5.87880060836379e-05
3513 9.37513863202986e-05
3514 0.000117079011864804
3515 6.02886989751955
3516 1.40857792469721
3517 15.5933667067071
3518 14.6985971566258
3519 12.3728115295366
3520 22.3636609407587
3521 24.7634633074062
3522 34.6873141142118
3523 33.8385412161243
3524 30.4958664942363
3525 40.3369344292263
3526 40.0705005168254
3527 42.316060649474
3528 53.3468823570973
3529 55.2649286794611
3530 50.977866715298
3531 56.9528472567144
3532 62.2597736291906
3533 72.2529488829452
3534 70.6117813456987
3535 71.4210785668213
3536 69.6582970537655
3537 73.7704769951387
3538 86.4763562778911
3539 91.2823353927862
3540 96.4135566836994
3541 89.1853011017474
3542 85.4929951174522
3543 97.1646441670461
3544 96.1991262699357
3545 95.8377365726344
3546 91.9974385421599
3547 92.1874432033113
3548 93.2505790093855
3549 94.630410971779
3550 96.9216800933271
3551 94.4923457728307
3552 93.367105475949
3553 92.8321528321342
3554 95.5471162791282
3555 96.7122386601843
3556 99.2497168426324
3557 99.398746678686
3558 99.6257490827657
3559 102.903041612708
3560 103.835082968055
3561 103.095816494895
3562 104.561113979504
3563 107.474333198685
3564 108.567191003731
3565 109.568948010273
3566 108.228753828552
3567 107.938423383716
3568 107.970222468039
3569 107.621530504537
3570 110.915158858994
3571 111.122350104629
3572 108.022187506711
3573 108.477606200546
3574 110.916982499704
3575 108.201674460012
3576 113.45972432259
3577 105.27736698082
3578 105.383659692746
3579 88.9928032282605
3580 87.1647085078594
3581 88.802180820809
3582 85.2854063890855
3583 86.0789181512394
3584 88.0039349562482
3585 91.9163570328578
3586 88.9722060507455
3587 86.425091138954
3588 79.5625377454421
3589 78.5535459754975
3590 84.4247734469156
3591 82.5989057417861
3592 87.0507935730747
3593 63.8955351434294
3594 41.4538766780876
3595 29.9842250652846
3596 26.5055234463333
3597 30.8955903407532
3598 45.1374137713123
3599 42.7649236378827
3600 43.4739389433054
3601 45.0010244576872
3602 29.9997666503026
3603 15.0000881785499
3604 14.9999270442002
3605 0.000123216691474031
3606 5.49526258349617e-05
3607 4.07364388183962e-05
3608 3.93177736359661e-05
3609 4.19560977910256e-05
3610 14.9999771777709
3611 17.2349767515089
3612 14.997915896308
3613 9.77847549735078e-05
3614 7.74130498344518e-05
3615 6.78035996473258e-05
3616 6.81138476148217e-05
3617 3.37995566462059
3618 17.0794266637374
3619 33.0969908234962
3620 45.7062487611346
3621 55.8019067757297
3622 59.82134974914
3623 68.8198587300892
3624 80.5462912465911
3625 88.2796085861194
3626 87.0689284383311
3627 89.0843955624554
3628 95.4183222926651
3629 101.844676800744
3630 103.273443109536
3631 102.161254840186
3632 100.326752506927
3633 98.5819195444903
3634 99.2739419625998
3635 100.729994430543
3636 96.5262719810521
3637 92.9725336217995
3638 91.9773984751664
3639 93.9152427051433
3640 96.2181549425991
3641 98.794883895648
3642 97.2098255155837
3643 98.7345531649304
3644 96.1206764127576
3645 93.2858658006236
3646 93.5071025748887
3647 95.144242227619
3648 101.369273840057
3649 101.794023319669
3650 100.645224972396
3651 102.850630085945
3652 107.159045002585
3653 107.738447348778
3654 108.765308387733
3655 113.712543627647
3656 116.8896774817
3657 116.613235365583
3658 116.06651601821
3659 115.688308083751
3660 115.212452546185
3661 114.068463658838
3662 113.191981331558
3663 115.717609412313
3664 116.401306953795
3665 117.582125865216
3666 120.18563345196
3667 129.470179165947
3668 121.575388259813
3669 110.788199686207
3670 114.947083796122
3671 114.01026232354
3672 113.108946770772
3673 113.186561300606
3674 114.189604762722
3675 113.861093684656
3676 111.304234313258
3677 112.698319373968
3678 112.23178077394
3679 113.844681418834
3680 114.174283899674
3681 115.828923218481
3682 123.485948394302
3683 121.530596758414
3684 115.669687768425
3685 116.428285556904
3686 114.19976151393
3687 112.039962515543
3688 114.346351832901
3689 116.606606124901
3690 111.73984881627
3691 105.318884025553
3692 112.656538194974
3693 118.646359874115
3694 112.87037793357
3695 103.662482543179
3696 87.0296788068897
3697 76.7321550272609
3698 78.3139102670946
3699 52.4439945358656
3700 47.9421277055927
3701 69.4229820008249
3702 64.1421321529713
3703 43.2524555785352
3704 22.2644209060086
3705 12.2205217088322
3706 4.82212683036719
3707 21.9433175278927
3708 18.796587478186
3709 12.1344294454865
3710 17.5111183331548
3711 25.9094981975028
3712 23.1873930519289
3713 45.5059776953507
3714 64.7945407867075
3715 49.6289567901829
3716 46.8273988217741
3717 30.8993912588407
3718 59.2932833991744
3719 69.281290294048
3720 69.2159436945347
3721 65.4295739971269
3722 67.2628434828668
3723 69.8688699077137
3724 70.5264374255197
3725 73.088371665891
3726 75.355917226487
3727 75.4799637537261
3728 76.907656663729
3729 79.0932306445373
3730 79.3026725242125
3731 79.6635549285291
3732 81.4448234342858
3733 84.2709434521677
3734 88.465188515452
3735 92.3980223053312
3736 95.604145265549
3737 98.74530773946
3738 99.2455200965412
3739 92.7479489955431
3740 94.7517925898794
3741 91.7622088708977
3742 99.8138804791181
3743 88.7749459698772
3744 97.3711749429743
3745 91.8700180393004
3746 99.9380930389796
3747 93.3330581806458
3748 102.775804022121
3749 97.0660668151755
3750 106.306467813338
3751 98.4239663718657
3752 100.873277680374
3753 98.1510587308534
3754 98.3113772311837
3755 95.9785540957612
3756 94.1801768282923
3757 94.6364861070663
3758 96.9089230749285
3759 97.0396611331309
3760 96.9328895680673
3761 96.5753537257617
3762 96.6055924491791
3763 94.7850901159523
3764 94.2367106636281
3765 94.6722324379109
3766 93.7997497203088
3767 93.8534228250215
3768 93.5070126793085
3769 92.5102176589493
3770 92.0998459842785
3771 91.3319970454163
3772 93.2320878760658
3773 90.3781710679956
3774 86.766799903719
3775 82.8408489157197
3776 82.7615843812909
3777 80.3901806294262
3778 73.7747098505772
3779 71.1748351181568
3780 67.3703134031132
3781 67.6446052481441
3782 62.8918374615659
3783 59.0440988138325
3784 53.5860742857098
3785 53.8254850551291
3786 51.9334648450517
3787 50.6984699600519
3788 44.4380431870413
3789 43.5698414820426
3790 45.5763673140878
3791 47.2245184998238
3792 47.2357734347162
3793 39.1331560738309
3794 34.1462325690852
3795 34.7495038427383
3796 37.7129879747157
3797 38.9298551664455
3798 38.9041072806272
3799 48.8838003743683
3800 54.1451336411073
3801 54.0654592641998
3802 56.1138123471343
3803 65.8629879110101
3804 75.7086112776486
3805 73.8418674721663
3806 72.1257634333576
3807 67.0296671283125
3808 68.7827506457856
3809 71.3035405428879
3810 67.4903005397817
3811 66.5660276377514
3812 63.9915148242258
3813 63.491465770668
3814 63.7431525925725
3815 66.1940311164089
3816 72.503397485791
3817 75.6786188317735
3818 75.2915746173107
3819 77.4986609118121
3820 78.6679304491794
3821 81.2598659812573
3822 77.6223650961239
3823 76.5783903691102
3824 77.3675437549212
3825 78.1734359115495
3826 78.509648962645
3827 75.9379848322273
3828 76.3760036365007
3829 76.7881206039947
3830 78.6364790309989
3831 81.4189874544778
3832 81.9710189264357
3833 84.6416982537812
3834 88.0222083387936
3835 94.9178902988797
3836 101.591959408275
3837 99.4192294554706
3838 104.480475473768
3839 106.222051886575
};
\addplot [darkolivegreen7012033]
table {%
2880 96.6704964637756
2881 87.4419182538986
2882 111.139771342278
2883 108.097913861275
2884 100.796610116959
2885 111.885434389114
2886 85.1947814226151
2887 101.271897554398
2888 89.9036854505539
2889 117.722815275192
2890 81.2569677829742
2891 108.825382590294
2892 75.2613723278046
2893 93.4896647930145
2894 94.0375238656998
2895 85.5970859527588
2896 112.609988451004
2897 91.9482976198196
2898 93.5769528150558
2899 98.0278730392456
2900 84.4916492700577
2901 114.709031581879
2902 98.8091737031937
2903 89.0282481908798
2904 111.16971373558
2905 100.319257378578
2906 101.363906264305
2907 99.5487928390503
2908 96.1501479148865
2909 107.925751805305
2910 90.9591794013977
2911 137.533342838287
2912 96.3530659675598
2913 141.952630877495
2914 135.033389925957
2915 28.774756193161
2916 109.801188111305
2917 142.399522662163
2918 134.987077116966
2919 117.3405200243
2920 146.226543188095
2921 144.109788537025
2922 126.877579092979
2923 126.445323228836
2924 128.15169095993
2925 119.748750329018
2926 119.914385676384
2927 100.721526145935
2928 141.53932929039
2929 133.205696940422
2930 103.502395749092
2931 85.7569813728333
2932 80.8213144540787
2933 85.5277955532074
2934 85.6941908597946
2935 41.0565733909607
2936 29.74593937397
2937 37.4730303883553
2938 93.7213361263275
2939 112.25563287735
2940 116.995364427567
2941 100.506001710892
2942 101.996871829033
2943 96.3023364543915
2944 91.3856238126755
2945 77.4596661329269
2946 114.696836471558
2947 89.8569881916046
2948 90.0432944297791
2949 52.9766231775284
2950 110.740944743156
2951 85.1713478565216
2952 88.1492167711258
2953 88.8208597898483
2954 92.7114307880402
2955 97.850775718689
2956 94.7880327701569
2957 105.332851409912
2958 90.937739610672
2959 108.420100808144
2960 103.129577636719
2961 102.049219608307
2962 98.7130880355835
2963 104.927471280098
2964 103.533813357353
2965 98.7480640411377
2966 110.171288251877
2967 96.7728853225708
2968 102.267587184906
2969 103.116291761398
2970 103.691625595093
2971 102.495959401131
2972 108.156144618988
2973 103.329920768738
2974 106.942623853683
2975 103.999829292297
2976 107.418563961983
2977 104.114869236946
2978 110.449066758156
2979 102.154120802879
2980 107.619291543961
2981 102.628487348557
2982 112.177115678787
2983 110.843074321747
2984 118.659907579422
2985 116.569250822067
2986 120.981878042221
2987 115.499979257584
2988 121.151080727577
2989 121.047288179398
2990 120.031526684761
2991 118.23750436306
2992 118.470945954323
2993 118.927001953125
2994 118.734043836594
2995 122.136211395264
2996 121.740746498108
2997 124.647277593613
2998 124.093705415726
2999 120.612984895706
3000 120.129069685936
3001 120.926052331924
3002 121.46500647068
3003 119.337460398674
3004 115.947979688644
3005 115.271562337875
3006 115.117630362511
3007 117.066764831543
3008 120.21692097187
3009 123.244696855545
3010 148.52679669857
3011 138.312980532646
3012 109.67726111412
3013 145.156046748161
3014 141.119277477264
3015 124.164891242981
3016 148.714292049408
3017 145.38086950779
3018 133.543682098389
3019 135.062277317047
3020 132.156944274902
3021 127.393215894699
3022 115.431860089302
3023 107.384777069092
3024 116.361236572266
3025 95.5505400896072
3026 70.231094956398
3027 62.2287288308144
3028 48.1845527887344
3029 60.9649568796158
3030 48.4388306736946
3031 112.08943426609
3032 108.203029632568
3033 74.9675363302231
3034 61.7622256278992
3035 47.7192029356956
3036 107.069581747055
3037 82.3614835739136
3038 56.0768947005272
3039 78.9409607648849
3040 95.6740021705627
3041 46.4914128184319
3042 100.07638335228
3043 106.42449259758
3044 65.6472712755203
3045 77.6497632265091
3046 89.0115916728973
3047 93.0813252925873
3048 95.7683980464935
3049 101.667559146881
3050 102.838173508644
3051 106.747770309448
3052 111.175221204758
3053 124.893799424171
3054 122.188371419907
3055 134.198033809662
3056 137.993431091309
3057 128.871962428093
3058 133.946120738983
3059 134.602117538452
3060 132.918137311935
3061 134.393656253815
3062 132.16492831707
3063 131.903922557831
3064 124.750435352325
3065 121.982181072235
3066 121.893703937531
3067 117.299330234528
3068 124.084138870239
3069 121.114414930344
3070 127.80693769455
3071 125.368559360504
3072 130.449789762497
3073 128.35685312748
3074 130.791825056076
3075 127.967584133148
3076 129.582184553146
3077 129.145538806915
3078 135.042858123779
3079 135.252821445465
3080 132.079249620438
3081 135.111004114151
3082 131.455546617508
3083 132.67874121666
3084 124.943473935127
3085 127.316504716873
3086 132.103818655014
3087 132.117927074432
3088 132.563683390617
3089 128.126505017281
3090 130.27084171772
3091 129.684600234032
3092 130.487072467804
3093 127.177584171295
3094 129.212406277657
3095 126.599854230881
3096 112.410825490952
3097 113.038927316666
3098 117.839804291725
3099 116.207760572433
3100 118.275332450867
3101 118.098521232605
3102 114.840692281723
3103 120.95582485199
3104 122.70881831646
3105 121.439802646637
3106 144.245338439941
3107 109.996488690376
3108 124.250328540802
3109 120.445114374161
3110 83.2148998975754
3111 48.1826931238174
3112 56.6976517438889
3113 71.1141228675842
3114 61.6474851965904
3115 91.5479242801666
3116 47.6220801472664
3117 66.3766354322433
3118 74.995493888855
3119 43.1614100933075
3120 85.6041759252548
3121 62.6502469182014
3122 124.751776456833
3123 91.7689383029938
3124 49.5318621397018
3125 46.063631772995
3126 43.8833490014076
3127 48.7612321972847
3128 99.4853049516678
3129 113.275551795959
3130 41.5399879217148
3131 100.674909353256
3132 107.704532146454
3133 71.9795733690262
3134 140.517005324364
3135 132.060724496841
3136 104.767414927483
3137 136.76649928093
3138 128.640282154083
3139 127.633693814278
3140 124.743622541428
3141 136.677119135857
3142 123.801854252815
3143 127.407816052437
3144 125.947344303131
3145 132.061171531677
3146 129.479750990868
3147 130.582961440086
3148 129.345837235451
3149 128.206497430801
3150 129.170367121696
3151 128.302636742592
3152 126.905858516693
3153 128.804969787598
3154 128.53707075119
3155 131.689417362213
3156 125.584173202515
3157 116.726410388947
3158 122.79711663723
3159 126.571047306061
3160 131.838682293892
3161 133.552122116089
3162 130.962735414505
3163 135.828897356987
3164 139.125627279282
3165 133.900675177574
3166 136.975157260895
3167 138.682150840759
3168 137.870639562607
3169 136.826795339584
3170 136.452439427376
3171 135.131362080574
3172 134.93187725544
3173 134.007740020752
3174 132.629880309105
3175 133.635002374649
3176 131.585919857025
3177 129.157653450966
3178 128.713417053223
3179 124.012273550034
3180 120.613190531731
3181 126.850426197052
3182 122.780925035477
3183 122.655263543129
3184 119.880670309067
3185 126.914262771606
3186 128.409710526466
3187 128.152602910995
3188 128.549721837044
3189 129.212513566017
3190 125.70393383503
3191 127.908021211624
3192 130.073869228363
3193 130.024355649948
3194 128.441476821899
3195 124.893271923065
3196 124.904018640518
3197 123.639115691185
3198 125.230398774147
3199 124.773395061493
3200 122.966194152832
3201 124.149817228317
3202 147.638055682182
3203 134.249711036682
3204 143.55343580246
3205 141.935357451439
3206 136.259168386459
3207 116.9642329216
3208 99.680033326149
3209 63.0787655711174
3210 70.7114696502686
3211 43.7650680541992
3212 57.9853355884552
3213 71.8123063445091
3214 49.9003037810326
3215 67.0941978693008
3216 71.9495862722397
3217 58.3723738789558
3218 64.6151348948479
3219 52.103228867054
3220 71.6168940067291
3221 74.2062583565712
3222 73.0677053332329
3223 54.1291773319244
3224 49.3299633264542
3225 94.6646332740784
3226 56.8703189492226
3227 87.6670360565186
3228 57.6893717050552
3229 61.159935593605
3230 58.8249742984772
3231 96.6818690299988
3232 61.107149720192
3233 100.807347893715
3234 65.1478841900826
3235 58.1267684698105
3236 78.4637153148651
3237 34.0749442577362
3238 77.1704524755478
3239 31.2522858381271
3240 73.2254594564438
3241 42.6652640104294
3242 135.027766227722
3243 134.949114918709
3244 124.579703807831
3245 117.648500204086
3246 115.425181388855
3247 114.434239268303
3248 112.093698978424
3249 107.967710494995
3250 121.812495589256
3251 102.455279231071
3252 118.319946527481
3253 94.6718126535416
3254 117.541176080704
3255 91.3253456354141
3256 109.542462229729
3257 98.9005565643311
3258 126.884704828262
3259 107.16538131237
3260 132.151025533676
3261 119.172710180283
3262 124.693670868874
3263 108.948639035225
3264 121.267005801201
3265 109.631842374802
3266 119.231218099594
3267 92.1251177787781
3268 100.198262929916
3269 96.4800953865051
3270 105.188378691673
3271 90.3223246335983
3272 122.472855448723
3273 83.0748617649078
3274 116.381987929344
3275 79.4755965471268
3276 124.312117695808
3277 94.6692377328873
3278 126.419931650162
3279 84.6048295497894
3280 107.118093967438
3281 103.046688437462
3282 111.402314901352
3283 89.1148209571838
3284 121.206468343735
3285 103.032159805298
3286 112.827667593956
3287 108.981183171272
3288 109.372875094414
3289 109.22024846077
3290 108.300474286079
3291 118.201661109924
3292 116.048884391785
3293 118.796995282173
3294 117.768806219101
3295 113.519132137299
3296 146.350952982903
3297 139.428144693375
3298 134.571576118469
3299 132.709765434265
3300 131.045678257942
3301 124.103790521622
3302 114.441123604774
3303 102.476468682289
3304 77.8561860322952
3305 86.3724857568741
3306 92.8628861904144
3307 103.73372733593
3308 80.2848994731903
3309 38.8468533754349
3310 27.3366406559944
3311 38.7043163180351
3312 83.9338034391403
3313 44.0230250358582
3314 75.7857084274292
3315 41.190093755722
3316 102.684116363525
3317 102.285647392273
3318 31.3345938920975
3319 42.6133677363396
3320 100.100165605545
3321 103.646957874298
3322 127.194088697433
3323 130.486705899239
3324 120.999965071678
3325 124.258151650429
3326 117.970418930054
3327 127.80873477459
3328 107.340985536575
3329 145.960405468941
3330 138.880428671837
3331 126.333957910538
3332 141.300702095032
3333 134.1562718153
3334 130.023729801178
3335 111.307069659233
3336 133.447355031967
3337 127.050849795341
3338 131.681576371193
3339 112.953677773476
3340 121.189758181572
3341 114.445459842682
3342 112.927338480949
3343 111.490747332573
3344 114.489787817001
3345 115.955007076263
3346 119.727265834808
3347 120.167702436447
3348 121.235793828964
3349 119.300544261932
3350 114.778161048889
3351 104.049915075302
3352 89.7509515285492
3353 102.924156188965
3354 90.5205488204956
3355 100.362986326218
3356 98.6124694347382
3357 101.683285832405
3358 102.244073152542
3359 99.1202294826508
3360 102.707952260971
3361 100.814124941826
3362 102.912193536758
3363 107.92348086834
3364 114.428865909576
3365 113.164168596268
3366 114.934176206589
3367 118.270754814148
3368 116.381129622459
3369 117.434111237526
3370 114.543324708939
3371 116.666579246521
3372 121.32263481617
3373 122.979998588562
3374 124.414837360382
3375 121.318137645721
3376 123.418611288071
3377 121.811431646347
3378 123.109066486359
3379 124.777114391327
3380 125.651121139526
3381 126.580435037613
3382 126.028901338577
3383 125.913780927658
3384 126.102644205093
3385 125.919181108475
3386 126.247376203537
3387 125.636100769043
3388 126.843282580376
3389 125.481417775154
3390 126.452958583832
3391 124.229514598846
3392 124.656692147255
3393 122.006732225418
3394 144.199070334435
3395 149.528753757477
3396 147.057911753654
3397 142.836034297943
3398 138.65162730217
3399 134.314942359924
3400 119.953760504723
3401 112.256401777267
3402 115.922901034355
3403 103.186655044556
3404 110.062149167061
3405 99.8476356267929
3406 70.4064756631851
3407 52.3062542080879
3408 69.6730300784111
3409 82.4400365352631
3410 58.2293003797531
3411 61.2066641449928
3412 89.5627588033676
3413 42.7082732319832
3414 75.7908761501312
3415 45.7286238670349
3416 49.7683972120285
3417 107.127821445465
3418 107.725176215172
3419 89.9028182029724
3420 103.193718194962
3421 119.051179289818
3422 124.180197715759
3423 126.745480298996
3424 124.013856053352
3425 119.119834899902
3426 125.064200162888
3427 138.065645098686
3428 60.8524829149246
3429 130.573716759682
3430 129.413938522339
3431 131.124901771545
3432 130.751368403435
3433 129.990515112877
3434 132.041698694229
3435 132.426515221596
3436 133.526766300201
3437 136.092907190323
3438 138.630858063698
3439 140.155220031738
3440 138.978311419487
3441 136.805355548859
3442 135.625147819519
3443 132.756686210632
3444 125.573256611824
3445 126.518368721008
3446 101.931157708168
3447 118.924516439438
3448 69.8109224438667
3449 101.708194613457
3450 114.030334353447
3451 52.8680741786957
3452 80.1948666572571
3453 130.528047680855
3454 96.8914836645126
3455 76.2900531291962
3456 111.068379878998
3457 14.4580498337746
3458 3.69933843612671
3459 0.668124854564667
3460 0.903806090354919
3461 6.52846544981003
3462 27.1539598703384
3463 34.9903777241707
3464 37.7455919981003
3465 29.1721120476723
3466 40.0783941149712
3467 18.3508917689323
3468 54.4125616550446
3469 23.9212274551392
3470 78.7839531898499
3471 60.4973763227463
3472 23.1200113892555
3473 57.6096698641777
3474 22.3832309246063
3475 66.277402639389
3476 49.6156096458435
3477 78.6132395267487
3478 46.4804291725159
3479 88.6922925710678
3480 51.6004174947739
3481 78.8601815700531
3482 23.0676501989365
3483 40.7369300723076
3484 98.0682134628296
3485 80.13716340065
3486 40.1532053947449
3487 78.8326889276505
3488 27.4229899048805
3489 108.800357580185
3490 44.4044172763824
3491 105.937439203262
3492 33.050411939621
3493 63.3481577038765
3494 29.8527449369431
3495 68.8991501927376
3496 70.9682285785675
3497 28.87182533741
3498 25.1624017953873
3499 44.8059305548668
3500 17.8541511297226
3501 32.2825580835342
3502 49.7127771377563
3503 7.24627375602722
3504 10.1512357592583
3505 9.60785150527954
3506 14.375875890255
3507 7.48536139726639
3508 7.25758373737335
3509 15.1206135749817
3510 15.9024238586426
3511 9.57700610160828
3512 36.0802754759789
3513 13.0630284547806
3514 32.1136325597763
3515 15.4425054788589
3516 8.44291001558304
3517 33.5232496261597
3518 21.3705003261566
3519 8.62553268671036
3520 57.1447849273682
3521 60.8415484428406
3522 63.5508432984352
3523 44.5747822523117
3524 102.112662792206
3525 76.3221055269241
3526 33.5612744092941
3527 62.1007338166237
3528 41.4613544940948
3529 119.320696592331
3530 75.09426176548
3531 46.6718673706055
3532 118.497982621193
3533 97.0449239015579
3534 71.3546097278595
3535 120.356181263924
3536 77.3343533277512
3537 123.43767285347
3538 104.823285341263
3539 100.409871339798
3540 115.550377964973
3541 94.4668561220169
3542 105.035760998726
3543 116.944599151611
3544 119.150260090828
3545 124.28118288517
3546 115.443715453148
3547 116.939091682434
3548 114.320629835129
3549 112.862652540207
3550 119.346392154694
3551 124.163174629211
3552 114.491111040115
3553 122.635343670845
3554 113.546115159988
3555 128.477856516838
3556 111.591812968254
3557 129.145449399948
3558 118.197020888329
3559 125.96809566021
3560 124.841719865799
3561 125.220564007759
3562 124.658140540123
3563 127.36701965332
3564 127.144673466682
3565 128.692156076431
3566 128.940072655678
3567 127.439877390862
3568 129.417881369591
3569 125.019380450249
3570 124.911376833916
3571 124.697130918503
3572 115.425395965576
3573 122.670444846153
3574 116.295585036278
3575 124.351161718369
3576 121.821588277817
3577 121.114933490753
3578 114.575976133347
3579 105.375650525093
3580 105.715048313141
3581 95.1343238353729
3582 96.7511057853699
3583 93.4193283319473
3584 115.20339846611
3585 102.738717198372
3586 127.303460240364
3587 131.028673052788
3588 119.278156757355
3589 104.850769042969
3590 93.4391498565674
3591 99.9053835868835
3592 94.7920113801956
3593 81.3250511884689
3594 12.5004172325134
3595 15.7576695084572
3596 40.8927083015442
3597 71.5594187378883
3598 47.701308131218
3599 92.4948513507843
3600 31.9093465805054
3601 71.259132027626
3602 23.8843202590942
3603 52.7452692389488
3604 48.6683160066605
3605 32.0090264081955
3606 34.007553756237
3607 22.4162310361862
3608 59.8161175847054
3609 57.7802896499634
3610 34.7807586193085
3611 98.5642790794373
3612 64.7667557001114
3613 23.9140391349792
3614 20.9031075239182
3615 32.3806867003441
3616 53.1445652246475
3617 41.2881150841713
3618 68.2938873767853
3619 97.2798585891724
3620 103.977593779564
3621 101.065367460251
3622 44.3938225507736
3623 85.768586397171
3624 98.3795642852783
3625 96.8584388494492
3626 92.0477986335754
3627 94.0186858177185
3628 102.982753515244
3629 109.423658251762
3630 109.340929985046
3631 107.113507390022
3632 108.813911676407
3633 109.936407208443
3634 113.00253868103
3635 107.319179177284
3636 113.648718595505
3637 109.656357765198
3638 111.383762955666
3639 109.729206562042
3640 111.369672417641
3641 111.271011829376
3642 110.762098431587
3643 111.174094676971
3644 110.197645425797
3645 104.46505844593
3646 108.101570606232
3647 105.888041853905
3648 108.062347769737
3649 111.010605096817
3650 111.250850558281
3651 114.034509658813
3652 116.074669361115
3653 117.191183567047
3654 109.988558292389
3655 118.075758218765
3656 113.713020086288
3657 122.023013234138
3658 120.40781378746
3659 120.925712585449
3660 119.007924199104
3661 125.40685236454
3662 117.888325452805
3663 124.777328968048
3664 115.707805752754
3665 123.544362187386
3666 118.590697646141
3667 130.354553461075
3668 124.464431405067
3669 122.451639175415
3670 119.02087032795
3671 120.62813937664
3672 120.233720541
3673 113.846504688263
3674 120.772504806519
3675 118.150252103806
3676 120.998659729958
3677 119.366472959518
3678 119.534307718277
3679 121.86364531517
3680 140.205484628677
3681 126.808977127075
3682 141.576388478279
3683 135.579121112823
3684 128.602328896523
3685 102.356725931168
3686 83.6766600608826
3687 115.764901041985
3688 88.9744251966476
3689 122.454518079758
3690 58.4666848182678
3691 29.5229583978653
3692 41.6867047548294
3693 83.7273448705673
3694 29.6471893787384
3695 68.6181932687759
3696 36.5413427352905
3697 54.8590958118439
3698 62.3679712414742
3699 6.8519800901413
3700 20.801317691803
3701 54.0853321552277
3702 25.982666015625
3703 25.7047176361084
3704 7.22722113132477
3705 10.4310974478722
3706 6.25722706317902
3707 16.5561497211456
3708 9.75580215454102
3709 10.3843778371811
3710 19.9244946241379
3711 20.9012031555176
3712 11.1900061368942
3713 68.049743771553
3714 88.4825795888901
3715 103.641986846924
3716 95.4436004161835
3717 24.3585258722305
3718 61.1430197954178
3719 70.9137573838234
3720 45.9997102618217
3721 95.4336315393448
3722 65.5918210744858
3723 96.898278594017
3724 73.5180169343948
3725 78.091898560524
3726 76.8820524215698
3727 80.9420853853226
3728 78.3117145299911
3729 93.8363313674927
3730 70.8028122782707
3731 86.7731809616089
3732 65.6093940138817
3733 103.437799215317
3734 86.3228559494019
3735 104.21821475029
3736 83.6832672357559
3737 102.02277302742
3738 79.5141488313675
3739 102.284905314445
3740 74.3087857961655
3741 103.600233793259
3742 71.5253502130508
3743 101.315706968307
3744 67.106831073761
3745 103.938227891922
3746 80.6932479143143
3747 111.945936083794
3748 84.2759728431702
3749 125.786626338959
3750 88.4067356586456
3751 123.398870229721
3752 85.7306063175201
3753 125.437939167023
3754 88.2139831781387
3755 124.157676100731
3756 103.9420992136
3757 104.318967461586
3758 110.022845864296
3759 103.408893942833
3760 108.91954600811
3761 106.92632496357
3762 111.94175183773
3763 102.186468243599
3764 102.91543006897
3765 103.806808590889
3766 107.683315873146
3767 100.253230333328
3768 107.513523101807
3769 101.946669816971
3770 102.306595444679
3771 94.8744803667068
3772 98.4009146690369
3773 89.4155144691467
3774 97.4640548229218
3775 80.5011838674545
3776 86.2264305353165
3777 118.613022565842
3778 108.301520347595
3779 97.6760745048523
3780 116.599720716476
3781 98.4164088964462
3782 126.616734266281
3783 101.932588219643
3784 92.8736060857773
3785 98.6017763614655
3786 69.3755239248276
3787 105.986228585243
3788 83.8903784751892
3789 84.8845392465591
3790 80.2925169467926
3791 88.5722368955612
3792 73.5901817679405
3793 43.8561335206032
3794 31.8908035755157
3795 84.9044501781464
3796 45.8581387996674
3797 93.2085782289505
3798 72.8964328765869
3799 51.764389872551
3800 109.227079153061
3801 96.5463280677795
3802 28.6050483584404
3803 33.5999742150307
3804 112.32762336731
3805 143.075734376907
3806 82.1583688259125
3807 81.1394780874252
3808 92.3649966716766
3809 66.6165813803673
3810 107.693588733673
3811 56.9614380598068
3812 78.7507742643356
3813 35.3405669331551
3814 77.1920442581177
3815 127.593031525612
3816 93.0195897817612
3817 94.8660045862198
3818 89.3338412046432
3819 94.7617292404175
3820 91.3789987564087
3821 103.225457668304
3822 87.7256691455841
3823 104.027134180069
3824 82.932248711586
3825 104.420998692513
3826 90.6547755002975
3827 103.468590974808
3828 91.2336587905884
3829 90.912276506424
3830 89.1480982303619
3831 104.416188597679
3832 89.3719375133514
3833 117.920288443565
3834 97.7972656488419
3835 121.152609586716
3836 112.434223294258
3837 117.239812016487
3838 121.050399541855
3839 123.900926113129
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand{\myW}{0.6*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
width=\myW,
height=\myH,
axis background/.style={fill=none}, % Removes the gray background
axis line style={silver188},
hide x axis,
hide y axis,
legend cell align={left},
legend columns=4,
legend style={ 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204,
  fill=whitesmoke238
},
tick pos=left,
% tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=100, xmax=101,
xtick style={color=black},
xtick={4.6,4.8,5,5.2,5.4},
xticklabels={
  \(\displaystyle {4.6}\),
  \(\displaystyle {4.8}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {5.2}\),
  \(\displaystyle {5.4}\)
},
y grid style={darkgray178},
ymajorgrids,
ymin=4.725, ymax=5.275,
ytick style={color=black},
ytick={4.5,4.75,5,5.25,5.5},
yticklabels={
  \(\displaystyle {4.50}\),
  \(\displaystyle {4.75}\),
  \(\displaystyle {5.00}\),
  \(\displaystyle {5.25}\),
  \(\displaystyle {5.50}\)
}
]
\addplot [thick, steelblue52138189, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{N}
\addplot [thick, firebrick166640, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{R20}
\addplot [thick, slategray122104166, mark size=3, mark options={solid,rotate=180,fill opacity=0}]
table {%
5 5
};
\addlegendentry{MPC-RL}
\addplot [thick, darkolivegreen7012033, mark size=3, mark options={solid,rotate=180,fill opacity=0}]
table {%
5 5
};
\addlegendentry{DDPG}


\end{axis}
\end{tikzpicture}

==> media/tikz/mpcrl_diagram.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8175,xscale=1]
    %Straight Lines
    \draw (140,89) -- (140,79) -- (212.93,2.18);
    \draw [shift={(215,0)}, rotate = 133.51, fill={rgb,255:red,0;green,0;blue,0}, line width=0.08, draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;
    \draw (109,160) -- (70,160) -- (70,110) -- (91,110);
    \draw [shift={(94,110)}, rotate = 180, fill={rgb,255:red,0;green,0;blue,0}, line width=0.08, draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;
    \draw (109,170) -- (51,170) -- (51,40) -- (96,40) ;
    \draw [shift={(99,40)}, rotate=180, fill={rgb,255:red,0;green,0;blue,0}, line width=0.08, draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;
    \draw (240,40) -- (290,40) -- (290,165) -- (232,165) ;
    \draw [shift={(229,165)}, rotate=360, fill={rgb,255:red,0; green,0;blue,0}, line width=0.08, draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;

    %Rounded Rect
    \draw  [color={rgb,255:red,254;green,151;blue,43}, draw opacity=1, fill={rgb,255:red,255;green,230;blue,204}, fill opacity=1] (95,98) .. controls (95,93.58) and (98.58,90) .. (103,90) -- (177,90) .. controls (181.42,90) and (185,93.58) .. (185,98) -- (185,122) .. controls (185,126.42) and (181.42,130) .. (177,130) -- (103,130) .. controls (98.58,130) and (95,126.42) .. (95,122) -- cycle ;
    \draw [color={rgb,255:red,93;green,195;blue,79}, draw opacity=1, fill={rgb,255:red,213;green,232;blue,212}, fill opacity=1] (109,153) .. controls (109,148.58) and (112.58,145) .. (117,145) -- (221,145) .. controls (225.42,145) and (229,148.58) .. (229,153) -- (229,177) .. controls (229,181.42) and (225.42,185) .. (221,185) -- (117,185) .. controls (112.58,185) and (109,181.42) .. (109,177) -- cycle;
    \draw [color={rgb,255:red,87;green,113;blue,214}, draw opacity=1, fill={rgb,255:red,218;green,232;blue,252}, fill opacity=1] (100,28) .. controls (100,23.58) and (103.58,20) .. (108,20) -- (232,20) .. controls (236.42,20) and (240,23.58) .. (240,28) -- (240,52) .. controls (240,56.42) and (236.42,60) .. (232,60) -- (108,60) .. controls (103.58,60) and (100,56.42) .. (100,52) -- cycle;

    % Text Node
    \draw (140,110) node [align=left] {\textbf{RL Agent}};
    \draw (169,165) node [align=left] {\textbf{Environment}};
    \draw (170,40) node [align=left] {\textbf{Parametric MPC}};
    \draw (54,82) node [anchor=north west, inner sep=0.75pt, align=left] {state};
    \draw (152,67) node [anchor=north west, inner sep=0.75pt, align=left] {parameters};
    \draw (73,132) node [anchor=north west, inner sep=0.75pt, align=left] {cost};
    \draw (252,82) node [anchor=north west, inner sep=0.75pt, align=left] {action};
\end{tikzpicture}


==> media/tikz/outputs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
\newcommand{\myW}{1*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}
\newcommand{\myX}{-191}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=2 by 3, vertical sep = 0.2cm, horizontal sep = 0.3cm}]

\nextgroupplot[
width=\myW,
height=\myH,
ylabel={\(y_2\)},
title={First growing cycle},
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=\myX, xmax=4030.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=-0.0838406445277405, ymax=1.76065353508255,
ytick style={color=black}
]
\addplot [thick, steelblue52138189]
table {%
0 0.537094071731377
1 0.534718692881087
2 0.532716529574579
3 0.530968967686803
4 0.518113048268903
5 0.503570085341007
6 0.500924924670287
7 0.500305474510456
8 0.499133299751427
9 0.498103009279097
10 0.497206241605168
11 0.496231571593934
12 0.495403506897712
13 0.494483082975073
14 0.493777532127428
15 0.493052931731718
16 0.49243648095518
17 0.491968435031645
18 0.491439960092789
19 0.491132973843124
20 0.490872984558128
21 0.4904372625926
22 0.490140865237194
23 0.489721029091598
24 0.48941919687336
25 0.488925820486578
26 0.488721692708963
27 0.488425635712692
28 0.488375426112156
29 0.488570318612567
30 0.486692465099183
31 0.48699546059831
32 0.488021536509381
33 0.489632916395583
34 0.491660739051338
35 0.508115737519838
36 0.538137568124556
37 0.580440770058434
38 0.634656972260938
39 0.699785678827535
40 0.777433854667079
41 0.841137856495519
42 0.889103371396048
43 0.921943220001069
44 0.938147931307371
45 0.938904984241199
46 0.924089296062848
47 0.90663746748821
48 0.889081486698479
49 0.874627478561836
50 0.863977315576462
51 0.849258286844669
52 0.831573141786513
53 0.813796956996049
54 0.796069731648814
55 0.778696747041703
56 0.760710393649014
57 0.743090628560047
58 0.725741542889201
59 0.708770932397864
60 0.677646058914373
61 0.665365485437989
62 0.654570651189844
63 0.644254483622097
64 0.635985624531808
65 0.628861551074207
66 0.609539911496816
67 0.572949261461556
68 0.541158652004136
69 0.520449416234279
70 0.504422025480205
71 0.497896181229552
72 0.493631597499516
73 0.491729009920824
74 0.491019395011933
75 0.490676807395415
76 0.490910499194339
77 0.49115893154283
78 0.491394104532371
79 0.490930277154277
80 0.490520275402915
81 0.489644310967229
82 0.488709285244558
83 0.488920636313901
84 0.489151816197081
85 0.488826374337541
86 0.487215245076164
87 0.485724709705245
88 0.485912623894483
89 0.485841699128242
90 0.486072858851982
91 0.48593764242731
92 0.48335230049687
93 0.483553670271798
94 0.483070885897995
95 0.482667882280763
96 0.48240380101638
97 0.482147131277859
98 0.481805160583676
99 0.481719675985218
100 0.481326115039543
101 0.481034565882392
102 0.480678454829495
103 0.480430324500998
104 0.480166926122594
105 0.47989863962276
106 0.479631167965296
107 0.479479928822363
108 0.479506326611122
109 0.479402836411786
110 0.479066850844082
111 0.478821154137274
112 0.478708536254524
113 0.478716048567647
114 0.478812365372447
115 0.478663643229377
116 0.478350937077226
117 0.478290051724449
118 0.478190742301992
119 0.478081199868323
120 0.477955042231701
121 0.477727708083243
122 0.477552924688134
123 0.477554545576239
124 0.477540003953401
125 0.477454180737303
126 0.477292358179449
127 0.475887627915828
128 0.476273687858056
129 0.477336326065666
130 0.478865397419198
131 0.48086469330185
132 0.483227554531508
133 0.484882923434983
134 0.484481292480373
135 0.482556498522292
136 0.478495405660543
137 0.47595858493697
138 0.475802789326507
139 0.474843719208025
140 0.47399662710402
141 0.472283835198868
142 0.478209400095047
143 0.495577571993329
144 0.525933953727459
145 0.538706543195808
146 0.539978403052633
147 0.53425877736653
148 0.526075868136408
149 0.516076495904592
150 0.504107197314338
151 0.492868720146127
152 0.478734964701134
153 0.463557278241041
154 0.449215087561692
155 0.435890725588847
156 0.423753361639936
157 0.412880717833144
158 0.405916029293771
159 0.397767828081285
160 0.390209449027135
161 0.384397289869662
162 0.382860981405016
163 0.393937604791935
164 0.403555726839023
165 0.413396231365989
166 0.422719309280075
167 0.427646226472367
168 0.428033567226648
169 0.429041453205403
170 0.429755983871542
171 0.430413157724975
172 0.43137912107958
173 0.432119619883161
174 0.432403538176462
175 0.433882890030055
176 0.434704641114615
177 0.435014997579097
178 0.436469803627186
179 0.436767270253071
180 0.4370826249299
181 0.43740145683475
182 0.437920547867473
183 0.438655405021189
184 0.439442339877439
185 0.440138177431925
186 0.440902224558935
187 0.441988001746002
188 0.442723926918125
189 0.443478153148579
190 0.444448871138279
191 0.445527313254828
192 0.446784006953298
193 0.447879440310314
194 0.448964061475053
195 0.450189972682597
196 0.451350759888233
197 0.452634643799344
198 0.453901595607758
199 0.455020341258054
200 0.456231304769568
201 0.457405018200278
202 0.458574443739729
203 0.459920285547248
204 0.460922619518859
205 0.462311196115517
206 0.463832235382233
207 0.46524388388331
208 0.466691839172004
209 0.467772500200369
210 0.468853433386481
211 0.470116522408144
212 0.471142060233248
213 0.47211559691335
214 0.473221827410497
215 0.47436546811764
216 0.475202413136338
217 0.476266461924847
218 0.477143174410209
219 0.478792817252851
220 0.480007446789584
221 0.481405859007972
222 0.484765149574271
223 0.489689267733064
224 0.490234152696555
225 0.491418334992759
226 0.493172786097677
227 0.495421146975881
228 0.498055754896214
229 0.499278216492715
230 0.511915933546727
231 0.537318775966225
232 0.573434165530924
233 0.624454140368144
234 0.694954954360349
235 0.752227870972645
236 0.791274571607857
237 0.815020237598564
238 0.822432185985634
239 0.816858898825816
240 0.802530986735254
241 0.782428068692459
242 0.764942843637927
243 0.751373961584254
244 0.732658504124378
245 0.714679680750756
246 0.69741196793007
247 0.678180325081242
248 0.660729628644429
249 0.64310966446954
250 0.626652292718682
251 0.611374157301687
252 0.595704367134188
253 0.579257379085654
254 0.567069700206433
255 0.556847721254885
256 0.549125161050543
257 0.541818816773415
258 0.528516158305817
259 0.51506272799874
260 0.50821319569295
261 0.505000251437066
262 0.504068976124944
263 0.504217892148398
264 0.504465528509043
265 0.504751594289345
266 0.504794601022911
267 0.504754293689945
268 0.504718197358002
269 0.50464680602446
270 0.504718150179027
271 0.504815143083599
272 0.504904825801997
273 0.505052162708205
274 0.504982413896722
275 0.504828803795308
276 0.504766467490386
277 0.504775512492422
278 0.504871835932081
279 0.504798476202466
280 0.504750813919446
281 0.504706749845471
282 0.504709690734304
283 0.504531128368967
284 0.504359427188412
285 0.504601340687417
286 0.504775378114556
287 0.50446058109927
288 0.504345015153814
289 0.504198433973429
290 0.503913718716926
291 0.503568348870459
292 0.503289082513645
293 0.502932653220586
294 0.50242077634242
295 0.502177645077732
296 0.501749563026566
297 0.501456243511912
298 0.501241026774739
299 0.501189337954052
300 0.501262149464817
301 0.501162855604862
302 0.501121100685077
303 0.500788642685711
304 0.499677858105638
305 0.499058902186984
306 0.49849784371887
307 0.497811365946164
308 0.496748190475858
309 0.494892028883656
310 0.493202715422532
311 0.492476107659497
312 0.490795051382226
313 0.491039662407001
314 0.491297213908183
315 0.490247405014107
316 0.489990878956576
317 0.484495766736521
318 0.484627003477691
319 0.482097399985523
320 0.477544905740613
321 0.473152309560552
322 0.47356592902197
323 0.474533354538213
324 0.47598159132549
325 0.477581616409595
326 0.479933273836655
327 0.485598141109718
328 0.501486800611587
329 0.528037439325483
330 0.571247808405106
331 0.597052038451327
332 0.606298677663856
333 0.605332236632622
334 0.597142574210483
335 0.589335435491208
336 0.586080106640382
337 0.582718764152598
338 0.573614908700617
339 0.561624669712041
340 0.54589464560199
341 0.52737690019499
342 0.506611835849027
343 0.48679873716523
344 0.470809685917399
345 0.454259386311569
346 0.440843008543439
347 0.432264136348983
348 0.423739555907827
349 0.417542447046195
350 0.413463743452468
351 0.406508069285484
352 0.400672246941373
353 0.39717036371666
354 0.393581658465975
355 0.400747351947285
356 0.410746265047838
357 0.418911558422632
358 0.424454450694651
359 0.427188286217497
360 0.429209012915397
361 0.431150685871173
362 0.432614854465857
363 0.433822012139549
364 0.434710084772895
365 0.435512377492023
366 0.436423849077216
367 0.437101178900678
368 0.438018986818108
369 0.439094509545406
370 0.44016804360533
371 0.441130841777422
372 0.441806372678902
373 0.442412308632128
374 0.442999193447872
375 0.443855350398546
376 0.444471471590632
377 0.44501686849906
378 0.445533554885905
379 0.446542721369572
380 0.4475542371534
381 0.449061641842798
382 0.450531157828936
383 0.451729177437329
384 0.452436444002238
385 0.453452044387782
386 0.454269336705313
387 0.455145961979403
388 0.456591251761298
389 0.457871049703644
390 0.459500629960333
391 0.459944484753675
392 0.460712577565338
393 0.461509849052335
394 0.46270124147063
395 0.463652175639555
396 0.464170080913106
397 0.465058112676118
398 0.465496553821705
399 0.46578284161559
400 0.465994783814763
401 0.466489097514567
402 0.466921571340363
403 0.467222636357271
404 0.467740103064618
405 0.468036865025911
406 0.468596242372899
407 0.469178625745057
408 0.469641506336104
409 0.469711950386657
410 0.470117792386549
411 0.47041936270934
412 0.47095569653877
413 0.472018757336181
414 0.476405612117693
415 0.476955931943272
416 0.477774015120644
417 0.479196286477716
418 0.481119436953197
419 0.483508930954914
420 0.485452785828666
421 0.486451751243631
422 0.483445307721942
423 0.479255494267477
424 0.477950832560674
425 0.474665759742233
426 0.470264785134337
427 0.465943148418287
428 0.463884300557857
429 0.464147998966996
430 0.464396241860144
431 0.465238556217149
432 0.463328174692055
433 0.457454096152666
434 0.44918384018918
435 0.440911645455798
436 0.431493511829326
437 0.42824643551305
438 0.434418770382802
439 0.434573117124044
440 0.434927432073857
441 0.434955075492716
442 0.435792972556882
443 0.431551489021071
444 0.418135927873214
445 0.412454172904742
446 0.406796855559258
447 0.407557268175264
448 0.408511410498186
449 0.40923494275039
450 0.410361229635973
451 0.410852878034817
452 0.417807537433831
453 0.426685475038754
454 0.439499261235533
455 0.44689956445539
456 0.448564684688337
457 0.450199706077877
458 0.450514495437851
459 0.450854427968036
460 0.451544765055596
461 0.45340754775306
462 0.454300202551198
463 0.454707345098218
464 0.455655120317061
465 0.45591015837843
466 0.456141791588183
467 0.456263083433529
468 0.457356698470921
469 0.458397910510079
470 0.458685286509777
471 0.458848897731432
472 0.459285008324567
473 0.459545589734872
474 0.459688383490262
475 0.459901415369303
476 0.460187905042273
477 0.460340324568822
478 0.460750802607772
479 0.460830087016813
480 0.460797146021205
481 0.461039077914542
482 0.461420536431302
483 0.46219591031244
484 0.462694866726247
485 0.463360850158493
486 0.464077084651073
487 0.464631959543889
488 0.464973675893075
489 0.465553757941106
490 0.466194038321485
491 0.46669648344314
492 0.467074201431964
493 0.467466625825776
494 0.467798080914628
495 0.468013181802206
496 0.468339808656425
497 0.468652673673179
498 0.468988512259678
499 0.469519700125775
500 0.470335151444429
501 0.471033010614135
502 0.471575288833413
503 0.472267234864172
504 0.472954966851605
505 0.473485920805042
506 0.473976437133979
507 0.474347596748738
508 0.474665014343901
509 0.47510312577457
510 0.475523617590287
511 0.475989619953748
512 0.476500272520945
513 0.477051719255525
514 0.47748369796738
515 0.477876837570722
516 0.480661642638703
517 0.479898511979694
518 0.480385720001711
519 0.481587511384471
520 0.483730293401328
521 0.486276903931776
522 0.487470695395391
523 0.485463647753211
524 0.483413533458797
525 0.479952309778051
526 0.474274456212965
527 0.469794101052991
528 0.464643870009803
529 0.459188661367955
530 0.452233265867849
531 0.443396306167575
532 0.433297838609355
533 0.42329134722593
534 0.41185429427026
535 0.402015405027588
536 0.392410994641535
537 0.38396135557864
538 0.375566164741537
539 0.367668874144765
540 0.360523192625073
541 0.353435312538012
542 0.348331197236846
543 0.341710010205244
544 0.337669761000021
545 0.358538874732049
546 0.39324166503985
547 0.417373257468641
548 0.425990454474788
549 0.430819470687043
550 0.436242222186945
551 0.436572952271251
552 0.436952549028375
553 0.43732425706611
554 0.439087891677722
555 0.440315408767778
556 0.442584739731303
557 0.442925887819565
558 0.443286904703299
559 0.445941962716833
560 0.447080350817879
561 0.447420962022814
562 0.447779777336205
563 0.44914536117228
564 0.449566887762743
565 0.451107472479539
566 0.452320543718883
567 0.453011050851132
568 0.45408012844005
569 0.454639104478453
570 0.454961001324805
571 0.455294818797558
572 0.455620845097245
573 0.456309299356721
574 0.457036783078885
575 0.457672263699471
576 0.458246114209621
577 0.45877708333834
578 0.459589601188537
579 0.459874725808265
580 0.460187755126192
581 0.460498891350243
582 0.460798187985398
583 0.461097540667734
584 0.461407088995637
585 0.461708298765026
586 0.462000672079347
587 0.462296406762078
588 0.462131422974924
589 0.461789351289176
590 0.461587999387774
591 0.462053851234395
592 0.462189509959492
593 0.462182629575953
594 0.461511498873118
595 0.461245716159505
596 0.461089118091306
597 0.461049574349911
598 0.460610335908219
599 0.460871083299969
600 0.461031942942449
601 0.461233709849754
602 0.46133045638092
603 0.461572212141163
604 0.462869624502691
605 0.463139637018763
606 0.46345673199588
607 0.463760545374252
608 0.464068106285323
609 0.464391394729389
610 0.464718959315499
611 0.465026160210914
612 0.466020265665843
613 0.467590055985833
614 0.468368202606209
615 0.468384142715723
616 0.465722957298187
617 0.465867946700074
618 0.478620512967314
619 0.48795282823929
620 0.477269626635051
621 0.464058219612392
622 0.451268161967269
623 0.434499590826705
624 0.414160273623415
625 0.402206194809438
626 0.398487637927203
627 0.395507102004927
628 0.389495432748381
629 0.383692635039168
630 0.377932206426543
631 0.371794761419422
632 0.362404400169031
633 0.35355767967805
634 0.34637942996882
635 0.341429494086097
636 0.336778151405543
637 0.329903476358071
638 0.320177061108942
639 0.313116538321878
640 0.311022318092763
641 0.307467967146013
642 0.303250976081521
643 0.302393440902753
644 0.327665438345253
645 0.370676481807641
646 0.404674410560974
647 0.421740015666968
648 0.428675254917777
649 0.433815492007705
650 0.436701371124794
651 0.439139399831288
652 0.443667912667668
653 0.445176326810528
654 0.44558006272662
655 0.445988773529998
656 0.447822548840872
657 0.448169751733108
658 0.448538655760891
659 0.450946142101518
660 0.45132476311849
661 0.451697826247814
662 0.453680293738798
663 0.45639168043409
664 0.457534832911861
665 0.45975930527826
666 0.460060483416931
667 0.460785550122771
668 0.461918469743502
669 0.462547365829612
670 0.462617579668864
671 0.462959172335563
672 0.46329564460686
673 0.463670954599648
674 0.464006617715084
675 0.464267418781168
676 0.464573702075099
677 0.464802018373672
678 0.464766573702307
679 0.464633717951684
680 0.464617266437995
681 0.46482835011601
682 0.464898074257828
683 0.464913989441983
684 0.46499619394916
685 0.465169258927738
686 0.465184199334899
687 0.465282886046011
688 0.464954658852517
689 0.464914376969785
690 0.46473333790961
691 0.464313160588415
692 0.464364571733826
693 0.464180104153526
694 0.464181088460708
695 0.464126842761013
696 0.463930977597111
697 0.463978078786197
698 0.464123808427964
699 0.464209779480109
700 0.464111222941284
701 0.463582733246007
702 0.462409560045018
703 0.462898454429208
704 0.463991275806954
705 0.465621794522648
706 0.467661520122224
707 0.479969490162941
708 0.505669628742529
709 0.542008032748541
710 0.591038832002632
711 0.649847284282992
712 0.716162420329398
713 0.765609671379195
714 0.802258553925691
715 0.824864815879437
716 0.831457402384164
717 0.82268311350364
718 0.805291922248514
719 0.790058430616087
720 0.772022530435734
721 0.744662834914108
722 0.715043856516537
723 0.689417989471143
724 0.662310403734631
725 0.63726758616793
726 0.619955621352162
727 0.601669184483701
728 0.578416260628781
729 0.559087369360174
730 0.554579258477167
731 0.541274927479448
732 0.529753196220231
733 0.52717392787026
734 0.521250790792956
735 0.516773714708818
736 0.514580445899312
737 0.502750618802621
738 0.489533076586457
739 0.480172999789223
740 0.475168625401117
741 0.472782076346159
742 0.471723131104776
743 0.4708139023604
744 0.470577739601989
745 0.470456098299879
746 0.470422342335611
747 0.470723738877768
748 0.471027703904549
749 0.470726105811476
750 0.470775784976882
751 0.470272216507472
752 0.470081520797646
753 0.469600169448963
754 0.469885759896998
755 0.470211325436881
756 0.470520789927625
757 0.470832652268276
758 0.471138589576604
759 0.471452663736443
760 0.471762877474383
761 0.472062656548676
762 0.472356556803281
763 0.472197530993231
764 0.472346216403479
765 0.472636327049053
766 0.470978343134084
767 0.47124046834625
768 0.471540436498621
769 0.471420309973149
770 0.471053670308736
771 0.468996927639206
772 0.468674351975129
773 0.467811480116741
774 0.467998783555355
775 0.466764434709821
776 0.467029051710552
777 0.466679043492415
778 0.466648782908571
779 0.466470176525774
780 0.466236842695442
781 0.466171291637011
782 0.466923828046903
783 0.467351006734708
784 0.467890628866261
785 0.468614533811954
786 0.469889387762902
787 0.470983773486951
788 0.471347188923548
789 0.471590506466983
790 0.471962455927547
791 0.472056268145566
792 0.472046647007038
793 0.472242638781992
794 0.472188681720456
795 0.47233694758055
796 0.472397578431697
797 0.472312017344166
798 0.472249350651711
799 0.472955259621733
800 0.47419083066417
801 0.475844556050334
802 0.477952260869188
803 0.494493407434312
804 0.524547142724401
805 0.56434125768656
806 0.614805635302762
807 0.678679775804001
808 0.754998568784129
809 0.83133110661809
810 0.891502847660569
811 0.937647724121289
812 0.963042028040821
813 0.966693776563995
814 0.954249324247283
815 0.930133535608554
816 0.89863124592388
817 0.871316973703141
818 0.847125741885214
819 0.820118132525904
820 0.793414408604679
821 0.768472318624101
822 0.746483666109612
823 0.724187760855455
824 0.700736524903743
825 0.67692299301634
826 0.659103589132315
827 0.641203109596261
828 0.622741928113772
829 0.608004192058089
830 0.594493288224004
831 0.583179276297836
832 0.574575587951974
833 0.568348222535699
834 0.561722316500428
835 0.542566856711406
836 0.519614836981465
837 0.505472468135812
838 0.499815618666272
839 0.494327072215666
840 0.489955108457
841 0.487591748604581
842 0.486479519491182
843 0.48593150692896
844 0.485889719537249
845 0.485971410056408
846 0.486283399679439
847 0.486474796343795
848 0.486963890877597
849 0.487853963831358
850 0.488228163536574
851 0.48907888072256
852 0.489684530576776
853 0.490501554599773
854 0.491242556145319
855 0.491725104670975
856 0.492161228374547
857 0.492734421218745
858 0.493637117862359
859 0.494203626755081
860 0.495100324216057
861 0.496758547092612
862 0.497671626062964
863 0.498594585839371
864 0.499637593032309
865 0.501453810783012
866 0.502824995212303
867 0.504388111565271
868 0.505530783104246
869 0.505948313799428
870 0.506516187058436
871 0.507881706161153
872 0.50895250907509
873 0.509364907614668
874 0.510093344291461
875 0.511114450417435
876 0.51191746590312
877 0.512671158889045
878 0.513241733470514
879 0.513804476586698
880 0.514294747282887
881 0.514518866986977
882 0.514906528310834
883 0.515411023618171
884 0.516044784286219
885 0.516218262726689
886 0.516418519208181
887 0.516994567227011
888 0.517681862321351
889 0.518782925303171
890 0.51926247478961
891 0.520062090764107
892 0.52037211596328
893 0.520853527340741
894 0.521285145032593
895 0.521607513845822
896 0.521954078160113
897 0.518109035645974
898 0.518632191815643
899 0.519833983589067
900 0.521663345852843
901 0.52419408802427
902 0.526979318446666
903 0.53451813821562
904 0.552441646170112
905 0.575315853664867
906 0.577954277367122
907 0.557436773465397
908 0.527661710751374
909 0.495734259593585
910 0.461903136540209
911 0.439939945195264
912 0.427132458250099
913 0.418214362271123
914 0.415185519950736
915 0.42117843450262
916 0.439565035736591
917 0.448139636348783
918 0.451495646230698
919 0.455869820482152
920 0.456169406889419
921 0.460120422876782
922 0.460442337629816
923 0.459404514700509
924 0.46040321159337
925 0.461974298265745
926 0.464114826016905
927 0.465206416505745
928 0.465388238987684
929 0.462684348815921
930 0.457853442138684
931 0.45536531482619
932 0.458283948420717
933 0.46635881913899
934 0.473228110659957
935 0.476300965034384
936 0.477612551749655
937 0.477888824818788
938 0.478510805015757
939 0.47885198913914
940 0.479358485352202
941 0.480025841681424
942 0.480361527813015
943 0.480725887022996
944 0.481047845689514
945 0.481352824828563
946 0.481696853658165
947 0.482044813229278
948 0.482390696912541
949 0.483084102416379
950 0.484523178006661
951 0.484851147444302
952 0.485216429710032
953 0.485596138466656
954 0.48599237700917
955 0.486384107708041
956 0.487917123184896
957 0.488283870583587
958 0.488662995508077
959 0.490086018168489
960 0.490454413489591
961 0.491576179771886
962 0.491983429495451
963 0.492385926227145
964 0.493192568257797
965 0.493585633710283
966 0.494501745298925
967 0.496472436165041
968 0.496811999992109
969 0.497196615477364
970 0.497586558098955
971 0.498606396224604
972 0.499019630787055
973 0.499437832955325
974 0.49983930021023
975 0.500519282685529
976 0.501122650613384
977 0.502439380492596
978 0.502838893848452
979 0.503236404029003
980 0.504466243465129
981 0.505062470316606
982 0.505475081027446
983 0.505900037299674
984 0.506336269564814
985 0.506921483335208
986 0.508496980190755
987 0.508871908712869
988 0.509260349549172
989 0.512726826265534
990 0.513042917069179
991 0.513440805272436
992 0.513893036401118
993 0.515102838272985
994 0.516928329880976
995 0.519204856940391
996 0.521824349381341
997 0.523484626775805
998 0.521905241179734
999 0.51821585508073
1000 0.516878711019019
1001 0.512510415507974
1002 0.510815763953471
1003 0.511811776673109
1004 0.50852168330142
1005 0.503240086243606
1006 0.494337031421476
1007 0.482567497378977
1008 0.473291811973186
1009 0.464661966663653
1010 0.456982785933464
1011 0.451534257453383
1012 0.44609683037214
1013 0.435423076017156
1014 0.427687315797458
1015 0.417862639611536
1016 0.411606517406947
1017 0.422343978103642
1018 0.444931075131962
1019 0.455423516406269
1020 0.461460781814089
1021 0.464885503759892
1022 0.467039282447242
1023 0.467683134485701
1024 0.468069264200448
1025 0.468669065448041
1026 0.469743225208233
1027 0.470103447325892
1028 0.470356282648828
1029 0.470718910237178
1030 0.471069078821873
1031 0.471435033021583
1032 0.471804667669442
1033 0.472174463411178
1034 0.472529431747272
1035 0.472925951653388
1036 0.47328673273079
1037 0.474065594795887
1038 0.476032733534099
1039 0.476430136642073
1040 0.476790986514093
1041 0.477329634882846
1042 0.477751618100004
1043 0.478126585204742
1044 0.478567983249767
1045 0.478939049573821
1046 0.479311737864849
1047 0.479645862847511
1048 0.479997510157102
1049 0.480333204701136
1050 0.480710230302369
1051 0.481047764484892
1052 0.48140677031568
1053 0.481785913174028
1054 0.482147651024241
1055 0.482509501050515
1056 0.482869572679158
1057 0.48326548216823
1058 0.483604120617262
1059 0.483935246424946
1060 0.484280670439569
1061 0.484574124551956
1062 0.484906826756192
1063 0.485246763930382
1064 0.485546332736386
1065 0.48588146776658
1066 0.486201275085406
1067 0.486565138975865
1068 0.486927280874312
1069 0.487256401110625
1070 0.48756311953624
1071 0.487920038567084
1072 0.488243640247712
1073 0.48851406619922
1074 0.488827840074848
1075 0.48918428681425
1076 0.489558345724605
1077 0.489998213536004
1078 0.490471826725588
1079 0.490907328627531
1080 0.491268599779545
1081 0.491594098519615
1082 0.491951797757159
1083 0.492311165258033
1084 0.49269825946648
1085 0.493103998493685
1086 0.493509379487529
1087 0.493853762175045
1088 0.494201689935624
1089 0.494562663391565
1090 0.494910620168337
1091 0.496191772199307
1092 0.496499937117793
1093 0.496884450401301
1094 0.496970308485186
1095 0.498678905178612
1096 0.500974211199844
1097 0.517271250821457
1098 0.54646750371613
1099 0.587005631160502
1100 0.640958546190184
1101 0.703087098593693
1102 0.753011223565331
1103 0.787603469040291
1104 0.800140972766088
1105 0.790551838210279
1106 0.762911461876192
1107 0.729746198349374
1108 0.699270316250157
1109 0.67027130335315
1110 0.643524648419331
1111 0.620777641101643
1112 0.602206386776465
1113 0.585148563991398
1114 0.572020064334883
1115 0.561309030908368
1116 0.548869689753139
1117 0.533067255566114
1118 0.521271172730138
1119 0.507790131887377
1120 0.490929468654695
1121 0.48072850040911
1122 0.472905857025067
1123 0.465849348424981
1124 0.462715900061561
1125 0.460344546681529
1126 0.459283873167242
1127 0.458177921491158
1128 0.458443333584274
1129 0.458734943336206
1130 0.459098675520809
1131 0.459439571186318
1132 0.459810925563316
1133 0.460177012906916
1134 0.460542688693741
1135 0.460917966597886
1136 0.461278811612605
1137 0.461642091696184
1138 0.461993258731995
1139 0.462363491760198
1140 0.462718278015806
1141 0.463077882653951
1142 0.463427605111461
1143 0.463757466696794
1144 0.464097702222684
1145 0.464441572345534
1146 0.464765699446277
1147 0.465083133203651
1148 0.465370353046516
1149 0.465688339255718
1150 0.465978324173269
1151 0.466309038935417
1152 0.466642694409386
1153 0.466961936384346
1154 0.467271354052029
1155 0.467575761103475
1156 0.467863849853939
1157 0.468188932820419
1158 0.468511321013726
1159 0.468834494896578
1160 0.469134651647546
1161 0.469379824025
1162 0.46968815031016
1163 0.470018202419489
1164 0.470329148646228
1165 0.470648478633436
1166 0.470986375366852
1167 0.471318319448648
1168 0.471649161735587
1169 0.471976675694401
1170 0.472313436355974
1171 0.472635656766005
1172 0.472949603853042
1173 0.473261565578818
1174 0.473578888096531
1175 0.47390687777995
1176 0.474234800156219
1177 0.474535593331777
1178 0.474858530943956
1179 0.475206102545234
1180 0.475527925466969
1181 0.475598142630299
1182 0.475852842889815
1183 0.47648931664465
1184 0.477716669035441
1185 0.479456836782667
1186 0.481700336581388
1187 0.484213414529678
1188 0.486478087868687
1189 0.486651038037344
1190 0.500860710477116
1191 0.527571262932131
1192 0.570552742767507
1193 0.622748820747515
1194 0.688092169667436
1195 0.767779043517633
1196 0.857247258734484
1197 0.926672985393373
1198 0.980159278076417
1199 1.01687364177541
1200 1.03690103446937
1201 1.03756377278859
1202 1.01701058437166
1203 0.981160608506097
1204 0.945952842544622
1205 0.906409540260108
1206 0.868201942575619
1207 0.827492340152459
1208 0.78832350555163
1209 0.755604441541548
1210 0.726062419326927
1211 0.705905635979424
1212 0.69035676009043
1213 0.679817236784486
1214 0.674472973065459
1215 0.668566705514753
1216 0.659321830184895
1217 0.645269739386153
1218 0.626258063014029
1219 0.611746202986348
1220 0.582854236840119
1221 0.550913214368207
1222 0.537736248068265
1223 0.534018492610221
1224 0.532130711597973
1225 0.531845270946159
1226 0.531756876026374
1227 0.531979697404163
1228 0.532217554308454
1229 0.532449086794522
1230 0.532677310550763
1231 0.532899662000107
1232 0.533137860764515
1233 0.533392966218764
1234 0.533634795633669
1235 0.533889647906824
1236 0.534124587356937
1237 0.534365379172097
1238 0.534590461955608
1239 0.534816957576186
1240 0.535038048885785
1241 0.535277791637231
1242 0.53550866966395
1243 0.535736243193632
1244 0.535973975439892
1245 0.536219291582248
1246 0.536481327316644
1247 0.536742608699719
1248 0.537017949059608
1249 0.537291445809427
1250 0.53756138021827
1251 0.537842105064733
1252 0.538124080565034
1253 0.538403024371441
1254 0.538683468603707
1255 0.538957569555216
1256 0.539231185168316
1257 0.539523500177945
1258 0.539815738219136
1259 0.540107333166587
1260 0.540398362457166
1261 0.540673969923581
1262 0.540946278463645
1263 0.541219568849774
1264 0.541487357114725
1265 0.541749880289779
1266 0.542004277087321
1267 0.542267381613706
1268 0.542542263122614
1269 0.542806707068672
1270 0.543070572599936
1271 0.543329468293817
1272 0.543591091280799
1273 0.54387406661641
1274 0.544164372611898
1275 0.544453478180251
1276 0.544738725527227
1277 0.545019883706423
1278 0.545308326528093
1279 0.545588458908871
1280 0.545861824575682
1281 0.546130619717588
1282 0.546393058838415
1283 0.546974480396097
1284 0.5483383056182
1285 0.550243843268845
1286 0.551846506680009
1287 0.552895198407271
1288 0.553420044158361
1289 0.548382792639373
1290 0.545713005128009
1291 0.540397799342769
1292 0.538557030873645
1293 0.537736211295823
1294 0.539050622812539
1295 0.533893887613975
1296 0.523825648189821
1297 0.514114603961751
1298 0.502926908890017
1299 0.493406378117736
1300 0.48145391620432
1301 0.473841494376899
1302 0.463777767667803
1303 0.450762348632904
1304 0.438724454626069
1305 0.425094134942334
1306 0.413585269060549
1307 0.408504753927406
1308 0.404444532188383
1309 0.395390848091697
1310 0.38849194099913
1311 0.377667839013154
1312 0.361979089554003
1313 0.361279811104841
1314 0.36065706965091
1315 0.361159522884027
1316 0.375258499982132
1317 0.398299380472361
1318 0.413779912824505
1319 0.419893772916764
1320 0.427013551977745
1321 0.429410607228553
1322 0.429764401303521
1323 0.432213924077368
1324 0.433371123872748
1325 0.433723512463891
1326 0.434105049594251
1327 0.434478835489691
1328 0.434867247078751
1329 0.435261388951818
1330 0.435656785832417
1331 0.436069517986498
1332 0.436468069148973
1333 0.43688153952488
1334 0.437290953521784
1335 0.437670062746998
1336 0.438063077160768
1337 0.438449660661906
1338 0.438833888099487
1339 0.439208674630227
1340 0.439601370270563
1341 0.440027159207336
1342 0.44044047241437
1343 0.440857183797183
1344 0.44127198704014
1345 0.441687222905981
1346 0.442106552305563
1347 0.442522463109915
1348 0.442949985965804
1349 0.443360845429893
1350 0.443779476948848
1351 0.444197768140969
1352 0.444625961264845
1353 0.445051242516538
1354 0.445462380118512
1355 0.445857712506284
1356 0.446269107883643
1357 0.446671439923165
1358 0.447089508544891
1359 0.447504436192592
1360 0.44792213533681
1361 0.448339068809747
1362 0.448745111079361
1363 0.449161607883692
1364 0.449553021925807
1365 0.449952928336265
1366 0.450367110288234
1367 0.450779536513582
1368 0.451177384803922
1369 0.451568842018831
1370 0.451979835309097
1371 0.452388849320239
1372 0.452800199044083
1373 0.453218571949005
1374 0.453634875677389
1375 0.454328813514154
1376 0.463982046530519
1377 0.488227627572532
1378 0.527140311016232
1379 0.580824648582667
1380 0.647144416840759
1381 0.720869172799326
1382 0.80262995482068
1383 0.891878906448079
1384 0.968874395362767
1385 1.02567597208238
1386 1.06752869419236
1387 1.09186170841622
1388 1.10791239518103
1389 1.11067833721884
1390 1.09848930478431
1391 1.06825352711289
1392 1.02878867135887
1393 0.974461930291077
1394 0.918212844045069
1395 0.88654804608512
1396 0.856092020704453
1397 0.828377909528184
1398 0.810968071007524
1399 0.800658463566748
1400 0.796126029594742
1401 0.786949660198524
1402 0.773230944254251
1403 0.754584834033292
1404 0.732623239084288
1405 0.711921348260041
1406 0.684235283018351
1407 0.658945195411804
1408 0.636611683464078
1409 0.619799820892634
1410 0.608948365091954
1411 0.581077453745209
1412 0.543151136833426
1413 0.529402519982911
1414 0.522205544756086
1415 0.522345730952122
1416 0.522118981584219
1417 0.519529549834052
1418 0.519730778807427
1419 0.520024929601016
1420 0.520354667838228
1421 0.520601659200726
1422 0.520849972902998
1423 0.521106933868098
1424 0.521353161958201
1425 0.521636493128667
1426 0.521898431642979
1427 0.522254864093925
1428 0.522630529309418
1429 0.523019602380888
1430 0.523411964189688
1431 0.523817523744926
1432 0.524215724842215
1433 0.524604693690623
1434 0.525003568771238
1435 0.525398595790404
1436 0.525799857864759
1437 0.526188946303952
1438 0.526574959907352
1439 0.526972614999424
1440 0.527344000632737
1441 0.527717144279233
1442 0.528100178944642
1443 0.528463346156312
1444 0.52882670227478
1445 0.529181181102386
1446 0.529534156671762
1447 0.529879795508036
1448 0.530215154589088
1449 0.530560440650144
1450 0.530901376935484
1451 0.531254540803732
1452 0.531610277039862
1453 0.531965295471026
1454 0.532327713497294
1455 0.532706591457226
1456 0.533091985434926
1457 0.533473681555185
1458 0.533876690023296
1459 0.534252280629415
1460 0.534607550689157
1461 0.534963907239272
1462 0.535327601876064
1463 0.535686325712898
1464 0.536056454965846
1465 0.536432874922695
1466 0.53679995862751
1467 0.537161425574544
1468 0.537523710709646
1469 0.537875543260962
1470 0.538243277615739
1471 0.538624665505575
1472 0.539161231752934
1473 0.540508731009292
1474 0.542538981212579
1475 0.545115612992487
1476 0.548140487012971
1477 0.548172469301699
1478 0.545205257640408
1479 0.550606734997403
1480 0.566685611792001
1481 0.598048460012514
1482 0.638829809036961
1483 0.6653309151206
1484 0.67014015910401
1485 0.662704400675444
1486 0.642793402295307
1487 0.620091517732271
1488 0.600015358012393
1489 0.579140590014505
1490 0.560124251130328
1491 0.542507186548157
1492 0.523047455646924
1493 0.499634904505616
1494 0.478876474211474
1495 0.460671125890547
1496 0.448711441934022
1497 0.436351613272416
1498 0.427556967294422
1499 0.417129578346345
1500 0.4072553254802
1501 0.393572770760756
1502 0.382503684850825
1503 0.377589543926395
1504 0.374617879446582
1505 0.370729507174476
1506 0.364044841220756
1507 0.374555797124372
1508 0.393143619443172
1509 0.404293371212082
1510 0.410329143500611
1511 0.410908799664432
1512 0.412057283390458
1513 0.412421695963704
1514 0.412851792581657
1515 0.413269170288494
1516 0.41370142999501
1517 0.414145495543587
1518 0.414598333756536
1519 0.415133810028629
1520 0.415658614755277
1521 0.416193628023293
1522 0.416720350956849
1523 0.417249202349054
1524 0.417766790257028
1525 0.418273939434737
1526 0.418788803667095
1527 0.419288915251408
1528 0.419790635840689
1529 0.42030174965825
1530 0.420805926926738
1531 0.421308987090936
1532 0.421811999695967
1533 0.422314699385708
1534 0.422817336610857
1535 0.423316053037327
1536 0.423819583230727
1537 0.424306821139439
1538 0.42479272424568
1539 0.425289833722796
1540 0.425784551560199
1541 0.426277243218473
1542 0.426772418148546
1543 0.427261298845165
1544 0.427749083389166
1545 0.428240377656839
1546 0.428730048214745
1547 0.429228032072682
1548 0.429722343989794
1549 0.430225579335264
1550 0.430729403249095
1551 0.431222619955597
1552 0.431701418602829
1553 0.432185365689615
1554 0.4326793139236
1555 0.43316809928673
1556 0.433667832508464
1557 0.434153979857481
1558 0.434633700317924
1559 0.435141766871635
1560 0.435645705960294
1561 0.43613248441904
1562 0.436626021914464
1563 0.437129183890436
1564 0.437627637553354
1565 0.442538141065963
1566 0.461327824964821
1567 0.494388897161466
1568 0.542032279536849
1569 0.604377771039362
1570 0.681630625108217
1571 0.774160813532098
1572 0.877527522159752
1573 0.984355516170649
1574 1.07204569354192
1575 1.14168862945817
1576 1.18540751651878
1577 1.21160863632501
1578 1.23198878917283
1579 1.2352524204419
1580 1.2238174426019
1581 1.20524617221266
1582 1.17881662832755
1583 1.15024704474237
1584 1.1156639183491
1585 1.08656492106501
1586 1.04527423034181
1587 1.00847132325098
1588 0.966522077379125
1589 0.922071186349335
1590 0.883197086766347
1591 0.84745880027734
1592 0.819235639887462
1593 0.790455552953963
1594 0.764800775538791
1595 0.740824522991872
1596 0.7159716448629
1597 0.696383458466991
1598 0.679946082378562
1599 0.667230291412629
1600 0.661959685324359
1601 0.65334293417126
1602 0.648190756689609
1603 0.616459276375978
1604 0.577072143463673
1605 0.557790066639517
1606 0.54880985063918
1607 0.546564358548697
1608 0.546237733567433
1609 0.546418790525977
1610 0.546595961998142
1611 0.546759085134606
1612 0.546927759784329
1613 0.547242624662556
1614 0.547646906729038
1615 0.548038560192115
1616 0.548426873053601
1617 0.548825678998503
1618 0.549218808960966
1619 0.549598469027982
1620 0.549969599193722
1621 0.550330664166474
1622 0.550690499066482
1623 0.55105739790673
1624 0.55139786049666
1625 0.551726201609727
1626 0.552060077863554
1627 0.552392471746693
1628 0.552741655866109
1629 0.55308575392148
1630 0.55342698148228
1631 0.553770504593529
1632 0.554100845697457
1633 0.554454623592993
1634 0.554791199104365
1635 0.555128206848403
1636 0.555469988859468
1637 0.555809987285202
1638 0.55614507861553
1639 0.556478045021061
1640 0.556820956428831
1641 0.557171076533176
1642 0.557515219642139
1643 0.557841545356848
1644 0.558185464760888
1645 0.558515718834205
1646 0.558852245341485
1647 0.559189319674915
1648 0.559523997231498
1649 0.559862682134758
1650 0.560195711587449
1651 0.560538920968487
1652 0.560886471821252
1653 0.561229794482317
1654 0.561592033749288
1655 0.561952694098191
1656 0.562309125503171
1657 0.562665255930083
1658 0.563029826611755
1659 0.563386881639831
1660 0.563748361390673
1661 0.564107736113586
1662 0.564902986056085
1663 0.566411618143752
1664 0.568565114545741
1665 0.571059525438386
1666 0.574138237211088
1667 0.585967046119902
1668 0.605306753118839
1669 0.634584437299277
1670 0.673647108977529
1671 0.729629278852123
1672 0.803497627785062
1673 0.872081280437838
1674 0.919484787869915
1675 0.951580873915588
1676 0.973192762971649
1677 0.964215345373487
1678 0.931175431230763
1679 0.880436545690066
1680 0.840359893945657
1681 0.794133446488467
1682 0.748939013740909
1683 0.716327471827503
1684 0.691432254807594
1685 0.667298670866312
1686 0.65208632735648
1687 0.636918139559442
1688 0.628049068901999
1689 0.617485087675562
1690 0.599515089536215
1691 0.585856888267279
1692 0.573784358372612
1693 0.566737446623491
1694 0.558906886782866
1695 0.546584247735117
1696 0.540100786612879
1697 0.538122364756845
1698 0.53947642144925
1699 0.538359387572192
1700 0.522496622186733
1701 0.508607716091188
1702 0.4973019649053
1703 0.492948902272293
1704 0.489688729869413
1705 0.489504882389278
1706 0.489764633397462
1707 0.49004433693222
1708 0.490322961515969
1709 0.490607850225904
1710 0.491126831327869
1711 0.491639060589771
1712 0.492154505569033
1713 0.492673119868186
1714 0.493183057423623
1715 0.493686588854381
1716 0.494191841253372
1717 0.494694706073991
1718 0.495198857124573
1719 0.495710026531321
1720 0.496215312342908
1721 0.496718360788878
1722 0.497226738907024
1723 0.497742925314591
1724 0.498247467340727
1725 0.498754907090661
1726 0.499264265903781
1727 0.499760144263586
1728 0.500253213433837
1729 0.500743228445528
1730 0.501239973191181
1731 0.501745064039625
1732 0.502234766941306
1733 0.502727745379914
1734 0.503222209796517
1735 0.503719895633625
1736 0.504214069240335
1737 0.504707747980641
1738 0.505201632959709
1739 0.505689505165252
1740 0.506173017552012
1741 0.506661397456793
1742 0.507162058438509
1743 0.507652019651309
1744 0.50814196133937
1745 0.508629992854066
1746 0.509136243699594
1747 0.509631651914915
1748 0.510145500214492
1749 0.510680317211373
1750 0.511190281582619
1751 0.511723477388435
1752 0.512236567891991
1753 0.512750873916398
1754 0.513286290934605
1755 0.513833710795089
1756 0.514361139924662
1757 0.514900499456441
1758 0.515426965744771
1759 0.515940689056071
1760 0.516481898665077
1761 0.516999067122775
1762 0.518321290024151
1763 0.520291637496769
1764 0.523147924557733
1765 0.526607952453365
1766 0.529549508478093
1767 0.544730856670526
1768 0.568605951414677
1769 0.605057100504109
1770 0.641782877525144
1771 0.660362529774727
1772 0.666025205153021
1773 0.655887213323371
1774 0.633970046573812
1775 0.605723091955919
1776 0.572579926722202
1777 0.538761442803062
1778 0.514928046458241
1779 0.495846580409238
1780 0.480381216756832
1781 0.472418234274695
1782 0.45306104126785
1783 0.438977627269419
1784 0.425139382283844
1785 0.410107875673523
1786 0.395253079434624
1787 0.399879726893777
1788 0.412162738517388
1789 0.42137064768848
1790 0.424650784698523
1791 0.425085789955576
1792 0.425559930968445
1793 0.424660113357251
1794 0.425100331588302
1795 0.425545587698616
1796 0.426036499807896
1797 0.426700996795146
1798 0.426333298250174
1799 0.426983653920219
1800 0.427556574936298
1801 0.428206293698693
1802 0.428825545924484
1803 0.429483839007052
1804 0.430131180451599
1805 0.430783612846083
1806 0.431428454570794
1807 0.432076933357936
1808 0.432723960147388
1809 0.433385917017128
1810 0.434036327442471
1811 0.434681682932456
1812 0.435331670222802
1813 0.435965900134676
1814 0.436604555774823
1815 0.437263281631669
1816 0.437905850214261
1817 0.438542876911694
1818 0.439189245235729
1819 0.439850980042988
1820 0.440498425957928
1821 0.441164092807426
1822 0.44180663200263
1823 0.442457521806969
1824 0.443129847435743
1825 0.443792110866423
1826 0.444450579022628
1827 0.445122401514326
1828 0.445768389289665
1829 0.446488510195052
1830 0.447252285717225
1831 0.44802310244493
1832 0.448776299516728
1833 0.449540186508542
1834 0.450290562262304
1835 0.45106502736093
1836 0.451836685555492
1837 0.452581037216137
1838 0.453355712674114
1839 0.454125412155969
1840 0.454957250348916
1841 0.455755898042052
1842 0.45652122909173
1843 0.457309283760564
1844 0.458084580105552
1845 0.458831206158648
1846 0.459568605943026
1847 0.460300501779428
1848 0.461041589249967
1849 0.46174085280488
1850 0.462485128938697
1851 0.463229743001426
1852 0.472553709917621
1853 0.495775333803328
1854 0.533081006407882
1855 0.58514316919015
1856 0.651924011542183
1857 0.7338192901967
1858 0.831106154343187
1859 0.941937795500546
1860 1.05881459254237
1861 1.18682875557575
1862 1.3092034866223
1863 1.40893836137625
1864 1.48675928154859
1865 1.55415657732455
1866 1.60934916499068
1867 1.64313353085801
1868 1.65499024914137
1869 1.65167256326353
1870 1.64488093708943
1871 1.6444913566381
1872 1.64471656901204
1873 1.64520830229367
1874 1.64489500365453
1875 1.64445615303643
1876 1.61239163067327
1877 1.56983623109419
1878 1.53016916963123
1879 1.47762936125441
1880 1.41424662996542
1881 1.35865342804573
1882 1.30236661708211
1883 1.24553702188336
1884 1.19995576328727
1885 1.14617546613097
1886 1.10447999476271
1887 1.05481065491762
1888 0.9996744496721
1889 0.957024789076555
1890 0.926509378046788
1891 0.903620135817559
1892 0.886753505113007
1893 0.819481969754685
1894 0.763975580218566
1895 0.751966427466538
1896 0.741863142306804
1897 0.741553403001046
1898 0.741310664476187
1899 0.741075631046751
1900 0.740973604195836
1901 0.741314005771695
1902 0.741665711744997
1903 0.742015034693489
1904 0.742387813240147
1905 0.742728956171879
1906 0.743085453125918
1907 0.743451485593814
1908 0.743806264188321
1909 0.744148946714631
1910 0.744497105427219
1911 0.744840567428155
1912 0.745204878644649
1913 0.745563721151878
1914 0.745911969197318
1915 0.746279482658316
1916 0.74664332657507
1917 0.74700060394162
1918 0.747351057450631
1919 0.747698285187293
1920 0.748053263902964
1921 0.748397951578758
1922 0.748741318121329
1923 0.749083396491122
1924 0.749418149786017
1925 0.749763269530523
1926 0.750106062243522
1927 0.750445002513048
1928 0.75080680782014
1929 0.751152215652728
1930 0.751493705575311
1931 0.751836510114035
1932 0.752175142034551
1933 0.752525929023869
1934 0.752859590530795
1935 0.753213143155153
1936 0.753566455199264
1937 0.75391503331856
1938 0.754259333056332
1939 0.754599024640319
1940 0.754944399454083
1941 0.75528613228471
1942 0.755621476784786
1943 0.755966504985733
1944 0.756309267893336
1945 0.756658340467908
1946 0.757008704787546
1947 0.757352815523353
1948 0.757740244603819
1949 0.758104509157299
1950 0.758437316816659
1951 0.759134219727424
1952 0.760968181726534
1953 0.773929800833775
1954 0.801698155134951
1955 0.844511283392538
1956 0.900418726908896
1957 0.963845038507494
1958 1.03046895194618
1959 1.09968284627476
1960 1.18136827369783
1961 1.28128939111165
1962 1.37644206901232
1963 1.46241241958703
1964 1.53360156092269
1965 1.57991109700243
1966 1.60616810079591
1967 1.62921971180427
1968 1.63003832853802
1969 1.60460464890639
1970 1.57219186796517
1971 1.52863878584895
1972 1.47773349589061
1973 1.42826714540656
1974 1.39426550146313
1975 1.34535509498329
1976 1.29057988984689
1977 1.23667238095269
1978 1.18747421180229
1979 1.1450027873896
1980 1.10414943365708
1981 1.0410102700704
1982 0.973895629032225
1983 0.938386055855638
1984 0.91055234835966
1985 0.890093039158649
1986 0.874961034335064
1987 0.866012665606953
1988 0.858128503026866
1989 0.801212355491823
1990 0.747132827266412
1991 0.72180954492961
1992 0.718048078705925
1993 0.717879017286535
1994 0.717737578294814
1995 0.71762113081332
1996 0.717772008707809
1997 0.718287917257729
1998 0.718801726319354
1999 0.719312228792019
2000 0.719817617212541
2001 0.720345340112725
2002 0.720863070491651
2003 0.721366246484604
2004 0.721867894548574
2005 0.72238298590462
2006 0.722891485389908
2007 0.723416704057444
2008 0.723927934354333
2009 0.724459443184231
2010 0.724987094385012
2011 0.725499482238583
2012 0.726003430325857
2013 0.726498563728886
2014 0.72701208603968
2015 0.727531468295503
2016 0.728041641857823
2017 0.728556640504083
2018 0.729054607631712
2019 0.729572378898625
2020 0.730080882791996
2021 0.730597975568578
2022 0.731115365386681
2023 0.731612709436721
2024 0.732120980011569
2025 0.732630992119986
2026 0.733136976455252
2027 0.733638876147517
2028 0.734157397699802
2029 0.734667787336231
2030 0.735181379884391
2031 0.735693185176516
2032 0.736199892326664
2033 0.736726718347112
2034 0.737240949608588
2035 0.737763203631305
2036 0.73829104899284
2037 0.738838013159601
2038 0.739357181861628
2039 0.739865707537025
2040 0.740393178827367
2041 0.740915693136314
2042 0.74146601948947
2043 0.741994473282553
2044 0.74253474746153
2045 0.743053479219427
2046 0.753431957138169
2047 0.778162116329672
2048 0.817897875414101
2049 0.872649539441709
2050 0.942556261946688
2051 1.02795826780954
2052 1.12404079760176
2053 1.22048351302234
2054 1.32278019271897
2055 1.43026962285024
2056 1.51778877956355
2057 1.58684133247399
2058 1.63195045761656
2059 1.65557203625462
2060 1.65270808653885
2061 1.62707201739733
2062 1.60212765875048
2063 1.5886889380551
2064 1.53074674975213
2065 1.4635855284292
2066 1.39853244257849
2067 1.34091187623848
2068 1.3159008283403
2069 1.28426453286158
2070 1.24882414139241
2071 1.19532019058121
2072 1.13077205910197
2073 1.07433694683006
2074 1.02992770932905
2075 0.985236800377889
2076 0.952107259604742
2077 0.923983927033385
2078 0.914028247656991
2079 0.914597691763646
2080 0.862428086732349
2081 0.822659563025337
2082 0.777007996405382
2083 0.733270750689985
2084 0.721082771513984
2085 0.717311017995476
2086 0.717163746472257
2087 0.717035260045594
2088 0.717591551403715
2089 0.71812751146081
2090 0.718664320702462
2091 0.719209776042306
2092 0.719739314888754
2093 0.720270318981688
2094 0.720807148536862
2095 0.721327938206736
2096 0.721819021064679
2097 0.722309462228615
2098 0.72280186048516
2099 0.723284929546558
2100 0.723776764301222
2101 0.724278814763993
2102 0.724762556793011
2103 0.725242601078529
2104 0.725721597164229
2105 0.726194952334699
2106 0.726668675438097
2107 0.727145014742129
2108 0.72761479886862
2109 0.728087023864421
2110 0.728563662128595
2111 0.72904255467885
2112 0.729527502459983
2113 0.730008416459584
2114 0.730462561579589
2115 0.730927692735509
2116 0.731394829407252
2117 0.731858135874891
2118 0.732311429046192
2119 0.732770459749924
2120 0.733234595353573
2121 0.733679135476923
2122 0.734125291871049
2123 0.734577138814631
2124 0.735028028062966
2125 0.735478101603776
2126 0.735921150671133
2127 0.736359132787628
2128 0.736801979702464
2129 0.73724352029482
2130 0.737695553318899
2131 0.738143430753944
2132 0.738591739439011
2133 0.739040660829631
2134 0.739468580700411
2135 0.739896640359019
2136 0.740333004688788
2137 0.740762566705608
2138 0.741176451569485
2139 0.741614177250382
2140 0.742045295201261
2141 0.742474614502301
2142 0.742883821374653
2143 0.743305189604261
2144 0.7437323928107
2145 0.744144210863251
2146 0.744556117272737
2147 0.744951738845281
2148 0.74537742202612
2149 0.745935922218576
2150 0.748424619051526
2151 0.766751777968466
2152 0.800139103851001
2153 0.84514066532102
2154 0.904789116966512
2155 0.972683452159362
2156 1.05121337956657
2157 1.13676787692209
2158 1.2304666829581
2159 1.29739044716947
2160 1.34856467388565
2161 1.38035348507399
2162 1.39424228350559
2163 1.40262322058096
2164 1.3889831327809
2165 1.35206612945403
2166 1.30134545505128
2167 1.24602211889038
2168 1.19159937028106
2169 1.13096361793216
2170 1.08435285852565
2171 1.04134264320617
2172 0.996695423250435
2173 0.946877853209759
2174 0.911931035985754
2175 0.88578218542979
2176 0.855927258926852
2177 0.817801945689961
2178 0.79405561510989
2179 0.783752066705655
2180 0.776160304641395
2181 0.76928713840273
2182 0.737804027203766
2183 0.705611035531773
2184 0.670554943768196
2185 0.646103088611186
2186 0.639669852045205
2187 0.63968013213987
2188 0.639953936619366
2189 0.640634478740427
2190 0.641299339826256
2191 0.641975482317799
2192 0.64265746920377
2193 0.643323433759644
2194 0.643986025510777
2195 0.644647432933415
2196 0.645313304968425
2197 0.645976469108485
2198 0.646648977880075
2199 0.647301869620278
2200 0.647960075375613
2201 0.64861565408077
2202 0.649273042958733
2203 0.64993541677087
2204 0.650588355171642
2205 0.651250359872149
2206 0.651902055343737
2207 0.652560237570857
2208 0.653208296934662
2209 0.653857710396202
2210 0.654513010605495
2211 0.65517797075098
2212 0.655837995399765
2213 0.656488966671547
2214 0.657136472966957
2215 0.657798558228035
2216 0.658460663792481
2217 0.659125280789981
2218 0.659774347621896
2219 0.660437131438193
2220 0.66109472744459
2221 0.661752057917474
2222 0.662423931175035
2223 0.663078979245856
2224 0.663744022092594
2225 0.664414593166544
2226 0.665075128806109
2227 0.665736999035947
2228 0.66639252171784
2229 0.667046648619796
2230 0.667710834832936
2231 0.668369912019067
2232 0.669029217209292
2233 0.66968037052901
2234 0.670338011480322
2235 0.67099566217432
2236 0.678496589556519
2237 0.699872191763607
2238 0.735692552908192
2239 0.786441655048805
2240 0.852173789917868
2241 0.933076403342913
2242 1.02945903260415
2243 1.13880037115676
2244 1.24992323003119
2245 1.36289571961313
2246 1.46789419404137
2247 1.55009892728897
2248 1.60809787988109
2249 1.64708616250148
2250 1.66422261202706
2251 1.65717654896985
2252 1.64856828368357
2253 1.64134087953766
2254 1.64535818481775
2255 1.64987614787794
2256 1.65038948419336
2257 1.65067017646792
2258 1.65089897984617
2259 1.65119203022481
2260 1.65108818789073
2261 1.63995784921793
2262 1.61516009765066
2263 1.57029204566436
2264 1.52893637861001
2265 1.48080218032443
2266 1.42368856061627
2267 1.35582769315977
2268 1.2954647952177
2269 1.25685444685132
2270 1.21805447689565
2271 1.15961118252261
2272 1.11192085183861
2273 1.06293239316116
2274 1.0279911797549
2275 1.00063903058211
2276 0.987502830731309
2277 0.981587180890605
2278 0.912132052010062
2279 0.85006060904019
2280 0.788942827799973
2281 0.782850469012792
2282 0.782496617881078
2283 0.782242695672613
2284 0.782076980736549
2285 0.782728487188938
2286 0.783354214160392
2287 0.783980149785487
2288 0.784606913793966
2289 0.785243442481956
2290 0.785868534382022
2291 0.786501999990135
2292 0.787129725945535
2293 0.787755805595102
2294 0.788387600296172
2295 0.789032016245652
2296 0.789667663191069
2297 0.790294581933148
2298 0.79093136328237
2299 0.79156098827191
2300 0.792195712536749
2301 0.792822704170751
2302 0.793457575658393
2303 0.79408893429975
2304 0.794713373640731
2305 0.795338289740805
2306 0.795991135219245
2307 0.796665907022251
2308 0.797346365386808
2309 0.798031967604302
2310 0.798706494330844
2311 0.799361110323688
2312 0.800035009094173
2313 0.800698271681178
2314 0.801361565540682
2315 0.802038665188277
2316 0.802733565214475
2317 0.803397614537005
2318 0.804054495413352
2319 0.804723504232616
2320 0.805394768811042
2321 0.806061203529066
2322 0.80673014921826
2323 0.807454702430235
2324 0.80814481376718
2325 0.808827379366039
2326 0.809488119694979
2327 0.81014865243709
2328 0.810807811950259
2329 0.811473951133105
2330 0.812133410562307
2331 0.812798952846265
2332 0.813473467215712
2333 0.822434688345336
2334 0.845835004107101
2335 0.884319043278424
2336 0.937836826573028
2337 1.00660434916952
2338 1.09090522986515
2339 1.18608342562913
2340 1.28224597489251
2341 1.38308160429192
2342 1.48662556922005
2343 1.56558598115989
2344 1.62089300871684
2345 1.65388592770172
2346 1.66583971419539
2347 1.65214832544096
2348 1.64493930098869
2349 1.64767783916549
2350 1.65064729437975
2351 1.65113895823017
2352 1.65124216398814
2353 1.65176205305657
2354 1.65208211111454
2355 1.65228170642308
2356 1.65249587083482
2357 1.65236303089486
2358 1.6522381840086
2359 1.63853187544874
2360 1.61300285404783
2361 1.57604691269572
2362 1.52621526501872
2363 1.46700530195301
2364 1.40184626149861
2365 1.32322370029294
2366 1.24453161793649
2367 1.17339572434534
2368 1.11508984857358
2369 1.06911774985877
2370 1.043856804249
2371 1.02099921052939
2372 1.00122750139534
2373 0.993418154257711
2374 0.98827100540694
2375 0.98937189249539
2376 0.939135759260083
2377 0.886813639727099
2378 0.828479485713974
2379 0.805386616457547
2380 0.805237218206986
2381 0.805165956323097
2382 0.805032651253907
2383 0.805659909553459
2384 0.806517020304172
2385 0.80736228765949
2386 0.808211043301417
2387 0.809039830428134
2388 0.809866466755107
2389 0.810713973363956
2390 0.811559268709539
2391 0.812385814570279
2392 0.81323285019462
2393 0.814049968074277
2394 0.814881680566788
2395 0.815724153678368
2396 0.816540646679397
2397 0.817345175701064
2398 0.818153331021479
2399 0.81896446535787
2400 0.819778003197503
2401 0.820584241268413
2402 0.821370362769024
2403 0.82217817694206
2404 0.822967585380847
2405 0.823766439852203
2406 0.824581256927963
2407 0.825387288802926
2408 0.826193939187812
2409 0.827013031742317
2410 0.827842743381623
2411 0.8286499301763
2412 0.829478371622073
2413 0.830296308313745
2414 0.831118542816973
2415 0.831926098205741
2416 0.832730593561248
2417 0.83353486089313
2418 0.834341307327871
2419 0.835168967431749
2420 0.835983094815656
2421 0.836799652997963
2422 0.837594841223822
2423 0.838387499899691
2424 0.83918876059657
2425 0.83997774162205
2426 0.840770817491601
2427 0.84154773468805
2428 0.842307569111128
2429 0.843084646651911
2430 0.849548250715823
2431 0.870310396484113
2432 0.906262794258842
2433 0.957438670288008
2434 1.02404545226168
2435 1.10601613253263
2436 1.2006940973692
2437 1.29969562199577
2438 1.40485891745211
2439 1.5079121884697
2440 1.58475582937485
2441 1.62899888921296
2442 1.65518251271968
2443 1.66864419773087
2444 1.65283346955148
2445 1.64889284519618
2446 1.65159464597541
2447 1.64827264939534
2448 1.64734724767943
2449 1.65050700782121
2450 1.65240062909508
2451 1.65085272337257
2452 1.65293397044391
2453 1.65369669959942
2454 1.64826611492107
2455 1.62174819926238
2456 1.58561806059684
2457 1.53995491670427
2458 1.48821931220544
2459 1.43090518588294
2460 1.36682100032186
2461 1.28954645480561
2462 1.22873276731269
2463 1.16459876146322
2464 1.09820750165507
2465 1.05373715032164
2466 1.03970312943801
2467 1.03276798684242
2468 1.01768240800162
2469 0.994976124649298
2470 0.949506487852597
2471 0.899453638891838
2472 0.859972315138527
2473 0.836994702935955
2474 0.819564889722888
2475 0.818380465570389
2476 0.818438002669032
2477 0.819433163054898
2478 0.820384891552775
2479 0.821366009546298
2480 0.822336557289586
2481 0.823283916231933
2482 0.824239628477517
2483 0.825193352965499
2484 0.826151014701772
2485 0.827111516775196
2486 0.828056561824551
2487 0.828976080797346
2488 0.829898792169751
2489 0.830840542316825
2490 0.831786006497479
2491 0.832731955342081
2492 0.833679071820522
2493 0.834619400874365
2494 0.835557744220805
2495 0.836502368636873
2496 0.837440857880347
2497 0.838364102080755
2498 0.839302388506115
2499 0.840236240790923
2500 0.841168158170083
2501 0.842104087345325
2502 0.843026687773875
2503 0.84394941326898
2504 0.844878580715743
2505 0.845802209724473
2506 0.846726206256174
2507 0.847635718947918
2508 0.848558278849046
2509 0.849486765311143
2510 0.850416523398048
2511 0.851336577405876
2512 0.852244298158422
2513 0.853146133727224
2514 0.854055821745001
2515 0.854965846296903
2516 0.855878796420537
2517 0.856781682094545
2518 0.857681752262151
2519 0.858577541722473
2520 0.859487101652761
2521 0.860397171018066
2522 0.861295725644023
2523 0.862203444442072
2524 0.863094040730966
2525 0.864549842806476
2526 0.87525645591309
2527 0.900856481195873
2528 0.941465369538026
2529 0.997330880477399
2530 1.06619998105807
2531 1.14075139769003
2532 1.21714446969883
2533 1.30257391070333
2534 1.39473271575273
2535 1.49398003431075
2536 1.58306810088761
2537 1.64480821893967
2538 1.6628622971618
2539 1.65198923694734
2540 1.64714271208814
2541 1.65279993124423
2542 1.65329080038321
2543 1.65444903938941
2544 1.6545293365951
2545 1.65454117343953
2546 1.64639743281234
2547 1.62170865393247
2548 1.60256344578264
2549 1.57034663563664
2550 1.50316654074665
2551 1.43750966107449
2552 1.36995051631872
2553 1.30560847844645
2554 1.24232259397829
2555 1.20866251635201
2556 1.15920516782446
2557 1.14510381985347
2558 1.09635198421905
2559 1.04966999055843
2560 1.03466706971027
2561 0.999467230692154
2562 0.959733578965432
2563 0.925519733276889
2564 0.910165152031189
2565 0.88172886108741
2566 0.85601579655165
2567 0.837304077948016
2568 0.827902006254562
2569 0.824972707784259
2570 0.819247885101002
2571 0.81928879041524
2572 0.819916115971463
2573 0.821010725214552
2574 0.822091745147637
2575 0.823171722247251
2576 0.824250836328313
2577 0.825336928203824
2578 0.826433445628572
2579 0.82751506740306
2580 0.828605666794683
2581 0.829673970221047
2582 0.830751943666746
2583 0.831833420991096
2584 0.832911357716319
2585 0.833990102984077
2586 0.835072685935148
2587 0.8361444406791
2588 0.837207645935139
2589 0.838290024415364
2590 0.839350487213026
2591 0.840408979030976
2592 0.841464468684435
2593 0.842518339818577
2594 0.843565394444025
2595 0.844614976534288
2596 0.845668520049463
2597 0.846721282931765
2598 0.847773695985301
2599 0.848809892773588
2600 0.849860144439397
2601 0.850906082038268
2602 0.851960424967631
2603 0.853003266744869
2604 0.854047353743828
2605 0.855098198635547
2606 0.856135864460146
2607 0.857184299826338
2608 0.858223997602613
2609 0.859245216934983
2610 0.860268294155189
2611 0.86131698442153
2612 0.862354134644629
2613 0.863390760046132
2614 0.864434799800357
2615 0.865471950833558
2616 0.866506015450458
2617 0.867545067045747
2618 0.868588349331252
2619 0.869617878260232
2620 0.871293930241063
2621 0.875419330588443
2622 0.894521804086964
2623 0.928677288463188
2624 0.978048545639144
2625 1.040093211876
2626 1.10776256051835
2627 1.18266650208224
2628 1.26493280521558
2629 1.35191489301018
2630 1.45382508539204
2631 1.54268972437903
2632 1.61663062153605
2633 1.65636851616176
2634 1.6640268013587
2635 1.66418192217644
2636 1.65184128301749
2637 1.62515872750953
2638 1.58141519304781
2639 1.52154678574194
2640 1.44424499000757
2641 1.36537425942322
2642 1.30153061210494
2643 1.23271005750564
2644 1.16410162805131
2645 1.10436402538207
2646 1.05212304391211
2647 1.00675413185941
2648 0.967050056388297
2649 0.958110327271394
2650 0.96031162707458
2651 0.952553496147374
2652 0.947394527962789
2653 0.936202796757774
2654 0.919388806034229
2655 0.905415191724473
2656 0.893045804454422
2657 0.845952744810431
2658 0.804922158321372
2659 0.762164826201084
2660 0.746148671696015
2661 0.742959062593727
2662 0.742666384892401
2663 0.743589432046084
2664 0.744955046257254
2665 0.746304731295552
2666 0.747661843972016
2667 0.749009020832305
2668 0.75036310418068
2669 0.751712360064784
2670 0.75307448199202
2671 0.75441461092107
2672 0.755766405680314
2673 0.757108167085455
2674 0.758444017395842
2675 0.759788238669827
2676 0.761126165207568
2677 0.762452799011079
2678 0.76377465740735
2679 0.765110608999253
2680 0.76641875611102
2681 0.767719797143523
2682 0.769004867345936
2683 0.770295601649757
2684 0.771596196032639
2685 0.772870397736086
2686 0.774149486670582
2687 0.77544864782854
2688 0.776732232887142
2689 0.778006954568227
2690 0.779282163861076
2691 0.780557539458061
2692 0.781837156012903
2693 0.783100577622356
2694 0.784370579312642
2695 0.785628554800993
2696 0.78688534268388
2697 0.788132685296156
2698 0.789365106608812
2699 0.790611552622479
2700 0.791858703322858
2701 0.793098348258397
2702 0.794346873827742
2703 0.795587768495779
2704 0.796856636563194
2705 0.798121362764518
2706 0.799390008636853
2707 0.800633266639603
2708 0.801880550902816
2709 0.803124578023886
2710 0.804347885791176
2711 0.805564960430925
2712 0.806798827408324
2713 0.808029969016019
2714 0.809268373333876
2715 0.810502635577038
2716 0.811718090057301
2717 0.812950986844872
2718 0.814351806290601
2719 0.815648984679626
2720 0.817040730614453
2721 0.81857505594935
2722 0.821163209945259
2723 0.824927487762337
2724 0.829641234433433
2725 0.835213427444981
2726 0.8380437978728
2727 0.832640120046322
2728 0.820693291201566
2729 0.809045561428098
2730 0.797039018031508
2731 0.781410039569314
2732 0.748100579252915
2733 0.720678277152893
2734 0.699419939462613
2735 0.683880867621108
2736 0.669712343280583
2737 0.652968768507635
2738 0.638547074980971
2739 0.615200326639735
2740 0.604011204368781
2741 0.591450810739313
2742 0.580755281919894
2743 0.56384688589653
2744 0.553189825526174
2745 0.543094569949641
2746 0.529822378216331
2747 0.509741567733895
2748 0.492557287016155
2749 0.478464334662228
2750 0.473252526201415
2751 0.45954819127633
2752 0.444182955473072
2753 0.432487153034259
2754 0.415707118302535
2755 0.405018193958584
2756 0.39905576229335
2757 0.395419403307209
2758 0.397381210386605
2759 0.405041664344249
2760 0.414951921590056
2761 0.420070512559521
2762 0.421468401707086
2763 0.422871578440483
2764 0.424271482721655
2765 0.426179061636563
2766 0.428083693301554
2767 0.429978452921485
2768 0.431876783034868
2769 0.433765349105155
2770 0.435649287740456
2771 0.437558657571852
2772 0.43947161854716
2773 0.44136736481537
2774 0.443280803758033
2775 0.44519382407729
2776 0.447094302904654
2777 0.448983992193753
2778 0.450861971170057
2779 0.452733991924621
2780 0.454598142669936
2781 0.456467848731241
2782 0.458329919576865
2783 0.460183295474733
2784 0.462039006024074
2785 0.463888746103025
2786 0.465726020863895
2787 0.467568433472253
2788 0.469412996197436
2789 0.471244767732194
2790 0.473087435598875
2791 0.474922771723671
2792 0.47674830609439
2793 0.478574894318683
2794 0.480394194192433
2795 0.482212092631943
2796 0.484018337649892
2797 0.485822519481683
2798 0.487614124278079
2799 0.489409762592461
2800 0.491211941509464
2801 0.4930029117098
2802 0.49478703180642
2803 0.496580265578721
2804 0.498375870532473
2805 0.500164750299377
2806 0.501959885219769
2807 0.503746707597213
2808 0.505521107549066
2809 0.507287256423393
2810 0.509055222206215
2811 0.510816704162638
2812 0.512565705592333
2813 0.514312294334011
2814 0.516146329359743
2815 0.518785483825017
2816 0.5221007439349
2817 0.526071026033815
2818 0.530692147572794
2819 0.534755919818804
2820 0.537786351380854
2821 0.53201273690026
2822 0.530287189833837
2823 0.539742768580465
2824 0.569030455718254
2825 0.61309903371305
2826 0.672275814378706
2827 0.746546478064732
2828 0.835544830506396
2829 0.928933822567519
2830 1.02333529230058
2831 1.1283224729452
2832 1.2216552427651
2833 1.29413714714645
2834 1.36704425968783
2835 1.42076743399565
2836 1.47150713805369
2837 1.50329236274413
2838 1.51651563491651
2839 1.5034137602745
2840 1.47170610789374
2841 1.39820260776044
2842 1.33647053401757
2843 1.28119383246792
2844 1.2200610740431
2845 1.1622581164873
2846 1.10712263978191
2847 1.0627636465849
2848 1.02122629441223
2849 0.984250865285002
2850 0.942912275665211
2851 0.895245960069533
2852 0.872790268418789
2853 0.861109296766877
2854 0.853827667989056
2855 0.848328444371335
2856 0.820420045349705
2857 0.780280268088323
2858 0.752282031973625
2859 0.740453086206667
2860 0.734365553248223
2861 0.734853906702301
2862 0.735454158051406
2863 0.736836356161898
2864 0.7382607650346
2865 0.739695050192686
2866 0.741122179327698
2867 0.742543026237387
2868 0.743952441043503
2869 0.745375927796827
2870 0.746792995357875
2871 0.748202264594832
2872 0.749618825725583
2873 0.751020890707257
2874 0.752427397115243
2875 0.753826485576263
2876 0.75524079225381
2877 0.75665603617004
2878 0.758063584580664
2879 0.759468424259564
2880 0.760863399502922
2881 0.762269993426431
2882 0.763665000654102
2883 0.765041182349013
2884 0.766409256670642
2885 0.767794839723172
2886 0.769195625442103
2887 0.7705868171587
2888 0.771964649073113
2889 0.773339019513124
2890 0.774714024429086
2891 0.77608693015209
2892 0.777457714926302
2893 0.778826049128479
2894 0.780189791223515
2895 0.781561585857582
2896 0.782909681096505
2897 0.784264016208399
2898 0.785636455970291
2899 0.786995783581595
2900 0.788356935371168
2901 0.789711780624093
2902 0.791061061117976
2903 0.792413659430993
2904 0.793765213002327
2905 0.795104003681744
2906 0.797424146692046
2907 0.800757546137972
2908 0.805024990484075
2909 0.810290141756932
2910 0.815463460844661
2911 0.819154616601401
2912 0.815255950453209
2913 0.816663306811907
2914 0.812381061711477
2915 0.814492878825673
2916 0.831379439858238
2917 0.85655735310869
2918 0.893281954598623
2919 0.9386647031199
2920 1.00121629100409
2921 1.07365714827109
2922 1.15237594996748
2923 1.2417730330133
2924 1.32851264894197
2925 1.40074697044364
2926 1.46445618371602
2927 1.51091116404694
2928 1.55254502727471
2929 1.59025216155486
2930 1.60582886100143
2931 1.60117337956209
2932 1.5870060433359
2933 1.55848318911201
2934 1.52287697527845
2935 1.48150250355877
2936 1.4055671970783
2937 1.33092641942497
2938 1.26481055159214
2939 1.2064784872272
2940 1.16072556712447
2941 1.12496988069071
2942 1.08835052388441
2943 1.04677210755569
2944 1.01160219963818
2945 0.959826599438782
2946 0.92308532075438
2947 0.900467150891083
2948 0.873286186450561
2949 0.855479772411091
2950 0.841661852950941
2951 0.794439335177551
2952 0.75569710114784
2953 0.712755464042972
2954 0.698762325757454
2955 0.699375504471119
2956 0.700912912973614
2957 0.702520520485407
2958 0.704112975498382
2959 0.705718280813478
2960 0.707305233144967
2961 0.708906325999144
2962 0.710499928107809
2963 0.712101378012883
2964 0.713700738108408
2965 0.715297232814018
2966 0.716891526447432
2967 0.71847652480926
2968 0.720053160883586
2969 0.721631868822916
2970 0.72320214171076
2971 0.724765417575579
2972 0.726324918539162
2973 0.727875637990299
2974 0.729428896465657
2975 0.730979655490069
2976 0.73253964900421
2977 0.73407886137059
2978 0.735629416461573
2979 0.737180617156273
2980 0.738726150314939
2981 0.740280000202499
2982 0.7418199087052
2983 0.743362095499695
2984 0.744904003523383
2985 0.746439890324634
2986 0.747983934274605
2987 0.749525519756367
2988 0.751060932966018
2989 0.752590431557564
2990 0.754121549304306
2991 0.75566093859869
2992 0.757198064635411
2993 0.75875592432167
2994 0.760314900451947
2995 0.761869824829692
2996 0.763410301369045
2997 0.764964610505677
2998 0.766526620946886
2999 0.768080413423276
3000 0.769597958210453
3001 0.771125800590815
3002 0.772652224379697
3003 0.774182346049607
3004 0.775706804251759
3005 0.777221503791393
3006 0.779899662885864
3007 0.783548059516338
3008 0.787859712856492
3009 0.793043733207834
3010 0.798215641150648
3011 0.812914223189542
3012 0.836822621169176
3013 0.8772927285402
3014 0.934995364428994
3015 0.994268080758859
3016 1.07380671497597
3017 1.15478567339912
3018 1.24279409919576
3019 1.33755582557873
3020 1.43246187610931
3021 1.51184142328256
3022 1.57499024197699
3023 1.61758693740541
3024 1.64665807409347
3025 1.67125067509484
3026 1.67681289055481
3027 1.65592078407399
3028 1.61729267360551
3029 1.56212299071485
3030 1.49927418076311
3031 1.43018136689067
3032 1.36745185053162
3033 1.30982909698706
3034 1.2438099683008
3035 1.18399516429451
3036 1.13162781743643
3037 1.08856879921834
3038 1.04231452061959
3039 1.01747598158787
3040 0.998977237012683
3041 0.966037062054675
3042 0.941462501958368
3043 0.924617649801684
3044 0.910054531229395
3045 0.880072002534212
3046 0.829256110555847
3047 0.780259933664458
3048 0.743932901705688
3049 0.744454557180849
3050 0.745113554945235
3051 0.746750895031327
3052 0.74837036189293
3053 0.749994233290457
3054 0.75161545850266
3055 0.753225766403253
3056 0.754866485761236
3057 0.756532711903061
3058 0.758159023655829
3059 0.759786496410782
3060 0.761421821494386
3061 0.76304953362104
3062 0.764671879881583
3063 0.766291067351219
3064 0.767907678450519
3065 0.769502642491213
3066 0.771089207206973
3067 0.772674682928419
3068 0.774244493786289
3069 0.77582840684263
3070 0.77738856119252
3071 0.778952395221078
3072 0.780511317303498
3073 0.782076224407615
3074 0.783630052046144
3075 0.785175940060437
3076 0.786715041173126
3077 0.788262236668319
3078 0.7898038357098
3079 0.791366473702456
3080 0.792930762495738
3081 0.794473073547512
3082 0.796026795951501
3083 0.797562529740126
3084 0.799105151253404
3085 0.800637523007209
3086 0.802158704584902
3087 0.803683870385455
3088 0.80520648673454
3089 0.806738311994196
3090 0.808253166395553
3091 0.809774469262242
3092 0.811284498392061
3093 0.812793405047123
3094 0.814280030481896
3095 0.815778450645599
3096 0.817266717871741
3097 0.818749821241403
3098 0.82023991984595
3099 0.821722003938636
3100 0.823289411446186
3101 0.839308400932927
3102 0.87049642816592
3103 0.916845503732211
3104 0.978404396022719
3105 1.05523435990355
3106 1.14443955080554
3107 1.23602647519543
3108 1.33484732834141
3109 1.44339442471411
3110 1.54921011859002
3111 1.61105714595203
3112 1.65379722263239
3113 1.66885337321005
3114 1.653376570193
3115 1.65341917326375
3116 1.6536722288682
3117 1.65048730943369
3118 1.65364107301198
3119 1.66293245604152
3120 1.6550837414203
3121 1.63472760036089
3122 1.64311815206261
3123 1.64269926760947
3124 1.61397407600146
3125 1.54119034578072
3126 1.47984710013557
3127 1.40627394004736
3128 1.32743387299956
3129 1.27674898836774
3130 1.22416583089703
3131 1.18835859267062
3132 1.14915393585518
3133 1.10730313931358
3134 1.07086063793074
3135 1.04252916151555
3136 1.01698996162838
3137 0.991273913567707
3138 0.967563887423146
3139 0.947517373580585
3140 0.867922475265681
3141 0.802666894275218
3142 0.749876643649599
3143 0.75032316260532
3144 0.751132665934885
3145 0.7519139660648
3146 0.753242961699101
3147 0.755016500256077
3148 0.756773550809123
3149 0.758534684865404
3150 0.760282218232844
3151 0.762030357853314
3152 0.763782415875037
3153 0.765525588255243
3154 0.767276373096451
3155 0.769033710866915
3156 0.770808670425823
3157 0.772585336157197
3158 0.774348922938881
3159 0.776083478696875
3160 0.777830309821941
3161 0.779596175823501
3162 0.781359299294026
3163 0.783096110217876
3164 0.784855274366657
3165 0.786633638961293
3166 0.7883657181043
3167 0.790104654841114
3168 0.791854358664251
3169 0.793592856990589
3170 0.795315246130365
3171 0.797035347520111
3172 0.798753972809369
3173 0.800471857531137
3174 0.802178607076942
3175 0.803877901322009
3176 0.805581863583659
3177 0.807277077378644
3178 0.808972947042205
3179 0.810672461265601
3180 0.812360324466911
3181 0.814037189147264
3182 0.815724094480575
3183 0.817403038358415
3184 0.819080943616167
3185 0.820749025775708
3186 0.822442636723566
3187 0.824141668580632
3188 0.825838619477142
3189 0.827535114810149
3190 0.829234000888691
3191 0.830904693811384
3192 0.832572473004903
3193 0.834268997478252
3194 0.835958932102704
3195 0.838111382132449
3196 0.850700237708088
3197 0.878378278516817
3198 0.92125007019265
3199 0.97938171238173
3200 1.05109997663369
3201 1.12844869730019
3202 1.21806866816756
3203 1.31459002261785
3204 1.41662103603468
3205 1.52057102256216
3206 1.59518754399743
3207 1.64653215159902
3208 1.66940874039218
3209 1.67427652728425
3210 1.65257238007132
3211 1.65083516786423
3212 1.65151740915675
3213 1.65308818475656
3214 1.6541292193238
3215 1.65526666804375
3216 1.65600157397794
3217 1.65573849059184
3218 1.65676964174922
3219 1.65529065005869
3220 1.63895097123178
3221 1.59573180020381
3222 1.53244698007882
3223 1.45757267279793
3224 1.39496907211835
3225 1.34927290747197
3226 1.27321904865232
3227 1.19219544870029
3228 1.13754463173048
3229 1.09269856919201
3230 1.06157148200618
3231 1.03024604836591
3232 1.00621126950171
3233 0.988399335540715
3234 0.98022224459072
3235 0.974067792739154
3236 0.964859551064914
3237 0.952324294195045
3238 0.917836605791408
3239 0.892078037218478
3240 0.873702669626113
3241 0.860792016607231
3242 0.843549412824099
3243 0.844460150129933
3244 0.846235480710252
3245 0.848004877598146
3246 0.849781887338158
3247 0.85155606113682
3248 0.853318772354686
3249 0.855089917342813
3250 0.85684331021128
3251 0.858603083010183
3252 0.860370149964377
3253 0.862120150973473
3254 0.863861326866297
3255 0.865615293335175
3256 0.867356177011053
3257 0.869092598209919
3258 0.870837846250543
3259 0.872572829453196
3260 0.874287108459958
3261 0.876025452638771
3262 0.877755633091668
3263 0.87948727282241
3264 0.881209373316149
3265 0.882939560884607
3266 0.884664956259114
3267 0.886388262861171
3268 0.888102671296249
3269 0.889809023580428
3270 0.891511118760169
3271 0.89321384856181
3272 0.894914980442643
3273 0.896610802699453
3274 0.898307218431904
3275 0.899992033761491
3276 0.901677298451888
3277 0.903353716600504
3278 0.905047411914048
3279 0.906729128704628
3280 0.908406241015465
3281 0.910057624581488
3282 0.911724340182938
3283 0.91340768333032
3284 0.915076373254732
3285 0.91674691758046
3286 0.918417669934183
3287 0.920074566643416
3288 0.921753386418728
3289 0.92344096445631
3290 0.925097101222116
3291 0.926768443395651
3292 0.933025630919687
3293 0.951610576406594
3294 0.980635276536309
3295 1.02486151051714
3296 1.0847967926948
3297 1.1545702334568
3298 1.22965560431003
3299 1.31161431137428
3300 1.40757293139105
3301 1.50461721183857
3302 1.57219733629534
3303 1.62163887699927
3304 1.65752945649509
3305 1.67225499339147
3306 1.67162800519405
3307 1.66001371055767
3308 1.64904615179931
3309 1.64899618343683
3310 1.64979175314005
3311 1.65089670667792
3312 1.63755859924818
3313 1.61592471630102
3314 1.5895218694722
3315 1.53101041777897
3316 1.47268909956346
3317 1.42345148487639
3318 1.37044370731284
3319 1.29773933553742
3320 1.22359185734819
3321 1.15658275350047
3322 1.11612679420341
3323 1.08840570064401
3324 1.05475840150052
3325 1.02588128997116
3326 0.996251188125975
3327 0.985300961823585
3328 0.970094193776732
3329 0.954504124622017
3330 0.937763034346909
3331 0.914340547424805
3332 0.90156406645858
3333 0.898533822333776
3334 0.886270122503151
3335 0.815184117980295
3336 0.761541087817307
3337 0.738287101549709
3338 0.732935545956215
3339 0.734096150079829
3340 0.735178360914716
3341 0.736702746612271
3342 0.738792042852752
3343 0.74090394920768
3344 0.74300420712747
3345 0.745082880398316
3346 0.747165448452193
3347 0.749247740815186
3348 0.751328794622813
3349 0.753420416069172
3350 0.755502047477932
3351 0.757591297767391
3352 0.759668352610123
3353 0.761730254664558
3354 0.763782102297278
3355 0.765829399795184
3356 0.767882504390348
3357 0.769930444277029
3358 0.77196009100116
3359 0.773992796973944
3360 0.776019805405396
3361 0.778037369471932
3362 0.780049064171984
3363 0.782050944556338
3364 0.784063175438953
3365 0.786098080290271
3366 0.788136172487635
3367 0.790165627936636
3368 0.792203127729136
3369 0.794224079012151
3370 0.796239986989322
3371 0.798246536586175
3372 0.800243071347524
3373 0.80223120201534
3374 0.804236851900836
3375 0.806229103966559
3376 0.808231156270598
3377 0.810224231906259
3378 0.812211877569295
3379 0.814205057001465
3380 0.816195168201037
3381 0.818185629217014
3382 0.820183098925288
3383 0.822169202992957
3384 0.824162945408025
3385 0.826153504848283
3386 0.828148392057915
3387 0.840292679820118
3388 0.866937398817114
3389 0.908714717442799
3390 0.957415263027325
3391 1.01938213869721
3392 1.0968869028206
3393 1.18380214188248
3394 1.28028709865365
3395 1.3773243483431
3396 1.48115697848626
3397 1.55691306048696
3398 1.61324639979556
3399 1.64992270490133
3400 1.67045464210488
3401 1.66624472016602
3402 1.65061369452172
3403 1.6252528731329
3404 1.5800166198745
3405 1.53566293845979
3406 1.47967552878117
3407 1.40769642758061
3408 1.33608365832125
3409 1.26867339791948
3410 1.21094165201446
3411 1.1521765282933
3412 1.10204268632167
3413 1.06422843779294
3414 1.02259539972008
3415 0.988961793486706
3416 0.960643924841017
3417 0.934588748686589
3418 0.924060426769895
3419 0.915490988117323
3420 0.911732689366905
3421 0.915200554757102
3422 0.910627578573067
3423 0.904910731443203
3424 0.894874063303417
3425 0.883159956707614
3426 0.871089897829046
3427 0.861820397800405
3428 0.800139933653302
3429 0.748987817572962
3430 0.705860005152824
3431 0.70693512816165
3432 0.708278348457547
3433 0.709544680183354
3434 0.711508227266104
3435 0.713727628185672
3436 0.71593114185219
3437 0.718140600127175
3438 0.720346105800556
3439 0.722554986316271
3440 0.724754656782988
3441 0.72694206901647
3442 0.729121699829684
3443 0.731293834388129
3444 0.733474359215599
3445 0.735626262668377
3446 0.737777561132128
3447 0.739917050187644
3448 0.742071416313439
3449 0.744209406537762
3450 0.746331061638384
3451 0.74846393279756
3452 0.750599593590943
3453 0.7527120680354
3454 0.754828046392887
3455 0.756949159913919
3456 0.759043838210084
3457 0.761142138848533
3458 0.763586449124591
3459 0.766468481832178
3460 0.769732876430255
3461 0.772907417528915
3462 0.775967535547834
3463 0.778947254703208
3464 0.781802739293851
3465 0.784600853951956
3466 0.787319816676482
3467 0.790001202295829
3468 0.792553514936538
3469 0.794981988660748
3470 0.797310126661765
3471 0.799495266706719
3472 0.801665543504931
3473 0.803779070159872
3474 0.805895208678262
3475 0.807996181789092
3476 0.810016811743133
3477 0.811998466654738
3478 0.813912941170109
3479 0.815813752604932
3480 0.817696057435655
3481 0.819607760090343
3482 0.821582374150757
3483 0.823634954828246
3484 0.825795011932356
3485 0.829106422699916
3486 0.833450746768366
3487 0.842779596415175
3488 0.867188987484881
3489 0.904779579889151
3490 0.946277017225708
3491 1.0023733786774
3492 1.06932668373618
3493 1.14947412363712
3494 1.21822007718206
3495 1.31651689703936
3496 1.42447674148876
3497 1.49861921554184
3498 1.54418421272428
3499 1.58603481960685
3500 1.60576814662599
3501 1.60445243849318
3502 1.61402521698073
3503 1.64664194380813
3504 1.65271216500005
3505 1.64013077388086
3506 1.64406444506242
3507 1.65331673763417
3508 1.65621713271172
3509 1.65311991093474
3510 1.65685066247583
3511 1.65784862022431
3512 1.46439216382117
3513 1.45698269499991
3514 1.43633521802816
3515 1.40861579108397
3516 1.38430308160185
3517 1.32522038421205
3518 1.27577352476645
3519 1.20557834065383
3520 1.11880098840724
3521 1.05725850617367
3522 1.00244978941001
3523 0.964301066321215
3524 0.940424052640165
3525 0.915682775495537
3526 0.879038661515368
3527 0.853007659762204
3528 0.842523835405871
3529 0.828256003998327
3530 0.82108358209429
3531 0.822280221943886
3532 0.823502515140513
3533 0.824711737369727
3534 0.826163737954382
3535 0.828354969687531
3536 0.830524903353959
3537 0.832699908736464
3538 0.834875437062039
3539 0.837030665271753
3540 0.839190388653044
3541 0.841356391524405
3542 0.843520447887763
3543 0.845666789193558
3544 0.847814019570565
3545 0.849954851529501
3546 0.852107933502444
3547 0.854249165030947
3548 0.856380732690286
3549 0.858512982858749
3550 0.860624772483925
3551 0.862741573544754
3552 0.864864547230319
3553 0.866976980152988
3554 0.869092958555809
3555 0.871205404802467
3556 0.873319297560161
3557 0.875423615713397
3558 0.877519645574254
3559 0.879619535094926
3560 0.881708407982555
3561 0.883809691211332
3562 0.885906926534732
3563 0.887998370793739
3564 0.890082834763674
3565 0.892170262926009
3566 0.89425652633421
3567 0.896349727703021
3568 0.898428672300311
3569 0.900514895439322
3570 0.902596107933333
3571 0.904673505950978
3572 0.906756204488355
3573 0.908813172192062
3574 0.910880280992404
3575 0.912926789818265
3576 0.914975731618654
3577 0.917037535149563
3578 0.919091576068321
3579 0.921128640925095
3580 0.923182152157704
3581 0.925844139151137
3582 0.934116969133831
3583 0.957428443334415
3584 0.996046295622085
3585 1.04996444999616
3586 1.11655851317322
3587 1.18929263817554
3588 1.27230543178676
3589 1.35288045589654
3590 1.42794034720441
3591 1.51016607914755
3592 1.57293632436864
3593 1.63344516580996
3594 1.66081024259369
3595 1.65278865093294
3596 1.65218457448549
3597 1.65344335029657
3598 1.6469371967087
3599 1.66069005397806
3600 1.6538101167376
3601 1.65095775954574
3602 1.6495895848782
3603 1.65214874842879
3604 1.65330726773627
3605 1.6549110625783
3606 1.6457321822531
3607 1.6370730208826
3608 1.56835890778409
3609 1.36985184293681
3610 1.35942156244713
3611 1.40495619561598
3612 1.45249098462643
3613 1.45652723548731
3614 1.41599228893263
3615 1.35645790612321
3616 1.29000459967091
3617 1.22888484523083
3618 1.16875047719894
3619 1.11289449366741
3620 1.06351916271324
3621 1.02851350869056
3622 1.00304505445387
3623 0.94590413741691
3624 0.874303653278718
3625 0.804795558046949
3626 0.767761202070874
3627 0.769192564732971
3628 0.7707214660332
3629 0.772458287569519
3630 0.77499693891072
3631 0.777509878898295
3632 0.780000501639208
3633 0.782500350277535
3634 0.785006679918994
3635 0.787482659774497
3636 0.789985697351837
3637 0.792496274046578
3638 0.794990818602603
3639 0.797475100421899
3640 0.799956510275154
3641 0.802463972372423
3642 0.804972271857962
3643 0.807470370796897
3644 0.809930268981388
3645 0.812396168550049
3646 0.814863364738115
3647 0.817305178998788
3648 0.819748764538042
3649 0.822173802956643
3650 0.824628368200316
3651 0.827071479139075
3652 0.829520852609988
3653 0.831956091974282
3654 0.834380137801036
3655 0.836829218934199
3656 0.83927677989619
3657 0.841708060793147
3658 0.844123165211978
3659 0.846551296521078
3660 0.848980929451229
3661 0.851371035832478
3662 0.853784507150241
3663 0.856191658074575
3664 0.858620280726771
3665 0.861042495069373
3666 0.863448244500094
3667 0.865835043113014
3668 0.868247528352563
3669 0.870626687559302
3670 0.872990293259368
3671 0.87533773195853
3672 0.877693740114775
3673 0.880050308591024
3674 0.882378483507055
3675 0.884720493685521
3676 0.888473412081243
3677 0.893417842078981
3678 0.899399009241105
3679 0.906390682341848
3680 0.91293023138679
3681 0.917935381598354
3682 0.916900036803031
3683 0.918610069436987
3684 0.92174392118313
3685 0.923189080524722
3686 0.934158953056192
3687 0.955320382027361
3688 0.990166074377495
3689 1.04263775441414
3690 1.10748141225667
3691 1.17518646603585
3692 1.24192950550111
3693 1.33738324018826
3694 1.45312627434297
3695 1.54637583912291
3696 1.61643887061295
3697 1.64766171966071
3698 1.64824600809805
3699 1.65628732525191
3700 1.64077264372007
3701 1.62982204107881
3702 1.64345274524618
3703 1.65146996163711
3704 1.64917878659057
3705 1.62795534464356
3706 1.5943437365336
3707 1.54455422022461
3708 1.50578705820394
3709 1.45175552471685
3710 1.37952568823763
3711 1.30485979547748
3712 1.23520282977166
3713 1.1539052959738
3714 1.10213119960837
3715 1.06961786993561
3716 0.971582262111763
3717 0.831192313100491
3718 0.77854361452498
3719 0.776581074915456
3720 0.77633540569176
3721 0.766354758720776
3722 0.765555235043338
3723 0.767452732272242
3724 0.76933376000919
3725 0.771275189571866
3726 0.773195583143898
3727 0.775119618775765
3728 0.777114501978521
3729 0.779097556799472
3730 0.781523453903511
3731 0.784099062810579
3732 0.786669751356272
3733 0.78922161497644
3734 0.791776265090776
3735 0.794335993803242
3736 0.796910371132636
3737 0.799476853537555
3738 0.802035157794812
3739 0.804585280417905
3740 0.807121403052364
3741 0.809660313821104
3742 0.812194592817035
3743 0.814717342852723
3744 0.81724056919564
3745 0.819758452228452
3746 0.822276243556273
3747 0.824796681638013
3748 0.827304703562585
3749 0.82981600797568
3750 0.832333945877253
3751 0.834836750528962
3752 0.837335424923337
3753 0.8398290211467
3754 0.842324273668054
3755 0.844818652313648
3756 0.847313641122527
3757 0.849825079491066
3758 0.852325717260258
3759 0.854826056962471
3760 0.857309499828389
3761 0.85978710664528
3762 0.862276133476351
3763 0.864768234076305
3764 0.867249944591219
3765 0.869715120743118
3766 0.872191130352438
3767 0.874659725649226
3768 0.877109953825256
3769 0.879575953725916
3770 0.882048051037858
3771 0.88450946188155
3772 0.887444420949781
3773 0.905625605078522
3774 0.93905859538847
3775 0.98684449588725
3776 1.05015712265373
3777 1.12624699018547
3778 1.20471162189761
3779 1.2878045007436
3780 1.37914880207643
3781 1.47806511640863
3782 1.5582480836217
3783 1.62031849491196
3784 1.65864404274295
3785 1.67128804260427
3786 1.66252824727918
3787 1.65134097448545
3788 1.65030636658742
3789 1.65031831662263
3790 1.65105363046458
3791 1.64992559696172
3792 1.65010050046707
3793 1.64429493935338
3794 1.61501459946548
3795 1.55135354816125
3796 1.48352647877049
3797 1.41218256485555
3798 1.35313012997444
3799 1.29538881964277
3800 1.24898214059369
3801 1.21204320593944
3802 1.18166120391784
3803 1.15382114448111
3804 1.12398799478014
3805 1.09800949398396
3806 1.064820979178
3807 1.03205286543144
3808 1.00066693804412
3809 0.971355906507715
3810 0.945092639208369
3811 0.916018120693553
3812 0.890526859096993
3813 0.872191053519653
3814 0.85998820640256
3815 0.851867356221778
3816 0.836653178333918
3817 0.804581029359642
3818 0.773520776608076
3819 0.752363329625666
3820 0.734280476557796
3821 0.736068570386042
3822 0.737955956487248
3823 0.740754480355642
3824 0.743542749038805
3825 0.746313722785926
3826 0.749086951976632
3827 0.751856048988743
3828 0.754618339140434
3829 0.757386816751405
3830 0.76011610962321
3831 0.762842283437701
3832 0.765571772787773
3833 0.768306422825471
3834 0.771040924836019
3835 0.773755415475665
3836 0.776470700731633
3837 0.779178757451734
3838 0.781871474877754
3839 0.784579487777568
};
\addplot [thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 0
2281 0
2282 0
2283 0
2284 0
2285 0
2286 0
2287 0
2288 0
2289 0
2290 0
2291 0
2292 0
2293 0
2294 0
2295 0
2296 0
2297 0
2298 0
2299 0
2300 0
2301 0
2302 0
2303 0
2304 0
2305 0
2306 0
2307 0
2308 0
2309 0
2310 0
2311 0
2312 0
2313 0
2314 0
2315 0
2316 0
2317 0
2318 0
2319 0
2320 0
2321 0
2322 0
2323 0
2324 0
2325 0
2326 0
2327 0
2328 0
2329 0
2330 0
2331 0
2332 0
2333 0
2334 0
2335 0
2336 0
2337 0
2338 0
2339 0
2340 0
2341 0
2342 0
2343 0
2344 0
2345 0
2346 0
2347 0
2348 0
2349 0
2350 0
2351 0
2352 0
2353 0
2354 0
2355 0
2356 0
2357 0
2358 0
2359 0
2360 0
2361 0
2362 0
2363 0
2364 0
2365 0
2366 0
2367 0
2368 0
2369 0
2370 0
2371 0
2372 0
2373 0
2374 0
2375 0
2376 0
2377 0
2378 0
2379 0
2380 0
2381 0
2382 0
2383 0
2384 0
2385 0
2386 0
2387 0
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 0
2793 0
2794 0
2795 0
2796 0
2797 0
2798 0
2799 0
2800 0
2801 0
2802 0
2803 0
2804 0
2805 0
2806 0
2807 0
2808 0
2809 0
2810 0
2811 0
2812 0
2813 0
2814 0
2815 0
2816 0
2817 0
2818 0
2819 0
2820 0
2821 0
2822 0
2823 0
2824 0
2825 0
2826 0
2827 0
2828 0
2829 0
2830 0
2831 0
2832 0
2833 0
2834 0
2835 0
2836 0
2837 0
2838 0
2839 0
2840 0
2841 0
2842 0
2843 0
2844 0
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 0
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0
2871 0
2872 0
2873 0
2874 0
2875 0
2876 0
2877 0
2878 0
2879 0
2880 0
2881 0
2882 0
2883 0
2884 0
2885 0
2886 0
2887 0
2888 0
2889 0
2890 0
2891 0
2892 0
2893 0
2894 0
2895 0
2896 0
2897 0
2898 0
2899 0
2900 0
2901 0
2902 0
2903 0
2904 0
2905 0
2906 0
2907 0
2908 0
2909 0
2910 0
2911 0
2912 0
2913 0
2914 0
2915 0
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 0
2930 0
2931 0
2932 0
2933 0
2934 0
2935 0
2936 0
2937 0
2938 0
2939 0
2940 0
2941 0
2942 0
2943 0
2944 0
2945 0
2946 0
2947 0
2948 0
2949 0
2950 0
2951 0
2952 0
2953 0
2954 0
2955 0
2956 0
2957 0
2958 0
2959 0
2960 0
2961 0
2962 0
2963 0
2964 0
2965 0
2966 0
2967 0
2968 0
2969 0
2970 0
2971 0
2972 0
2973 0
2974 0
2975 0
2976 0
2977 0
2978 0
2979 0
2980 0
2981 0
2982 0
2983 0
2984 0
2985 0
2986 0
2987 0
2988 0
2989 0
2990 0
2991 0
2992 0
2993 0
2994 0
2995 0
2996 0
2997 0
2998 0
2999 0
3000 0
3001 0
3002 0
3003 0
3004 0
3005 0
3006 0
3007 0
3008 0
3009 0
3010 0
3011 0
3012 0
3013 0
3014 0
3015 0
3016 0
3017 0
3018 0
3019 0
3020 0
3021 0
3022 0
3023 0
3024 0
3025 0
3026 0
3027 0
3028 0
3029 0
3030 0
3031 0
3032 0
3033 0
3034 0
3035 0
3036 0
3037 0
3038 0
3039 0
3040 0
3041 0
3042 0
3043 0
3044 0
3045 0
3046 0
3047 0
3048 0
3049 0
3050 0
3051 0
3052 0
3053 0
3054 0
3055 0
3056 0
3057 0
3058 0
3059 0
3060 0
3061 0
3062 0
3063 0
3064 0
3065 0
3066 0
3067 0
3068 0
3069 0
3070 0
3071 0
3072 0
3073 0
3074 0
3075 0
3076 0
3077 0
3078 0
3079 0
3080 0
3081 0
3082 0
3083 0
3084 0
3085 0
3086 0
3087 0
3088 0
3089 0
3090 0
3091 0
3092 0
3093 0
3094 0
3095 0
3096 0
3097 0
3098 0
3099 0
3100 0
3101 0
3102 0
3103 0
3104 0
3105 0
3106 0
3107 0
3108 0
3109 0
3110 0
3111 0
3112 0
3113 0
3114 0
3115 0
3116 0
3117 0
3118 0
3119 0
3120 0
3121 0
3122 0
3123 0
3124 0
3125 0
3126 0
3127 0
3128 0
3129 0
3130 0
3131 0
3132 0
3133 0
3134 0
3135 0
3136 0
3137 0
3138 0
3139 0
3140 0
3141 0
3142 0
3143 0
3144 0
3145 0
3146 0
3147 0
3148 0
3149 0
3150 0
3151 0
3152 0
3153 0
3154 0
3155 0
3156 0
3157 0
3158 0
3159 0
3160 0
3161 0
3162 0
3163 0
3164 0
3165 0
3166 0
3167 0
3168 0
3169 0
3170 0
3171 0
3172 0
3173 0
3174 0
3175 0
3176 0
3177 0
3178 0
3179 0
3180 0
3181 0
3182 0
3183 0
3184 0
3185 0
3186 0
3187 0
3188 0
3189 0
3190 0
3191 0
3192 0
3193 0
3194 0
3195 0
3196 0
3197 0
3198 0
3199 0
3200 0
3201 0
3202 0
3203 0
3204 0
3205 0
3206 0
3207 0
3208 0
3209 0
3210 0
3211 0
3212 0
3213 0
3214 0
3215 0
3216 0
3217 0
3218 0
3219 0
3220 0
3221 0
3222 0
3223 0
3224 0
3225 0
3226 0
3227 0
3228 0
3229 0
3230 0
3231 0
3232 0
3233 0
3234 0
3235 0
3236 0
3237 0
3238 0
3239 0
3240 0
3241 0
3242 0
3243 0
3244 0
3245 0
3246 0
3247 0
3248 0
3249 0
3250 0
3251 0
3252 0
3253 0
3254 0
3255 0
3256 0
3257 0
3258 0
3259 0
3260 0
3261 0
3262 0
3263 0
3264 0
3265 0
3266 0
3267 0
3268 0
3269 0
3270 0
3271 0
3272 0
3273 0
3274 0
3275 0
3276 0
3277 0
3278 0
3279 0
3280 0
3281 0
3282 0
3283 0
3284 0
3285 0
3286 0
3287 0
3288 0
3289 0
3290 0
3291 0
3292 0
3293 0
3294 0
3295 0
3296 0
3297 0
3298 0
3299 0
3300 0
3301 0
3302 0
3303 0
3304 0
3305 0
3306 0
3307 0
3308 0
3309 0
3310 0
3311 0
3312 0
3313 0
3314 0
3315 0
3316 0
3317 0
3318 0
3319 0
3320 0
3321 0
3322 0
3323 0
3324 0
3325 0
3326 0
3327 0
3328 0
3329 0
3330 0
3331 0
3332 0
3333 0
3334 0
3335 0
3336 0
3337 0
3338 0
3339 0
3340 0
3341 0
3342 0
3343 0
3344 0
3345 0
3346 0
3347 0
3348 0
3349 0
3350 0
3351 0
3352 0
3353 0
3354 0
3355 0
3356 0
3357 0
3358 0
3359 0
3360 0
3361 0
3362 0
3363 0
3364 0
3365 0
3366 0
3367 0
3368 0
3369 0
3370 0
3371 0
3372 0
3373 0
3374 0
3375 0
3376 0
3377 0
3378 0
3379 0
3380 0
3381 0
3382 0
3383 0
3384 0
3385 0
3386 0
3387 0
3388 0
3389 0
3390 0
3391 0
3392 0
3393 0
3394 0
3395 0
3396 0
3397 0
3398 0
3399 0
3400 0
3401 0
3402 0
3403 0
3404 0
3405 0
3406 0
3407 0
3408 0
3409 0
3410 0
3411 0
3412 0
3413 0
3414 0
3415 0
3416 0
3417 0
3418 0
3419 0
3420 0
3421 0
3422 0
3423 0
3424 0
3425 0
3426 0
3427 0
3428 0
3429 0
3430 0
3431 0
3432 0
3433 0
3434 0
3435 0
3436 0
3437 0
3438 0
3439 0
3440 0
3441 0
3442 0
3443 0
3444 0
3445 0
3446 0
3447 0
3448 0
3449 0
3450 0
3451 0
3452 0
3453 0
3454 0
3455 0
3456 0
3457 0
3458 0
3459 0
3460 0
3461 0
3462 0
3463 0
3464 0
3465 0
3466 0
3467 0
3468 0
3469 0
3470 0
3471 0
3472 0
3473 0
3474 0
3475 0
3476 0
3477 0
3478 0
3479 0
3480 0
3481 0
3482 0
3483 0
3484 0
3485 0
3486 0
3487 0
3488 0
3489 0
3490 0
3491 0
3492 0
3493 0
3494 0
3495 0
3496 0
3497 0
3498 0
3499 0
3500 0
3501 0
3502 0
3503 0
3504 0
3505 0
3506 0
3507 0
3508 0
3509 0
3510 0
3511 0
3512 0
3513 0
3514 0
3515 0
3516 0
3517 0
3518 0
3519 0
3520 0
3521 0
3522 0
3523 0
3524 0
3525 0
3526 0
3527 0
3528 0
3529 0
3530 0
3531 0
3532 0
3533 0
3534 0
3535 0
3536 0
3537 0
3538 0
3539 0
3540 0
3541 0
3542 0
3543 0
3544 0
3545 0
3546 0
3547 0
3548 0
3549 0
3550 0
3551 0
3552 0
3553 0
3554 0
3555 0
3556 0
3557 0
3558 0
3559 0
3560 0
3561 0
3562 0
3563 0
3564 0
3565 0
3566 0
3567 0
3568 0
3569 0
3570 0
3571 0
3572 0
3573 0
3574 0
3575 0
3576 0
3577 0
3578 0
3579 0
3580 0
3581 0
3582 0
3583 0
3584 0
3585 0
3586 0
3587 0
3588 0
3589 0
3590 0
3591 0
3592 0
3593 0
3594 0
3595 0
3596 0
3597 0
3598 0
3599 0
3600 0
3601 0
3602 0
3603 0
3604 0
3605 0
3606 0
3607 0
3608 0
3609 0
3610 0
3611 0
3612 0
3613 0
3614 0
3615 0
3616 0
3617 0
3618 0
3619 0
3620 0
3621 0
3622 0
3623 0
3624 0
3625 0
3626 0
3627 0
3628 0
3629 0
3630 0
3631 0
3632 0
3633 0
3634 0
3635 0
3636 0
3637 0
3638 0
3639 0
3640 0
3641 0
3642 0
3643 0
3644 0
3645 0
3646 0
3647 0
3648 0
3649 0
3650 0
3651 0
3652 0
3653 0
3654 0
3655 0
3656 0
3657 0
3658 0
3659 0
3660 0
3661 0
3662 0
3663 0
3664 0
3665 0
3666 0
3667 0
3668 0
3669 0
3670 0
3671 0
3672 0
3673 0
3674 0
3675 0
3676 0
3677 0
3678 0
3679 0
3680 0
3681 0
3682 0
3683 0
3684 0
3685 0
3686 0
3687 0
3688 0
3689 0
3690 0
3691 0
3692 0
3693 0
3694 0
3695 0
3696 0
3697 0
3698 0
3699 0
3700 0
3701 0
3702 0
3703 0
3704 0
3705 0
3706 0
3707 0
3708 0
3709 0
3710 0
3711 0
3712 0
3713 0
3714 0
3715 0
3716 0
3717 0
3718 0
3719 0
3720 0
3721 0
3722 0
3723 0
3724 0
3725 0
3726 0
3727 0
3728 0
3729 0
3730 0
3731 0
3732 0
3733 0
3734 0
3735 0
3736 0
3737 0
3738 0
3739 0
3740 0
3741 0
3742 0
3743 0
3744 0
3745 0
3746 0
3747 0
3748 0
3749 0
3750 0
3751 0
3752 0
3753 0
3754 0
3755 0
3756 0
3757 0
3758 0
3759 0
3760 0
3761 0
3762 0
3763 0
3764 0
3765 0
3766 0
3767 0
3768 0
3769 0
3770 0
3771 0
3772 0
3773 0
3774 0
3775 0
3776 0
3777 0
3778 0
3779 0
3780 0
3781 0
3782 0
3783 0
3784 0
3785 0
3786 0
3787 0
3788 0
3789 0
3790 0
3791 0
3792 0
3793 0
3794 0
3795 0
3796 0
3797 0
3798 0
3799 0
3800 0
3801 0
3802 0
3803 0
3804 0
3805 0
3806 0
3807 0
3808 0
3809 0
3810 0
3811 0
3812 0
3813 0
3814 0
3815 0
3816 0
3817 0
3818 0
3819 0
3820 0
3821 0
3822 0
3823 0
3824 0
3825 0
3826 0
3827 0
3828 0
3829 0
3830 0
3831 0
3832 0
3833 0
3834 0
3835 0
3836 0
3837 0
3838 0
3839 0
};
\addplot [thick, red]
table {%
0 1.6
1 1.6
2 1.6
3 1.6
4 1.6
5 1.6
6 1.6
7 1.6
8 1.6
9 1.6
10 1.6
11 1.6
12 1.6
13 1.6
14 1.6
15 1.6
16 1.6
17 1.6
18 1.6
19 1.6
20 1.6
21 1.6
22 1.6
23 1.6
24 1.6
25 1.6
26 1.6
27 1.6
28 1.6
29 1.6
30 1.6
31 1.6
32 1.6
33 1.6
34 1.6
35 1.6
36 1.6
37 1.6
38 1.6
39 1.6
40 1.6
41 1.6
42 1.6
43 1.6
44 1.6
45 1.6
46 1.6
47 1.6
48 1.6
49 1.6
50 1.6
51 1.6
52 1.6
53 1.6
54 1.6
55 1.6
56 1.6
57 1.6
58 1.6
59 1.6
60 1.6
61 1.6
62 1.6
63 1.6
64 1.6
65 1.6
66 1.6
67 1.6
68 1.6
69 1.6
70 1.6
71 1.6
72 1.6
73 1.6
74 1.6
75 1.6
76 1.6
77 1.6
78 1.6
79 1.6
80 1.6
81 1.6
82 1.6
83 1.6
84 1.6
85 1.6
86 1.6
87 1.6
88 1.6
89 1.6
90 1.6
91 1.6
92 1.6
93 1.6
94 1.6
95 1.6
96 1.6
97 1.6
98 1.6
99 1.6
100 1.6
101 1.6
102 1.6
103 1.6
104 1.6
105 1.6
106 1.6
107 1.6
108 1.6
109 1.6
110 1.6
111 1.6
112 1.6
113 1.6
114 1.6
115 1.6
116 1.6
117 1.6
118 1.6
119 1.6
120 1.6
121 1.6
122 1.6
123 1.6
124 1.6
125 1.6
126 1.6
127 1.6
128 1.6
129 1.6
130 1.6
131 1.6
132 1.6
133 1.6
134 1.6
135 1.6
136 1.6
137 1.6
138 1.6
139 1.6
140 1.6
141 1.6
142 1.6
143 1.6
144 1.6
145 1.6
146 1.6
147 1.6
148 1.6
149 1.6
150 1.6
151 1.6
152 1.6
153 1.6
154 1.6
155 1.6
156 1.6
157 1.6
158 1.6
159 1.6
160 1.6
161 1.6
162 1.6
163 1.6
164 1.6
165 1.6
166 1.6
167 1.6
168 1.6
169 1.6
170 1.6
171 1.6
172 1.6
173 1.6
174 1.6
175 1.6
176 1.6
177 1.6
178 1.6
179 1.6
180 1.6
181 1.6
182 1.6
183 1.6
184 1.6
185 1.6
186 1.6
187 1.6
188 1.6
189 1.6
190 1.6
191 1.6
192 1.6
193 1.6
194 1.6
195 1.6
196 1.6
197 1.6
198 1.6
199 1.6
200 1.6
201 1.6
202 1.6
203 1.6
204 1.6
205 1.6
206 1.6
207 1.6
208 1.6
209 1.6
210 1.6
211 1.6
212 1.6
213 1.6
214 1.6
215 1.6
216 1.6
217 1.6
218 1.6
219 1.6
220 1.6
221 1.6
222 1.6
223 1.6
224 1.6
225 1.6
226 1.6
227 1.6
228 1.6
229 1.6
230 1.6
231 1.6
232 1.6
233 1.6
234 1.6
235 1.6
236 1.6
237 1.6
238 1.6
239 1.6
240 1.6
241 1.6
242 1.6
243 1.6
244 1.6
245 1.6
246 1.6
247 1.6
248 1.6
249 1.6
250 1.6
251 1.6
252 1.6
253 1.6
254 1.6
255 1.6
256 1.6
257 1.6
258 1.6
259 1.6
260 1.6
261 1.6
262 1.6
263 1.6
264 1.6
265 1.6
266 1.6
267 1.6
268 1.6
269 1.6
270 1.6
271 1.6
272 1.6
273 1.6
274 1.6
275 1.6
276 1.6
277 1.6
278 1.6
279 1.6
280 1.6
281 1.6
282 1.6
283 1.6
284 1.6
285 1.6
286 1.6
287 1.6
288 1.6
289 1.6
290 1.6
291 1.6
292 1.6
293 1.6
294 1.6
295 1.6
296 1.6
297 1.6
298 1.6
299 1.6
300 1.6
301 1.6
302 1.6
303 1.6
304 1.6
305 1.6
306 1.6
307 1.6
308 1.6
309 1.6
310 1.6
311 1.6
312 1.6
313 1.6
314 1.6
315 1.6
316 1.6
317 1.6
318 1.6
319 1.6
320 1.6
321 1.6
322 1.6
323 1.6
324 1.6
325 1.6
326 1.6
327 1.6
328 1.6
329 1.6
330 1.6
331 1.6
332 1.6
333 1.6
334 1.6
335 1.6
336 1.6
337 1.6
338 1.6
339 1.6
340 1.6
341 1.6
342 1.6
343 1.6
344 1.6
345 1.6
346 1.6
347 1.6
348 1.6
349 1.6
350 1.6
351 1.6
352 1.6
353 1.6
354 1.6
355 1.6
356 1.6
357 1.6
358 1.6
359 1.6
360 1.6
361 1.6
362 1.6
363 1.6
364 1.6
365 1.6
366 1.6
367 1.6
368 1.6
369 1.6
370 1.6
371 1.6
372 1.6
373 1.6
374 1.6
375 1.6
376 1.6
377 1.6
378 1.6
379 1.6
380 1.6
381 1.6
382 1.6
383 1.6
384 1.6
385 1.6
386 1.6
387 1.6
388 1.6
389 1.6
390 1.6
391 1.6
392 1.6
393 1.6
394 1.6
395 1.6
396 1.6
397 1.6
398 1.6
399 1.6
400 1.6
401 1.6
402 1.6
403 1.6
404 1.6
405 1.6
406 1.6
407 1.6
408 1.6
409 1.6
410 1.6
411 1.6
412 1.6
413 1.6
414 1.6
415 1.6
416 1.6
417 1.6
418 1.6
419 1.6
420 1.6
421 1.6
422 1.6
423 1.6
424 1.6
425 1.6
426 1.6
427 1.6
428 1.6
429 1.6
430 1.6
431 1.6
432 1.6
433 1.6
434 1.6
435 1.6
436 1.6
437 1.6
438 1.6
439 1.6
440 1.6
441 1.6
442 1.6
443 1.6
444 1.6
445 1.6
446 1.6
447 1.6
448 1.6
449 1.6
450 1.6
451 1.6
452 1.6
453 1.6
454 1.6
455 1.6
456 1.6
457 1.6
458 1.6
459 1.6
460 1.6
461 1.6
462 1.6
463 1.6
464 1.6
465 1.6
466 1.6
467 1.6
468 1.6
469 1.6
470 1.6
471 1.6
472 1.6
473 1.6
474 1.6
475 1.6
476 1.6
477 1.6
478 1.6
479 1.6
480 1.6
481 1.6
482 1.6
483 1.6
484 1.6
485 1.6
486 1.6
487 1.6
488 1.6
489 1.6
490 1.6
491 1.6
492 1.6
493 1.6
494 1.6
495 1.6
496 1.6
497 1.6
498 1.6
499 1.6
500 1.6
501 1.6
502 1.6
503 1.6
504 1.6
505 1.6
506 1.6
507 1.6
508 1.6
509 1.6
510 1.6
511 1.6
512 1.6
513 1.6
514 1.6
515 1.6
516 1.6
517 1.6
518 1.6
519 1.6
520 1.6
521 1.6
522 1.6
523 1.6
524 1.6
525 1.6
526 1.6
527 1.6
528 1.6
529 1.6
530 1.6
531 1.6
532 1.6
533 1.6
534 1.6
535 1.6
536 1.6
537 1.6
538 1.6
539 1.6
540 1.6
541 1.6
542 1.6
543 1.6
544 1.6
545 1.6
546 1.6
547 1.6
548 1.6
549 1.6
550 1.6
551 1.6
552 1.6
553 1.6
554 1.6
555 1.6
556 1.6
557 1.6
558 1.6
559 1.6
560 1.6
561 1.6
562 1.6
563 1.6
564 1.6
565 1.6
566 1.6
567 1.6
568 1.6
569 1.6
570 1.6
571 1.6
572 1.6
573 1.6
574 1.6
575 1.6
576 1.6
577 1.6
578 1.6
579 1.6
580 1.6
581 1.6
582 1.6
583 1.6
584 1.6
585 1.6
586 1.6
587 1.6
588 1.6
589 1.6
590 1.6
591 1.6
592 1.6
593 1.6
594 1.6
595 1.6
596 1.6
597 1.6
598 1.6
599 1.6
600 1.6
601 1.6
602 1.6
603 1.6
604 1.6
605 1.6
606 1.6
607 1.6
608 1.6
609 1.6
610 1.6
611 1.6
612 1.6
613 1.6
614 1.6
615 1.6
616 1.6
617 1.6
618 1.6
619 1.6
620 1.6
621 1.6
622 1.6
623 1.6
624 1.6
625 1.6
626 1.6
627 1.6
628 1.6
629 1.6
630 1.6
631 1.6
632 1.6
633 1.6
634 1.6
635 1.6
636 1.6
637 1.6
638 1.6
639 1.6
640 1.6
641 1.6
642 1.6
643 1.6
644 1.6
645 1.6
646 1.6
647 1.6
648 1.6
649 1.6
650 1.6
651 1.6
652 1.6
653 1.6
654 1.6
655 1.6
656 1.6
657 1.6
658 1.6
659 1.6
660 1.6
661 1.6
662 1.6
663 1.6
664 1.6
665 1.6
666 1.6
667 1.6
668 1.6
669 1.6
670 1.6
671 1.6
672 1.6
673 1.6
674 1.6
675 1.6
676 1.6
677 1.6
678 1.6
679 1.6
680 1.6
681 1.6
682 1.6
683 1.6
684 1.6
685 1.6
686 1.6
687 1.6
688 1.6
689 1.6
690 1.6
691 1.6
692 1.6
693 1.6
694 1.6
695 1.6
696 1.6
697 1.6
698 1.6
699 1.6
700 1.6
701 1.6
702 1.6
703 1.6
704 1.6
705 1.6
706 1.6
707 1.6
708 1.6
709 1.6
710 1.6
711 1.6
712 1.6
713 1.6
714 1.6
715 1.6
716 1.6
717 1.6
718 1.6
719 1.6
720 1.6
721 1.6
722 1.6
723 1.6
724 1.6
725 1.6
726 1.6
727 1.6
728 1.6
729 1.6
730 1.6
731 1.6
732 1.6
733 1.6
734 1.6
735 1.6
736 1.6
737 1.6
738 1.6
739 1.6
740 1.6
741 1.6
742 1.6
743 1.6
744 1.6
745 1.6
746 1.6
747 1.6
748 1.6
749 1.6
750 1.6
751 1.6
752 1.6
753 1.6
754 1.6
755 1.6
756 1.6
757 1.6
758 1.6
759 1.6
760 1.6
761 1.6
762 1.6
763 1.6
764 1.6
765 1.6
766 1.6
767 1.6
768 1.6
769 1.6
770 1.6
771 1.6
772 1.6
773 1.6
774 1.6
775 1.6
776 1.6
777 1.6
778 1.6
779 1.6
780 1.6
781 1.6
782 1.6
783 1.6
784 1.6
785 1.6
786 1.6
787 1.6
788 1.6
789 1.6
790 1.6
791 1.6
792 1.6
793 1.6
794 1.6
795 1.6
796 1.6
797 1.6
798 1.6
799 1.6
800 1.6
801 1.6
802 1.6
803 1.6
804 1.6
805 1.6
806 1.6
807 1.6
808 1.6
809 1.6
810 1.6
811 1.6
812 1.6
813 1.6
814 1.6
815 1.6
816 1.6
817 1.6
818 1.6
819 1.6
820 1.6
821 1.6
822 1.6
823 1.6
824 1.6
825 1.6
826 1.6
827 1.6
828 1.6
829 1.6
830 1.6
831 1.6
832 1.6
833 1.6
834 1.6
835 1.6
836 1.6
837 1.6
838 1.6
839 1.6
840 1.6
841 1.6
842 1.6
843 1.6
844 1.6
845 1.6
846 1.6
847 1.6
848 1.6
849 1.6
850 1.6
851 1.6
852 1.6
853 1.6
854 1.6
855 1.6
856 1.6
857 1.6
858 1.6
859 1.6
860 1.6
861 1.6
862 1.6
863 1.6
864 1.6
865 1.6
866 1.6
867 1.6
868 1.6
869 1.6
870 1.6
871 1.6
872 1.6
873 1.6
874 1.6
875 1.6
876 1.6
877 1.6
878 1.6
879 1.6
880 1.6
881 1.6
882 1.6
883 1.6
884 1.6
885 1.6
886 1.6
887 1.6
888 1.6
889 1.6
890 1.6
891 1.6
892 1.6
893 1.6
894 1.6
895 1.6
896 1.6
897 1.6
898 1.6
899 1.6
900 1.6
901 1.6
902 1.6
903 1.6
904 1.6
905 1.6
906 1.6
907 1.6
908 1.6
909 1.6
910 1.6
911 1.6
912 1.6
913 1.6
914 1.6
915 1.6
916 1.6
917 1.6
918 1.6
919 1.6
920 1.6
921 1.6
922 1.6
923 1.6
924 1.6
925 1.6
926 1.6
927 1.6
928 1.6
929 1.6
930 1.6
931 1.6
932 1.6
933 1.6
934 1.6
935 1.6
936 1.6
937 1.6
938 1.6
939 1.6
940 1.6
941 1.6
942 1.6
943 1.6
944 1.6
945 1.6
946 1.6
947 1.6
948 1.6
949 1.6
950 1.6
951 1.6
952 1.6
953 1.6
954 1.6
955 1.6
956 1.6
957 1.6
958 1.6
959 1.6
960 1.6
961 1.6
962 1.6
963 1.6
964 1.6
965 1.6
966 1.6
967 1.6
968 1.6
969 1.6
970 1.6
971 1.6
972 1.6
973 1.6
974 1.6
975 1.6
976 1.6
977 1.6
978 1.6
979 1.6
980 1.6
981 1.6
982 1.6
983 1.6
984 1.6
985 1.6
986 1.6
987 1.6
988 1.6
989 1.6
990 1.6
991 1.6
992 1.6
993 1.6
994 1.6
995 1.6
996 1.6
997 1.6
998 1.6
999 1.6
1000 1.6
1001 1.6
1002 1.6
1003 1.6
1004 1.6
1005 1.6
1006 1.6
1007 1.6
1008 1.6
1009 1.6
1010 1.6
1011 1.6
1012 1.6
1013 1.6
1014 1.6
1015 1.6
1016 1.6
1017 1.6
1018 1.6
1019 1.6
1020 1.6
1021 1.6
1022 1.6
1023 1.6
1024 1.6
1025 1.6
1026 1.6
1027 1.6
1028 1.6
1029 1.6
1030 1.6
1031 1.6
1032 1.6
1033 1.6
1034 1.6
1035 1.6
1036 1.6
1037 1.6
1038 1.6
1039 1.6
1040 1.6
1041 1.6
1042 1.6
1043 1.6
1044 1.6
1045 1.6
1046 1.6
1047 1.6
1048 1.6
1049 1.6
1050 1.6
1051 1.6
1052 1.6
1053 1.6
1054 1.6
1055 1.6
1056 1.6
1057 1.6
1058 1.6
1059 1.6
1060 1.6
1061 1.6
1062 1.6
1063 1.6
1064 1.6
1065 1.6
1066 1.6
1067 1.6
1068 1.6
1069 1.6
1070 1.6
1071 1.6
1072 1.6
1073 1.6
1074 1.6
1075 1.6
1076 1.6
1077 1.6
1078 1.6
1079 1.6
1080 1.6
1081 1.6
1082 1.6
1083 1.6
1084 1.6
1085 1.6
1086 1.6
1087 1.6
1088 1.6
1089 1.6
1090 1.6
1091 1.6
1092 1.6
1093 1.6
1094 1.6
1095 1.6
1096 1.6
1097 1.6
1098 1.6
1099 1.6
1100 1.6
1101 1.6
1102 1.6
1103 1.6
1104 1.6
1105 1.6
1106 1.6
1107 1.6
1108 1.6
1109 1.6
1110 1.6
1111 1.6
1112 1.6
1113 1.6
1114 1.6
1115 1.6
1116 1.6
1117 1.6
1118 1.6
1119 1.6
1120 1.6
1121 1.6
1122 1.6
1123 1.6
1124 1.6
1125 1.6
1126 1.6
1127 1.6
1128 1.6
1129 1.6
1130 1.6
1131 1.6
1132 1.6
1133 1.6
1134 1.6
1135 1.6
1136 1.6
1137 1.6
1138 1.6
1139 1.6
1140 1.6
1141 1.6
1142 1.6
1143 1.6
1144 1.6
1145 1.6
1146 1.6
1147 1.6
1148 1.6
1149 1.6
1150 1.6
1151 1.6
1152 1.6
1153 1.6
1154 1.6
1155 1.6
1156 1.6
1157 1.6
1158 1.6
1159 1.6
1160 1.6
1161 1.6
1162 1.6
1163 1.6
1164 1.6
1165 1.6
1166 1.6
1167 1.6
1168 1.6
1169 1.6
1170 1.6
1171 1.6
1172 1.6
1173 1.6
1174 1.6
1175 1.6
1176 1.6
1177 1.6
1178 1.6
1179 1.6
1180 1.6
1181 1.6
1182 1.6
1183 1.6
1184 1.6
1185 1.6
1186 1.6
1187 1.6
1188 1.6
1189 1.6
1190 1.6
1191 1.6
1192 1.6
1193 1.6
1194 1.6
1195 1.6
1196 1.6
1197 1.6
1198 1.6
1199 1.6
1200 1.6
1201 1.6
1202 1.6
1203 1.6
1204 1.6
1205 1.6
1206 1.6
1207 1.6
1208 1.6
1209 1.6
1210 1.6
1211 1.6
1212 1.6
1213 1.6
1214 1.6
1215 1.6
1216 1.6
1217 1.6
1218 1.6
1219 1.6
1220 1.6
1221 1.6
1222 1.6
1223 1.6
1224 1.6
1225 1.6
1226 1.6
1227 1.6
1228 1.6
1229 1.6
1230 1.6
1231 1.6
1232 1.6
1233 1.6
1234 1.6
1235 1.6
1236 1.6
1237 1.6
1238 1.6
1239 1.6
1240 1.6
1241 1.6
1242 1.6
1243 1.6
1244 1.6
1245 1.6
1246 1.6
1247 1.6
1248 1.6
1249 1.6
1250 1.6
1251 1.6
1252 1.6
1253 1.6
1254 1.6
1255 1.6
1256 1.6
1257 1.6
1258 1.6
1259 1.6
1260 1.6
1261 1.6
1262 1.6
1263 1.6
1264 1.6
1265 1.6
1266 1.6
1267 1.6
1268 1.6
1269 1.6
1270 1.6
1271 1.6
1272 1.6
1273 1.6
1274 1.6
1275 1.6
1276 1.6
1277 1.6
1278 1.6
1279 1.6
1280 1.6
1281 1.6
1282 1.6
1283 1.6
1284 1.6
1285 1.6
1286 1.6
1287 1.6
1288 1.6
1289 1.6
1290 1.6
1291 1.6
1292 1.6
1293 1.6
1294 1.6
1295 1.6
1296 1.6
1297 1.6
1298 1.6
1299 1.6
1300 1.6
1301 1.6
1302 1.6
1303 1.6
1304 1.6
1305 1.6
1306 1.6
1307 1.6
1308 1.6
1309 1.6
1310 1.6
1311 1.6
1312 1.6
1313 1.6
1314 1.6
1315 1.6
1316 1.6
1317 1.6
1318 1.6
1319 1.6
1320 1.6
1321 1.6
1322 1.6
1323 1.6
1324 1.6
1325 1.6
1326 1.6
1327 1.6
1328 1.6
1329 1.6
1330 1.6
1331 1.6
1332 1.6
1333 1.6
1334 1.6
1335 1.6
1336 1.6
1337 1.6
1338 1.6
1339 1.6
1340 1.6
1341 1.6
1342 1.6
1343 1.6
1344 1.6
1345 1.6
1346 1.6
1347 1.6
1348 1.6
1349 1.6
1350 1.6
1351 1.6
1352 1.6
1353 1.6
1354 1.6
1355 1.6
1356 1.6
1357 1.6
1358 1.6
1359 1.6
1360 1.6
1361 1.6
1362 1.6
1363 1.6
1364 1.6
1365 1.6
1366 1.6
1367 1.6
1368 1.6
1369 1.6
1370 1.6
1371 1.6
1372 1.6
1373 1.6
1374 1.6
1375 1.6
1376 1.6
1377 1.6
1378 1.6
1379 1.6
1380 1.6
1381 1.6
1382 1.6
1383 1.6
1384 1.6
1385 1.6
1386 1.6
1387 1.6
1388 1.6
1389 1.6
1390 1.6
1391 1.6
1392 1.6
1393 1.6
1394 1.6
1395 1.6
1396 1.6
1397 1.6
1398 1.6
1399 1.6
1400 1.6
1401 1.6
1402 1.6
1403 1.6
1404 1.6
1405 1.6
1406 1.6
1407 1.6
1408 1.6
1409 1.6
1410 1.6
1411 1.6
1412 1.6
1413 1.6
1414 1.6
1415 1.6
1416 1.6
1417 1.6
1418 1.6
1419 1.6
1420 1.6
1421 1.6
1422 1.6
1423 1.6
1424 1.6
1425 1.6
1426 1.6
1427 1.6
1428 1.6
1429 1.6
1430 1.6
1431 1.6
1432 1.6
1433 1.6
1434 1.6
1435 1.6
1436 1.6
1437 1.6
1438 1.6
1439 1.6
1440 1.6
1441 1.6
1442 1.6
1443 1.6
1444 1.6
1445 1.6
1446 1.6
1447 1.6
1448 1.6
1449 1.6
1450 1.6
1451 1.6
1452 1.6
1453 1.6
1454 1.6
1455 1.6
1456 1.6
1457 1.6
1458 1.6
1459 1.6
1460 1.6
1461 1.6
1462 1.6
1463 1.6
1464 1.6
1465 1.6
1466 1.6
1467 1.6
1468 1.6
1469 1.6
1470 1.6
1471 1.6
1472 1.6
1473 1.6
1474 1.6
1475 1.6
1476 1.6
1477 1.6
1478 1.6
1479 1.6
1480 1.6
1481 1.6
1482 1.6
1483 1.6
1484 1.6
1485 1.6
1486 1.6
1487 1.6
1488 1.6
1489 1.6
1490 1.6
1491 1.6
1492 1.6
1493 1.6
1494 1.6
1495 1.6
1496 1.6
1497 1.6
1498 1.6
1499 1.6
1500 1.6
1501 1.6
1502 1.6
1503 1.6
1504 1.6
1505 1.6
1506 1.6
1507 1.6
1508 1.6
1509 1.6
1510 1.6
1511 1.6
1512 1.6
1513 1.6
1514 1.6
1515 1.6
1516 1.6
1517 1.6
1518 1.6
1519 1.6
1520 1.6
1521 1.6
1522 1.6
1523 1.6
1524 1.6
1525 1.6
1526 1.6
1527 1.6
1528 1.6
1529 1.6
1530 1.6
1531 1.6
1532 1.6
1533 1.6
1534 1.6
1535 1.6
1536 1.6
1537 1.6
1538 1.6
1539 1.6
1540 1.6
1541 1.6
1542 1.6
1543 1.6
1544 1.6
1545 1.6
1546 1.6
1547 1.6
1548 1.6
1549 1.6
1550 1.6
1551 1.6
1552 1.6
1553 1.6
1554 1.6
1555 1.6
1556 1.6
1557 1.6
1558 1.6
1559 1.6
1560 1.6
1561 1.6
1562 1.6
1563 1.6
1564 1.6
1565 1.6
1566 1.6
1567 1.6
1568 1.6
1569 1.6
1570 1.6
1571 1.6
1572 1.6
1573 1.6
1574 1.6
1575 1.6
1576 1.6
1577 1.6
1578 1.6
1579 1.6
1580 1.6
1581 1.6
1582 1.6
1583 1.6
1584 1.6
1585 1.6
1586 1.6
1587 1.6
1588 1.6
1589 1.6
1590 1.6
1591 1.6
1592 1.6
1593 1.6
1594 1.6
1595 1.6
1596 1.6
1597 1.6
1598 1.6
1599 1.6
1600 1.6
1601 1.6
1602 1.6
1603 1.6
1604 1.6
1605 1.6
1606 1.6
1607 1.6
1608 1.6
1609 1.6
1610 1.6
1611 1.6
1612 1.6
1613 1.6
1614 1.6
1615 1.6
1616 1.6
1617 1.6
1618 1.6
1619 1.6
1620 1.6
1621 1.6
1622 1.6
1623 1.6
1624 1.6
1625 1.6
1626 1.6
1627 1.6
1628 1.6
1629 1.6
1630 1.6
1631 1.6
1632 1.6
1633 1.6
1634 1.6
1635 1.6
1636 1.6
1637 1.6
1638 1.6
1639 1.6
1640 1.6
1641 1.6
1642 1.6
1643 1.6
1644 1.6
1645 1.6
1646 1.6
1647 1.6
1648 1.6
1649 1.6
1650 1.6
1651 1.6
1652 1.6
1653 1.6
1654 1.6
1655 1.6
1656 1.6
1657 1.6
1658 1.6
1659 1.6
1660 1.6
1661 1.6
1662 1.6
1663 1.6
1664 1.6
1665 1.6
1666 1.6
1667 1.6
1668 1.6
1669 1.6
1670 1.6
1671 1.6
1672 1.6
1673 1.6
1674 1.6
1675 1.6
1676 1.6
1677 1.6
1678 1.6
1679 1.6
1680 1.6
1681 1.6
1682 1.6
1683 1.6
1684 1.6
1685 1.6
1686 1.6
1687 1.6
1688 1.6
1689 1.6
1690 1.6
1691 1.6
1692 1.6
1693 1.6
1694 1.6
1695 1.6
1696 1.6
1697 1.6
1698 1.6
1699 1.6
1700 1.6
1701 1.6
1702 1.6
1703 1.6
1704 1.6
1705 1.6
1706 1.6
1707 1.6
1708 1.6
1709 1.6
1710 1.6
1711 1.6
1712 1.6
1713 1.6
1714 1.6
1715 1.6
1716 1.6
1717 1.6
1718 1.6
1719 1.6
1720 1.6
1721 1.6
1722 1.6
1723 1.6
1724 1.6
1725 1.6
1726 1.6
1727 1.6
1728 1.6
1729 1.6
1730 1.6
1731 1.6
1732 1.6
1733 1.6
1734 1.6
1735 1.6
1736 1.6
1737 1.6
1738 1.6
1739 1.6
1740 1.6
1741 1.6
1742 1.6
1743 1.6
1744 1.6
1745 1.6
1746 1.6
1747 1.6
1748 1.6
1749 1.6
1750 1.6
1751 1.6
1752 1.6
1753 1.6
1754 1.6
1755 1.6
1756 1.6
1757 1.6
1758 1.6
1759 1.6
1760 1.6
1761 1.6
1762 1.6
1763 1.6
1764 1.6
1765 1.6
1766 1.6
1767 1.6
1768 1.6
1769 1.6
1770 1.6
1771 1.6
1772 1.6
1773 1.6
1774 1.6
1775 1.6
1776 1.6
1777 1.6
1778 1.6
1779 1.6
1780 1.6
1781 1.6
1782 1.6
1783 1.6
1784 1.6
1785 1.6
1786 1.6
1787 1.6
1788 1.6
1789 1.6
1790 1.6
1791 1.6
1792 1.6
1793 1.6
1794 1.6
1795 1.6
1796 1.6
1797 1.6
1798 1.6
1799 1.6
1800 1.6
1801 1.6
1802 1.6
1803 1.6
1804 1.6
1805 1.6
1806 1.6
1807 1.6
1808 1.6
1809 1.6
1810 1.6
1811 1.6
1812 1.6
1813 1.6
1814 1.6
1815 1.6
1816 1.6
1817 1.6
1818 1.6
1819 1.6
1820 1.6
1821 1.6
1822 1.6
1823 1.6
1824 1.6
1825 1.6
1826 1.6
1827 1.6
1828 1.6
1829 1.6
1830 1.6
1831 1.6
1832 1.6
1833 1.6
1834 1.6
1835 1.6
1836 1.6
1837 1.6
1838 1.6
1839 1.6
1840 1.6
1841 1.6
1842 1.6
1843 1.6
1844 1.6
1845 1.6
1846 1.6
1847 1.6
1848 1.6
1849 1.6
1850 1.6
1851 1.6
1852 1.6
1853 1.6
1854 1.6
1855 1.6
1856 1.6
1857 1.6
1858 1.6
1859 1.6
1860 1.6
1861 1.6
1862 1.6
1863 1.6
1864 1.6
1865 1.6
1866 1.6
1867 1.6
1868 1.6
1869 1.6
1870 1.6
1871 1.6
1872 1.6
1873 1.6
1874 1.6
1875 1.6
1876 1.6
1877 1.6
1878 1.6
1879 1.6
1880 1.6
1881 1.6
1882 1.6
1883 1.6
1884 1.6
1885 1.6
1886 1.6
1887 1.6
1888 1.6
1889 1.6
1890 1.6
1891 1.6
1892 1.6
1893 1.6
1894 1.6
1895 1.6
1896 1.6
1897 1.6
1898 1.6
1899 1.6
1900 1.6
1901 1.6
1902 1.6
1903 1.6
1904 1.6
1905 1.6
1906 1.6
1907 1.6
1908 1.6
1909 1.6
1910 1.6
1911 1.6
1912 1.6
1913 1.6
1914 1.6
1915 1.6
1916 1.6
1917 1.6
1918 1.6
1919 1.6
1920 1.6
1921 1.6
1922 1.6
1923 1.6
1924 1.6
1925 1.6
1926 1.6
1927 1.6
1928 1.6
1929 1.6
1930 1.6
1931 1.6
1932 1.6
1933 1.6
1934 1.6
1935 1.6
1936 1.6
1937 1.6
1938 1.6
1939 1.6
1940 1.6
1941 1.6
1942 1.6
1943 1.6
1944 1.6
1945 1.6
1946 1.6
1947 1.6
1948 1.6
1949 1.6
1950 1.6
1951 1.6
1952 1.6
1953 1.6
1954 1.6
1955 1.6
1956 1.6
1957 1.6
1958 1.6
1959 1.6
1960 1.6
1961 1.6
1962 1.6
1963 1.6
1964 1.6
1965 1.6
1966 1.6
1967 1.6
1968 1.6
1969 1.6
1970 1.6
1971 1.6
1972 1.6
1973 1.6
1974 1.6
1975 1.6
1976 1.6
1977 1.6
1978 1.6
1979 1.6
1980 1.6
1981 1.6
1982 1.6
1983 1.6
1984 1.6
1985 1.6
1986 1.6
1987 1.6
1988 1.6
1989 1.6
1990 1.6
1991 1.6
1992 1.6
1993 1.6
1994 1.6
1995 1.6
1996 1.6
1997 1.6
1998 1.6
1999 1.6
2000 1.6
2001 1.6
2002 1.6
2003 1.6
2004 1.6
2005 1.6
2006 1.6
2007 1.6
2008 1.6
2009 1.6
2010 1.6
2011 1.6
2012 1.6
2013 1.6
2014 1.6
2015 1.6
2016 1.6
2017 1.6
2018 1.6
2019 1.6
2020 1.6
2021 1.6
2022 1.6
2023 1.6
2024 1.6
2025 1.6
2026 1.6
2027 1.6
2028 1.6
2029 1.6
2030 1.6
2031 1.6
2032 1.6
2033 1.6
2034 1.6
2035 1.6
2036 1.6
2037 1.6
2038 1.6
2039 1.6
2040 1.6
2041 1.6
2042 1.6
2043 1.6
2044 1.6
2045 1.6
2046 1.6
2047 1.6
2048 1.6
2049 1.6
2050 1.6
2051 1.6
2052 1.6
2053 1.6
2054 1.6
2055 1.6
2056 1.6
2057 1.6
2058 1.6
2059 1.6
2060 1.6
2061 1.6
2062 1.6
2063 1.6
2064 1.6
2065 1.6
2066 1.6
2067 1.6
2068 1.6
2069 1.6
2070 1.6
2071 1.6
2072 1.6
2073 1.6
2074 1.6
2075 1.6
2076 1.6
2077 1.6
2078 1.6
2079 1.6
2080 1.6
2081 1.6
2082 1.6
2083 1.6
2084 1.6
2085 1.6
2086 1.6
2087 1.6
2088 1.6
2089 1.6
2090 1.6
2091 1.6
2092 1.6
2093 1.6
2094 1.6
2095 1.6
2096 1.6
2097 1.6
2098 1.6
2099 1.6
2100 1.6
2101 1.6
2102 1.6
2103 1.6
2104 1.6
2105 1.6
2106 1.6
2107 1.6
2108 1.6
2109 1.6
2110 1.6
2111 1.6
2112 1.6
2113 1.6
2114 1.6
2115 1.6
2116 1.6
2117 1.6
2118 1.6
2119 1.6
2120 1.6
2121 1.6
2122 1.6
2123 1.6
2124 1.6
2125 1.6
2126 1.6
2127 1.6
2128 1.6
2129 1.6
2130 1.6
2131 1.6
2132 1.6
2133 1.6
2134 1.6
2135 1.6
2136 1.6
2137 1.6
2138 1.6
2139 1.6
2140 1.6
2141 1.6
2142 1.6
2143 1.6
2144 1.6
2145 1.6
2146 1.6
2147 1.6
2148 1.6
2149 1.6
2150 1.6
2151 1.6
2152 1.6
2153 1.6
2154 1.6
2155 1.6
2156 1.6
2157 1.6
2158 1.6
2159 1.6
2160 1.6
2161 1.6
2162 1.6
2163 1.6
2164 1.6
2165 1.6
2166 1.6
2167 1.6
2168 1.6
2169 1.6
2170 1.6
2171 1.6
2172 1.6
2173 1.6
2174 1.6
2175 1.6
2176 1.6
2177 1.6
2178 1.6
2179 1.6
2180 1.6
2181 1.6
2182 1.6
2183 1.6
2184 1.6
2185 1.6
2186 1.6
2187 1.6
2188 1.6
2189 1.6
2190 1.6
2191 1.6
2192 1.6
2193 1.6
2194 1.6
2195 1.6
2196 1.6
2197 1.6
2198 1.6
2199 1.6
2200 1.6
2201 1.6
2202 1.6
2203 1.6
2204 1.6
2205 1.6
2206 1.6
2207 1.6
2208 1.6
2209 1.6
2210 1.6
2211 1.6
2212 1.6
2213 1.6
2214 1.6
2215 1.6
2216 1.6
2217 1.6
2218 1.6
2219 1.6
2220 1.6
2221 1.6
2222 1.6
2223 1.6
2224 1.6
2225 1.6
2226 1.6
2227 1.6
2228 1.6
2229 1.6
2230 1.6
2231 1.6
2232 1.6
2233 1.6
2234 1.6
2235 1.6
2236 1.6
2237 1.6
2238 1.6
2239 1.6
2240 1.6
2241 1.6
2242 1.6
2243 1.6
2244 1.6
2245 1.6
2246 1.6
2247 1.6
2248 1.6
2249 1.6
2250 1.6
2251 1.6
2252 1.6
2253 1.6
2254 1.6
2255 1.6
2256 1.6
2257 1.6
2258 1.6
2259 1.6
2260 1.6
2261 1.6
2262 1.6
2263 1.6
2264 1.6
2265 1.6
2266 1.6
2267 1.6
2268 1.6
2269 1.6
2270 1.6
2271 1.6
2272 1.6
2273 1.6
2274 1.6
2275 1.6
2276 1.6
2277 1.6
2278 1.6
2279 1.6
2280 1.6
2281 1.6
2282 1.6
2283 1.6
2284 1.6
2285 1.6
2286 1.6
2287 1.6
2288 1.6
2289 1.6
2290 1.6
2291 1.6
2292 1.6
2293 1.6
2294 1.6
2295 1.6
2296 1.6
2297 1.6
2298 1.6
2299 1.6
2300 1.6
2301 1.6
2302 1.6
2303 1.6
2304 1.6
2305 1.6
2306 1.6
2307 1.6
2308 1.6
2309 1.6
2310 1.6
2311 1.6
2312 1.6
2313 1.6
2314 1.6
2315 1.6
2316 1.6
2317 1.6
2318 1.6
2319 1.6
2320 1.6
2321 1.6
2322 1.6
2323 1.6
2324 1.6
2325 1.6
2326 1.6
2327 1.6
2328 1.6
2329 1.6
2330 1.6
2331 1.6
2332 1.6
2333 1.6
2334 1.6
2335 1.6
2336 1.6
2337 1.6
2338 1.6
2339 1.6
2340 1.6
2341 1.6
2342 1.6
2343 1.6
2344 1.6
2345 1.6
2346 1.6
2347 1.6
2348 1.6
2349 1.6
2350 1.6
2351 1.6
2352 1.6
2353 1.6
2354 1.6
2355 1.6
2356 1.6
2357 1.6
2358 1.6
2359 1.6
2360 1.6
2361 1.6
2362 1.6
2363 1.6
2364 1.6
2365 1.6
2366 1.6
2367 1.6
2368 1.6
2369 1.6
2370 1.6
2371 1.6
2372 1.6
2373 1.6
2374 1.6
2375 1.6
2376 1.6
2377 1.6
2378 1.6
2379 1.6
2380 1.6
2381 1.6
2382 1.6
2383 1.6
2384 1.6
2385 1.6
2386 1.6
2387 1.6
2388 1.6
2389 1.6
2390 1.6
2391 1.6
2392 1.6
2393 1.6
2394 1.6
2395 1.6
2396 1.6
2397 1.6
2398 1.6
2399 1.6
2400 1.6
2401 1.6
2402 1.6
2403 1.6
2404 1.6
2405 1.6
2406 1.6
2407 1.6
2408 1.6
2409 1.6
2410 1.6
2411 1.6
2412 1.6
2413 1.6
2414 1.6
2415 1.6
2416 1.6
2417 1.6
2418 1.6
2419 1.6
2420 1.6
2421 1.6
2422 1.6
2423 1.6
2424 1.6
2425 1.6
2426 1.6
2427 1.6
2428 1.6
2429 1.6
2430 1.6
2431 1.6
2432 1.6
2433 1.6
2434 1.6
2435 1.6
2436 1.6
2437 1.6
2438 1.6
2439 1.6
2440 1.6
2441 1.6
2442 1.6
2443 1.6
2444 1.6
2445 1.6
2446 1.6
2447 1.6
2448 1.6
2449 1.6
2450 1.6
2451 1.6
2452 1.6
2453 1.6
2454 1.6
2455 1.6
2456 1.6
2457 1.6
2458 1.6
2459 1.6
2460 1.6
2461 1.6
2462 1.6
2463 1.6
2464 1.6
2465 1.6
2466 1.6
2467 1.6
2468 1.6
2469 1.6
2470 1.6
2471 1.6
2472 1.6
2473 1.6
2474 1.6
2475 1.6
2476 1.6
2477 1.6
2478 1.6
2479 1.6
2480 1.6
2481 1.6
2482 1.6
2483 1.6
2484 1.6
2485 1.6
2486 1.6
2487 1.6
2488 1.6
2489 1.6
2490 1.6
2491 1.6
2492 1.6
2493 1.6
2494 1.6
2495 1.6
2496 1.6
2497 1.6
2498 1.6
2499 1.6
2500 1.6
2501 1.6
2502 1.6
2503 1.6
2504 1.6
2505 1.6
2506 1.6
2507 1.6
2508 1.6
2509 1.6
2510 1.6
2511 1.6
2512 1.6
2513 1.6
2514 1.6
2515 1.6
2516 1.6
2517 1.6
2518 1.6
2519 1.6
2520 1.6
2521 1.6
2522 1.6
2523 1.6
2524 1.6
2525 1.6
2526 1.6
2527 1.6
2528 1.6
2529 1.6
2530 1.6
2531 1.6
2532 1.6
2533 1.6
2534 1.6
2535 1.6
2536 1.6
2537 1.6
2538 1.6
2539 1.6
2540 1.6
2541 1.6
2542 1.6
2543 1.6
2544 1.6
2545 1.6
2546 1.6
2547 1.6
2548 1.6
2549 1.6
2550 1.6
2551 1.6
2552 1.6
2553 1.6
2554 1.6
2555 1.6
2556 1.6
2557 1.6
2558 1.6
2559 1.6
2560 1.6
2561 1.6
2562 1.6
2563 1.6
2564 1.6
2565 1.6
2566 1.6
2567 1.6
2568 1.6
2569 1.6
2570 1.6
2571 1.6
2572 1.6
2573 1.6
2574 1.6
2575 1.6
2576 1.6
2577 1.6
2578 1.6
2579 1.6
2580 1.6
2581 1.6
2582 1.6
2583 1.6
2584 1.6
2585 1.6
2586 1.6
2587 1.6
2588 1.6
2589 1.6
2590 1.6
2591 1.6
2592 1.6
2593 1.6
2594 1.6
2595 1.6
2596 1.6
2597 1.6
2598 1.6
2599 1.6
2600 1.6
2601 1.6
2602 1.6
2603 1.6
2604 1.6
2605 1.6
2606 1.6
2607 1.6
2608 1.6
2609 1.6
2610 1.6
2611 1.6
2612 1.6
2613 1.6
2614 1.6
2615 1.6
2616 1.6
2617 1.6
2618 1.6
2619 1.6
2620 1.6
2621 1.6
2622 1.6
2623 1.6
2624 1.6
2625 1.6
2626 1.6
2627 1.6
2628 1.6
2629 1.6
2630 1.6
2631 1.6
2632 1.6
2633 1.6
2634 1.6
2635 1.6
2636 1.6
2637 1.6
2638 1.6
2639 1.6
2640 1.6
2641 1.6
2642 1.6
2643 1.6
2644 1.6
2645 1.6
2646 1.6
2647 1.6
2648 1.6
2649 1.6
2650 1.6
2651 1.6
2652 1.6
2653 1.6
2654 1.6
2655 1.6
2656 1.6
2657 1.6
2658 1.6
2659 1.6
2660 1.6
2661 1.6
2662 1.6
2663 1.6
2664 1.6
2665 1.6
2666 1.6
2667 1.6
2668 1.6
2669 1.6
2670 1.6
2671 1.6
2672 1.6
2673 1.6
2674 1.6
2675 1.6
2676 1.6
2677 1.6
2678 1.6
2679 1.6
2680 1.6
2681 1.6
2682 1.6
2683 1.6
2684 1.6
2685 1.6
2686 1.6
2687 1.6
2688 1.6
2689 1.6
2690 1.6
2691 1.6
2692 1.6
2693 1.6
2694 1.6
2695 1.6
2696 1.6
2697 1.6
2698 1.6
2699 1.6
2700 1.6
2701 1.6
2702 1.6
2703 1.6
2704 1.6
2705 1.6
2706 1.6
2707 1.6
2708 1.6
2709 1.6
2710 1.6
2711 1.6
2712 1.6
2713 1.6
2714 1.6
2715 1.6
2716 1.6
2717 1.6
2718 1.6
2719 1.6
2720 1.6
2721 1.6
2722 1.6
2723 1.6
2724 1.6
2725 1.6
2726 1.6
2727 1.6
2728 1.6
2729 1.6
2730 1.6
2731 1.6
2732 1.6
2733 1.6
2734 1.6
2735 1.6
2736 1.6
2737 1.6
2738 1.6
2739 1.6
2740 1.6
2741 1.6
2742 1.6
2743 1.6
2744 1.6
2745 1.6
2746 1.6
2747 1.6
2748 1.6
2749 1.6
2750 1.6
2751 1.6
2752 1.6
2753 1.6
2754 1.6
2755 1.6
2756 1.6
2757 1.6
2758 1.6
2759 1.6
2760 1.6
2761 1.6
2762 1.6
2763 1.6
2764 1.6
2765 1.6
2766 1.6
2767 1.6
2768 1.6
2769 1.6
2770 1.6
2771 1.6
2772 1.6
2773 1.6
2774 1.6
2775 1.6
2776 1.6
2777 1.6
2778 1.6
2779 1.6
2780 1.6
2781 1.6
2782 1.6
2783 1.6
2784 1.6
2785 1.6
2786 1.6
2787 1.6
2788 1.6
2789 1.6
2790 1.6
2791 1.6
2792 1.6
2793 1.6
2794 1.6
2795 1.6
2796 1.6
2797 1.6
2798 1.6
2799 1.6
2800 1.6
2801 1.6
2802 1.6
2803 1.6
2804 1.6
2805 1.6
2806 1.6
2807 1.6
2808 1.6
2809 1.6
2810 1.6
2811 1.6
2812 1.6
2813 1.6
2814 1.6
2815 1.6
2816 1.6
2817 1.6
2818 1.6
2819 1.6
2820 1.6
2821 1.6
2822 1.6
2823 1.6
2824 1.6
2825 1.6
2826 1.6
2827 1.6
2828 1.6
2829 1.6
2830 1.6
2831 1.6
2832 1.6
2833 1.6
2834 1.6
2835 1.6
2836 1.6
2837 1.6
2838 1.6
2839 1.6
2840 1.6
2841 1.6
2842 1.6
2843 1.6
2844 1.6
2845 1.6
2846 1.6
2847 1.6
2848 1.6
2849 1.6
2850 1.6
2851 1.6
2852 1.6
2853 1.6
2854 1.6
2855 1.6
2856 1.6
2857 1.6
2858 1.6
2859 1.6
2860 1.6
2861 1.6
2862 1.6
2863 1.6
2864 1.6
2865 1.6
2866 1.6
2867 1.6
2868 1.6
2869 1.6
2870 1.6
2871 1.6
2872 1.6
2873 1.6
2874 1.6
2875 1.6
2876 1.6
2877 1.6
2878 1.6
2879 1.6
2880 1.6
2881 1.6
2882 1.6
2883 1.6
2884 1.6
2885 1.6
2886 1.6
2887 1.6
2888 1.6
2889 1.6
2890 1.6
2891 1.6
2892 1.6
2893 1.6
2894 1.6
2895 1.6
2896 1.6
2897 1.6
2898 1.6
2899 1.6
2900 1.6
2901 1.6
2902 1.6
2903 1.6
2904 1.6
2905 1.6
2906 1.6
2907 1.6
2908 1.6
2909 1.6
2910 1.6
2911 1.6
2912 1.6
2913 1.6
2914 1.6
2915 1.6
2916 1.6
2917 1.6
2918 1.6
2919 1.6
2920 1.6
2921 1.6
2922 1.6
2923 1.6
2924 1.6
2925 1.6
2926 1.6
2927 1.6
2928 1.6
2929 1.6
2930 1.6
2931 1.6
2932 1.6
2933 1.6
2934 1.6
2935 1.6
2936 1.6
2937 1.6
2938 1.6
2939 1.6
2940 1.6
2941 1.6
2942 1.6
2943 1.6
2944 1.6
2945 1.6
2946 1.6
2947 1.6
2948 1.6
2949 1.6
2950 1.6
2951 1.6
2952 1.6
2953 1.6
2954 1.6
2955 1.6
2956 1.6
2957 1.6
2958 1.6
2959 1.6
2960 1.6
2961 1.6
2962 1.6
2963 1.6
2964 1.6
2965 1.6
2966 1.6
2967 1.6
2968 1.6
2969 1.6
2970 1.6
2971 1.6
2972 1.6
2973 1.6
2974 1.6
2975 1.6
2976 1.6
2977 1.6
2978 1.6
2979 1.6
2980 1.6
2981 1.6
2982 1.6
2983 1.6
2984 1.6
2985 1.6
2986 1.6
2987 1.6
2988 1.6
2989 1.6
2990 1.6
2991 1.6
2992 1.6
2993 1.6
2994 1.6
2995 1.6
2996 1.6
2997 1.6
2998 1.6
2999 1.6
3000 1.6
3001 1.6
3002 1.6
3003 1.6
3004 1.6
3005 1.6
3006 1.6
3007 1.6
3008 1.6
3009 1.6
3010 1.6
3011 1.6
3012 1.6
3013 1.6
3014 1.6
3015 1.6
3016 1.6
3017 1.6
3018 1.6
3019 1.6
3020 1.6
3021 1.6
3022 1.6
3023 1.6
3024 1.6
3025 1.6
3026 1.6
3027 1.6
3028 1.6
3029 1.6
3030 1.6
3031 1.6
3032 1.6
3033 1.6
3034 1.6
3035 1.6
3036 1.6
3037 1.6
3038 1.6
3039 1.6
3040 1.6
3041 1.6
3042 1.6
3043 1.6
3044 1.6
3045 1.6
3046 1.6
3047 1.6
3048 1.6
3049 1.6
3050 1.6
3051 1.6
3052 1.6
3053 1.6
3054 1.6
3055 1.6
3056 1.6
3057 1.6
3058 1.6
3059 1.6
3060 1.6
3061 1.6
3062 1.6
3063 1.6
3064 1.6
3065 1.6
3066 1.6
3067 1.6
3068 1.6
3069 1.6
3070 1.6
3071 1.6
3072 1.6
3073 1.6
3074 1.6
3075 1.6
3076 1.6
3077 1.6
3078 1.6
3079 1.6
3080 1.6
3081 1.6
3082 1.6
3083 1.6
3084 1.6
3085 1.6
3086 1.6
3087 1.6
3088 1.6
3089 1.6
3090 1.6
3091 1.6
3092 1.6
3093 1.6
3094 1.6
3095 1.6
3096 1.6
3097 1.6
3098 1.6
3099 1.6
3100 1.6
3101 1.6
3102 1.6
3103 1.6
3104 1.6
3105 1.6
3106 1.6
3107 1.6
3108 1.6
3109 1.6
3110 1.6
3111 1.6
3112 1.6
3113 1.6
3114 1.6
3115 1.6
3116 1.6
3117 1.6
3118 1.6
3119 1.6
3120 1.6
3121 1.6
3122 1.6
3123 1.6
3124 1.6
3125 1.6
3126 1.6
3127 1.6
3128 1.6
3129 1.6
3130 1.6
3131 1.6
3132 1.6
3133 1.6
3134 1.6
3135 1.6
3136 1.6
3137 1.6
3138 1.6
3139 1.6
3140 1.6
3141 1.6
3142 1.6
3143 1.6
3144 1.6
3145 1.6
3146 1.6
3147 1.6
3148 1.6
3149 1.6
3150 1.6
3151 1.6
3152 1.6
3153 1.6
3154 1.6
3155 1.6
3156 1.6
3157 1.6
3158 1.6
3159 1.6
3160 1.6
3161 1.6
3162 1.6
3163 1.6
3164 1.6
3165 1.6
3166 1.6
3167 1.6
3168 1.6
3169 1.6
3170 1.6
3171 1.6
3172 1.6
3173 1.6
3174 1.6
3175 1.6
3176 1.6
3177 1.6
3178 1.6
3179 1.6
3180 1.6
3181 1.6
3182 1.6
3183 1.6
3184 1.6
3185 1.6
3186 1.6
3187 1.6
3188 1.6
3189 1.6
3190 1.6
3191 1.6
3192 1.6
3193 1.6
3194 1.6
3195 1.6
3196 1.6
3197 1.6
3198 1.6
3199 1.6
3200 1.6
3201 1.6
3202 1.6
3203 1.6
3204 1.6
3205 1.6
3206 1.6
3207 1.6
3208 1.6
3209 1.6
3210 1.6
3211 1.6
3212 1.6
3213 1.6
3214 1.6
3215 1.6
3216 1.6
3217 1.6
3218 1.6
3219 1.6
3220 1.6
3221 1.6
3222 1.6
3223 1.6
3224 1.6
3225 1.6
3226 1.6
3227 1.6
3228 1.6
3229 1.6
3230 1.6
3231 1.6
3232 1.6
3233 1.6
3234 1.6
3235 1.6
3236 1.6
3237 1.6
3238 1.6
3239 1.6
3240 1.6
3241 1.6
3242 1.6
3243 1.6
3244 1.6
3245 1.6
3246 1.6
3247 1.6
3248 1.6
3249 1.6
3250 1.6
3251 1.6
3252 1.6
3253 1.6
3254 1.6
3255 1.6
3256 1.6
3257 1.6
3258 1.6
3259 1.6
3260 1.6
3261 1.6
3262 1.6
3263 1.6
3264 1.6
3265 1.6
3266 1.6
3267 1.6
3268 1.6
3269 1.6
3270 1.6
3271 1.6
3272 1.6
3273 1.6
3274 1.6
3275 1.6
3276 1.6
3277 1.6
3278 1.6
3279 1.6
3280 1.6
3281 1.6
3282 1.6
3283 1.6
3284 1.6
3285 1.6
3286 1.6
3287 1.6
3288 1.6
3289 1.6
3290 1.6
3291 1.6
3292 1.6
3293 1.6
3294 1.6
3295 1.6
3296 1.6
3297 1.6
3298 1.6
3299 1.6
3300 1.6
3301 1.6
3302 1.6
3303 1.6
3304 1.6
3305 1.6
3306 1.6
3307 1.6
3308 1.6
3309 1.6
3310 1.6
3311 1.6
3312 1.6
3313 1.6
3314 1.6
3315 1.6
3316 1.6
3317 1.6
3318 1.6
3319 1.6
3320 1.6
3321 1.6
3322 1.6
3323 1.6
3324 1.6
3325 1.6
3326 1.6
3327 1.6
3328 1.6
3329 1.6
3330 1.6
3331 1.6
3332 1.6
3333 1.6
3334 1.6
3335 1.6
3336 1.6
3337 1.6
3338 1.6
3339 1.6
3340 1.6
3341 1.6
3342 1.6
3343 1.6
3344 1.6
3345 1.6
3346 1.6
3347 1.6
3348 1.6
3349 1.6
3350 1.6
3351 1.6
3352 1.6
3353 1.6
3354 1.6
3355 1.6
3356 1.6
3357 1.6
3358 1.6
3359 1.6
3360 1.6
3361 1.6
3362 1.6
3363 1.6
3364 1.6
3365 1.6
3366 1.6
3367 1.6
3368 1.6
3369 1.6
3370 1.6
3371 1.6
3372 1.6
3373 1.6
3374 1.6
3375 1.6
3376 1.6
3377 1.6
3378 1.6
3379 1.6
3380 1.6
3381 1.6
3382 1.6
3383 1.6
3384 1.6
3385 1.6
3386 1.6
3387 1.6
3388 1.6
3389 1.6
3390 1.6
3391 1.6
3392 1.6
3393 1.6
3394 1.6
3395 1.6
3396 1.6
3397 1.6
3398 1.6
3399 1.6
3400 1.6
3401 1.6
3402 1.6
3403 1.6
3404 1.6
3405 1.6
3406 1.6
3407 1.6
3408 1.6
3409 1.6
3410 1.6
3411 1.6
3412 1.6
3413 1.6
3414 1.6
3415 1.6
3416 1.6
3417 1.6
3418 1.6
3419 1.6
3420 1.6
3421 1.6
3422 1.6
3423 1.6
3424 1.6
3425 1.6
3426 1.6
3427 1.6
3428 1.6
3429 1.6
3430 1.6
3431 1.6
3432 1.6
3433 1.6
3434 1.6
3435 1.6
3436 1.6
3437 1.6
3438 1.6
3439 1.6
3440 1.6
3441 1.6
3442 1.6
3443 1.6
3444 1.6
3445 1.6
3446 1.6
3447 1.6
3448 1.6
3449 1.6
3450 1.6
3451 1.6
3452 1.6
3453 1.6
3454 1.6
3455 1.6
3456 1.6
3457 1.6
3458 1.6
3459 1.6
3460 1.6
3461 1.6
3462 1.6
3463 1.6
3464 1.6
3465 1.6
3466 1.6
3467 1.6
3468 1.6
3469 1.6
3470 1.6
3471 1.6
3472 1.6
3473 1.6
3474 1.6
3475 1.6
3476 1.6
3477 1.6
3478 1.6
3479 1.6
3480 1.6
3481 1.6
3482 1.6
3483 1.6
3484 1.6
3485 1.6
3486 1.6
3487 1.6
3488 1.6
3489 1.6
3490 1.6
3491 1.6
3492 1.6
3493 1.6
3494 1.6
3495 1.6
3496 1.6
3497 1.6
3498 1.6
3499 1.6
3500 1.6
3501 1.6
3502 1.6
3503 1.6
3504 1.6
3505 1.6
3506 1.6
3507 1.6
3508 1.6
3509 1.6
3510 1.6
3511 1.6
3512 1.6
3513 1.6
3514 1.6
3515 1.6
3516 1.6
3517 1.6
3518 1.6
3519 1.6
3520 1.6
3521 1.6
3522 1.6
3523 1.6
3524 1.6
3525 1.6
3526 1.6
3527 1.6
3528 1.6
3529 1.6
3530 1.6
3531 1.6
3532 1.6
3533 1.6
3534 1.6
3535 1.6
3536 1.6
3537 1.6
3538 1.6
3539 1.6
3540 1.6
3541 1.6
3542 1.6
3543 1.6
3544 1.6
3545 1.6
3546 1.6
3547 1.6
3548 1.6
3549 1.6
3550 1.6
3551 1.6
3552 1.6
3553 1.6
3554 1.6
3555 1.6
3556 1.6
3557 1.6
3558 1.6
3559 1.6
3560 1.6
3561 1.6
3562 1.6
3563 1.6
3564 1.6
3565 1.6
3566 1.6
3567 1.6
3568 1.6
3569 1.6
3570 1.6
3571 1.6
3572 1.6
3573 1.6
3574 1.6
3575 1.6
3576 1.6
3577 1.6
3578 1.6
3579 1.6
3580 1.6
3581 1.6
3582 1.6
3583 1.6
3584 1.6
3585 1.6
3586 1.6
3587 1.6
3588 1.6
3589 1.6
3590 1.6
3591 1.6
3592 1.6
3593 1.6
3594 1.6
3595 1.6
3596 1.6
3597 1.6
3598 1.6
3599 1.6
3600 1.6
3601 1.6
3602 1.6
3603 1.6
3604 1.6
3605 1.6
3606 1.6
3607 1.6
3608 1.6
3609 1.6
3610 1.6
3611 1.6
3612 1.6
3613 1.6
3614 1.6
3615 1.6
3616 1.6
3617 1.6
3618 1.6
3619 1.6
3620 1.6
3621 1.6
3622 1.6
3623 1.6
3624 1.6
3625 1.6
3626 1.6
3627 1.6
3628 1.6
3629 1.6
3630 1.6
3631 1.6
3632 1.6
3633 1.6
3634 1.6
3635 1.6
3636 1.6
3637 1.6
3638 1.6
3639 1.6
3640 1.6
3641 1.6
3642 1.6
3643 1.6
3644 1.6
3645 1.6
3646 1.6
3647 1.6
3648 1.6
3649 1.6
3650 1.6
3651 1.6
3652 1.6
3653 1.6
3654 1.6
3655 1.6
3656 1.6
3657 1.6
3658 1.6
3659 1.6
3660 1.6
3661 1.6
3662 1.6
3663 1.6
3664 1.6
3665 1.6
3666 1.6
3667 1.6
3668 1.6
3669 1.6
3670 1.6
3671 1.6
3672 1.6
3673 1.6
3674 1.6
3675 1.6
3676 1.6
3677 1.6
3678 1.6
3679 1.6
3680 1.6
3681 1.6
3682 1.6
3683 1.6
3684 1.6
3685 1.6
3686 1.6
3687 1.6
3688 1.6
3689 1.6
3690 1.6
3691 1.6
3692 1.6
3693 1.6
3694 1.6
3695 1.6
3696 1.6
3697 1.6
3698 1.6
3699 1.6
3700 1.6
3701 1.6
3702 1.6
3703 1.6
3704 1.6
3705 1.6
3706 1.6
3707 1.6
3708 1.6
3709 1.6
3710 1.6
3711 1.6
3712 1.6
3713 1.6
3714 1.6
3715 1.6
3716 1.6
3717 1.6
3718 1.6
3719 1.6
3720 1.6
3721 1.6
3722 1.6
3723 1.6
3724 1.6
3725 1.6
3726 1.6
3727 1.6
3728 1.6
3729 1.6
3730 1.6
3731 1.6
3732 1.6
3733 1.6
3734 1.6
3735 1.6
3736 1.6
3737 1.6
3738 1.6
3739 1.6
3740 1.6
3741 1.6
3742 1.6
3743 1.6
3744 1.6
3745 1.6
3746 1.6
3747 1.6
3748 1.6
3749 1.6
3750 1.6
3751 1.6
3752 1.6
3753 1.6
3754 1.6
3755 1.6
3756 1.6
3757 1.6
3758 1.6
3759 1.6
3760 1.6
3761 1.6
3762 1.6
3763 1.6
3764 1.6
3765 1.6
3766 1.6
3767 1.6
3768 1.6
3769 1.6
3770 1.6
3771 1.6
3772 1.6
3773 1.6
3774 1.6
3775 1.6
3776 1.6
3777 1.6
3778 1.6
3779 1.6
3780 1.6
3781 1.6
3782 1.6
3783 1.6
3784 1.6
3785 1.6
3786 1.6
3787 1.6
3788 1.6
3789 1.6
3790 1.6
3791 1.6
3792 1.6
3793 1.6
3794 1.6
3795 1.6
3796 1.6
3797 1.6
3798 1.6
3799 1.6
3800 1.6
3801 1.6
3802 1.6
3803 1.6
3804 1.6
3805 1.6
3806 1.6
3807 1.6
3808 1.6
3809 1.6
3810 1.6
3811 1.6
3812 1.6
3813 1.6
3814 1.6
3815 1.6
3816 1.6
3817 1.6
3818 1.6
3819 1.6
3820 1.6
3821 1.6
3822 1.6
3823 1.6
3824 1.6
3825 1.6
3826 1.6
3827 1.6
3828 1.6
3829 1.6
3830 1.6
3831 1.6
3832 1.6
3833 1.6
3834 1.6
3835 1.6
3836 1.6
3837 1.6
3838 1.6
3839 1.6
};

\nextgroupplot[
width=\myW,
height=\myH,
title={Last growing cycle},
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=\myX, xmax=4030.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=-0.0838406445277405, ymax=1.76065353508255,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, steelblue52138189]
table {%
0 0.537094071731377
1 0.52143688603602
2 0.500638290364062
3 0.480821841786354
4 0.468403007661596
5 0.457717486074617
6 0.457091840018148
7 0.458052782059937
8 0.457029656786245
9 0.456418696371221
10 0.458867801486906
11 0.458437680687818
12 0.460452232380913
13 0.459739326120765
14 0.463364777624347
15 0.464396265613145
16 0.466884920895526
17 0.471154814077318
18 0.472390034710212
19 0.47717845746858
20 0.480515476375763
21 0.480107206927683
22 0.481925708956706
23 0.481615288851107
24 0.483155076333734
25 0.481439654577826
26 0.4843637428899
27 0.485030072985478
28 0.488210635206097
29 0.493331722749969
30 0.493089716687587
31 0.494108104007148
32 0.495756082962315
33 0.497278777961886
34 0.498477052455797
35 0.498696089145998
36 0.500451343642973
37 0.503565454670689
38 0.504346531780713
39 0.504188474290947
40 0.502376636327553
41 0.499285899420906
42 0.498427050021966
43 0.495686502387909
44 0.490014962911532
45 0.483511641988503
46 0.477056942681633
47 0.470510035240114
48 0.466884159399245
49 0.463551572831101
50 0.465217040392737
51 0.462341946181916
52 0.453923990755245
53 0.448675721072543
54 0.444330174911123
55 0.442656056570156
56 0.439876697473541
57 0.435674158346746
58 0.433417948501078
59 0.430285961686108
60 0.428061579381178
61 0.430342188831547
62 0.433150429008233
63 0.433042177303123
64 0.43634959992526
65 0.437181504403338
66 0.440642347711776
67 0.450438589387026
68 0.459387139851504
69 0.469252287912211
70 0.470372960873077
71 0.472714014549583
72 0.47725423428499
73 0.479162433924435
74 0.481549764831678
75 0.485836833419279
76 0.490547047693841
77 0.49252441547397
78 0.49007702696542
79 0.48895135256937
80 0.487761121626069
81 0.48734224284125
82 0.48818326419912
83 0.489581981631481
84 0.486800135711733
85 0.486767337657344
86 0.479895386234079
87 0.477766882402361
88 0.478434177042736
89 0.480133047959724
90 0.483815968301775
91 0.484652476548371
92 0.480379321003837
93 0.485237526979484
94 0.480626568264389
95 0.480366234769553
96 0.47876382419503
97 0.478807711484068
98 0.476448020258645
99 0.479812382260372
100 0.476734731837041
101 0.476289778359688
102 0.474709907873545
103 0.475750849170853
104 0.475661944311718
105 0.475765731702825
106 0.474499528292563
107 0.476157550878007
108 0.479628054900815
109 0.479114151340331
110 0.474645057515469
111 0.473099760473447
112 0.474388575907484
113 0.477158061437085
114 0.479662133877896
115 0.477209514660609
116 0.472687637068228
117 0.475320970845049
118 0.475917957949276
119 0.476258197390072
120 0.476180418783737
121 0.47428157671374
122 0.473665927688662
123 0.475895353447425
124 0.476858798629926
125 0.476421936596798
126 0.476455652411865
127 0.47588961089579
128 0.476631365733561
129 0.478599018050315
130 0.479436972661119
131 0.480334492148411
132 0.480898952585339
133 0.481035787782404
134 0.480821041273676
135 0.47920194538382
136 0.476220419996713
137 0.474431244968504
138 0.475478059979925
139 0.473864797503624
140 0.472851889725513
141 0.475579396080946
142 0.47451306150974
143 0.469651582295817
144 0.467257831161825
145 0.46503260995899
146 0.463553557551854
147 0.464039625061964
148 0.455395955356814
149 0.446975332632181
150 0.436825006576327
151 0.432421379881572
152 0.425949963133396
153 0.419430479322791
154 0.41627465777164
155 0.415517589806999
156 0.413246058892022
157 0.413246769230833
158 0.416027764375383
159 0.416797357069928
160 0.417878709479946
161 0.420850321608899
162 0.427491793384607
163 0.437890545008104
164 0.4462290093953
165 0.45326465922496
166 0.463325412665531
167 0.465553340233608
168 0.467895715235268
169 0.468841723820514
170 0.466371616925425
171 0.463879624124439
172 0.466880514251151
173 0.466116392486861
174 0.463559712551002
175 0.465652463269449
176 0.468782737923566
177 0.471204213832148
178 0.470763908564298
179 0.470930125533084
180 0.471425001728553
181 0.472513064919855
182 0.470886114266084
183 0.468234916291217
184 0.468302835765515
185 0.467343101311205
186 0.469323927346046
187 0.476480808433381
188 0.475975814174103
189 0.476189340383644
190 0.480080920412556
191 0.484480361516041
192 0.490430491335265
193 0.492490054254719
194 0.494267872279262
195 0.497814542514969
196 0.49959439394451
197 0.502989431587418
198 0.505549711872363
199 0.50539550332904
200 0.507179169904379
201 0.508777077059102
202 0.510295382900118
203 0.514344191844174
204 0.512807746370084
205 0.517682410905553
206 0.522919511359039
207 0.525711802670383
208 0.527906098975481
209 0.524432743874105
210 0.522800191632293
211 0.524877170487766
212 0.52331775280726
213 0.522167244641164
214 0.523792753843463
215 0.524153735609333
216 0.522547939696896
217 0.523324082168844
218 0.521691643790854
219 0.533057907350034
220 0.534717557454352
221 0.53812325726505
222 0.544396738690656
223 0.548731480702361
224 0.550663235186369
225 0.552821615013003
226 0.554896263093821
227 0.55868087886996
228 0.561393431382736
229 0.56134477487984
230 0.561232195503133
231 0.561696747675542
232 0.561829078157697
233 0.572505202688898
234 0.589002365681542
235 0.610411794344408
236 0.625693047486934
237 0.633695473525356
238 0.626856244019055
239 0.614289097753353
240 0.597231721426665
241 0.572706167191832
242 0.548222018290035
243 0.532016567598233
244 0.513633824371156
245 0.497196137965986
246 0.484858678530795
247 0.475943264478652
248 0.468891415103744
249 0.45884952416572
250 0.452478702456883
251 0.447636263963401
252 0.445173519844954
253 0.440223095013976
254 0.4379871687658
255 0.437122478642624
256 0.436022163343415
257 0.444475850311449
258 0.460368156008385
259 0.473915148958522
260 0.485231913856428
261 0.486519678304624
262 0.484333248171304
263 0.484034390063861
264 0.48698681250161
265 0.493781621404231
266 0.495969286169707
267 0.495434069294058
268 0.497587955595845
269 0.497565203637186
270 0.500103634092928
271 0.50285731867275
272 0.503796833180382
273 0.505736999508228
274 0.503375234138653
275 0.501128273712118
276 0.499689426749145
277 0.501384985212964
278 0.503746555479976
279 0.50279767065705
280 0.5001157338148
281 0.498283160255237
282 0.499408844756346
283 0.499994398130346
284 0.501495411749877
285 0.503899109376132
286 0.501173047593542
287 0.498408181412549
288 0.496933313354082
289 0.494213292781951
290 0.491826558454902
291 0.49095257296997
292 0.490692840589372
293 0.489044751814729
294 0.485403455341826
295 0.487506921224711
296 0.487541414991133
297 0.48975339840296
298 0.490237866944926
299 0.496893379347863
300 0.502531837235577
301 0.501803174081048
302 0.502917019114659
303 0.500101154751484
304 0.493051678737681
305 0.492025671968319
306 0.490909390235049
307 0.48940227218607
308 0.485800850462162
309 0.481154015509405
310 0.479595996249992
311 0.476929324554632
312 0.477670560229193
313 0.480841146108405
314 0.477529824558458
315 0.47295804775519
316 0.469745172082597
317 0.469481122460015
318 0.469303141086104
319 0.46659785378723
320 0.46944439573298
321 0.470118176909582
322 0.470957804834616
323 0.473761562165441
324 0.474489266103603
325 0.471184265684036
326 0.473087167930222
327 0.469520873328703
328 0.466552719390012
329 0.471781614189312
330 0.47576001217512
331 0.472957129142442
332 0.467386535845826
333 0.472592780645445
334 0.469897187422722
335 0.465768013166109
336 0.464705563687213
337 0.468189824324145
338 0.466290428635474
339 0.462440443577212
340 0.461765723019039
341 0.455410964363375
342 0.447700296536501
343 0.442715964137473
344 0.442201292358743
345 0.438863531140185
346 0.437066272923102
347 0.438744037146922
348 0.442406684656225
349 0.443911242979652
350 0.447828572448204
351 0.44826781022087
352 0.451044798043935
353 0.458814978471032
354 0.463205818926957
355 0.466320191860671
356 0.465468007656448
357 0.466141469509383
358 0.468415537171072
359 0.471328385914674
360 0.476003329276057
361 0.480723367893448
362 0.482790493133382
363 0.479469906774445
364 0.479911815897863
365 0.479743391564122
366 0.480045630074595
367 0.478817873420823
368 0.482922737050539
369 0.48640729628561
370 0.486632788624674
371 0.487931572687672
372 0.484160438160094
373 0.482138198612776
374 0.480690322147754
375 0.484141582228047
376 0.480892279880515
377 0.478122640520901
378 0.476975256215184
379 0.482648717843475
380 0.48787562493697
381 0.496358823425851
382 0.501612151903712
383 0.502996992057064
384 0.49846635940356
385 0.496906293812061
386 0.499410358278606
387 0.500495407923806
388 0.505542776557264
389 0.510782429212961
390 0.50959122973908
391 0.505897284207589
392 0.503225659441212
393 0.503010008895804
394 0.509019807837691
395 0.510307067255485
396 0.504367858392031
397 0.50420256214347
398 0.498964273109613
399 0.494407196089829
400 0.490798424855366
401 0.493921530390717
402 0.493864490328678
403 0.491849180365468
404 0.493641933037809
405 0.49148547195893
406 0.494849470073918
407 0.497814373040931
408 0.498916942032814
409 0.491564933092571
410 0.492969214623415
411 0.492061395076517
412 0.500193737132337
413 0.507458117639317
414 0.514752919920634
415 0.521624874691377
416 0.517978913626961
417 0.515162020008884
418 0.51300838363905
419 0.510820608045473
420 0.509124730139497
421 0.506773874062916
422 0.504293506079382
423 0.504549946032488
424 0.501934181780297
425 0.496819011122255
426 0.488998561380021
427 0.483637039408763
428 0.482247960117256
429 0.483745823189974
430 0.485245603800574
431 0.485168469383877
432 0.484253063911737
433 0.47854516611191
434 0.47042020330412
435 0.466901096859544
436 0.46011440394055
437 0.466270609143032
438 0.46775628100763
439 0.469320783285047
440 0.47011464107848
441 0.469294610783614
442 0.475728041941524
443 0.469277206839662
444 0.454687502933368
445 0.448583580996125
446 0.440330379654891
447 0.443603538197654
448 0.450761772317838
449 0.465380215732236
450 0.475047972087568
451 0.474426159031143
452 0.476337278009493
453 0.474370589275332
454 0.478751531513357
455 0.482454583636476
456 0.480284591102127
457 0.478869099937317
458 0.482207524101685
459 0.48270232625976
460 0.484050742315903
461 0.487516589083301
462 0.487166882451206
463 0.487169048061516
464 0.487280539383729
465 0.480781316360657
466 0.476262324909684
467 0.4727830565288
468 0.477440008165561
469 0.479578227382789
470 0.476506259972247
471 0.474271936752455
472 0.477651332153445
473 0.47637636697655
474 0.473451063035764
475 0.473559384037803
476 0.475093825636882
477 0.473702601323565
478 0.477825874834969
479 0.47404867256466
480 0.467815458805928
481 0.471141767845889
482 0.47525943932672
483 0.482328746570281
484 0.483471413568968
485 0.484888795105886
486 0.488486975807816
487 0.487116326659692
488 0.483369243446794
489 0.487304427150583
490 0.489012452047115
491 0.49029975447544
492 0.489322765499656
493 0.48859515301929
494 0.486740658823265
495 0.483982099211095
496 0.484585062331095
497 0.484703492890284
498 0.485427412744666
499 0.488206054868525
500 0.494410390510827
501 0.498491980960438
502 0.49798687448127
503 0.500541171824036
504 0.502066225054571
505 0.500876633088475
506 0.50021197141294
507 0.497879804401599
508 0.495737569788392
509 0.495988999410534
510 0.496432790451017
511 0.497469618954644
512 0.499117681906645
513 0.501352807893538
514 0.500995602379069
515 0.499610026583648
516 0.50547470946183
517 0.505198190312147
518 0.509377992326468
519 0.507791240140637
520 0.504638531907644
521 0.503548133978418
522 0.501112533894991
523 0.501378858101348
524 0.499625075224749
525 0.499994243878403
526 0.498870701571845
527 0.498630110081893
528 0.499271971798733
529 0.499316676673928
530 0.493553442953579
531 0.489655191094247
532 0.483485550138269
533 0.483401525785091
534 0.47902662861195
535 0.478350182612145
536 0.478180863890719
537 0.478569296103383
538 0.478896637567258
539 0.477098619603355
540 0.481831648279583
541 0.482298796397665
542 0.480576765000305
543 0.47759088855946
544 0.477025140940801
545 0.479405447251332
546 0.481523241729612
547 0.482016350305558
548 0.478795425955132
549 0.474447558442866
550 0.47629640478849
551 0.478769788322642
552 0.480301888205918
553 0.481020458219924
554 0.482361754191025
555 0.480785710424321
556 0.483596134619992
557 0.482761272794832
558 0.484179142513699
559 0.482376069651286
560 0.481778310396431
561 0.48291170392494
562 0.483629090445404
563 0.481901803290949
564 0.478305943179555
565 0.478404093864982
566 0.478115226586333
567 0.483239128578968
568 0.478145409828348
569 0.473812338902435
570 0.476789080736302
571 0.478320104701066
572 0.477357089563836
573 0.475603346841312
574 0.475841052620809
575 0.474085324165206
576 0.47206132732532
577 0.47057250241129
578 0.473589875287525
579 0.468561185905661
580 0.470976117729118
581 0.46895521070118
582 0.462980068478003
583 0.461863925175445
584 0.46719852141758
585 0.464637255962484
586 0.461023409700017
587 0.461233390342289
588 0.462694681011589
589 0.462084123184892
590 0.462224298975881
591 0.467590272857995
592 0.463398154923678
593 0.460670204982567
594 0.460176825470407
595 0.461080776514196
596 0.459066977032882
597 0.461597163887712
598 0.45930089673922
599 0.463774917977207
600 0.462095206716021
601 0.457837010037084
602 0.461853270743467
603 0.45726201622297
604 0.467499385437697
605 0.465489836039508
606 0.465347978552257
607 0.460789129292809
608 0.461927059224392
609 0.472361617287575
610 0.476447912678654
611 0.472559155479085
612 0.463927913596287
613 0.468004812425182
614 0.465741723296604
615 0.473340045380601
616 0.475831072943351
617 0.47990823151526
618 0.475970370369716
619 0.471609588189672
620 0.469079983504604
621 0.466888917259876
622 0.459176421887411
623 0.461022739021907
624 0.466151127850206
625 0.471488170007222
626 0.475163681325519
627 0.468669814779908
628 0.468403113304397
629 0.465361712586581
630 0.461803221325792
631 0.463280888316552
632 0.462845677851568
633 0.458614161758417
634 0.462371070163449
635 0.465617635860437
636 0.461286865358913
637 0.461854771762781
638 0.462959465881561
639 0.460590316052124
640 0.470936457789585
641 0.478405529161724
642 0.475669790005657
643 0.473729264138758
644 0.474268135253247
645 0.4766917812428
646 0.473417525235517
647 0.469344823121051
648 0.471735688439414
649 0.465987067062902
650 0.471659855346514
651 0.472654309465426
652 0.467909131810196
653 0.466460079445407
654 0.470136376158575
655 0.476979750211979
656 0.474116991066193
657 0.47240923768612
658 0.471341663448903
659 0.474829945772023
660 0.476459245436755
661 0.477575651566739
662 0.477104056635956
663 0.476688564038568
664 0.479236845796682
665 0.476432102579124
666 0.474387999503481
667 0.474733058280265
668 0.472522935856739
669 0.472193058378452
670 0.464956099819861
671 0.463416451573707
672 0.465938793161421
673 0.464158532362165
674 0.463166122358414
675 0.46304646470314
676 0.463901836596165
677 0.46380157352213
678 0.462039941028436
679 0.458878478986785
680 0.458300208073477
681 0.460694580792491
682 0.460555452079179
683 0.458681759448234
684 0.459973579567974
685 0.462992444628235
686 0.462390469007397
687 0.463231447682871
688 0.459848442437494
689 0.459736517376956
690 0.458588891854749
691 0.45476397719885
692 0.458264042437063
693 0.456573560643601
694 0.45779662106703
695 0.457790273222106
696 0.456342078573796
697 0.458460651209368
698 0.459667748332272
699 0.459894735744632
700 0.457819149653069
701 0.458706151220875
702 0.458673429003693
703 0.45893038246976
704 0.460508605617747
705 0.460605455377658
706 0.459571223342866
707 0.459110887018828
708 0.460331043777729
709 0.456759901419025
710 0.454274892267774
711 0.450545253688705
712 0.444364154306342
713 0.437112831518821
714 0.433930081893489
715 0.436492626519846
716 0.441193618843099
717 0.449224746109617
718 0.460656338821629
719 0.457338648446548
720 0.448895936665854
721 0.441335019072756
722 0.42460677807975
723 0.42130194690283
724 0.414331826635493
725 0.407819387332479
726 0.406560470630448
727 0.404154342676907
728 0.399422716685859
729 0.395681744465485
730 0.405846939316342
731 0.406378186661452
732 0.408406705345943
733 0.412778579853408
734 0.415521575842673
735 0.415939118108281
736 0.423676159675889
737 0.434003647942248
738 0.446408072269511
739 0.450551043954891
740 0.452712015136689
741 0.453671543405826
742 0.456867382322374
743 0.45274461655995
744 0.456141651104495
745 0.457396761384234
746 0.457096391397393
747 0.458042192015157
748 0.456664128750049
749 0.454635430243265
750 0.456882246405733
751 0.456270256482587
752 0.458531302237243
753 0.458874922902901
754 0.457768424922915
755 0.460969534951331
756 0.45781048909163
757 0.45793630424549
758 0.45779417656672
759 0.461483137829744
760 0.462493881700508
761 0.459303806543024
762 0.456419701481549
763 0.454209768594385
764 0.458322911276356
765 0.457302093674299
766 0.454341011965324
767 0.456692910475112
768 0.456363203416366
769 0.453870341048232
770 0.462107546778263
771 0.460819427108664
772 0.462823118304734
773 0.45786630345666
774 0.454862459506664
775 0.456658615045139
776 0.459474942436574
777 0.458449224279459
778 0.465482192316646
779 0.468356603285241
780 0.466760558774628
781 0.466698456189287
782 0.478170738940672
783 0.478730897990473
784 0.48101967845786
785 0.479706870196808
786 0.482953387499333
787 0.484654026760483
788 0.482609352343155
789 0.479242705041161
790 0.47895083004717
791 0.475272597435144
792 0.472243182996009
793 0.471730045133542
794 0.467036129660388
795 0.467627844168004
796 0.467449269898675
797 0.470643845271839
798 0.471436865672221
799 0.471209067450865
800 0.471408853625815
801 0.473668639507426
802 0.474247112148282
803 0.475099884906231
804 0.479288625596546
805 0.476517200767875
806 0.481718792313159
807 0.496694962959926
808 0.519550306989336
809 0.543715751577357
810 0.572406697909399
811 0.584822173050214
812 0.606073027591231
813 0.61112602029341
814 0.60464079017777
815 0.585760792385186
816 0.567514296011008
817 0.544631203133111
818 0.512904485408299
819 0.478621586466176
820 0.456730840354836
821 0.440122747458885
822 0.427587742596305
823 0.419366142736205
824 0.419669769963783
825 0.419723125601536
826 0.421307674497095
827 0.423551409358274
828 0.423428308581936
829 0.426164115113002
830 0.429163059888897
831 0.431108196012202
832 0.431277146632151
833 0.436543152509075
834 0.442176334137895
835 0.451366100319184
836 0.463297777656581
837 0.47409426634374
838 0.479026670243022
839 0.471519582635101
840 0.469496896438115
841 0.469320852899144
842 0.472381043477475
843 0.470792570528102
844 0.477492107460814
845 0.482652167508701
846 0.490086865679429
847 0.490803687430552
848 0.502598564632185
849 0.513623715257377
850 0.505486881796318
851 0.513234946686811
852 0.513641181263879
853 0.520223124103487
854 0.52442375488392
855 0.515025676152914
856 0.511399296693282
857 0.516274534352834
858 0.529349306631233
859 0.525888945522795
860 0.547359794890044
861 0.561117281352063
862 0.558484195477768
863 0.557013326143635
864 0.562680990970716
865 0.582409090460813
866 0.584714472268036
867 0.583576546070983
868 0.574235729336043
869 0.550449568520356
870 0.545014834565999
871 0.570963041002349
872 0.561190640882594
873 0.545709219677287
874 0.56047622489694
875 0.558733437983184
876 0.555118325339259
877 0.555221345725172
878 0.545553849643482
879 0.539760267783524
880 0.539084175252138
881 0.524238851798834
882 0.524735912582414
883 0.532145310761062
884 0.533725778747581
885 0.518690708898276
886 0.51436123875788
887 0.530381932407974
888 0.53798102104635
889 0.547278910794538
890 0.545128835953329
891 0.546798666639047
892 0.538907836995966
893 0.539329510210228
894 0.537986735530561
895 0.535462716937139
896 0.535378900715784
897 0.526907984082543
898 0.518490112314671
899 0.51872505792603
900 0.51862696905917
901 0.52127897690572
902 0.520561357391731
903 0.509547331068977
904 0.512938646009641
905 0.529434172076703
906 0.552316177743643
907 0.551055553940546
908 0.532743566339633
909 0.497401967098877
910 0.471319539160477
911 0.456071283695985
912 0.451665254600428
913 0.448138195902441
914 0.446204291732155
915 0.445207746433472
916 0.449214246736707
917 0.451179677935026
918 0.451620541254244
919 0.455800935888375
920 0.462877064216852
921 0.467634355959048
922 0.466684511765243
923 0.463548659139715
924 0.465653345086523
925 0.470564550244181
926 0.474376227692972
927 0.472650644228672
928 0.475362796204725
929 0.479168614959409
930 0.4800314105104
931 0.482627323868765
932 0.492660452133295
933 0.496577587612304
934 0.501431039216546
935 0.500654406677175
936 0.49655666313302
937 0.489977496682266
938 0.494193382790306
939 0.495813886642301
940 0.502240277688318
941 0.498684559791803
942 0.495054261967176
943 0.491679114355132
944 0.492567223503849
945 0.487078088931815
946 0.488605218382047
947 0.49072792965413
948 0.491431030323758
949 0.499177697758836
950 0.507059022960355
951 0.504399086787911
952 0.504207215068913
953 0.511756567089676
954 0.520799760789114
955 0.524450762785318
956 0.529347541527927
957 0.527856982553392
958 0.525814315927643
959 0.528387590453433
960 0.53002210437194
961 0.539154529355854
962 0.544272320756536
963 0.54183790849269
964 0.546372980533416
965 0.544116023601037
966 0.538341448638905
967 0.536070794649374
968 0.530088726489489
969 0.531764885776587
970 0.536521002349967
971 0.544466584945594
972 0.551092722914641
973 0.553881918399588
974 0.55061183677502
975 0.552294880113985
976 0.554886089151447
977 0.554736276041141
978 0.555950510844828
979 0.552643399122677
980 0.558720675809633
981 0.560840476307645
982 0.562431206839541
983 0.565633116715546
984 0.571957484878802
985 0.569171349502539
986 0.563014415920188
987 0.560564355508852
988 0.558206618436098
989 0.557904924525556
990 0.555460604997741
991 0.557811266597758
992 0.557532199599868
993 0.554508409851921
994 0.548862340649244
995 0.543141164748307
996 0.542857093493104
997 0.540452636703758
998 0.537997055700244
999 0.530074351741606
1000 0.518493580973489
1001 0.515277866513471
1002 0.50999794498856
1003 0.50744649360572
1004 0.505958833560733
1005 0.50500257483453
1006 0.508434527229246
1007 0.509344196991393
1008 0.512874383206492
1009 0.516953045879971
1010 0.517894614999333
1011 0.520777953887899
1012 0.523890978319431
1013 0.523419303297035
1014 0.518056333665127
1015 0.513113338808014
1016 0.516295275553339
1017 0.51439773818416
1018 0.5145378444407
1019 0.512216662528983
1020 0.512403534420905
1021 0.50848595923158
1022 0.508267548893217
1023 0.506560877641035
1024 0.509823022764874
1025 0.502452870377939
1026 0.502167739239057
1027 0.502907675913744
1028 0.501078596773469
1029 0.501409492362009
1030 0.499912303504658
1031 0.502264626653548
1032 0.506102159946839
1033 0.506724624607987
1034 0.503640119198656
1035 0.50825917529282
1036 0.506031931890467
1037 0.506307043762091
1038 0.509339120917589
1039 0.504559660979191
1040 0.50433000069058
1041 0.506717988277105
1042 0.509784893153362
1043 0.507060913238437
1044 0.510545076119214
1045 0.511818467053815
1046 0.50770276607745
1047 0.504826396001331
1048 0.505303520922102
1049 0.504518500777383
1050 0.507219342704799
1051 0.505384647020945
1052 0.505987016730619
1053 0.508276533978479
1054 0.50901520207837
1055 0.508521803956802
1056 0.509783962603176
1057 0.511869763587255
1058 0.509662605069972
1059 0.508411677004563
1060 0.509272347518276
1061 0.506870954130061
1062 0.509156572505122
1063 0.511338881332576
1064 0.510137033092103
1065 0.510411030864311
1066 0.511314287102698
1067 0.51532952885639
1068 0.516875858206072
1069 0.515487590236881
1070 0.514864312331235
1071 0.517361808601976
1072 0.514717383353657
1073 0.513658116420554
1074 0.515013465679673
1075 0.521751156901255
1076 0.529209599375805
1077 0.530000699407312
1078 0.534709891291395
1079 0.536168446089402
1080 0.530065286753991
1081 0.52496808668813
1082 0.523963858508385
1083 0.524316072642141
1084 0.526426087905781
1085 0.528037051344604
1086 0.52934723729803
1087 0.528167483990349
1088 0.528378797957545
1089 0.53036001739189
1090 0.531867060778378
1091 0.536693883684341
1092 0.537159121978976
1093 0.540760117560043
1094 0.539760187656278
1095 0.540504747400057
1096 0.544409427242679
1097 0.544280595827664
1098 0.550158109529137
1099 0.545757787303023
1100 0.546536562184899
1101 0.541503662051967
1102 0.5325940125208
1103 0.52224750213641
1104 0.515684689732841
1105 0.504861052200652
1106 0.500673106390676
1107 0.495708215825088
1108 0.49382558163243
1109 0.492372739641619
1110 0.491193937602263
1111 0.491069726516226
1112 0.493099055669535
1113 0.496110793560647
1114 0.497897275435547
1115 0.497982625132954
1116 0.496448626177754
1117 0.492176533654546
1118 0.488118292758486
1119 0.480485465874679
1120 0.471432765813597
1121 0.469706114087005
1122 0.476053624289731
1123 0.471947126722932
1124 0.477601159627507
1125 0.478325967278688
1126 0.4774087033514
1127 0.479433020285483
1128 0.477488376947926
1129 0.476558263192503
1130 0.489636766415155
1131 0.491950362098255
1132 0.497483778799357
1133 0.500452813647697
1134 0.502142321317895
1135 0.50623537013041
1136 0.504148641599042
1137 0.504893991406303
1138 0.500708783287658
1139 0.504202451324204
1140 0.500571782650832
1141 0.502123977773689
1142 0.499699919184292
1143 0.492136175305921
1144 0.491911012387247
1145 0.492921967781263
1146 0.492803435374744
1147 0.493392030683888
1148 0.49043891748036
1149 0.488258780352012
1150 0.485275591492609
1151 0.483867860147645
1152 0.484670282862201
1153 0.482855585353985
1154 0.482826111814943
1155 0.481649256058711
1156 0.480105474552445
1157 0.480845150016837
1158 0.481289330366947
1159 0.482526297279965
1160 0.481787959447558
1161 0.479527059536307
1162 0.477061189927967
1163 0.481278468872204
1164 0.482988358529431
1165 0.481952403344772
1166 0.486328912201716
1167 0.488306044345854
1168 0.488939299371635
1169 0.489320718881067
1170 0.490957107901443
1171 0.488871824869051
1172 0.486574604199343
1173 0.485151006190949
1174 0.486444953332286
1175 0.488473550405972
1176 0.489703384400562
1177 0.485380611100721
1178 0.487051395499317
1179 0.493105378860995
1180 0.491660672561449
1181 0.494357196971042
1182 0.497376889537684
1183 0.499116803922445
1184 0.50149333942943
1185 0.503298558288296
1186 0.504837660615826
1187 0.505640959070867
1188 0.506108306476485
1189 0.503918685136193
1190 0.500154305706858
1191 0.497575459523727
1192 0.509002415370044
1193 0.528149910550052
1194 0.552138003366925
1195 0.583705616634525
1196 0.61714203442134
1197 0.648103101896849
1198 0.68582801377258
1199 0.721622908269002
1200 0.749304877469913
1201 0.753527780257112
1202 0.743114180029411
1203 0.726438688151948
1204 0.697815108747439
1205 0.666361810772203
1206 0.625917195174108
1207 0.583199947472503
1208 0.541831341147121
1209 0.498987289829632
1210 0.468812507483724
1211 0.451305365164925
1212 0.441183668060805
1213 0.438724960588462
1214 0.443647390648259
1215 0.448695555526995
1216 0.449894327712623
1217 0.447642007869694
1218 0.447526739543286
1219 0.450370087827192
1220 0.461593520298514
1221 0.472956498353661
1222 0.478659936377887
1223 0.482563248724297
1224 0.486988346514605
1225 0.486247863025576
1226 0.487764828105066
1227 0.48719370743106
1228 0.490248962490395
1229 0.490813937048236
1230 0.489016069389893
1231 0.487284350453854
1232 0.490522568644322
1233 0.496876204050315
1234 0.496874162776269
1235 0.499904234664165
1236 0.496122742810091
1237 0.495975627137199
1238 0.490973408046376
1239 0.488250444781743
1240 0.48419199539426
1241 0.487826714084138
1242 0.485926603182964
1243 0.484015268608017
1244 0.486335501529554
1245 0.488164700701787
1246 0.487104184677697
1247 0.486335912606103
1248 0.491501090490439
1249 0.491967839884448
1250 0.49112356748027
1251 0.495304353867346
1252 0.497877682078521
1253 0.49885855182788
1254 0.500255998803225
1255 0.498330420682052
1256 0.498662861899379
1257 0.504442497253433
1258 0.506952806875023
1259 0.508205931237533
1260 0.510128043053322
1261 0.505495257817785
1262 0.501649300844049
1263 0.499866174405581
1264 0.497058677055581
1265 0.495111805604181
1266 0.492152755061807
1267 0.49473364247859
1268 0.500038697474103
1269 0.498945496424178
1270 0.498553337112793
1271 0.497660594671323
1272 0.498956441321466
1273 0.507415619615168
1274 0.514131279695268
1275 0.517122642393352
1276 0.51626320055703
1277 0.514087953583056
1278 0.516181059126507
1279 0.514220926582086
1280 0.510975965182925
1281 0.508791022027657
1282 0.506232570753682
1283 0.507304032350971
1284 0.510636788081836
1285 0.515943234041757
1286 0.516888122067009
1287 0.514331268141153
1288 0.511737371371311
1289 0.509857310202859
1290 0.510722032370082
1291 0.507234597153366
1292 0.501780093157181
1293 0.500143590392151
1294 0.498512780662678
1295 0.49422955487346
1296 0.490439762913152
1297 0.487119614421621
1298 0.48220392758636
1299 0.479045574959041
1300 0.476765610659613
1301 0.474030981661257
1302 0.470716174850796
1303 0.468866525262289
1304 0.471041447048819
1305 0.470238479947291
1306 0.47425013171719
1307 0.489249396448718
1308 0.484828991938532
1309 0.473863481248565
1310 0.470161754086887
1311 0.46917784327001
1312 0.461184947994698
1313 0.468643036456667
1314 0.471523824480248
1315 0.471709963315894
1316 0.482299016791436
1317 0.490708741284566
1318 0.492937946470272
1319 0.498889049309607
1320 0.495550143928683
1321 0.493344407095001
1322 0.486452850625738
1323 0.488890207689061
1324 0.485839023636382
1325 0.483253930456055
1326 0.483128284386522
1327 0.480242028868461
1328 0.482547009196793
1329 0.486473170395508
1330 0.489236618297064
1331 0.49558890648224
1332 0.493283833527545
1333 0.497813336043108
1334 0.494118340097932
1335 0.479997877716946
1336 0.48146213286406
1337 0.478742380664949
1338 0.478874271393769
1339 0.476039683385113
1340 0.473173196010257
1341 0.478141751019395
1342 0.47633652437243
1343 0.478295133987317
1344 0.479888379313528
1345 0.47980706815343
1346 0.481503841714918
1347 0.481261495582111
1348 0.485468095828591
1349 0.482156664820283
1350 0.484397779624439
1351 0.484151725778214
1352 0.486026684265716
1353 0.486193912331684
1354 0.482112241394755
1355 0.47690740082687
1356 0.478593686038541
1357 0.476526511110999
1358 0.479841141877493
1359 0.481730001340171
1360 0.482213557707122
1361 0.481708098256098
1362 0.477195254196651
1363 0.477892796615057
1364 0.471799667976006
1365 0.472103713970941
1366 0.476319944275482
1367 0.478956895924731
1368 0.47593407825942
1369 0.472862196902265
1370 0.477741363512267
1371 0.478715243869129
1372 0.481079024274279
1373 0.48511377337328
1374 0.486383256686747
1375 0.490091079967023
1376 0.495430359743089
1377 0.503445786487881
1378 0.50966263121015
1379 0.512549375924596
1380 0.513290540468587
1381 0.507870639322478
1382 0.500217309839176
1383 0.499579493379389
1384 0.501085649069084
1385 0.492111800953072
1386 0.481383389292548
1387 0.471180832653738
1388 0.468255915504039
1389 0.461658307611761
1390 0.459350758568744
1391 0.455030215917986
1392 0.446314832708956
1393 0.429683223751051
1394 0.417999358255949
1395 0.433841800757371
1396 0.443983753130866
1397 0.447826820430905
1398 0.454635167903779
1399 0.464734843021499
1400 0.471817323078173
1401 0.47604962877265
1402 0.47561007032918
1403 0.477598785213115
1404 0.475117771582667
1405 0.470590740116848
1406 0.464048132762552
1407 0.455742475019249
1408 0.455390287402277
1409 0.460158859478535
1410 0.466740820663181
1411 0.469873372021464
1412 0.465856340188337
1413 0.471633846719035
1414 0.490307017628783
1415 0.493978904265967
1416 0.493485322327165
1417 0.498260644446698
1418 0.494012005686233
1419 0.507112601818276
1420 0.523299291395355
1421 0.497489517986489
1422 0.488648966928778
1423 0.487022679391268
1424 0.482597596458953
1425 0.493867028049517
1426 0.490514211223095
1427 0.486886953737708
1428 0.49409203549597
1429 0.50116816523633
1430 0.505161547374443
1431 0.512141072160347
1432 0.512496417663928
1433 0.50990310128872
1434 0.511390308977954
1435 0.510905693883646
1436 0.512778767369998
1437 0.509334666727153
1438 0.507105239515584
1439 0.509482939207945
1440 0.504332676274725
1441 0.501614011145295
1442 0.502167150021676
1443 0.498273305352231
1444 0.49546302000783
1445 0.49193027928015
1446 0.488989610743579
1447 0.486210262272665
1448 0.482851624923861
1449 0.483105751597783
1450 0.482583329054226
1451 0.484410997959435
1452 0.486210422066193
1453 0.487296790613864
1454 0.490360147903242
1455 0.495492197804661
1456 0.500929983599312
1457 0.503352762386607
1458 0.509185042868452
1459 0.507841863418983
1460 0.503456226805322
1461 0.501122877081339
1462 0.50019019658851
1463 0.498229007878737
1464 0.499750836114371
1465 0.502172986855809
1466 0.502364824924759
1467 0.501635704792273
1468 0.501134538188191
1469 0.498397052991812
1470 0.501196031393704
1471 0.505418980893547
1472 0.506270000395458
1473 0.509545819064249
1474 0.513667597818309
1475 0.516532606062186
1476 0.518963347232267
1477 0.51616430867371
1478 0.50984655688632
1479 0.503532994298398
1480 0.506995453137228
1481 0.520624437391666
1482 0.538518497039804
1483 0.561763145600383
1484 0.578518881211936
1485 0.592034451288458
1486 0.600016385030908
1487 0.5941266844943
1488 0.582445369884642
1489 0.562164250235855
1490 0.534941693193446
1491 0.502863421251156
1492 0.472757751723966
1493 0.450445034001903
1494 0.434697242405992
1495 0.426443688955317
1496 0.427452977614041
1497 0.431981933166464
1498 0.434664980598666
1499 0.437434029671462
1500 0.442384586751748
1501 0.4424753487621
1502 0.444296234179609
1503 0.449888837992545
1504 0.451064836648996
1505 0.45179025394718
1506 0.453861623025473
1507 0.454163702898813
1508 0.460053766061817
1509 0.472322645222958
1510 0.478760884027636
1511 0.478320158856538
1512 0.476504250754992
1513 0.477278856831749
1514 0.477274251468342
1515 0.477787671265157
1516 0.478311912905297
1517 0.482880573838557
1518 0.481700519700038
1519 0.480056643012744
1520 0.476084497656386
1521 0.478243424360166
1522 0.477506445520539
1523 0.478220737336903
1524 0.473853835205195
1525 0.470887302568609
1526 0.468329973972726
1527 0.463483411276978
1528 0.462514089472679
1529 0.462184289372871
1530 0.459717396956181
1531 0.460849783873517
1532 0.462787613198371
1533 0.461877157462842
1534 0.462050617979352
1535 0.460369398287057
1536 0.462203434175807
1537 0.457351432622081
1538 0.455478077163912
1539 0.458393452115423
1540 0.460112287616105
1541 0.45878818449602
1542 0.45823425594303
1543 0.456240748547115
1544 0.455138077543753
1545 0.455223869026472
1546 0.455951880783326
1547 0.458447015372819
1548 0.459658138358933
1549 0.461430980960291
1550 0.463335599765066
1551 0.460967821148891
1552 0.455943471928931
1553 0.45517069948877
1554 0.457709406592752
1555 0.457870304602268
1556 0.460766452090928
1557 0.458091802387566
1558 0.456030988472671
1559 0.462368063473106
1560 0.465292167066498
1561 0.462623327989164
1562 0.4612855262269
1563 0.464232895505199
1564 0.464712218174387
1565 0.466394074915247
1566 0.467689868957841
1567 0.467017077726409
1568 0.466045622133583
1569 0.468776544065253
1570 0.47231492389885
1571 0.473586371912031
1572 0.479154829644627
1573 0.483923652840702
1574 0.490395135277532
1575 0.492662826667874
1576 0.476114998763604
1577 0.454240396930396
1578 0.44181739640417
1579 0.435832032569214
1580 0.428827515828649
1581 0.42681324409357
1582 0.436628722657554
1583 0.443356999772739
1584 0.438644713513021
1585 0.439710372681031
1586 0.430843702837804
1587 0.431247132386321
1588 0.425077555647289
1589 0.421306995705903
1590 0.423601863515639
1591 0.425328488479772
1592 0.42774385787431
1593 0.427234573883627
1594 0.426688660755618
1595 0.429177604240858
1596 0.432870078201729
1597 0.439809802762363
1598 0.447348129058634
1599 0.452729127161385
1600 0.454765521645325
1601 0.460089065371759
1602 0.464274487839248
1603 0.469150603486768
1604 0.473755786263232
1605 0.475034083787816
1606 0.480515412056586
1607 0.481062766794061
1608 0.47993906216326
1609 0.486141787735486
1610 0.483788823142835
1611 0.476959457783119
1612 0.475673041487386
1613 0.481025040214449
1614 0.485275725246325
1615 0.483787438082759
1616 0.483177314492143
1617 0.486440397712301
1618 0.487002548672781
1619 0.483975470465879
1620 0.480438343633673
1621 0.474854641739275
1622 0.47131159884062
1623 0.472654248257471
1624 0.465637802995694
1625 0.460078156069614
1626 0.458825288734019
1627 0.458095839212874
1628 0.45975120120034
1629 0.459410409669162
1630 0.458634913118816
1631 0.457998366054675
1632 0.454747738651031
1633 0.461197178223131
1634 0.458751756748368
1635 0.457906712802135
1636 0.458545838249907
1637 0.458219236360069
1638 0.457122284728486
1639 0.45493676357175
1640 0.456634853251852
1641 0.459894049352628
1642 0.461258720281118
1643 0.457946636262993
1644 0.460655067334799
1645 0.459193788300666
1646 0.459669765269784
1647 0.460407713475941
1648 0.460883944598244
1649 0.46257718791061
1650 0.462557816429075
1651 0.464460374073146
1652 0.466131440960934
1653 0.467143970227008
1654 0.472265592969547
1655 0.475300784831643
1656 0.4759172220098
1657 0.477107018702706
1658 0.479440600403751
1659 0.478162011085529
1660 0.478545282906819
1661 0.479430581188785
1662 0.481684783631283
1663 0.484226686709002
1664 0.484822986444002
1665 0.48860098629834
1666 0.491624106133921
1667 0.490996739402748
1668 0.494676530585563
1669 0.485420363021484
1670 0.474664879009163
1671 0.489139328259755
1672 0.511727161487215
1673 0.540811133126437
1674 0.566079983399327
1675 0.59030895540573
1676 0.614228930206337
1677 0.635136213604606
1678 0.652238607761115
1679 0.66096093482882
1680 0.651290230211083
1681 0.627897902536435
1682 0.601093696487787
1683 0.575713043938238
1684 0.551096099829643
1685 0.529684696962064
1686 0.505816351521874
1687 0.4738602302548
1688 0.451019057209809
1689 0.437446352209626
1690 0.422025622043429
1691 0.41517601908722
1692 0.415758487919584
1693 0.415938924828049
1694 0.416538277645102
1695 0.420144719859011
1696 0.428190718013935
1697 0.435078813315255
1698 0.445339598008171
1699 0.449134316706603
1700 0.453967363469211
1701 0.460492150445051
1702 0.462643026095046
1703 0.466915550890882
1704 0.467333181205463
1705 0.469271735505072
1706 0.470472172750194
1707 0.470104277661046
1708 0.469828624686989
1709 0.469409312750038
1710 0.469458573062947
1711 0.466088885990257
1712 0.467196761028469
1713 0.468545953587328
1714 0.466031980123139
1715 0.463346304710567
1716 0.465453197694737
1717 0.463841024222825
1718 0.463187352222736
1719 0.465883189624357
1720 0.46578649385194
1721 0.464428721846838
1722 0.466351524941803
1723 0.469694604381093
1724 0.468384361770783
1725 0.468173993601358
1726 0.468619353368908
1727 0.465235792465118
1728 0.46297509480368
1729 0.461494848983066
1730 0.463241386172796
1731 0.466848446877073
1732 0.46320145874916
1733 0.464004116201175
1734 0.466732929457704
1735 0.469001002577033
1736 0.468125479967424
1737 0.468435232015778
1738 0.467571735966388
1739 0.465688769405065
1740 0.463067419750508
1741 0.464413851976508
1742 0.469436681707232
1743 0.470214732259158
1744 0.470234466858768
1745 0.469819392438275
1746 0.474780234661773
1747 0.474949602968827
1748 0.479955909861263
1749 0.488696361875957
1750 0.486459748867715
1751 0.490826832527343
1752 0.487608732412142
1753 0.486206298880415
1754 0.49082716443458
1755 0.496196493352744
1756 0.495675323463863
1757 0.498649594508675
1758 0.499450038674688
1759 0.499303984920133
1760 0.50316367913253
1761 0.499694123038195
1762 0.49703821310829
1763 0.496730480136215
1764 0.489729695091547
1765 0.487520387246267
1766 0.485722983450608
1767 0.488798541272681
1768 0.488506232212766
1769 0.48478627601897
1770 0.492833484792196
1771 0.502524127923505
1772 0.513954457733322
1773 0.508749472884002
1774 0.501611548406758
1775 0.501296475603997
1776 0.483281717354649
1777 0.460251028079333
1778 0.444564057557727
1779 0.432019084767382
1780 0.430266885800428
1781 0.432451798343405
1782 0.422966114325332
1783 0.421229443454427
1784 0.417726393446834
1785 0.414561189424779
1786 0.416439510525799
1787 0.423078816075136
1788 0.433509966559077
1789 0.444453137411549
1790 0.452762853448371
1791 0.453954864187033
1792 0.45722904047134
1793 0.458358867600223
1794 0.455072772376064
1795 0.458752841713921
1796 0.461121291268053
1797 0.466082442859605
1798 0.466111686097799
1799 0.467465013769149
1800 0.469102954452996
1801 0.467210764764482
1802 0.465839667706945
1803 0.47037694441392
1804 0.471150822741805
1805 0.472488096679563
1806 0.472129502530901
1807 0.473217412883758
1808 0.474286738422551
1809 0.480071802104053
1810 0.480177631088184
1811 0.479519470649405
1812 0.480545460475223
1813 0.47652136992835
1814 0.475631848654066
1815 0.481276760330035
1816 0.479389720380877
1817 0.476635171385954
1818 0.478096659255191
1819 0.48372627099962
1820 0.483363060709894
1821 0.487467838322884
1822 0.484128609341275
1823 0.485019645696399
1824 0.49064922716363
1825 0.492359774807
1826 0.492995080432821
1827 0.497481334566698
1828 0.494229916975397
1829 0.508591629967647
1830 0.527630648312917
1831 0.541299268635656
1832 0.546571361794063
1833 0.552678890373462
1834 0.553406798873701
1835 0.558798780333906
1836 0.561683605638977
1837 0.557481625088258
1838 0.561966761611183
1839 0.564431103553891
1840 0.580426528184863
1841 0.582866189982989
1842 0.576404883059532
1843 0.577614020829736
1844 0.577004091543149
1845 0.569922976703304
1846 0.56368104866377
1847 0.558744997236959
1848 0.556750000081959
1849 0.546674562971579
1850 0.549777483272072
1851 0.551712540710186
1852 0.548901662999161
1853 0.551417887060263
1854 0.551382681600255
1855 0.553824398599984
1856 0.564196357235575
1857 0.58583316350439
1858 0.616402061586335
1859 0.65167408857439
1860 0.683019328896463
1861 0.711667233062451
1862 0.729695586379028
1863 0.747920612774588
1864 0.769952722804963
1865 0.795795151675531
1866 0.81358069501231
1867 0.824652032142344
1868 0.83066252431751
1869 0.834098320874137
1870 0.837818332837338
1871 0.835382981015429
1872 0.828624720982919
1873 0.8311943915927
1874 0.829596250881073
1875 0.829096779696913
1876 0.806010334358189
1877 0.78617952035252
1878 0.764568119353998
1879 0.741204914080165
1880 0.715915775566184
1881 0.686056253561186
1882 0.654685033238429
1883 0.621076984265752
1884 0.590638018615352
1885 0.555191699926695
1886 0.515920492090481
1887 0.481708278949005
1888 0.452870775529804
1889 0.441033758110618
1890 0.44297328028068
1891 0.44781738853268
1892 0.458820310086656
1893 0.480098189312621
1894 0.496995783624866
1895 0.50888758630188
1896 0.509087579250844
1897 0.512063001835002
1898 0.516699570450917
1899 0.519739073645474
1900 0.520656954429698
1901 0.518270150668371
1902 0.520122664378565
1903 0.521384639015014
1904 0.526068815878802
1905 0.524601692854881
1906 0.526163963442828
1907 0.528589223982799
1908 0.528870277484139
1909 0.5267413716312
1910 0.52643836905983
1911 0.525024023677518
1912 0.52743868377959
1913 0.528733456523891
1914 0.527885599252406
1915 0.530349422104147
1916 0.532039937820897
1917 0.532292771762934
1918 0.531724769607361
1919 0.531356841196704
1920 0.532355583016645
1921 0.531195259343192
1922 0.53030691891231
1923 0.529198077262349
1924 0.526929266360585
1925 0.526968972572106
1926 0.526175473517538
1927 0.524931415100374
1928 0.527599005482111
1929 0.526553601811596
1930 0.525109742009407
1931 0.524566030380781
1932 0.523179459863952
1933 0.52406030685048
1934 0.521854533993606
1935 0.523875085710785
1936 0.52550302024133
1937 0.525856204576365
1938 0.525576190447808
1939 0.524895170330136
1940 0.525171632683319
1941 0.524672853476555
1942 0.522959848332993
1943 0.522960387905676
1944 0.523354167372499
1945 0.524658940046416
1946 0.526281103674522
1947 0.526003095474615
1948 0.533630396738617
1949 0.535793061730865
1950 0.531370674428738
1951 0.529913903856988
1952 0.530927123756992
1953 0.53905383919785
1954 0.541311231223113
1955 0.543716142501117
1956 0.547238515361566
1957 0.551696930827325
1958 0.55558739396491
1959 0.555619379391021
1960 0.549982133028484
1961 0.549260297951473
1962 0.55395943968077
1963 0.560021224758343
1964 0.575138974926508
1965 0.584894041872162
1966 0.607288056439586
1967 0.616729741034133
1968 0.620684389588216
1969 0.610809605758183
1970 0.613658343545754
1971 0.625465408810167
1972 0.626236075423847
1973 0.640643149971421
1974 0.652269549662243
1975 0.664381671904233
1976 0.671860620930262
1977 0.670265132775693
1978 0.646550305855567
1979 0.618954275350239
1980 0.583618387384448
1981 0.534883724013812
1982 0.484823380452666
1983 0.465245511271409
1984 0.458701234734292
1985 0.452465655851241
1986 0.460018316417769
1987 0.470224690387515
1988 0.476236715149589
1989 0.494484741682015
1990 0.506309171840809
1991 0.51603300655713
1992 0.517426088265603
1993 0.516855393631097
1994 0.519220194869679
1995 0.524008435238386
1996 0.525156759395772
1997 0.528983245351342
1998 0.532424298294868
1999 0.534452723769031
2000 0.534739591728801
2001 0.53908557826996
2002 0.539914108744866
2003 0.53744698628807
2004 0.536532132877356
2005 0.538921955203848
2006 0.540306333213309
2007 0.544488675116537
2008 0.546754400514811
2009 0.551212010891992
2010 0.553672627019857
2011 0.552715403761457
2012 0.550527731843267
2013 0.547545837942449
2014 0.549466138023648
2015 0.552343318720658
2016 0.552073506315881
2017 0.553121300606775
2018 0.551217356945615
2019 0.553551431528569
2020 0.553656743652534
2021 0.555418032944952
2022 0.556441851592585
2023 0.554628674840164
2024 0.554992645636543
2025 0.556103622157047
2026 0.556548652189844
2027 0.555971032633142
2028 0.559139736159807
2029 0.559148912059861
2030 0.560657153943008
2031 0.56198374532885
2032 0.56206662817595
2033 0.565981236889172
2034 0.566301890352396
2035 0.568860276879473
2036 0.570637832009916
2037 0.575687490058902
2038 0.573330827895579
2039 0.570372418814083
2040 0.571952301189498
2041 0.571000781679117
2042 0.575899615915024
2043 0.574574414977047
2044 0.57626462088966
2045 0.576117401066084
2046 0.578607514129914
2047 0.580593433636895
2048 0.584908982534109
2049 0.593660674075262
2050 0.61195662699035
2051 0.631967832882614
2052 0.659680468064937
2053 0.692879719094151
2054 0.722833945476329
2055 0.754121558446184
2056 0.780810833627094
2057 0.79607639145815
2058 0.812789619946401
2059 0.824875258004482
2060 0.820132124270289
2061 0.80794530360597
2062 0.793854559854334
2063 0.75612263801254
2064 0.741628449557108
2065 0.719194490329147
2066 0.70885440575081
2067 0.702386325673095
2068 0.697862649297833
2069 0.69582649610805
2070 0.668840976419933
2071 0.639404306906356
2072 0.608429257491721
2073 0.581828631074467
2074 0.557699190566575
2075 0.531202570973902
2076 0.50629408290095
2077 0.4825718925316
2078 0.463307350146998
2079 0.45445140465018
2080 0.450774463266737
2081 0.454246555030424
2082 0.463695350849929
2083 0.477859467873655
2084 0.48380858477381
2085 0.488735460028596
2086 0.489269169436063
2087 0.490548252797711
2088 0.498896940506941
2089 0.496811801579341
2090 0.497927728561818
2091 0.502487272687394
2092 0.497876546712739
2093 0.498143366840905
2094 0.500070596131742
2095 0.495384699938998
2096 0.486133018302715
2097 0.482399399115586
2098 0.480354332624584
2099 0.477054755306501
2100 0.478674093214464
2101 0.483850481385678
2102 0.480971273424579
2103 0.478819690118793
2104 0.477476187280701
2105 0.474647810679798
2106 0.473644686017655
2107 0.476999453370923
2108 0.476101031017863
2109 0.476887370950765
2110 0.479449793407645
2111 0.480343601033228
2112 0.483033003216539
2113 0.48384762869951
2114 0.476244986336854
2115 0.477287282838274
2116 0.4770848655633
2117 0.476826023311467
2118 0.474375694388974
2119 0.476922338537329
2120 0.479369927177267
2121 0.474676426932719
2122 0.473469010127996
2123 0.475165720182693
2124 0.476088226200298
2125 0.476897456051988
2126 0.47585671629888
2127 0.474590492248529
2128 0.475303081720515
2129 0.476451361487332
2130 0.48048544393294
2131 0.482614268897565
2132 0.484948234825722
2133 0.485917032751597
2134 0.480506410975506
2135 0.478035522358457
2136 0.479322093434836
2137 0.477695055089565
2138 0.471933708902015
2139 0.4775340202235
2140 0.477770083451117
2141 0.479373574708764
2142 0.470381320237009
2143 0.472959089631996
2144 0.474588601499762
2145 0.472839608453153
2146 0.467022228545056
2147 0.471205451921754
2148 0.471862367688133
2149 0.470943446182436
2150 0.472500244484948
2151 0.475485516220709
2152 0.477274617649946
2153 0.475601042725112
2154 0.4732431701234
2155 0.4724930222117
2156 0.466933275988605
2157 0.463998826042251
2158 0.468135809743458
2159 0.4677118619398
2160 0.462647310614319
2161 0.4529007349806
2162 0.447288474483037
2163 0.448729852117256
2164 0.447619184250388
2165 0.435665121865404
2166 0.433710260949723
2167 0.430824153178508
2168 0.422053154386054
2169 0.413505050035038
2170 0.412666977312201
2171 0.414274318901285
2172 0.404227859848021
2173 0.399255763184841
2174 0.408028617723706
2175 0.421309235638449
2176 0.430720506149063
2177 0.437708705440604
2178 0.449429392183933
2179 0.459886961652101
2180 0.463294229610403
2181 0.468040973983046
2182 0.465935951248471
2183 0.464457441316678
2184 0.469427637223226
2185 0.470027348476359
2186 0.467872396637532
2187 0.46721676026197
2188 0.466238625393612
2189 0.465358959540751
2190 0.464022855554154
2191 0.466619897631612
2192 0.468563416525093
2193 0.46485412766925
2194 0.463969083172044
2195 0.463397971297726
2196 0.465249590231551
2197 0.465338756624844
2198 0.468525412851529
2199 0.46418939309427
2200 0.463938798167111
2201 0.463259508519753
2202 0.46369626388969
2203 0.466195104602264
2204 0.46447295027249
2205 0.467170254848991
2206 0.466281754601756
2207 0.467427186115995
2208 0.465614923023166
2209 0.465007301812327
2210 0.466646238544989
2211 0.469756607715839
2212 0.471849911170227
2213 0.470431418626687
2214 0.467325328372919
2215 0.469873347906088
2216 0.471619913829251
2217 0.473351042590889
2218 0.469425050716554
2219 0.471461349760461
2220 0.471823997646063
2221 0.472293388615841
2222 0.475791898246449
2223 0.475105130329462
2224 0.478451372614594
2225 0.480778581311967
2226 0.479308591082781
2227 0.479792244524113
2228 0.478517527879595
2229 0.478037752102879
2230 0.479624294822089
2231 0.476818598827575
2232 0.479218021766557
2233 0.479163112603711
2234 0.481223353033578
2235 0.481956794711472
2236 0.482644685064216
2237 0.484965635084657
2238 0.487535077754335
2239 0.490971279439234
2240 0.505436800645913
2241 0.528616433792584
2242 0.554254147948866
2243 0.579065608054469
2244 0.603920303154985
2245 0.626694342738
2246 0.644422870160341
2247 0.66474023905759
2248 0.677878164475959
2249 0.693793186640838
2250 0.694469074251477
2251 0.685551517633556
2252 0.680530846464766
2253 0.678393674814021
2254 0.667122970734074
2255 0.654476610798317
2256 0.641497752764881
2257 0.633696057347476
2258 0.627874828197226
2259 0.62098937789464
2260 0.618318856708439
2261 0.610932538142409
2262 0.603063368419359
2263 0.59020766335033
2264 0.575898651915529
2265 0.553699243459434
2266 0.532176874386783
2267 0.515351220555871
2268 0.505075550914108
2269 0.502212172699638
2270 0.487357974605739
2271 0.454802758092814
2272 0.434378147486829
2273 0.423548611488271
2274 0.421565971885786
2275 0.422520793294319
2276 0.43324085214207
2277 0.445548817726818
2278 0.457206734702377
2279 0.467522512929009
2280 0.47125158916838
2281 0.476118854161881
2282 0.477591081049479
2283 0.471072673071485
2284 0.472851214349887
2285 0.475015147475652
2286 0.472989379431626
2287 0.47259496244995
2288 0.473732849547088
2289 0.477923526615688
2290 0.477104762466278
2291 0.479594137948501
2292 0.478610883937271
2293 0.478713511706362
2294 0.481839150802888
2295 0.485811187267749
2296 0.483541485399207
2297 0.480740625604528
2298 0.485625285007646
2299 0.486396460584253
2300 0.487496985374193
2301 0.485420578232116
2302 0.4871066565871
2303 0.486734172524568
2304 0.486015296534068
2305 0.486253929381055
2306 0.49855256078204
2307 0.51140838398735
2308 0.519259744017476
2309 0.525239614770769
2310 0.523559856232361
2311 0.51598735275895
2312 0.519791991701607
2313 0.516556051549654
2314 0.516648047959289
2315 0.521950327149071
2316 0.530253152249043
2317 0.524347452755495
2318 0.518757911965232
2319 0.522264672904203
2320 0.526201934241429
2321 0.528816773075548
2322 0.532807985707051
2323 0.547269458792908
2324 0.54514043599933
2325 0.54109528299881
2326 0.535164888434957
2327 0.531988082020286
2328 0.530450848389678
2329 0.53169669972196
2330 0.530768327123882
2331 0.532715426878377
2332 0.536053156972919
2333 0.53622074763772
2334 0.540746220301989
2335 0.559120132462745
2336 0.58246816500007
2337 0.609526257971452
2338 0.643387093068936
2339 0.677127123628757
2340 0.71247934848297
2341 0.735951572097923
2342 0.75399748331213
2343 0.767822077611696
2344 0.778889029245616
2345 0.772909824764036
2346 0.757252168012634
2347 0.740382580172417
2348 0.726467313395317
2349 0.709399150890375
2350 0.696415841708932
2351 0.685675512578774
2352 0.672363753658832
2353 0.664590788217156
2354 0.651982437760494
2355 0.647502427186014
2356 0.64625531957627
2357 0.646730123232846
2358 0.645319131219429
2359 0.642436483973388
2360 0.643227296677863
2361 0.645363976926343
2362 0.635865994939304
2363 0.619267183541797
2364 0.601284806595812
2365 0.573575898457389
2366 0.551642394210159
2367 0.527715466715164
2368 0.513111820702623
2369 0.498672168645719
2370 0.49225697859046
2371 0.48247153377126
2372 0.487208492977801
2373 0.50261663067905
2374 0.504154291137272
2375 0.520330801370241
2376 0.51803571314355
2377 0.507370367382862
2378 0.518218412771256
2379 0.523279523966067
2380 0.547167983671177
2381 0.556258174893622
2382 0.539931009903753
2383 0.527951596698169
2384 0.527658363700042
2385 0.524935707728287
2386 0.525892421034746
2387 0.521303030864513
2388 0.518399447721358
2389 0.523755926265851
2390 0.525500832663819
2391 0.522102218966716
2392 0.52642561505433
2393 0.51635884278443
2394 0.519305683805757
2395 0.524000561573403
2396 0.518479038426585
2397 0.511827513435812
2398 0.512057988696324
2399 0.51327141228131
2400 0.515133438125267
2401 0.514062872937594
2402 0.508895558809672
2403 0.51368623384605
2404 0.511628843562963
2405 0.514548065218088
2406 0.520598138938262
2407 0.520981753259484
2408 0.522877097316213
2409 0.527688520056345
2410 0.534253776470728
2411 0.530270204448782
2412 0.535431722007028
2413 0.535382626806967
2414 0.53559877331253
2415 0.532767796443466
2416 0.531154810032085
2417 0.528886627114606
2418 0.528779180969197
2419 0.53361542705352
2420 0.52951538693132
2421 0.526289987287467
2422 0.523153947507911
2423 0.521356482645385
2424 0.523873373833077
2425 0.519344264897974
2426 0.518022723919018
2427 0.514211824295478
2428 0.509473198058032
2429 0.511626200507234
2430 0.507845806353044
2431 0.507715346489367
2432 0.509592283758106
2433 0.507879206344957
2434 0.506606420112337
2435 0.505068727739564
2436 0.506240000944012
2437 0.516733123910545
2438 0.528735288542694
2439 0.536536464070675
2440 0.543639068248526
2441 0.549031845205082
2442 0.558074566278197
2443 0.572962703205698
2444 0.589215797676964
2445 0.610917647896319
2446 0.607950794463525
2447 0.598459955831177
2448 0.60283519151676
2449 0.6129777952678
2450 0.61408180901008
2451 0.606900623728832
2452 0.609894915765048
2453 0.600676063505137
2454 0.596149203222795
2455 0.598534606807793
2456 0.599013388018736
2457 0.600753459470941
2458 0.5816442302487
2459 0.567671003156403
2460 0.547383886014075
2461 0.531523843564117
2462 0.514959996547582
2463 0.49693540678998
2464 0.474187047974492
2465 0.460544732455632
2466 0.458280762738693
2467 0.454917129984343
2468 0.448793024564083
2469 0.439939407284296
2470 0.456230413951517
2471 0.467503140537274
2472 0.478649914792528
2473 0.483850014974429
2474 0.482616589483133
2475 0.494066562349988
2476 0.492886566825714
2477 0.501113839512825
2478 0.496058506235137
2479 0.505008489683276
2480 0.50710209216771
2481 0.501319992732705
2482 0.502867835767932
2483 0.505161481518027
2484 0.503557354325632
2485 0.50206167003651
2486 0.500526095241833
2487 0.493732596770899
2488 0.493780229728994
2489 0.501407791823616
2490 0.502974853981383
2491 0.501849697877246
2492 0.503655668466086
2493 0.501548639022397
2494 0.500030694467758
2495 0.500874402011602
2496 0.501643302375698
2497 0.498628506063742
2498 0.501649370856183
2499 0.503882667827936
2500 0.503012111337643
2501 0.504772517517761
2502 0.502184593426648
2503 0.502342557828659
2504 0.501884098962891
2505 0.499968560964519
2506 0.502023550111366
2507 0.500119650931294
2508 0.502560504469492
2509 0.503969133540731
2510 0.502746664072122
2511 0.498742027411884
2512 0.500347231933548
2513 0.49717029285528
2514 0.496557289307531
2515 0.497986472649786
2516 0.499649075254113
2517 0.499570312518898
2518 0.497240699513388
2519 0.495652637262145
2520 0.49828941563102
2521 0.499547720995095
2522 0.498188048168568
2523 0.499830560280403
2524 0.500268077901233
2525 0.500636769932054
2526 0.503746982738452
2527 0.500106133963231
2528 0.502275885957874
2529 0.505377778745842
2530 0.512606439254178
2531 0.519046803459894
2532 0.522690485555002
2533 0.535068297285996
2534 0.550183489908138
2535 0.568319398276865
2536 0.597603832143152
2537 0.618584003241548
2538 0.615152967590332
2539 0.611919151083086
2540 0.610671435356144
2541 0.601326239260368
2542 0.613085438502173
2543 0.596203775222128
2544 0.570731892716096
2545 0.551992032299733
2546 0.532371310665245
2547 0.510719990459954
2548 0.493171669012166
2549 0.475405376485074
2550 0.441588568473191
2551 0.419906174911925
2552 0.416806244207077
2553 0.424804807830627
2554 0.443494386393605
2555 0.46153505028524
2556 0.467209860233515
2557 0.474573188860626
2558 0.460423838444246
2559 0.451231603759764
2560 0.4624466448301
2561 0.447506094628513
2562 0.434537469629067
2563 0.439698320249129
2564 0.455753747502781
2565 0.466834757772661
2566 0.469002201423294
2567 0.470957290848592
2568 0.472027809404844
2569 0.472628729028018
2570 0.47673891811479
2571 0.478576029947596
2572 0.476818963250655
2573 0.477120564672826
2574 0.477235868311521
2575 0.480711325305538
2576 0.480756945654355
2577 0.483487616764146
2578 0.486570623113997
2579 0.484558876922655
2580 0.486795560673543
2581 0.480610487826094
2582 0.483320828191537
2583 0.487454709483246
2584 0.486668444373605
2585 0.485245038065403
2586 0.486700025671255
2587 0.486234374986045
2588 0.485481189875289
2589 0.493297921504106
2590 0.485920742878568
2591 0.485649730986065
2592 0.485045628089682
2593 0.484109572366333
2594 0.482492631018428
2595 0.484965452052261
2596 0.488634452104484
2597 0.489780565229112
2598 0.490743824298005
2599 0.486240433780469
2600 0.488633940553464
2601 0.488495839169173
2602 0.491581960504497
2603 0.490088229456767
2604 0.490126956111601
2605 0.494887367414411
2606 0.491220788878486
2607 0.494010600644025
2608 0.493048850753876
2609 0.485295111273543
2610 0.4855270255396
2611 0.49388035991994
2612 0.491940710137144
2613 0.493502652859815
2614 0.495888181363961
2615 0.495697675255096
2616 0.495128173046783
2617 0.49634778184661
2618 0.498828830110636
2619 0.499059573745304
2620 0.500715136088963
2621 0.502620041726002
2622 0.506985126126025
2623 0.520667930756841
2624 0.542777006001951
2625 0.561900114307164
2626 0.58148617307391
2627 0.603076651905503
2628 0.616205831929326
2629 0.630561303985787
2630 0.643394654703251
2631 0.660599366210411
2632 0.678384093103057
2633 0.679611096965563
2634 0.672237497107716
2635 0.661485069955278
2636 0.650415577842491
2637 0.643782066496135
2638 0.629274023295147
2639 0.625928596681414
2640 0.621165151159903
2641 0.61679531793281
2642 0.617249912791391
2643 0.619366943747541
2644 0.607177032981059
2645 0.57946715016941
2646 0.561201788190305
2647 0.545908578935182
2648 0.528183520884356
2649 0.52036380393479
2650 0.510219879242246
2651 0.490907325833406
2652 0.475819091011259
2653 0.460344717948786
2654 0.450177933358184
2655 0.449766661198493
2656 0.448032752334373
2657 0.453429591985717
2658 0.470646674209115
2659 0.482819296311887
2660 0.487701441388803
2661 0.494503691356686
2662 0.502166938662046
2663 0.510643299067233
2664 0.50780146833638
2665 0.503442719279095
2666 0.504963565949907
2667 0.505786692211502
2668 0.507454050998394
2669 0.50692808464318
2670 0.513294704143562
2671 0.508139380566441
2672 0.510115074433136
2673 0.509252576589873
2674 0.508402625083632
2675 0.511366852028953
2676 0.511649623701681
2677 0.508389533107131
2678 0.502882437061121
2679 0.508747268690353
2680 0.503831547346148
2681 0.501670354143526
2682 0.495112062953935
2683 0.492793532732849
2684 0.496349230515586
2685 0.485960258216271
2686 0.485825549644318
2687 0.493527653262849
2688 0.489009978613175
2689 0.48739626322185
2690 0.488407427904703
2691 0.490752952816454
2692 0.493997647504868
2693 0.488645164556726
2694 0.490667963663571
2695 0.487170209770616
2696 0.486742674475877
2697 0.485144401842598
2698 0.4812678573521
2699 0.487105807429206
2700 0.487725166804695
2701 0.485992992407187
2702 0.489709572612594
2703 0.488055276193575
2704 0.498980950669536
2705 0.503071682488666
2706 0.505408680864902
2707 0.498919266916556
2708 0.496827023184464
2709 0.494177815569432
2710 0.48462799324274
2711 0.485736207571331
2712 0.494039388438706
2713 0.492373962407088
2714 0.49803848623302
2715 0.499356318023869
2716 0.493034132459568
2717 0.492821372886787
2718 0.491113313853106
2719 0.481751973190915
2720 0.479405229591725
2721 0.481218954721198
2722 0.479466703785507
2723 0.48215110319028
2724 0.483218129539354
2725 0.48461227174334
2726 0.48222039883884
2727 0.481983992761627
2728 0.483080414725905
2729 0.486424644582979
2730 0.488570229947842
2731 0.488999523503559
2732 0.478094654227486
2733 0.476041605767023
2734 0.471859382044274
2735 0.4730380118959
2736 0.480597164805461
2737 0.477559222332453
2738 0.478658969653104
2739 0.486282783622357
2740 0.491100119268197
2741 0.490918367759723
2742 0.485232484731305
2743 0.482844138988166
2744 0.483251978122651
2745 0.491005846108859
2746 0.4851196960417
2747 0.482471608450053
2748 0.486255559053269
2749 0.481562144800673
2750 0.481347091015836
2751 0.486871628602367
2752 0.489448084767022
2753 0.500745146244555
2754 0.501651900844642
2755 0.499536093072558
2756 0.502591076542801
2757 0.512720546279086
2758 0.507221681945057
2759 0.509341702740398
2760 0.508284209612051
2761 0.514557258343048
2762 0.511172850765072
2763 0.512186682689712
2764 0.510352014811404
2765 0.508873378057844
2766 0.513061873198571
2767 0.512987898680226
2768 0.515012173350076
2769 0.513166814111951
2770 0.511176251126808
2771 0.519931728659207
2772 0.525350970730032
2773 0.52168508481124
2774 0.527059110232928
2775 0.529286538661114
2776 0.525912624679739
2777 0.520979877844229
2778 0.515713896782329
2779 0.512178607151499
2780 0.508435641585234
2781 0.510202534329919
2782 0.509660013918306
2783 0.507118812834322
2784 0.508609861871489
2785 0.508349796083069
2786 0.50413466593136
2787 0.505661229728906
2788 0.507026988140551
2789 0.503757193944886
2790 0.508016487939855
2791 0.507684901530683
2792 0.506443805985738
2793 0.506697534424597
2794 0.5050565474847
2795 0.505617433884676
2796 0.502821125075918
2797 0.502231594053437
2798 0.499777751288462
2799 0.500930235851007
2800 0.503668977520165
2801 0.502495972315077
2802 0.502114393207974
2803 0.505864439526907
2804 0.509213653146035
2805 0.508811863953506
2806 0.511791253066052
2807 0.511754658804087
2808 0.508102656396269
2809 0.506218795328932
2810 0.506129950583642
2811 0.504161695074075
2812 0.498926374527066
2813 0.497736093192181
2814 0.497534983010781
2815 0.499984355755851
2816 0.497936967236366
2817 0.498449657267393
2818 0.498161433775191
2819 0.497744823373195
2820 0.495427192938211
2821 0.493018336139627
2822 0.499419169982756
2823 0.497005748383379
2824 0.490791195217322
2825 0.493179086323669
2826 0.487622635624714
2827 0.49573977647329
2828 0.496396185107388
2829 0.492063363893172
2830 0.481870076108948
2831 0.481228503958415
2832 0.469772479214284
2833 0.46745182148831
2834 0.474286628952675
2835 0.474335838574223
2836 0.480675344152546
2837 0.480110390898066
2838 0.484599792850443
2839 0.475743367808987
2840 0.464151996174874
2841 0.444665172008935
2842 0.442176549152026
2843 0.44858072348904
2844 0.446717821594832
2845 0.4473790097789
2846 0.45056613707939
2847 0.454937497517844
2848 0.452687104093877
2849 0.452791509770511
2850 0.450542620625496
2851 0.438934905091417
2852 0.442890236132226
2853 0.456883370532606
2854 0.471565126905079
2855 0.475879969385957
2856 0.476676336891677
2857 0.478694334291656
2858 0.480138190546831
2859 0.484697689183785
2860 0.482141093641445
2861 0.481386067343542
2862 0.486257933700893
2863 0.483155827605663
2864 0.483494742471348
2865 0.485260700534497
2866 0.483757781972561
2867 0.483005867527546
2868 0.479725614368311
2869 0.482808521215597
2870 0.482780056722495
2871 0.48094789176577
2872 0.485218319821197
2873 0.481775150062188
2874 0.482995118779981
2875 0.481889120983189
2876 0.487303964839555
2877 0.490660441192933
2878 0.489177943107681
2879 0.487751293851617
2880 0.486073307261666
2881 0.490772601322761
2882 0.489952692427451
2883 0.485362337768111
2884 0.484361227550844
2885 0.488115181372021
2886 0.493939915964521
2887 0.493700748036802
2888 0.489831535398319
2889 0.487801839515833
2890 0.486970113429111
2891 0.485901297830175
2892 0.484309322708581
2893 0.482730505644578
2894 0.482546922059342
2895 0.487918752152997
2896 0.483029919981341
2897 0.484497013053519
2898 0.491761672729788
2899 0.489420421204652
2900 0.491794102119001
2901 0.489942997086365
2902 0.489522337952529
2903 0.490750290817991
2904 0.491415962150589
2905 0.490552797313843
2906 0.492030604589161
2907 0.493830991970314
2908 0.49389921105337
2909 0.494523707640874
2910 0.495825885783845
2911 0.494884111728075
2912 0.490791207962118
2913 0.491412732001865
2914 0.488459314948125
2915 0.484087326769316
2916 0.479655581928152
2917 0.473835514900581
2918 0.477654848924941
2919 0.475489807260013
2920 0.473291711786508
2921 0.475559310895816
2922 0.478020357107369
2923 0.47572429828358
2924 0.469619709974074
2925 0.462782885559893
2926 0.468755915659826
2927 0.464254548710071
2928 0.461641792575166
2929 0.458483109217655
2930 0.461361404323126
2931 0.458822180595873
2932 0.459215250766356
2933 0.457543827099505
2934 0.460477145540162
2935 0.466679351591696
2936 0.443190056681914
2937 0.427853029436832
2938 0.422370411856886
2939 0.419386066963384
2940 0.430354082038187
2941 0.440166379867177
2942 0.445541939272507
2943 0.446899255486326
2944 0.454166102932775
2945 0.444307438329482
2946 0.446442988370923
2947 0.455550240491892
2948 0.456558218371418
2949 0.458834907235306
2950 0.473665000186777
2951 0.486637031263794
2952 0.493988341690759
2953 0.495197702611317
2954 0.500444817855961
2955 0.494243208617202
2956 0.500647537891457
2957 0.49919416780364
2958 0.494960590070608
2959 0.497662831888795
2960 0.495040543540642
2961 0.499551396253762
2962 0.499090731019245
2963 0.50171459733001
2964 0.503235687143726
2965 0.502544120166952
2966 0.502509837520458
2967 0.50181966208242
2968 0.498839698655156
2969 0.498945333045925
2970 0.497859106009468
2971 0.496519903044258
2972 0.493943199857895
2973 0.49107903038681
2974 0.490419614905048
2975 0.489882051911546
2976 0.49274193462469
2977 0.489067931720179
2978 0.49201472448064
2979 0.494731325772867
2980 0.493858560987221
2981 0.49615911675995
2982 0.495011503985896
2983 0.49688979531783
2984 0.499378540289779
2985 0.498766876612484
2986 0.50226450208011
2987 0.503653251477457
2988 0.501623654534142
2989 0.502045184055812
2990 0.503113173609083
2991 0.505383265774121
2992 0.506047020150993
2993 0.514473566347792
2994 0.519740942440603
2995 0.521570556794368
2996 0.520241956438325
2997 0.524387974405645
2998 0.528910510314338
2999 0.530003931916012
3000 0.519216409823479
3001 0.51863227640793
3002 0.5178339464129
3003 0.519226650807892
3004 0.518850122503243
3005 0.517838917079846
3006 0.517448196840566
3007 0.517738037976687
3008 0.520036228189715
3009 0.524050620773805
3010 0.524675284221051
3011 0.522442351384297
3012 0.521327504802009
3013 0.508510471368714
3014 0.503339567417029
3015 0.502913977242811
3016 0.518578001927294
3017 0.53341101506117
3018 0.544850184223256
3019 0.556797846279156
3020 0.570702330253594
3021 0.582282655755371
3022 0.596110546426628
3023 0.605016364976685
3024 0.622551900330736
3025 0.631107505455383
3026 0.626047425159516
3027 0.627263826403026
3028 0.628264112630142
3029 0.61802757482803
3030 0.599596083405192
3031 0.577300696042663
3032 0.559513314773922
3033 0.540849151056683
3034 0.515728826900543
3035 0.492565197251496
3036 0.468915426600971
3037 0.451127255611175
3038 0.431252746796509
3039 0.425006131632418
3040 0.42754843514029
3041 0.422103453128224
3042 0.425414730152665
3043 0.438071038990094
3044 0.444270328845581
3045 0.46014889818255
3046 0.47685117833887
3047 0.483858036317071
3048 0.484829155698379
3049 0.49039448103567
3050 0.495433629268143
3051 0.497266307564693
3052 0.49800021814582
3053 0.500372036038488
3054 0.505018459512648
3055 0.504071980696597
3056 0.515602486415227
3057 0.532092401626422
3058 0.521143146153423
3059 0.518035454406909
3060 0.521742675987216
3061 0.520641645339368
3062 0.518980126956301
3063 0.51831806365718
3064 0.516087551613979
3065 0.509051406679277
3066 0.504543081811925
3067 0.50401195947756
3068 0.499469893581256
3069 0.503453747022065
3070 0.500084675471141
3071 0.50011938782732
3072 0.497949456960939
3073 0.50118185089648
3074 0.499133272367408
3075 0.49543659067382
3076 0.493396986895569
3077 0.497904144453
3078 0.499469668324855
3079 0.509095118071686
3080 0.51357476328661
3081 0.507770351599585
3082 0.512505282823427
3083 0.508274574912339
3084 0.509382452397501
3085 0.507905904222519
3086 0.507755697881091
3087 0.507687459865439
3088 0.507826528555984
3089 0.511853395722862
3090 0.507802045691872
3091 0.510490737855332
3092 0.506549974540575
3093 0.506656863501986
3094 0.499786252303445
3095 0.504623312491549
3096 0.500861248868193
3097 0.498055032533779
3098 0.501340064577549
3099 0.503939083444116
3100 0.501621444510503
3101 0.504485323023
3102 0.51637415168052
3103 0.515644801984833
3104 0.516696255072989
3105 0.511040426743448
3106 0.517239589251442
3107 0.533959842641377
3108 0.55190627977622
3109 0.575047734713974
3110 0.587883012059213
3111 0.590316184778535
3112 0.596744069430977
3113 0.604283848774336
3114 0.61327514129334
3115 0.600815236418273
3116 0.607159566933996
3117 0.617710367302781
3118 0.610905060357653
3119 0.602798427307014
3120 0.590060094079828
3121 0.56670107787449
3122 0.566798278176264
3123 0.563611080649078
3124 0.537162358541029
3125 0.494996272594315
3126 0.471643626261542
3127 0.444290651131476
3128 0.425909390161545
3129 0.442069011627882
3130 0.452053680417111
3131 0.471621780839549
3132 0.474406079499085
3133 0.484791103488672
3134 0.485354966711348
3135 0.482460624005356
3136 0.482090575807206
3137 0.485721604631621
3138 0.490202905276516
3139 0.491385593973665
3140 0.494832376884532
3141 0.496088879141353
3142 0.501119088590762
3143 0.501798267674457
3144 0.504969884498464
3145 0.504671678328341
3146 0.513210761818742
3147 0.510278976125595
3148 0.508071370370201
3149 0.510073299983661
3150 0.508257154079966
3151 0.509900834698644
3152 0.511913091730921
3153 0.511311248135852
3154 0.513559352739834
3155 0.517603810504127
3156 0.526042713608453
3157 0.528709077231103
3158 0.526361419605874
3159 0.517897602540003
3160 0.519993677601937
3161 0.526817614369104
3162 0.530657718088396
3163 0.524996381590644
3164 0.530570222143326
3165 0.539323657542241
3166 0.530113502733814
3167 0.529851898865692
3168 0.532868230933841
3169 0.532100384837491
3170 0.527705893375477
3171 0.526170880661838
3172 0.526164587783451
3173 0.526232222649845
3174 0.524179363911905
3175 0.520048212034532
3176 0.520859846325782
3177 0.517488021199446
3178 0.516923219854662
3179 0.518939445081259
3180 0.516818044164896
3181 0.513778836439118
3182 0.516788700896668
3183 0.516094824071903
3184 0.515940192430898
3185 0.51458870205626
3186 0.52278841783319
3187 0.530097021910252
3188 0.533994698818651
3189 0.534973607038864
3190 0.537886856043964
3191 0.530765859982466
3192 0.529264541693985
3193 0.537042385755969
3194 0.539407168129793
3195 0.541695013045095
3196 0.534854857408673
3197 0.532241514046651
3198 0.531828771504784
3199 0.534625597061679
3200 0.547638551104815
3201 0.571943595940408
3202 0.590478976477622
3203 0.59911049515416
3204 0.610966904697456
3205 0.62400262224893
3206 0.630786269682599
3207 0.635038888104908
3208 0.644229723076544
3209 0.658336505403074
3210 0.658817706640365
3211 0.63632848991576
3212 0.63107516218208
3213 0.623763642342589
3214 0.617174040111882
3215 0.613942770460471
3216 0.61111063571297
3217 0.611341664653665
3218 0.611390867205467
3219 0.610166917241963
3220 0.594116925259662
3221 0.573797698779437
3222 0.54689314255247
3223 0.524836946641915
3224 0.513714279272233
3225 0.510985790108973
3226 0.494599172850081
3227 0.474081525861527
3228 0.464394015762635
3229 0.456312721802021
3230 0.455207647450277
3231 0.451168787776815
3232 0.459278294216546
3233 0.467968172932274
3234 0.474819056245036
3235 0.473377302873241
3236 0.474421630087502
3237 0.474208751837211
3238 0.475558679584796
3239 0.474633263494214
3240 0.474061807049389
3241 0.474767856381986
3242 0.479261543845268
3243 0.47687380374289
3244 0.4798270257847
3245 0.483411905443676
3246 0.488698190050942
3247 0.491778483760899
3248 0.489710720126538
3249 0.492869922411296
3250 0.488776775315683
3251 0.490719673582798
3252 0.492366101803363
3253 0.488389491887738
3254 0.486087479287065
3255 0.491706714346048
3256 0.490383055000222
3257 0.488457426494741
3258 0.493482130482122
3259 0.491972571633917
3260 0.486721673961555
3261 0.493351259109119
3262 0.491727190894613
3263 0.489442046104445
3264 0.487093106289452
3265 0.492205751795429
3266 0.49318039547695
3267 0.493145804093155
3268 0.490098953074737
3269 0.487818594675664
3270 0.485772147311589
3271 0.486300157455844
3272 0.485578529180203
3273 0.483509397535947
3274 0.484251716276044
3275 0.482257785338373
3276 0.483840776277103
3277 0.484807629413139
3278 0.488132571910763
3279 0.488483992548251
3280 0.487714211016129
3281 0.481494007999215
3282 0.486783926050724
3283 0.490721780930776
3284 0.488407133017042
3285 0.492912219464442
3286 0.495788537879869
3287 0.492671088621118
3288 0.499170703796275
3289 0.505309528909704
3290 0.500576156089763
3291 0.503554791891273
3292 0.503209743399894
3293 0.504239374149025
3294 0.501071422220643
3295 0.501387918403652
3296 0.505390484357371
3297 0.502537236768319
3298 0.503753569787668
3299 0.496024809333003
3300 0.48654117716913
3301 0.476269909283725
3302 0.474775622223901
3303 0.482125563657027
3304 0.489797028399217
3305 0.501966030170296
3306 0.517269289311769
3307 0.536062960524638
3308 0.558381359164198
3309 0.565297655380805
3310 0.561236559642408
3311 0.559000662834276
3312 0.560652993598893
3313 0.552721496948936
3314 0.544267164035989
3315 0.520899981217009
3316 0.504927828604116
3317 0.502241622144834
3318 0.486319887842923
3319 0.462783381636
3320 0.438479889482383
3321 0.421585423801226
3322 0.427141798053789
3323 0.443089132849772
3324 0.447780098160359
3325 0.454898885833275
3326 0.455804945891389
3327 0.468567966889745
3328 0.474970250204601
3329 0.481565197593594
3330 0.479546823587139
3331 0.473215000370261
3332 0.483750424747459
3333 0.481633305865512
3334 0.482636454829151
3335 0.496771372169587
3336 0.499520139003316
3337 0.506156624183283
3338 0.507419057940993
3339 0.511808400394336
3340 0.504852387779346
3341 0.506036798676341
3342 0.50245392914015
3343 0.511613532666241
3344 0.512269917769752
3345 0.507883470812373
3346 0.507779827891596
3347 0.508735700739929
3348 0.510004306135397
3349 0.515382145937771
3350 0.514131673232265
3351 0.516021526359852
3352 0.511368920280963
3353 0.504797947527185
3354 0.502568164739263
3355 0.501585251824878
3356 0.50401350449935
3357 0.504398987815606
3358 0.499400714963298
3359 0.499749727013084
3360 0.498324951983817
3361 0.49495242445504
3362 0.494021763566328
3363 0.491634678885114
3364 0.496451332751243
3365 0.509032392350613
3366 0.514393143982044
3367 0.515552094043197
3368 0.521384112250622
3369 0.519403099129759
3370 0.516591987666508
3371 0.51322501046175
3372 0.512351570852766
3373 0.511501832324951
3374 0.516885084264312
3375 0.515348663576954
3376 0.517995138972452
3377 0.518083138087248
3378 0.517317802762576
3379 0.519673877682351
3380 0.520765466973523
3381 0.522284776189344
3382 0.526139691981395
3383 0.525639736241762
3384 0.527112220187853
3385 0.527188362014008
3386 0.529257072524852
3387 0.528725600057908
3388 0.52950429031782
3389 0.536242046757077
3390 0.539422242101524
3391 0.544567094600441
3392 0.546144504011252
3393 0.547837969377467
3394 0.547486064368373
3395 0.543125442639543
3396 0.531344310320174
3397 0.521128690743823
3398 0.511944812939373
3399 0.498534125488734
3400 0.496664728089562
3401 0.500601969724136
3402 0.512656049235664
3403 0.525686925358112
3404 0.526509075901484
3405 0.539452219228809
3406 0.543690106596935
3407 0.541306215417303
3408 0.528656123533339
3409 0.507701680466057
3410 0.484451234303798
3411 0.463398399143774
3412 0.458071620687271
3413 0.461661688976418
3414 0.462096456981047
3415 0.469445213243963
3416 0.465867312207015
3417 0.464493043140977
3418 0.474780124259005
3419 0.470620781557677
3420 0.477342070674223
3421 0.491434714749918
3422 0.494817062154597
3423 0.494269254475321
3424 0.492860683689048
3425 0.492464470751758
3426 0.495646313049917
3427 0.497326505812832
3428 0.502722556073678
3429 0.508500665111756
3430 0.504479638674875
3431 0.508748546041107
3432 0.51161577922097
3433 0.508259308612896
3434 0.507919348330947
3435 0.509139322694133
3436 0.504056322196604
3437 0.506972498530357
3438 0.506727570876286
3439 0.509777156821198
3440 0.508425065852953
3441 0.505342879339532
3442 0.502848610260647
3443 0.500115733057388
3444 0.503818394666867
3445 0.496286893140909
3446 0.492637906441261
3447 0.48844744016278
3448 0.493665236108764
3449 0.492833239291462
3450 0.489098229099413
3451 0.493301764570212
3452 0.496093243199057
3453 0.492093518651599
3454 0.493491331156084
3455 0.495730867883456
3456 0.491937652624117
3457 0.489595919375644
3458 0.484106546958185
3459 0.475241028535664
3460 0.463549103866602
3461 0.460572428165659
3462 0.455004549712384
3463 0.456469472514271
3464 0.453645306895843
3465 0.457819428951617
3466 0.459326692791245
3467 0.465799755400063
3468 0.462055222812639
3469 0.461086234239345
3470 0.459353526346339
3471 0.462505431224539
3472 0.465169596327598
3473 0.466781659477196
3474 0.475901534137266
3475 0.472469338183297
3476 0.469584097129632
3477 0.474337103282776
3478 0.472475187859388
3479 0.470827236122988
3480 0.4700514863416
3481 0.475983403093487
3482 0.478200293643665
3483 0.479301929307315
3484 0.476242819728537
3485 0.477482226076437
3486 0.481375986479971
3487 0.484579355432164
3488 0.485859954201622
3489 0.483826568471715
3490 0.479152328710501
3491 0.476167615134935
3492 0.469674249012538
3493 0.477867496211227
3494 0.487815984631088
3495 0.509853304468406
3496 0.544269145366317
3497 0.56827945364175
3498 0.58207137685296
3499 0.601335671792697
3500 0.62299344406173
3501 0.647026353967267
3502 0.667135741389505
3503 0.649141546753547
3504 0.649081061527854
3505 0.643504394526716
3506 0.633371813947238
3507 0.623391404206853
3508 0.621054255358097
3509 0.619468502332126
3510 0.614763813129396
3511 0.614382859064432
3512 0.607116119157058
3513 0.587535280384228
3514 0.574107109065543
3515 0.551607678007104
3516 0.537878597138723
3517 0.513416771921039
3518 0.497177538557242
3519 0.480751333451637
3520 0.444729517360927
3521 0.428328173564245
3522 0.419963055161022
3523 0.422273294117437
3524 0.434923746838749
3525 0.44094334275362
3526 0.447444150423861
3527 0.462334337219635
3528 0.472671563996828
3529 0.473640747470802
3530 0.480763668947323
3531 0.483017774925383
3532 0.486052736184259
3533 0.484896379495118
3534 0.484433688177153
3535 0.489378241773856
3536 0.489638169961627
3537 0.492209394018596
3538 0.492808261489788
3539 0.491865106795122
3540 0.49339073779489
3541 0.496414983433592
3542 0.497559710885935
3543 0.495665942729984
3544 0.496887451465208
3545 0.495945233118755
3546 0.500046195758318
3547 0.496838651188491
3548 0.495121618790452
3549 0.497021959095008
3550 0.490713539113589
3551 0.493135483747224
3552 0.495573109424505
3553 0.494406278929561
3554 0.498294580388947
3555 0.501558149977413
3556 0.503508853091374
3557 0.502356357162151
3558 0.499874614058832
3559 0.502807141889922
3560 0.501692513117798
3561 0.50729565851287
3562 0.507414776805387
3563 0.508569885226681
3564 0.507418044794786
3565 0.508170307838192
3566 0.509208139494615
3567 0.512408773333925
3568 0.509346896904442
3569 0.512798694245851
3570 0.511732388043937
3571 0.513575008869069
3572 0.515865975783349
3573 0.506779039354478
3574 0.511125334631606
3575 0.508926120549963
3576 0.509859035028166
3577 0.513722023054326
3578 0.514186356988073
3579 0.511997011067615
3580 0.515510552579694
3581 0.517899027672219
3582 0.517187112655869
3583 0.516169458436359
3584 0.517575587291862
3585 0.531063437413266
3586 0.535454615442311
3587 0.544640239711052
3588 0.554565323820554
3589 0.566251239446041
3590 0.575316707322904
3591 0.589196479455609
3592 0.587100520874401
3593 0.586812226597958
3594 0.598116173559528
3595 0.602602326766432
3596 0.613295248311708
3597 0.61182893111794
3598 0.619125760512372
3599 0.637251106110113
3600 0.648436445986649
3601 0.650934148404555
3602 0.648490418979973
3603 0.640233866680049
3604 0.6421229649696
3605 0.641008978546018
3606 0.63084715694137
3607 0.622814729180303
3608 0.620277402460294
3609 0.610983581423438
3610 0.612412900883474
3611 0.636426023000039
3612 0.634987152908845
3613 0.618917364755596
3614 0.581797234997715
3615 0.552054947513485
3616 0.526132171268152
3617 0.508509935089703
3618 0.500778963826631
3619 0.494561494309328
3620 0.488768074078418
3621 0.485259399491026
3622 0.493029822608982
3623 0.501738633810642
3624 0.505947880287171
3625 0.510188551772326
3626 0.516064553141086
3627 0.52496065492403
3628 0.530441922482483
3629 0.534381429217161
3630 0.5399122471432
3631 0.537819194783004
3632 0.529831485044102
3633 0.532019468514882
3634 0.536659013383797
3635 0.530500238905616
3636 0.535808601711593
3637 0.542752528616676
3638 0.541377648410632
3639 0.537510492547773
3640 0.537347651918982
3641 0.548899513479967
3642 0.555710683628045
3643 0.557829218576841
3644 0.546506470988678
3645 0.542210649324903
3646 0.542534686033861
3647 0.538706484612383
3648 0.540194409203005
3649 0.535771979686245
3650 0.545908648043288
3651 0.548111176231977
3652 0.553056922983667
3653 0.552566342696045
3654 0.551871323912717
3655 0.558431424179798
3656 0.559136616442959
3657 0.557572205496816
3658 0.553725443296761
3659 0.558236119589886
3660 0.562213628468582
3661 0.553640699997648
3662 0.560381071713397
3663 0.563682459933457
3664 0.572225607286728
3665 0.574426687834596
3666 0.571125390575881
3667 0.564544662900724
3668 0.570215720308698
3669 0.56419693797932
3670 0.558896585519928
3671 0.551856352703828
3672 0.553718826587266
3673 0.555212088222496
3674 0.54891291736543
3675 0.55069704689125
3676 0.549538874519963
3677 0.554665793306708
3678 0.555452627346819
3679 0.553840576163593
3680 0.554210919688382
3681 0.55979184996505
3682 0.563615386306884
3683 0.544940708717283
3684 0.529820292638112
3685 0.524950235074404
3686 0.51531603191338
3687 0.506669149087807
3688 0.505196583718543
3689 0.504725709625976
3690 0.510506056996201
3691 0.507194046300594
3692 0.496160771036329
3693 0.490646955746371
3694 0.499470899163212
3695 0.50359274259337
3696 0.518260869060195
3697 0.525254304988863
3698 0.52538716067186
3699 0.547414305775738
3700 0.547651264114519
3701 0.564738458307001
3702 0.570968134186704
3703 0.575882007154382
3704 0.58024404616205
3705 0.582697558056765
3706 0.572717020355062
3707 0.557967473245216
3708 0.541393730580039
3709 0.519598753195912
3710 0.498661465428234
3711 0.486742743613542
3712 0.483087319413532
3713 0.465464522474555
3714 0.466581522533845
3715 0.479228239312141
3716 0.484320623268294
3717 0.478457140131135
3718 0.477792977482426
3719 0.492249291322538
3720 0.491972823915726
3721 0.494638885238083
3722 0.49460477167944
3723 0.494270989730616
3724 0.498807974168515
3725 0.498788606220551
3726 0.497200104320508
3727 0.498215856464275
3728 0.499439039752012
3729 0.497407556844972
3730 0.500536041220556
3731 0.500189928490139
3732 0.501750533537556
3733 0.495989842984762
3734 0.496643770974847
3735 0.50117849333872
3736 0.51104809015975
3737 0.5140480199333
3738 0.513992586457794
3739 0.512314378779482
3740 0.508831832850847
3741 0.51020873945114
3742 0.510152071976097
3743 0.506409260180957
3744 0.507229492631066
3745 0.507030097114372
3746 0.509527071286967
3747 0.512928178701167
3748 0.512137520889436
3749 0.514242890700882
3750 0.517658288995317
3751 0.515662498452259
3752 0.515169616826524
3753 0.514241568973582
3754 0.515721384863638
3755 0.516954051547563
3756 0.520565415220542
3757 0.530488629621019
3758 0.533705154115571
3759 0.53630021332029
3760 0.533769731722241
3761 0.532050717422092
3762 0.536848327160268
3763 0.540248575624915
3764 0.540213717499154
3765 0.535778577503036
3766 0.540685046747823
3767 0.54134347496079
3768 0.536552620970344
3769 0.538924031660396
3770 0.541900542480387
3771 0.541452134965893
3772 0.543180676416666
3773 0.543193010299445
3774 0.541971810079827
3775 0.543709762719049
3776 0.541305628648392
3777 0.536041445176521
3778 0.530685540662577
3779 0.519928836800081
3780 0.512995857618777
3781 0.515355089601161
3782 0.523259025734943
3783 0.535546443425762
3784 0.549103744601054
3785 0.559330944907463
3786 0.57183553272074
3787 0.586873035896926
3788 0.589063207168985
3789 0.594710491728738
3790 0.589312697523675
3791 0.5776246074668
3792 0.560812785358978
3793 0.54112593698062
3794 0.524670681647164
3795 0.51789274006562
3796 0.512891892153112
3797 0.497184116668639
3798 0.482078159759595
3799 0.478711036871639
3800 0.475244340675219
3801 0.482422814178265
3802 0.486612967225885
3803 0.489691332024617
3804 0.497745888245534
3805 0.498294394192346
3806 0.492896102698925
3807 0.492991459391711
3808 0.496491746763272
3809 0.493217282468786
3810 0.486602854639241
3811 0.488260255105861
3812 0.4951001096182
3813 0.493491049514513
3814 0.49374337973182
3815 0.496864399226383
3816 0.505300644721096
3817 0.515801017589476
3818 0.518345705128604
3819 0.520712425701251
3820 0.519953509698025
3821 0.520834443515879
3822 0.524331424576462
3823 0.522850788545905
3824 0.52342223792057
3825 0.520134457128118
3826 0.519889289722322
3827 0.520481438949558
3828 0.518750296974681
3829 0.522121733537234
3830 0.510955954734047
3831 0.507856589150433
3832 0.509762243262237
3833 0.514151799959668
3834 0.517315818040346
3835 0.513776675085014
3836 0.514809007338495
3837 0.515058223414562
3838 0.512039531146233
3839 0.517947645334702
};
\addplot [thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 0
2281 0
2282 0
2283 0
2284 0
2285 0
2286 0
2287 0
2288 0
2289 0
2290 0
2291 0
2292 0
2293 0
2294 0
2295 0
2296 0
2297 0
2298 0
2299 0
2300 0
2301 0
2302 0
2303 0
2304 0
2305 0
2306 0
2307 0
2308 0
2309 0
2310 0
2311 0
2312 0
2313 0
2314 0
2315 0
2316 0
2317 0
2318 0
2319 0
2320 0
2321 0
2322 0
2323 0
2324 0
2325 0
2326 0
2327 0
2328 0
2329 0
2330 0
2331 0
2332 0
2333 0
2334 0
2335 0
2336 0
2337 0
2338 0
2339 0
2340 0
2341 0
2342 0
2343 0
2344 0
2345 0
2346 0
2347 0
2348 0
2349 0
2350 0
2351 0
2352 0
2353 0
2354 0
2355 0
2356 0
2357 0
2358 0
2359 0
2360 0
2361 0
2362 0
2363 0
2364 0
2365 0
2366 0
2367 0
2368 0
2369 0
2370 0
2371 0
2372 0
2373 0
2374 0
2375 0
2376 0
2377 0
2378 0
2379 0
2380 0
2381 0
2382 0
2383 0
2384 0
2385 0
2386 0
2387 0
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 0
2793 0
2794 0
2795 0
2796 0
2797 0
2798 0
2799 0
2800 0
2801 0
2802 0
2803 0
2804 0
2805 0
2806 0
2807 0
2808 0
2809 0
2810 0
2811 0
2812 0
2813 0
2814 0
2815 0
2816 0
2817 0
2818 0
2819 0
2820 0
2821 0
2822 0
2823 0
2824 0
2825 0
2826 0
2827 0
2828 0
2829 0
2830 0
2831 0
2832 0
2833 0
2834 0
2835 0
2836 0
2837 0
2838 0
2839 0
2840 0
2841 0
2842 0
2843 0
2844 0
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 0
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0
2871 0
2872 0
2873 0
2874 0
2875 0
2876 0
2877 0
2878 0
2879 0
2880 0
2881 0
2882 0
2883 0
2884 0
2885 0
2886 0
2887 0
2888 0
2889 0
2890 0
2891 0
2892 0
2893 0
2894 0
2895 0
2896 0
2897 0
2898 0
2899 0
2900 0
2901 0
2902 0
2903 0
2904 0
2905 0
2906 0
2907 0
2908 0
2909 0
2910 0
2911 0
2912 0
2913 0
2914 0
2915 0
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 0
2930 0
2931 0
2932 0
2933 0
2934 0
2935 0
2936 0
2937 0
2938 0
2939 0
2940 0
2941 0
2942 0
2943 0
2944 0
2945 0
2946 0
2947 0
2948 0
2949 0
2950 0
2951 0
2952 0
2953 0
2954 0
2955 0
2956 0
2957 0
2958 0
2959 0
2960 0
2961 0
2962 0
2963 0
2964 0
2965 0
2966 0
2967 0
2968 0
2969 0
2970 0
2971 0
2972 0
2973 0
2974 0
2975 0
2976 0
2977 0
2978 0
2979 0
2980 0
2981 0
2982 0
2983 0
2984 0
2985 0
2986 0
2987 0
2988 0
2989 0
2990 0
2991 0
2992 0
2993 0
2994 0
2995 0
2996 0
2997 0
2998 0
2999 0
3000 0
3001 0
3002 0
3003 0
3004 0
3005 0
3006 0
3007 0
3008 0
3009 0
3010 0
3011 0
3012 0
3013 0
3014 0
3015 0
3016 0
3017 0
3018 0
3019 0
3020 0
3021 0
3022 0
3023 0
3024 0
3025 0
3026 0
3027 0
3028 0
3029 0
3030 0
3031 0
3032 0
3033 0
3034 0
3035 0
3036 0
3037 0
3038 0
3039 0
3040 0
3041 0
3042 0
3043 0
3044 0
3045 0
3046 0
3047 0
3048 0
3049 0
3050 0
3051 0
3052 0
3053 0
3054 0
3055 0
3056 0
3057 0
3058 0
3059 0
3060 0
3061 0
3062 0
3063 0
3064 0
3065 0
3066 0
3067 0
3068 0
3069 0
3070 0
3071 0
3072 0
3073 0
3074 0
3075 0
3076 0
3077 0
3078 0
3079 0
3080 0
3081 0
3082 0
3083 0
3084 0
3085 0
3086 0
3087 0
3088 0
3089 0
3090 0
3091 0
3092 0
3093 0
3094 0
3095 0
3096 0
3097 0
3098 0
3099 0
3100 0
3101 0
3102 0
3103 0
3104 0
3105 0
3106 0
3107 0
3108 0
3109 0
3110 0
3111 0
3112 0
3113 0
3114 0
3115 0
3116 0
3117 0
3118 0
3119 0
3120 0
3121 0
3122 0
3123 0
3124 0
3125 0
3126 0
3127 0
3128 0
3129 0
3130 0
3131 0
3132 0
3133 0
3134 0
3135 0
3136 0
3137 0
3138 0
3139 0
3140 0
3141 0
3142 0
3143 0
3144 0
3145 0
3146 0
3147 0
3148 0
3149 0
3150 0
3151 0
3152 0
3153 0
3154 0
3155 0
3156 0
3157 0
3158 0
3159 0
3160 0
3161 0
3162 0
3163 0
3164 0
3165 0
3166 0
3167 0
3168 0
3169 0
3170 0
3171 0
3172 0
3173 0
3174 0
3175 0
3176 0
3177 0
3178 0
3179 0
3180 0
3181 0
3182 0
3183 0
3184 0
3185 0
3186 0
3187 0
3188 0
3189 0
3190 0
3191 0
3192 0
3193 0
3194 0
3195 0
3196 0
3197 0
3198 0
3199 0
3200 0
3201 0
3202 0
3203 0
3204 0
3205 0
3206 0
3207 0
3208 0
3209 0
3210 0
3211 0
3212 0
3213 0
3214 0
3215 0
3216 0
3217 0
3218 0
3219 0
3220 0
3221 0
3222 0
3223 0
3224 0
3225 0
3226 0
3227 0
3228 0
3229 0
3230 0
3231 0
3232 0
3233 0
3234 0
3235 0
3236 0
3237 0
3238 0
3239 0
3240 0
3241 0
3242 0
3243 0
3244 0
3245 0
3246 0
3247 0
3248 0
3249 0
3250 0
3251 0
3252 0
3253 0
3254 0
3255 0
3256 0
3257 0
3258 0
3259 0
3260 0
3261 0
3262 0
3263 0
3264 0
3265 0
3266 0
3267 0
3268 0
3269 0
3270 0
3271 0
3272 0
3273 0
3274 0
3275 0
3276 0
3277 0
3278 0
3279 0
3280 0
3281 0
3282 0
3283 0
3284 0
3285 0
3286 0
3287 0
3288 0
3289 0
3290 0
3291 0
3292 0
3293 0
3294 0
3295 0
3296 0
3297 0
3298 0
3299 0
3300 0
3301 0
3302 0
3303 0
3304 0
3305 0
3306 0
3307 0
3308 0
3309 0
3310 0
3311 0
3312 0
3313 0
3314 0
3315 0
3316 0
3317 0
3318 0
3319 0
3320 0
3321 0
3322 0
3323 0
3324 0
3325 0
3326 0
3327 0
3328 0
3329 0
3330 0
3331 0
3332 0
3333 0
3334 0
3335 0
3336 0
3337 0
3338 0
3339 0
3340 0
3341 0
3342 0
3343 0
3344 0
3345 0
3346 0
3347 0
3348 0
3349 0
3350 0
3351 0
3352 0
3353 0
3354 0
3355 0
3356 0
3357 0
3358 0
3359 0
3360 0
3361 0
3362 0
3363 0
3364 0
3365 0
3366 0
3367 0
3368 0
3369 0
3370 0
3371 0
3372 0
3373 0
3374 0
3375 0
3376 0
3377 0
3378 0
3379 0
3380 0
3381 0
3382 0
3383 0
3384 0
3385 0
3386 0
3387 0
3388 0
3389 0
3390 0
3391 0
3392 0
3393 0
3394 0
3395 0
3396 0
3397 0
3398 0
3399 0
3400 0
3401 0
3402 0
3403 0
3404 0
3405 0
3406 0
3407 0
3408 0
3409 0
3410 0
3411 0
3412 0
3413 0
3414 0
3415 0
3416 0
3417 0
3418 0
3419 0
3420 0
3421 0
3422 0
3423 0
3424 0
3425 0
3426 0
3427 0
3428 0
3429 0
3430 0
3431 0
3432 0
3433 0
3434 0
3435 0
3436 0
3437 0
3438 0
3439 0
3440 0
3441 0
3442 0
3443 0
3444 0
3445 0
3446 0
3447 0
3448 0
3449 0
3450 0
3451 0
3452 0
3453 0
3454 0
3455 0
3456 0
3457 0
3458 0
3459 0
3460 0
3461 0
3462 0
3463 0
3464 0
3465 0
3466 0
3467 0
3468 0
3469 0
3470 0
3471 0
3472 0
3473 0
3474 0
3475 0
3476 0
3477 0
3478 0
3479 0
3480 0
3481 0
3482 0
3483 0
3484 0
3485 0
3486 0
3487 0
3488 0
3489 0
3490 0
3491 0
3492 0
3493 0
3494 0
3495 0
3496 0
3497 0
3498 0
3499 0
3500 0
3501 0
3502 0
3503 0
3504 0
3505 0
3506 0
3507 0
3508 0
3509 0
3510 0
3511 0
3512 0
3513 0
3514 0
3515 0
3516 0
3517 0
3518 0
3519 0
3520 0
3521 0
3522 0
3523 0
3524 0
3525 0
3526 0
3527 0
3528 0
3529 0
3530 0
3531 0
3532 0
3533 0
3534 0
3535 0
3536 0
3537 0
3538 0
3539 0
3540 0
3541 0
3542 0
3543 0
3544 0
3545 0
3546 0
3547 0
3548 0
3549 0
3550 0
3551 0
3552 0
3553 0
3554 0
3555 0
3556 0
3557 0
3558 0
3559 0
3560 0
3561 0
3562 0
3563 0
3564 0
3565 0
3566 0
3567 0
3568 0
3569 0
3570 0
3571 0
3572 0
3573 0
3574 0
3575 0
3576 0
3577 0
3578 0
3579 0
3580 0
3581 0
3582 0
3583 0
3584 0
3585 0
3586 0
3587 0
3588 0
3589 0
3590 0
3591 0
3592 0
3593 0
3594 0
3595 0
3596 0
3597 0
3598 0
3599 0
3600 0
3601 0
3602 0
3603 0
3604 0
3605 0
3606 0
3607 0
3608 0
3609 0
3610 0
3611 0
3612 0
3613 0
3614 0
3615 0
3616 0
3617 0
3618 0
3619 0
3620 0
3621 0
3622 0
3623 0
3624 0
3625 0
3626 0
3627 0
3628 0
3629 0
3630 0
3631 0
3632 0
3633 0
3634 0
3635 0
3636 0
3637 0
3638 0
3639 0
3640 0
3641 0
3642 0
3643 0
3644 0
3645 0
3646 0
3647 0
3648 0
3649 0
3650 0
3651 0
3652 0
3653 0
3654 0
3655 0
3656 0
3657 0
3658 0
3659 0
3660 0
3661 0
3662 0
3663 0
3664 0
3665 0
3666 0
3667 0
3668 0
3669 0
3670 0
3671 0
3672 0
3673 0
3674 0
3675 0
3676 0
3677 0
3678 0
3679 0
3680 0
3681 0
3682 0
3683 0
3684 0
3685 0
3686 0
3687 0
3688 0
3689 0
3690 0
3691 0
3692 0
3693 0
3694 0
3695 0
3696 0
3697 0
3698 0
3699 0
3700 0
3701 0
3702 0
3703 0
3704 0
3705 0
3706 0
3707 0
3708 0
3709 0
3710 0
3711 0
3712 0
3713 0
3714 0
3715 0
3716 0
3717 0
3718 0
3719 0
3720 0
3721 0
3722 0
3723 0
3724 0
3725 0
3726 0
3727 0
3728 0
3729 0
3730 0
3731 0
3732 0
3733 0
3734 0
3735 0
3736 0
3737 0
3738 0
3739 0
3740 0
3741 0
3742 0
3743 0
3744 0
3745 0
3746 0
3747 0
3748 0
3749 0
3750 0
3751 0
3752 0
3753 0
3754 0
3755 0
3756 0
3757 0
3758 0
3759 0
3760 0
3761 0
3762 0
3763 0
3764 0
3765 0
3766 0
3767 0
3768 0
3769 0
3770 0
3771 0
3772 0
3773 0
3774 0
3775 0
3776 0
3777 0
3778 0
3779 0
3780 0
3781 0
3782 0
3783 0
3784 0
3785 0
3786 0
3787 0
3788 0
3789 0
3790 0
3791 0
3792 0
3793 0
3794 0
3795 0
3796 0
3797 0
3798 0
3799 0
3800 0
3801 0
3802 0
3803 0
3804 0
3805 0
3806 0
3807 0
3808 0
3809 0
3810 0
3811 0
3812 0
3813 0
3814 0
3815 0
3816 0
3817 0
3818 0
3819 0
3820 0
3821 0
3822 0
3823 0
3824 0
3825 0
3826 0
3827 0
3828 0
3829 0
3830 0
3831 0
3832 0
3833 0
3834 0
3835 0
3836 0
3837 0
3838 0
3839 0
};
\addplot [thick, red]
table {%
0 1.6
1 1.6
2 1.6
3 1.6
4 1.6
5 1.6
6 1.6
7 1.6
8 1.6
9 1.6
10 1.6
11 1.6
12 1.6
13 1.6
14 1.6
15 1.6
16 1.6
17 1.6
18 1.6
19 1.6
20 1.6
21 1.6
22 1.6
23 1.6
24 1.6
25 1.6
26 1.6
27 1.6
28 1.6
29 1.6
30 1.6
31 1.6
32 1.6
33 1.6
34 1.6
35 1.6
36 1.6
37 1.6
38 1.6
39 1.6
40 1.6
41 1.6
42 1.6
43 1.6
44 1.6
45 1.6
46 1.6
47 1.6
48 1.6
49 1.6
50 1.6
51 1.6
52 1.6
53 1.6
54 1.6
55 1.6
56 1.6
57 1.6
58 1.6
59 1.6
60 1.6
61 1.6
62 1.6
63 1.6
64 1.6
65 1.6
66 1.6
67 1.6
68 1.6
69 1.6
70 1.6
71 1.6
72 1.6
73 1.6
74 1.6
75 1.6
76 1.6
77 1.6
78 1.6
79 1.6
80 1.6
81 1.6
82 1.6
83 1.6
84 1.6
85 1.6
86 1.6
87 1.6
88 1.6
89 1.6
90 1.6
91 1.6
92 1.6
93 1.6
94 1.6
95 1.6
96 1.6
97 1.6
98 1.6
99 1.6
100 1.6
101 1.6
102 1.6
103 1.6
104 1.6
105 1.6
106 1.6
107 1.6
108 1.6
109 1.6
110 1.6
111 1.6
112 1.6
113 1.6
114 1.6
115 1.6
116 1.6
117 1.6
118 1.6
119 1.6
120 1.6
121 1.6
122 1.6
123 1.6
124 1.6
125 1.6
126 1.6
127 1.6
128 1.6
129 1.6
130 1.6
131 1.6
132 1.6
133 1.6
134 1.6
135 1.6
136 1.6
137 1.6
138 1.6
139 1.6
140 1.6
141 1.6
142 1.6
143 1.6
144 1.6
145 1.6
146 1.6
147 1.6
148 1.6
149 1.6
150 1.6
151 1.6
152 1.6
153 1.6
154 1.6
155 1.6
156 1.6
157 1.6
158 1.6
159 1.6
160 1.6
161 1.6
162 1.6
163 1.6
164 1.6
165 1.6
166 1.6
167 1.6
168 1.6
169 1.6
170 1.6
171 1.6
172 1.6
173 1.6
174 1.6
175 1.6
176 1.6
177 1.6
178 1.6
179 1.6
180 1.6
181 1.6
182 1.6
183 1.6
184 1.6
185 1.6
186 1.6
187 1.6
188 1.6
189 1.6
190 1.6
191 1.6
192 1.6
193 1.6
194 1.6
195 1.6
196 1.6
197 1.6
198 1.6
199 1.6
200 1.6
201 1.6
202 1.6
203 1.6
204 1.6
205 1.6
206 1.6
207 1.6
208 1.6
209 1.6
210 1.6
211 1.6
212 1.6
213 1.6
214 1.6
215 1.6
216 1.6
217 1.6
218 1.6
219 1.6
220 1.6
221 1.6
222 1.6
223 1.6
224 1.6
225 1.6
226 1.6
227 1.6
228 1.6
229 1.6
230 1.6
231 1.6
232 1.6
233 1.6
234 1.6
235 1.6
236 1.6
237 1.6
238 1.6
239 1.6
240 1.6
241 1.6
242 1.6
243 1.6
244 1.6
245 1.6
246 1.6
247 1.6
248 1.6
249 1.6
250 1.6
251 1.6
252 1.6
253 1.6
254 1.6
255 1.6
256 1.6
257 1.6
258 1.6
259 1.6
260 1.6
261 1.6
262 1.6
263 1.6
264 1.6
265 1.6
266 1.6
267 1.6
268 1.6
269 1.6
270 1.6
271 1.6
272 1.6
273 1.6
274 1.6
275 1.6
276 1.6
277 1.6
278 1.6
279 1.6
280 1.6
281 1.6
282 1.6
283 1.6
284 1.6
285 1.6
286 1.6
287 1.6
288 1.6
289 1.6
290 1.6
291 1.6
292 1.6
293 1.6
294 1.6
295 1.6
296 1.6
297 1.6
298 1.6
299 1.6
300 1.6
301 1.6
302 1.6
303 1.6
304 1.6
305 1.6
306 1.6
307 1.6
308 1.6
309 1.6
310 1.6
311 1.6
312 1.6
313 1.6
314 1.6
315 1.6
316 1.6
317 1.6
318 1.6
319 1.6
320 1.6
321 1.6
322 1.6
323 1.6
324 1.6
325 1.6
326 1.6
327 1.6
328 1.6
329 1.6
330 1.6
331 1.6
332 1.6
333 1.6
334 1.6
335 1.6
336 1.6
337 1.6
338 1.6
339 1.6
340 1.6
341 1.6
342 1.6
343 1.6
344 1.6
345 1.6
346 1.6
347 1.6
348 1.6
349 1.6
350 1.6
351 1.6
352 1.6
353 1.6
354 1.6
355 1.6
356 1.6
357 1.6
358 1.6
359 1.6
360 1.6
361 1.6
362 1.6
363 1.6
364 1.6
365 1.6
366 1.6
367 1.6
368 1.6
369 1.6
370 1.6
371 1.6
372 1.6
373 1.6
374 1.6
375 1.6
376 1.6
377 1.6
378 1.6
379 1.6
380 1.6
381 1.6
382 1.6
383 1.6
384 1.6
385 1.6
386 1.6
387 1.6
388 1.6
389 1.6
390 1.6
391 1.6
392 1.6
393 1.6
394 1.6
395 1.6
396 1.6
397 1.6
398 1.6
399 1.6
400 1.6
401 1.6
402 1.6
403 1.6
404 1.6
405 1.6
406 1.6
407 1.6
408 1.6
409 1.6
410 1.6
411 1.6
412 1.6
413 1.6
414 1.6
415 1.6
416 1.6
417 1.6
418 1.6
419 1.6
420 1.6
421 1.6
422 1.6
423 1.6
424 1.6
425 1.6
426 1.6
427 1.6
428 1.6
429 1.6
430 1.6
431 1.6
432 1.6
433 1.6
434 1.6
435 1.6
436 1.6
437 1.6
438 1.6
439 1.6
440 1.6
441 1.6
442 1.6
443 1.6
444 1.6
445 1.6
446 1.6
447 1.6
448 1.6
449 1.6
450 1.6
451 1.6
452 1.6
453 1.6
454 1.6
455 1.6
456 1.6
457 1.6
458 1.6
459 1.6
460 1.6
461 1.6
462 1.6
463 1.6
464 1.6
465 1.6
466 1.6
467 1.6
468 1.6
469 1.6
470 1.6
471 1.6
472 1.6
473 1.6
474 1.6
475 1.6
476 1.6
477 1.6
478 1.6
479 1.6
480 1.6
481 1.6
482 1.6
483 1.6
484 1.6
485 1.6
486 1.6
487 1.6
488 1.6
489 1.6
490 1.6
491 1.6
492 1.6
493 1.6
494 1.6
495 1.6
496 1.6
497 1.6
498 1.6
499 1.6
500 1.6
501 1.6
502 1.6
503 1.6
504 1.6
505 1.6
506 1.6
507 1.6
508 1.6
509 1.6
510 1.6
511 1.6
512 1.6
513 1.6
514 1.6
515 1.6
516 1.6
517 1.6
518 1.6
519 1.6
520 1.6
521 1.6
522 1.6
523 1.6
524 1.6
525 1.6
526 1.6
527 1.6
528 1.6
529 1.6
530 1.6
531 1.6
532 1.6
533 1.6
534 1.6
535 1.6
536 1.6
537 1.6
538 1.6
539 1.6
540 1.6
541 1.6
542 1.6
543 1.6
544 1.6
545 1.6
546 1.6
547 1.6
548 1.6
549 1.6
550 1.6
551 1.6
552 1.6
553 1.6
554 1.6
555 1.6
556 1.6
557 1.6
558 1.6
559 1.6
560 1.6
561 1.6
562 1.6
563 1.6
564 1.6
565 1.6
566 1.6
567 1.6
568 1.6
569 1.6
570 1.6
571 1.6
572 1.6
573 1.6
574 1.6
575 1.6
576 1.6
577 1.6
578 1.6
579 1.6
580 1.6
581 1.6
582 1.6
583 1.6
584 1.6
585 1.6
586 1.6
587 1.6
588 1.6
589 1.6
590 1.6
591 1.6
592 1.6
593 1.6
594 1.6
595 1.6
596 1.6
597 1.6
598 1.6
599 1.6
600 1.6
601 1.6
602 1.6
603 1.6
604 1.6
605 1.6
606 1.6
607 1.6
608 1.6
609 1.6
610 1.6
611 1.6
612 1.6
613 1.6
614 1.6
615 1.6
616 1.6
617 1.6
618 1.6
619 1.6
620 1.6
621 1.6
622 1.6
623 1.6
624 1.6
625 1.6
626 1.6
627 1.6
628 1.6
629 1.6
630 1.6
631 1.6
632 1.6
633 1.6
634 1.6
635 1.6
636 1.6
637 1.6
638 1.6
639 1.6
640 1.6
641 1.6
642 1.6
643 1.6
644 1.6
645 1.6
646 1.6
647 1.6
648 1.6
649 1.6
650 1.6
651 1.6
652 1.6
653 1.6
654 1.6
655 1.6
656 1.6
657 1.6
658 1.6
659 1.6
660 1.6
661 1.6
662 1.6
663 1.6
664 1.6
665 1.6
666 1.6
667 1.6
668 1.6
669 1.6
670 1.6
671 1.6
672 1.6
673 1.6
674 1.6
675 1.6
676 1.6
677 1.6
678 1.6
679 1.6
680 1.6
681 1.6
682 1.6
683 1.6
684 1.6
685 1.6
686 1.6
687 1.6
688 1.6
689 1.6
690 1.6
691 1.6
692 1.6
693 1.6
694 1.6
695 1.6
696 1.6
697 1.6
698 1.6
699 1.6
700 1.6
701 1.6
702 1.6
703 1.6
704 1.6
705 1.6
706 1.6
707 1.6
708 1.6
709 1.6
710 1.6
711 1.6
712 1.6
713 1.6
714 1.6
715 1.6
716 1.6
717 1.6
718 1.6
719 1.6
720 1.6
721 1.6
722 1.6
723 1.6
724 1.6
725 1.6
726 1.6
727 1.6
728 1.6
729 1.6
730 1.6
731 1.6
732 1.6
733 1.6
734 1.6
735 1.6
736 1.6
737 1.6
738 1.6
739 1.6
740 1.6
741 1.6
742 1.6
743 1.6
744 1.6
745 1.6
746 1.6
747 1.6
748 1.6
749 1.6
750 1.6
751 1.6
752 1.6
753 1.6
754 1.6
755 1.6
756 1.6
757 1.6
758 1.6
759 1.6
760 1.6
761 1.6
762 1.6
763 1.6
764 1.6
765 1.6
766 1.6
767 1.6
768 1.6
769 1.6
770 1.6
771 1.6
772 1.6
773 1.6
774 1.6
775 1.6
776 1.6
777 1.6
778 1.6
779 1.6
780 1.6
781 1.6
782 1.6
783 1.6
784 1.6
785 1.6
786 1.6
787 1.6
788 1.6
789 1.6
790 1.6
791 1.6
792 1.6
793 1.6
794 1.6
795 1.6
796 1.6
797 1.6
798 1.6
799 1.6
800 1.6
801 1.6
802 1.6
803 1.6
804 1.6
805 1.6
806 1.6
807 1.6
808 1.6
809 1.6
810 1.6
811 1.6
812 1.6
813 1.6
814 1.6
815 1.6
816 1.6
817 1.6
818 1.6
819 1.6
820 1.6
821 1.6
822 1.6
823 1.6
824 1.6
825 1.6
826 1.6
827 1.6
828 1.6
829 1.6
830 1.6
831 1.6
832 1.6
833 1.6
834 1.6
835 1.6
836 1.6
837 1.6
838 1.6
839 1.6
840 1.6
841 1.6
842 1.6
843 1.6
844 1.6
845 1.6
846 1.6
847 1.6
848 1.6
849 1.6
850 1.6
851 1.6
852 1.6
853 1.6
854 1.6
855 1.6
856 1.6
857 1.6
858 1.6
859 1.6
860 1.6
861 1.6
862 1.6
863 1.6
864 1.6
865 1.6
866 1.6
867 1.6
868 1.6
869 1.6
870 1.6
871 1.6
872 1.6
873 1.6
874 1.6
875 1.6
876 1.6
877 1.6
878 1.6
879 1.6
880 1.6
881 1.6
882 1.6
883 1.6
884 1.6
885 1.6
886 1.6
887 1.6
888 1.6
889 1.6
890 1.6
891 1.6
892 1.6
893 1.6
894 1.6
895 1.6
896 1.6
897 1.6
898 1.6
899 1.6
900 1.6
901 1.6
902 1.6
903 1.6
904 1.6
905 1.6
906 1.6
907 1.6
908 1.6
909 1.6
910 1.6
911 1.6
912 1.6
913 1.6
914 1.6
915 1.6
916 1.6
917 1.6
918 1.6
919 1.6
920 1.6
921 1.6
922 1.6
923 1.6
924 1.6
925 1.6
926 1.6
927 1.6
928 1.6
929 1.6
930 1.6
931 1.6
932 1.6
933 1.6
934 1.6
935 1.6
936 1.6
937 1.6
938 1.6
939 1.6
940 1.6
941 1.6
942 1.6
943 1.6
944 1.6
945 1.6
946 1.6
947 1.6
948 1.6
949 1.6
950 1.6
951 1.6
952 1.6
953 1.6
954 1.6
955 1.6
956 1.6
957 1.6
958 1.6
959 1.6
960 1.6
961 1.6
962 1.6
963 1.6
964 1.6
965 1.6
966 1.6
967 1.6
968 1.6
969 1.6
970 1.6
971 1.6
972 1.6
973 1.6
974 1.6
975 1.6
976 1.6
977 1.6
978 1.6
979 1.6
980 1.6
981 1.6
982 1.6
983 1.6
984 1.6
985 1.6
986 1.6
987 1.6
988 1.6
989 1.6
990 1.6
991 1.6
992 1.6
993 1.6
994 1.6
995 1.6
996 1.6
997 1.6
998 1.6
999 1.6
1000 1.6
1001 1.6
1002 1.6
1003 1.6
1004 1.6
1005 1.6
1006 1.6
1007 1.6
1008 1.6
1009 1.6
1010 1.6
1011 1.6
1012 1.6
1013 1.6
1014 1.6
1015 1.6
1016 1.6
1017 1.6
1018 1.6
1019 1.6
1020 1.6
1021 1.6
1022 1.6
1023 1.6
1024 1.6
1025 1.6
1026 1.6
1027 1.6
1028 1.6
1029 1.6
1030 1.6
1031 1.6
1032 1.6
1033 1.6
1034 1.6
1035 1.6
1036 1.6
1037 1.6
1038 1.6
1039 1.6
1040 1.6
1041 1.6
1042 1.6
1043 1.6
1044 1.6
1045 1.6
1046 1.6
1047 1.6
1048 1.6
1049 1.6
1050 1.6
1051 1.6
1052 1.6
1053 1.6
1054 1.6
1055 1.6
1056 1.6
1057 1.6
1058 1.6
1059 1.6
1060 1.6
1061 1.6
1062 1.6
1063 1.6
1064 1.6
1065 1.6
1066 1.6
1067 1.6
1068 1.6
1069 1.6
1070 1.6
1071 1.6
1072 1.6
1073 1.6
1074 1.6
1075 1.6
1076 1.6
1077 1.6
1078 1.6
1079 1.6
1080 1.6
1081 1.6
1082 1.6
1083 1.6
1084 1.6
1085 1.6
1086 1.6
1087 1.6
1088 1.6
1089 1.6
1090 1.6
1091 1.6
1092 1.6
1093 1.6
1094 1.6
1095 1.6
1096 1.6
1097 1.6
1098 1.6
1099 1.6
1100 1.6
1101 1.6
1102 1.6
1103 1.6
1104 1.6
1105 1.6
1106 1.6
1107 1.6
1108 1.6
1109 1.6
1110 1.6
1111 1.6
1112 1.6
1113 1.6
1114 1.6
1115 1.6
1116 1.6
1117 1.6
1118 1.6
1119 1.6
1120 1.6
1121 1.6
1122 1.6
1123 1.6
1124 1.6
1125 1.6
1126 1.6
1127 1.6
1128 1.6
1129 1.6
1130 1.6
1131 1.6
1132 1.6
1133 1.6
1134 1.6
1135 1.6
1136 1.6
1137 1.6
1138 1.6
1139 1.6
1140 1.6
1141 1.6
1142 1.6
1143 1.6
1144 1.6
1145 1.6
1146 1.6
1147 1.6
1148 1.6
1149 1.6
1150 1.6
1151 1.6
1152 1.6
1153 1.6
1154 1.6
1155 1.6
1156 1.6
1157 1.6
1158 1.6
1159 1.6
1160 1.6
1161 1.6
1162 1.6
1163 1.6
1164 1.6
1165 1.6
1166 1.6
1167 1.6
1168 1.6
1169 1.6
1170 1.6
1171 1.6
1172 1.6
1173 1.6
1174 1.6
1175 1.6
1176 1.6
1177 1.6
1178 1.6
1179 1.6
1180 1.6
1181 1.6
1182 1.6
1183 1.6
1184 1.6
1185 1.6
1186 1.6
1187 1.6
1188 1.6
1189 1.6
1190 1.6
1191 1.6
1192 1.6
1193 1.6
1194 1.6
1195 1.6
1196 1.6
1197 1.6
1198 1.6
1199 1.6
1200 1.6
1201 1.6
1202 1.6
1203 1.6
1204 1.6
1205 1.6
1206 1.6
1207 1.6
1208 1.6
1209 1.6
1210 1.6
1211 1.6
1212 1.6
1213 1.6
1214 1.6
1215 1.6
1216 1.6
1217 1.6
1218 1.6
1219 1.6
1220 1.6
1221 1.6
1222 1.6
1223 1.6
1224 1.6
1225 1.6
1226 1.6
1227 1.6
1228 1.6
1229 1.6
1230 1.6
1231 1.6
1232 1.6
1233 1.6
1234 1.6
1235 1.6
1236 1.6
1237 1.6
1238 1.6
1239 1.6
1240 1.6
1241 1.6
1242 1.6
1243 1.6
1244 1.6
1245 1.6
1246 1.6
1247 1.6
1248 1.6
1249 1.6
1250 1.6
1251 1.6
1252 1.6
1253 1.6
1254 1.6
1255 1.6
1256 1.6
1257 1.6
1258 1.6
1259 1.6
1260 1.6
1261 1.6
1262 1.6
1263 1.6
1264 1.6
1265 1.6
1266 1.6
1267 1.6
1268 1.6
1269 1.6
1270 1.6
1271 1.6
1272 1.6
1273 1.6
1274 1.6
1275 1.6
1276 1.6
1277 1.6
1278 1.6
1279 1.6
1280 1.6
1281 1.6
1282 1.6
1283 1.6
1284 1.6
1285 1.6
1286 1.6
1287 1.6
1288 1.6
1289 1.6
1290 1.6
1291 1.6
1292 1.6
1293 1.6
1294 1.6
1295 1.6
1296 1.6
1297 1.6
1298 1.6
1299 1.6
1300 1.6
1301 1.6
1302 1.6
1303 1.6
1304 1.6
1305 1.6
1306 1.6
1307 1.6
1308 1.6
1309 1.6
1310 1.6
1311 1.6
1312 1.6
1313 1.6
1314 1.6
1315 1.6
1316 1.6
1317 1.6
1318 1.6
1319 1.6
1320 1.6
1321 1.6
1322 1.6
1323 1.6
1324 1.6
1325 1.6
1326 1.6
1327 1.6
1328 1.6
1329 1.6
1330 1.6
1331 1.6
1332 1.6
1333 1.6
1334 1.6
1335 1.6
1336 1.6
1337 1.6
1338 1.6
1339 1.6
1340 1.6
1341 1.6
1342 1.6
1343 1.6
1344 1.6
1345 1.6
1346 1.6
1347 1.6
1348 1.6
1349 1.6
1350 1.6
1351 1.6
1352 1.6
1353 1.6
1354 1.6
1355 1.6
1356 1.6
1357 1.6
1358 1.6
1359 1.6
1360 1.6
1361 1.6
1362 1.6
1363 1.6
1364 1.6
1365 1.6
1366 1.6
1367 1.6
1368 1.6
1369 1.6
1370 1.6
1371 1.6
1372 1.6
1373 1.6
1374 1.6
1375 1.6
1376 1.6
1377 1.6
1378 1.6
1379 1.6
1380 1.6
1381 1.6
1382 1.6
1383 1.6
1384 1.6
1385 1.6
1386 1.6
1387 1.6
1388 1.6
1389 1.6
1390 1.6
1391 1.6
1392 1.6
1393 1.6
1394 1.6
1395 1.6
1396 1.6
1397 1.6
1398 1.6
1399 1.6
1400 1.6
1401 1.6
1402 1.6
1403 1.6
1404 1.6
1405 1.6
1406 1.6
1407 1.6
1408 1.6
1409 1.6
1410 1.6
1411 1.6
1412 1.6
1413 1.6
1414 1.6
1415 1.6
1416 1.6
1417 1.6
1418 1.6
1419 1.6
1420 1.6
1421 1.6
1422 1.6
1423 1.6
1424 1.6
1425 1.6
1426 1.6
1427 1.6
1428 1.6
1429 1.6
1430 1.6
1431 1.6
1432 1.6
1433 1.6
1434 1.6
1435 1.6
1436 1.6
1437 1.6
1438 1.6
1439 1.6
1440 1.6
1441 1.6
1442 1.6
1443 1.6
1444 1.6
1445 1.6
1446 1.6
1447 1.6
1448 1.6
1449 1.6
1450 1.6
1451 1.6
1452 1.6
1453 1.6
1454 1.6
1455 1.6
1456 1.6
1457 1.6
1458 1.6
1459 1.6
1460 1.6
1461 1.6
1462 1.6
1463 1.6
1464 1.6
1465 1.6
1466 1.6
1467 1.6
1468 1.6
1469 1.6
1470 1.6
1471 1.6
1472 1.6
1473 1.6
1474 1.6
1475 1.6
1476 1.6
1477 1.6
1478 1.6
1479 1.6
1480 1.6
1481 1.6
1482 1.6
1483 1.6
1484 1.6
1485 1.6
1486 1.6
1487 1.6
1488 1.6
1489 1.6
1490 1.6
1491 1.6
1492 1.6
1493 1.6
1494 1.6
1495 1.6
1496 1.6
1497 1.6
1498 1.6
1499 1.6
1500 1.6
1501 1.6
1502 1.6
1503 1.6
1504 1.6
1505 1.6
1506 1.6
1507 1.6
1508 1.6
1509 1.6
1510 1.6
1511 1.6
1512 1.6
1513 1.6
1514 1.6
1515 1.6
1516 1.6
1517 1.6
1518 1.6
1519 1.6
1520 1.6
1521 1.6
1522 1.6
1523 1.6
1524 1.6
1525 1.6
1526 1.6
1527 1.6
1528 1.6
1529 1.6
1530 1.6
1531 1.6
1532 1.6
1533 1.6
1534 1.6
1535 1.6
1536 1.6
1537 1.6
1538 1.6
1539 1.6
1540 1.6
1541 1.6
1542 1.6
1543 1.6
1544 1.6
1545 1.6
1546 1.6
1547 1.6
1548 1.6
1549 1.6
1550 1.6
1551 1.6
1552 1.6
1553 1.6
1554 1.6
1555 1.6
1556 1.6
1557 1.6
1558 1.6
1559 1.6
1560 1.6
1561 1.6
1562 1.6
1563 1.6
1564 1.6
1565 1.6
1566 1.6
1567 1.6
1568 1.6
1569 1.6
1570 1.6
1571 1.6
1572 1.6
1573 1.6
1574 1.6
1575 1.6
1576 1.6
1577 1.6
1578 1.6
1579 1.6
1580 1.6
1581 1.6
1582 1.6
1583 1.6
1584 1.6
1585 1.6
1586 1.6
1587 1.6
1588 1.6
1589 1.6
1590 1.6
1591 1.6
1592 1.6
1593 1.6
1594 1.6
1595 1.6
1596 1.6
1597 1.6
1598 1.6
1599 1.6
1600 1.6
1601 1.6
1602 1.6
1603 1.6
1604 1.6
1605 1.6
1606 1.6
1607 1.6
1608 1.6
1609 1.6
1610 1.6
1611 1.6
1612 1.6
1613 1.6
1614 1.6
1615 1.6
1616 1.6
1617 1.6
1618 1.6
1619 1.6
1620 1.6
1621 1.6
1622 1.6
1623 1.6
1624 1.6
1625 1.6
1626 1.6
1627 1.6
1628 1.6
1629 1.6
1630 1.6
1631 1.6
1632 1.6
1633 1.6
1634 1.6
1635 1.6
1636 1.6
1637 1.6
1638 1.6
1639 1.6
1640 1.6
1641 1.6
1642 1.6
1643 1.6
1644 1.6
1645 1.6
1646 1.6
1647 1.6
1648 1.6
1649 1.6
1650 1.6
1651 1.6
1652 1.6
1653 1.6
1654 1.6
1655 1.6
1656 1.6
1657 1.6
1658 1.6
1659 1.6
1660 1.6
1661 1.6
1662 1.6
1663 1.6
1664 1.6
1665 1.6
1666 1.6
1667 1.6
1668 1.6
1669 1.6
1670 1.6
1671 1.6
1672 1.6
1673 1.6
1674 1.6
1675 1.6
1676 1.6
1677 1.6
1678 1.6
1679 1.6
1680 1.6
1681 1.6
1682 1.6
1683 1.6
1684 1.6
1685 1.6
1686 1.6
1687 1.6
1688 1.6
1689 1.6
1690 1.6
1691 1.6
1692 1.6
1693 1.6
1694 1.6
1695 1.6
1696 1.6
1697 1.6
1698 1.6
1699 1.6
1700 1.6
1701 1.6
1702 1.6
1703 1.6
1704 1.6
1705 1.6
1706 1.6
1707 1.6
1708 1.6
1709 1.6
1710 1.6
1711 1.6
1712 1.6
1713 1.6
1714 1.6
1715 1.6
1716 1.6
1717 1.6
1718 1.6
1719 1.6
1720 1.6
1721 1.6
1722 1.6
1723 1.6
1724 1.6
1725 1.6
1726 1.6
1727 1.6
1728 1.6
1729 1.6
1730 1.6
1731 1.6
1732 1.6
1733 1.6
1734 1.6
1735 1.6
1736 1.6
1737 1.6
1738 1.6
1739 1.6
1740 1.6
1741 1.6
1742 1.6
1743 1.6
1744 1.6
1745 1.6
1746 1.6
1747 1.6
1748 1.6
1749 1.6
1750 1.6
1751 1.6
1752 1.6
1753 1.6
1754 1.6
1755 1.6
1756 1.6
1757 1.6
1758 1.6
1759 1.6
1760 1.6
1761 1.6
1762 1.6
1763 1.6
1764 1.6
1765 1.6
1766 1.6
1767 1.6
1768 1.6
1769 1.6
1770 1.6
1771 1.6
1772 1.6
1773 1.6
1774 1.6
1775 1.6
1776 1.6
1777 1.6
1778 1.6
1779 1.6
1780 1.6
1781 1.6
1782 1.6
1783 1.6
1784 1.6
1785 1.6
1786 1.6
1787 1.6
1788 1.6
1789 1.6
1790 1.6
1791 1.6
1792 1.6
1793 1.6
1794 1.6
1795 1.6
1796 1.6
1797 1.6
1798 1.6
1799 1.6
1800 1.6
1801 1.6
1802 1.6
1803 1.6
1804 1.6
1805 1.6
1806 1.6
1807 1.6
1808 1.6
1809 1.6
1810 1.6
1811 1.6
1812 1.6
1813 1.6
1814 1.6
1815 1.6
1816 1.6
1817 1.6
1818 1.6
1819 1.6
1820 1.6
1821 1.6
1822 1.6
1823 1.6
1824 1.6
1825 1.6
1826 1.6
1827 1.6
1828 1.6
1829 1.6
1830 1.6
1831 1.6
1832 1.6
1833 1.6
1834 1.6
1835 1.6
1836 1.6
1837 1.6
1838 1.6
1839 1.6
1840 1.6
1841 1.6
1842 1.6
1843 1.6
1844 1.6
1845 1.6
1846 1.6
1847 1.6
1848 1.6
1849 1.6
1850 1.6
1851 1.6
1852 1.6
1853 1.6
1854 1.6
1855 1.6
1856 1.6
1857 1.6
1858 1.6
1859 1.6
1860 1.6
1861 1.6
1862 1.6
1863 1.6
1864 1.6
1865 1.6
1866 1.6
1867 1.6
1868 1.6
1869 1.6
1870 1.6
1871 1.6
1872 1.6
1873 1.6
1874 1.6
1875 1.6
1876 1.6
1877 1.6
1878 1.6
1879 1.6
1880 1.6
1881 1.6
1882 1.6
1883 1.6
1884 1.6
1885 1.6
1886 1.6
1887 1.6
1888 1.6
1889 1.6
1890 1.6
1891 1.6
1892 1.6
1893 1.6
1894 1.6
1895 1.6
1896 1.6
1897 1.6
1898 1.6
1899 1.6
1900 1.6
1901 1.6
1902 1.6
1903 1.6
1904 1.6
1905 1.6
1906 1.6
1907 1.6
1908 1.6
1909 1.6
1910 1.6
1911 1.6
1912 1.6
1913 1.6
1914 1.6
1915 1.6
1916 1.6
1917 1.6
1918 1.6
1919 1.6
1920 1.6
1921 1.6
1922 1.6
1923 1.6
1924 1.6
1925 1.6
1926 1.6
1927 1.6
1928 1.6
1929 1.6
1930 1.6
1931 1.6
1932 1.6
1933 1.6
1934 1.6
1935 1.6
1936 1.6
1937 1.6
1938 1.6
1939 1.6
1940 1.6
1941 1.6
1942 1.6
1943 1.6
1944 1.6
1945 1.6
1946 1.6
1947 1.6
1948 1.6
1949 1.6
1950 1.6
1951 1.6
1952 1.6
1953 1.6
1954 1.6
1955 1.6
1956 1.6
1957 1.6
1958 1.6
1959 1.6
1960 1.6
1961 1.6
1962 1.6
1963 1.6
1964 1.6
1965 1.6
1966 1.6
1967 1.6
1968 1.6
1969 1.6
1970 1.6
1971 1.6
1972 1.6
1973 1.6
1974 1.6
1975 1.6
1976 1.6
1977 1.6
1978 1.6
1979 1.6
1980 1.6
1981 1.6
1982 1.6
1983 1.6
1984 1.6
1985 1.6
1986 1.6
1987 1.6
1988 1.6
1989 1.6
1990 1.6
1991 1.6
1992 1.6
1993 1.6
1994 1.6
1995 1.6
1996 1.6
1997 1.6
1998 1.6
1999 1.6
2000 1.6
2001 1.6
2002 1.6
2003 1.6
2004 1.6
2005 1.6
2006 1.6
2007 1.6
2008 1.6
2009 1.6
2010 1.6
2011 1.6
2012 1.6
2013 1.6
2014 1.6
2015 1.6
2016 1.6
2017 1.6
2018 1.6
2019 1.6
2020 1.6
2021 1.6
2022 1.6
2023 1.6
2024 1.6
2025 1.6
2026 1.6
2027 1.6
2028 1.6
2029 1.6
2030 1.6
2031 1.6
2032 1.6
2033 1.6
2034 1.6
2035 1.6
2036 1.6
2037 1.6
2038 1.6
2039 1.6
2040 1.6
2041 1.6
2042 1.6
2043 1.6
2044 1.6
2045 1.6
2046 1.6
2047 1.6
2048 1.6
2049 1.6
2050 1.6
2051 1.6
2052 1.6
2053 1.6
2054 1.6
2055 1.6
2056 1.6
2057 1.6
2058 1.6
2059 1.6
2060 1.6
2061 1.6
2062 1.6
2063 1.6
2064 1.6
2065 1.6
2066 1.6
2067 1.6
2068 1.6
2069 1.6
2070 1.6
2071 1.6
2072 1.6
2073 1.6
2074 1.6
2075 1.6
2076 1.6
2077 1.6
2078 1.6
2079 1.6
2080 1.6
2081 1.6
2082 1.6
2083 1.6
2084 1.6
2085 1.6
2086 1.6
2087 1.6
2088 1.6
2089 1.6
2090 1.6
2091 1.6
2092 1.6
2093 1.6
2094 1.6
2095 1.6
2096 1.6
2097 1.6
2098 1.6
2099 1.6
2100 1.6
2101 1.6
2102 1.6
2103 1.6
2104 1.6
2105 1.6
2106 1.6
2107 1.6
2108 1.6
2109 1.6
2110 1.6
2111 1.6
2112 1.6
2113 1.6
2114 1.6
2115 1.6
2116 1.6
2117 1.6
2118 1.6
2119 1.6
2120 1.6
2121 1.6
2122 1.6
2123 1.6
2124 1.6
2125 1.6
2126 1.6
2127 1.6
2128 1.6
2129 1.6
2130 1.6
2131 1.6
2132 1.6
2133 1.6
2134 1.6
2135 1.6
2136 1.6
2137 1.6
2138 1.6
2139 1.6
2140 1.6
2141 1.6
2142 1.6
2143 1.6
2144 1.6
2145 1.6
2146 1.6
2147 1.6
2148 1.6
2149 1.6
2150 1.6
2151 1.6
2152 1.6
2153 1.6
2154 1.6
2155 1.6
2156 1.6
2157 1.6
2158 1.6
2159 1.6
2160 1.6
2161 1.6
2162 1.6
2163 1.6
2164 1.6
2165 1.6
2166 1.6
2167 1.6
2168 1.6
2169 1.6
2170 1.6
2171 1.6
2172 1.6
2173 1.6
2174 1.6
2175 1.6
2176 1.6
2177 1.6
2178 1.6
2179 1.6
2180 1.6
2181 1.6
2182 1.6
2183 1.6
2184 1.6
2185 1.6
2186 1.6
2187 1.6
2188 1.6
2189 1.6
2190 1.6
2191 1.6
2192 1.6
2193 1.6
2194 1.6
2195 1.6
2196 1.6
2197 1.6
2198 1.6
2199 1.6
2200 1.6
2201 1.6
2202 1.6
2203 1.6
2204 1.6
2205 1.6
2206 1.6
2207 1.6
2208 1.6
2209 1.6
2210 1.6
2211 1.6
2212 1.6
2213 1.6
2214 1.6
2215 1.6
2216 1.6
2217 1.6
2218 1.6
2219 1.6
2220 1.6
2221 1.6
2222 1.6
2223 1.6
2224 1.6
2225 1.6
2226 1.6
2227 1.6
2228 1.6
2229 1.6
2230 1.6
2231 1.6
2232 1.6
2233 1.6
2234 1.6
2235 1.6
2236 1.6
2237 1.6
2238 1.6
2239 1.6
2240 1.6
2241 1.6
2242 1.6
2243 1.6
2244 1.6
2245 1.6
2246 1.6
2247 1.6
2248 1.6
2249 1.6
2250 1.6
2251 1.6
2252 1.6
2253 1.6
2254 1.6
2255 1.6
2256 1.6
2257 1.6
2258 1.6
2259 1.6
2260 1.6
2261 1.6
2262 1.6
2263 1.6
2264 1.6
2265 1.6
2266 1.6
2267 1.6
2268 1.6
2269 1.6
2270 1.6
2271 1.6
2272 1.6
2273 1.6
2274 1.6
2275 1.6
2276 1.6
2277 1.6
2278 1.6
2279 1.6
2280 1.6
2281 1.6
2282 1.6
2283 1.6
2284 1.6
2285 1.6
2286 1.6
2287 1.6
2288 1.6
2289 1.6
2290 1.6
2291 1.6
2292 1.6
2293 1.6
2294 1.6
2295 1.6
2296 1.6
2297 1.6
2298 1.6
2299 1.6
2300 1.6
2301 1.6
2302 1.6
2303 1.6
2304 1.6
2305 1.6
2306 1.6
2307 1.6
2308 1.6
2309 1.6
2310 1.6
2311 1.6
2312 1.6
2313 1.6
2314 1.6
2315 1.6
2316 1.6
2317 1.6
2318 1.6
2319 1.6
2320 1.6
2321 1.6
2322 1.6
2323 1.6
2324 1.6
2325 1.6
2326 1.6
2327 1.6
2328 1.6
2329 1.6
2330 1.6
2331 1.6
2332 1.6
2333 1.6
2334 1.6
2335 1.6
2336 1.6
2337 1.6
2338 1.6
2339 1.6
2340 1.6
2341 1.6
2342 1.6
2343 1.6
2344 1.6
2345 1.6
2346 1.6
2347 1.6
2348 1.6
2349 1.6
2350 1.6
2351 1.6
2352 1.6
2353 1.6
2354 1.6
2355 1.6
2356 1.6
2357 1.6
2358 1.6
2359 1.6
2360 1.6
2361 1.6
2362 1.6
2363 1.6
2364 1.6
2365 1.6
2366 1.6
2367 1.6
2368 1.6
2369 1.6
2370 1.6
2371 1.6
2372 1.6
2373 1.6
2374 1.6
2375 1.6
2376 1.6
2377 1.6
2378 1.6
2379 1.6
2380 1.6
2381 1.6
2382 1.6
2383 1.6
2384 1.6
2385 1.6
2386 1.6
2387 1.6
2388 1.6
2389 1.6
2390 1.6
2391 1.6
2392 1.6
2393 1.6
2394 1.6
2395 1.6
2396 1.6
2397 1.6
2398 1.6
2399 1.6
2400 1.6
2401 1.6
2402 1.6
2403 1.6
2404 1.6
2405 1.6
2406 1.6
2407 1.6
2408 1.6
2409 1.6
2410 1.6
2411 1.6
2412 1.6
2413 1.6
2414 1.6
2415 1.6
2416 1.6
2417 1.6
2418 1.6
2419 1.6
2420 1.6
2421 1.6
2422 1.6
2423 1.6
2424 1.6
2425 1.6
2426 1.6
2427 1.6
2428 1.6
2429 1.6
2430 1.6
2431 1.6
2432 1.6
2433 1.6
2434 1.6
2435 1.6
2436 1.6
2437 1.6
2438 1.6
2439 1.6
2440 1.6
2441 1.6
2442 1.6
2443 1.6
2444 1.6
2445 1.6
2446 1.6
2447 1.6
2448 1.6
2449 1.6
2450 1.6
2451 1.6
2452 1.6
2453 1.6
2454 1.6
2455 1.6
2456 1.6
2457 1.6
2458 1.6
2459 1.6
2460 1.6
2461 1.6
2462 1.6
2463 1.6
2464 1.6
2465 1.6
2466 1.6
2467 1.6
2468 1.6
2469 1.6
2470 1.6
2471 1.6
2472 1.6
2473 1.6
2474 1.6
2475 1.6
2476 1.6
2477 1.6
2478 1.6
2479 1.6
2480 1.6
2481 1.6
2482 1.6
2483 1.6
2484 1.6
2485 1.6
2486 1.6
2487 1.6
2488 1.6
2489 1.6
2490 1.6
2491 1.6
2492 1.6
2493 1.6
2494 1.6
2495 1.6
2496 1.6
2497 1.6
2498 1.6
2499 1.6
2500 1.6
2501 1.6
2502 1.6
2503 1.6
2504 1.6
2505 1.6
2506 1.6
2507 1.6
2508 1.6
2509 1.6
2510 1.6
2511 1.6
2512 1.6
2513 1.6
2514 1.6
2515 1.6
2516 1.6
2517 1.6
2518 1.6
2519 1.6
2520 1.6
2521 1.6
2522 1.6
2523 1.6
2524 1.6
2525 1.6
2526 1.6
2527 1.6
2528 1.6
2529 1.6
2530 1.6
2531 1.6
2532 1.6
2533 1.6
2534 1.6
2535 1.6
2536 1.6
2537 1.6
2538 1.6
2539 1.6
2540 1.6
2541 1.6
2542 1.6
2543 1.6
2544 1.6
2545 1.6
2546 1.6
2547 1.6
2548 1.6
2549 1.6
2550 1.6
2551 1.6
2552 1.6
2553 1.6
2554 1.6
2555 1.6
2556 1.6
2557 1.6
2558 1.6
2559 1.6
2560 1.6
2561 1.6
2562 1.6
2563 1.6
2564 1.6
2565 1.6
2566 1.6
2567 1.6
2568 1.6
2569 1.6
2570 1.6
2571 1.6
2572 1.6
2573 1.6
2574 1.6
2575 1.6
2576 1.6
2577 1.6
2578 1.6
2579 1.6
2580 1.6
2581 1.6
2582 1.6
2583 1.6
2584 1.6
2585 1.6
2586 1.6
2587 1.6
2588 1.6
2589 1.6
2590 1.6
2591 1.6
2592 1.6
2593 1.6
2594 1.6
2595 1.6
2596 1.6
2597 1.6
2598 1.6
2599 1.6
2600 1.6
2601 1.6
2602 1.6
2603 1.6
2604 1.6
2605 1.6
2606 1.6
2607 1.6
2608 1.6
2609 1.6
2610 1.6
2611 1.6
2612 1.6
2613 1.6
2614 1.6
2615 1.6
2616 1.6
2617 1.6
2618 1.6
2619 1.6
2620 1.6
2621 1.6
2622 1.6
2623 1.6
2624 1.6
2625 1.6
2626 1.6
2627 1.6
2628 1.6
2629 1.6
2630 1.6
2631 1.6
2632 1.6
2633 1.6
2634 1.6
2635 1.6
2636 1.6
2637 1.6
2638 1.6
2639 1.6
2640 1.6
2641 1.6
2642 1.6
2643 1.6
2644 1.6
2645 1.6
2646 1.6
2647 1.6
2648 1.6
2649 1.6
2650 1.6
2651 1.6
2652 1.6
2653 1.6
2654 1.6
2655 1.6
2656 1.6
2657 1.6
2658 1.6
2659 1.6
2660 1.6
2661 1.6
2662 1.6
2663 1.6
2664 1.6
2665 1.6
2666 1.6
2667 1.6
2668 1.6
2669 1.6
2670 1.6
2671 1.6
2672 1.6
2673 1.6
2674 1.6
2675 1.6
2676 1.6
2677 1.6
2678 1.6
2679 1.6
2680 1.6
2681 1.6
2682 1.6
2683 1.6
2684 1.6
2685 1.6
2686 1.6
2687 1.6
2688 1.6
2689 1.6
2690 1.6
2691 1.6
2692 1.6
2693 1.6
2694 1.6
2695 1.6
2696 1.6
2697 1.6
2698 1.6
2699 1.6
2700 1.6
2701 1.6
2702 1.6
2703 1.6
2704 1.6
2705 1.6
2706 1.6
2707 1.6
2708 1.6
2709 1.6
2710 1.6
2711 1.6
2712 1.6
2713 1.6
2714 1.6
2715 1.6
2716 1.6
2717 1.6
2718 1.6
2719 1.6
2720 1.6
2721 1.6
2722 1.6
2723 1.6
2724 1.6
2725 1.6
2726 1.6
2727 1.6
2728 1.6
2729 1.6
2730 1.6
2731 1.6
2732 1.6
2733 1.6
2734 1.6
2735 1.6
2736 1.6
2737 1.6
2738 1.6
2739 1.6
2740 1.6
2741 1.6
2742 1.6
2743 1.6
2744 1.6
2745 1.6
2746 1.6
2747 1.6
2748 1.6
2749 1.6
2750 1.6
2751 1.6
2752 1.6
2753 1.6
2754 1.6
2755 1.6
2756 1.6
2757 1.6
2758 1.6
2759 1.6
2760 1.6
2761 1.6
2762 1.6
2763 1.6
2764 1.6
2765 1.6
2766 1.6
2767 1.6
2768 1.6
2769 1.6
2770 1.6
2771 1.6
2772 1.6
2773 1.6
2774 1.6
2775 1.6
2776 1.6
2777 1.6
2778 1.6
2779 1.6
2780 1.6
2781 1.6
2782 1.6
2783 1.6
2784 1.6
2785 1.6
2786 1.6
2787 1.6
2788 1.6
2789 1.6
2790 1.6
2791 1.6
2792 1.6
2793 1.6
2794 1.6
2795 1.6
2796 1.6
2797 1.6
2798 1.6
2799 1.6
2800 1.6
2801 1.6
2802 1.6
2803 1.6
2804 1.6
2805 1.6
2806 1.6
2807 1.6
2808 1.6
2809 1.6
2810 1.6
2811 1.6
2812 1.6
2813 1.6
2814 1.6
2815 1.6
2816 1.6
2817 1.6
2818 1.6
2819 1.6
2820 1.6
2821 1.6
2822 1.6
2823 1.6
2824 1.6
2825 1.6
2826 1.6
2827 1.6
2828 1.6
2829 1.6
2830 1.6
2831 1.6
2832 1.6
2833 1.6
2834 1.6
2835 1.6
2836 1.6
2837 1.6
2838 1.6
2839 1.6
2840 1.6
2841 1.6
2842 1.6
2843 1.6
2844 1.6
2845 1.6
2846 1.6
2847 1.6
2848 1.6
2849 1.6
2850 1.6
2851 1.6
2852 1.6
2853 1.6
2854 1.6
2855 1.6
2856 1.6
2857 1.6
2858 1.6
2859 1.6
2860 1.6
2861 1.6
2862 1.6
2863 1.6
2864 1.6
2865 1.6
2866 1.6
2867 1.6
2868 1.6
2869 1.6
2870 1.6
2871 1.6
2872 1.6
2873 1.6
2874 1.6
2875 1.6
2876 1.6
2877 1.6
2878 1.6
2879 1.6
2880 1.6
2881 1.6
2882 1.6
2883 1.6
2884 1.6
2885 1.6
2886 1.6
2887 1.6
2888 1.6
2889 1.6
2890 1.6
2891 1.6
2892 1.6
2893 1.6
2894 1.6
2895 1.6
2896 1.6
2897 1.6
2898 1.6
2899 1.6
2900 1.6
2901 1.6
2902 1.6
2903 1.6
2904 1.6
2905 1.6
2906 1.6
2907 1.6
2908 1.6
2909 1.6
2910 1.6
2911 1.6
2912 1.6
2913 1.6
2914 1.6
2915 1.6
2916 1.6
2917 1.6
2918 1.6
2919 1.6
2920 1.6
2921 1.6
2922 1.6
2923 1.6
2924 1.6
2925 1.6
2926 1.6
2927 1.6
2928 1.6
2929 1.6
2930 1.6
2931 1.6
2932 1.6
2933 1.6
2934 1.6
2935 1.6
2936 1.6
2937 1.6
2938 1.6
2939 1.6
2940 1.6
2941 1.6
2942 1.6
2943 1.6
2944 1.6
2945 1.6
2946 1.6
2947 1.6
2948 1.6
2949 1.6
2950 1.6
2951 1.6
2952 1.6
2953 1.6
2954 1.6
2955 1.6
2956 1.6
2957 1.6
2958 1.6
2959 1.6
2960 1.6
2961 1.6
2962 1.6
2963 1.6
2964 1.6
2965 1.6
2966 1.6
2967 1.6
2968 1.6
2969 1.6
2970 1.6
2971 1.6
2972 1.6
2973 1.6
2974 1.6
2975 1.6
2976 1.6
2977 1.6
2978 1.6
2979 1.6
2980 1.6
2981 1.6
2982 1.6
2983 1.6
2984 1.6
2985 1.6
2986 1.6
2987 1.6
2988 1.6
2989 1.6
2990 1.6
2991 1.6
2992 1.6
2993 1.6
2994 1.6
2995 1.6
2996 1.6
2997 1.6
2998 1.6
2999 1.6
3000 1.6
3001 1.6
3002 1.6
3003 1.6
3004 1.6
3005 1.6
3006 1.6
3007 1.6
3008 1.6
3009 1.6
3010 1.6
3011 1.6
3012 1.6
3013 1.6
3014 1.6
3015 1.6
3016 1.6
3017 1.6
3018 1.6
3019 1.6
3020 1.6
3021 1.6
3022 1.6
3023 1.6
3024 1.6
3025 1.6
3026 1.6
3027 1.6
3028 1.6
3029 1.6
3030 1.6
3031 1.6
3032 1.6
3033 1.6
3034 1.6
3035 1.6
3036 1.6
3037 1.6
3038 1.6
3039 1.6
3040 1.6
3041 1.6
3042 1.6
3043 1.6
3044 1.6
3045 1.6
3046 1.6
3047 1.6
3048 1.6
3049 1.6
3050 1.6
3051 1.6
3052 1.6
3053 1.6
3054 1.6
3055 1.6
3056 1.6
3057 1.6
3058 1.6
3059 1.6
3060 1.6
3061 1.6
3062 1.6
3063 1.6
3064 1.6
3065 1.6
3066 1.6
3067 1.6
3068 1.6
3069 1.6
3070 1.6
3071 1.6
3072 1.6
3073 1.6
3074 1.6
3075 1.6
3076 1.6
3077 1.6
3078 1.6
3079 1.6
3080 1.6
3081 1.6
3082 1.6
3083 1.6
3084 1.6
3085 1.6
3086 1.6
3087 1.6
3088 1.6
3089 1.6
3090 1.6
3091 1.6
3092 1.6
3093 1.6
3094 1.6
3095 1.6
3096 1.6
3097 1.6
3098 1.6
3099 1.6
3100 1.6
3101 1.6
3102 1.6
3103 1.6
3104 1.6
3105 1.6
3106 1.6
3107 1.6
3108 1.6
3109 1.6
3110 1.6
3111 1.6
3112 1.6
3113 1.6
3114 1.6
3115 1.6
3116 1.6
3117 1.6
3118 1.6
3119 1.6
3120 1.6
3121 1.6
3122 1.6
3123 1.6
3124 1.6
3125 1.6
3126 1.6
3127 1.6
3128 1.6
3129 1.6
3130 1.6
3131 1.6
3132 1.6
3133 1.6
3134 1.6
3135 1.6
3136 1.6
3137 1.6
3138 1.6
3139 1.6
3140 1.6
3141 1.6
3142 1.6
3143 1.6
3144 1.6
3145 1.6
3146 1.6
3147 1.6
3148 1.6
3149 1.6
3150 1.6
3151 1.6
3152 1.6
3153 1.6
3154 1.6
3155 1.6
3156 1.6
3157 1.6
3158 1.6
3159 1.6
3160 1.6
3161 1.6
3162 1.6
3163 1.6
3164 1.6
3165 1.6
3166 1.6
3167 1.6
3168 1.6
3169 1.6
3170 1.6
3171 1.6
3172 1.6
3173 1.6
3174 1.6
3175 1.6
3176 1.6
3177 1.6
3178 1.6
3179 1.6
3180 1.6
3181 1.6
3182 1.6
3183 1.6
3184 1.6
3185 1.6
3186 1.6
3187 1.6
3188 1.6
3189 1.6
3190 1.6
3191 1.6
3192 1.6
3193 1.6
3194 1.6
3195 1.6
3196 1.6
3197 1.6
3198 1.6
3199 1.6
3200 1.6
3201 1.6
3202 1.6
3203 1.6
3204 1.6
3205 1.6
3206 1.6
3207 1.6
3208 1.6
3209 1.6
3210 1.6
3211 1.6
3212 1.6
3213 1.6
3214 1.6
3215 1.6
3216 1.6
3217 1.6
3218 1.6
3219 1.6
3220 1.6
3221 1.6
3222 1.6
3223 1.6
3224 1.6
3225 1.6
3226 1.6
3227 1.6
3228 1.6
3229 1.6
3230 1.6
3231 1.6
3232 1.6
3233 1.6
3234 1.6
3235 1.6
3236 1.6
3237 1.6
3238 1.6
3239 1.6
3240 1.6
3241 1.6
3242 1.6
3243 1.6
3244 1.6
3245 1.6
3246 1.6
3247 1.6
3248 1.6
3249 1.6
3250 1.6
3251 1.6
3252 1.6
3253 1.6
3254 1.6
3255 1.6
3256 1.6
3257 1.6
3258 1.6
3259 1.6
3260 1.6
3261 1.6
3262 1.6
3263 1.6
3264 1.6
3265 1.6
3266 1.6
3267 1.6
3268 1.6
3269 1.6
3270 1.6
3271 1.6
3272 1.6
3273 1.6
3274 1.6
3275 1.6
3276 1.6
3277 1.6
3278 1.6
3279 1.6
3280 1.6
3281 1.6
3282 1.6
3283 1.6
3284 1.6
3285 1.6
3286 1.6
3287 1.6
3288 1.6
3289 1.6
3290 1.6
3291 1.6
3292 1.6
3293 1.6
3294 1.6
3295 1.6
3296 1.6
3297 1.6
3298 1.6
3299 1.6
3300 1.6
3301 1.6
3302 1.6
3303 1.6
3304 1.6
3305 1.6
3306 1.6
3307 1.6
3308 1.6
3309 1.6
3310 1.6
3311 1.6
3312 1.6
3313 1.6
3314 1.6
3315 1.6
3316 1.6
3317 1.6
3318 1.6
3319 1.6
3320 1.6
3321 1.6
3322 1.6
3323 1.6
3324 1.6
3325 1.6
3326 1.6
3327 1.6
3328 1.6
3329 1.6
3330 1.6
3331 1.6
3332 1.6
3333 1.6
3334 1.6
3335 1.6
3336 1.6
3337 1.6
3338 1.6
3339 1.6
3340 1.6
3341 1.6
3342 1.6
3343 1.6
3344 1.6
3345 1.6
3346 1.6
3347 1.6
3348 1.6
3349 1.6
3350 1.6
3351 1.6
3352 1.6
3353 1.6
3354 1.6
3355 1.6
3356 1.6
3357 1.6
3358 1.6
3359 1.6
3360 1.6
3361 1.6
3362 1.6
3363 1.6
3364 1.6
3365 1.6
3366 1.6
3367 1.6
3368 1.6
3369 1.6
3370 1.6
3371 1.6
3372 1.6
3373 1.6
3374 1.6
3375 1.6
3376 1.6
3377 1.6
3378 1.6
3379 1.6
3380 1.6
3381 1.6
3382 1.6
3383 1.6
3384 1.6
3385 1.6
3386 1.6
3387 1.6
3388 1.6
3389 1.6
3390 1.6
3391 1.6
3392 1.6
3393 1.6
3394 1.6
3395 1.6
3396 1.6
3397 1.6
3398 1.6
3399 1.6
3400 1.6
3401 1.6
3402 1.6
3403 1.6
3404 1.6
3405 1.6
3406 1.6
3407 1.6
3408 1.6
3409 1.6
3410 1.6
3411 1.6
3412 1.6
3413 1.6
3414 1.6
3415 1.6
3416 1.6
3417 1.6
3418 1.6
3419 1.6
3420 1.6
3421 1.6
3422 1.6
3423 1.6
3424 1.6
3425 1.6
3426 1.6
3427 1.6
3428 1.6
3429 1.6
3430 1.6
3431 1.6
3432 1.6
3433 1.6
3434 1.6
3435 1.6
3436 1.6
3437 1.6
3438 1.6
3439 1.6
3440 1.6
3441 1.6
3442 1.6
3443 1.6
3444 1.6
3445 1.6
3446 1.6
3447 1.6
3448 1.6
3449 1.6
3450 1.6
3451 1.6
3452 1.6
3453 1.6
3454 1.6
3455 1.6
3456 1.6
3457 1.6
3458 1.6
3459 1.6
3460 1.6
3461 1.6
3462 1.6
3463 1.6
3464 1.6
3465 1.6
3466 1.6
3467 1.6
3468 1.6
3469 1.6
3470 1.6
3471 1.6
3472 1.6
3473 1.6
3474 1.6
3475 1.6
3476 1.6
3477 1.6
3478 1.6
3479 1.6
3480 1.6
3481 1.6
3482 1.6
3483 1.6
3484 1.6
3485 1.6
3486 1.6
3487 1.6
3488 1.6
3489 1.6
3490 1.6
3491 1.6
3492 1.6
3493 1.6
3494 1.6
3495 1.6
3496 1.6
3497 1.6
3498 1.6
3499 1.6
3500 1.6
3501 1.6
3502 1.6
3503 1.6
3504 1.6
3505 1.6
3506 1.6
3507 1.6
3508 1.6
3509 1.6
3510 1.6
3511 1.6
3512 1.6
3513 1.6
3514 1.6
3515 1.6
3516 1.6
3517 1.6
3518 1.6
3519 1.6
3520 1.6
3521 1.6
3522 1.6
3523 1.6
3524 1.6
3525 1.6
3526 1.6
3527 1.6
3528 1.6
3529 1.6
3530 1.6
3531 1.6
3532 1.6
3533 1.6
3534 1.6
3535 1.6
3536 1.6
3537 1.6
3538 1.6
3539 1.6
3540 1.6
3541 1.6
3542 1.6
3543 1.6
3544 1.6
3545 1.6
3546 1.6
3547 1.6
3548 1.6
3549 1.6
3550 1.6
3551 1.6
3552 1.6
3553 1.6
3554 1.6
3555 1.6
3556 1.6
3557 1.6
3558 1.6
3559 1.6
3560 1.6
3561 1.6
3562 1.6
3563 1.6
3564 1.6
3565 1.6
3566 1.6
3567 1.6
3568 1.6
3569 1.6
3570 1.6
3571 1.6
3572 1.6
3573 1.6
3574 1.6
3575 1.6
3576 1.6
3577 1.6
3578 1.6
3579 1.6
3580 1.6
3581 1.6
3582 1.6
3583 1.6
3584 1.6
3585 1.6
3586 1.6
3587 1.6
3588 1.6
3589 1.6
3590 1.6
3591 1.6
3592 1.6
3593 1.6
3594 1.6
3595 1.6
3596 1.6
3597 1.6
3598 1.6
3599 1.6
3600 1.6
3601 1.6
3602 1.6
3603 1.6
3604 1.6
3605 1.6
3606 1.6
3607 1.6
3608 1.6
3609 1.6
3610 1.6
3611 1.6
3612 1.6
3613 1.6
3614 1.6
3615 1.6
3616 1.6
3617 1.6
3618 1.6
3619 1.6
3620 1.6
3621 1.6
3622 1.6
3623 1.6
3624 1.6
3625 1.6
3626 1.6
3627 1.6
3628 1.6
3629 1.6
3630 1.6
3631 1.6
3632 1.6
3633 1.6
3634 1.6
3635 1.6
3636 1.6
3637 1.6
3638 1.6
3639 1.6
3640 1.6
3641 1.6
3642 1.6
3643 1.6
3644 1.6
3645 1.6
3646 1.6
3647 1.6
3648 1.6
3649 1.6
3650 1.6
3651 1.6
3652 1.6
3653 1.6
3654 1.6
3655 1.6
3656 1.6
3657 1.6
3658 1.6
3659 1.6
3660 1.6
3661 1.6
3662 1.6
3663 1.6
3664 1.6
3665 1.6
3666 1.6
3667 1.6
3668 1.6
3669 1.6
3670 1.6
3671 1.6
3672 1.6
3673 1.6
3674 1.6
3675 1.6
3676 1.6
3677 1.6
3678 1.6
3679 1.6
3680 1.6
3681 1.6
3682 1.6
3683 1.6
3684 1.6
3685 1.6
3686 1.6
3687 1.6
3688 1.6
3689 1.6
3690 1.6
3691 1.6
3692 1.6
3693 1.6
3694 1.6
3695 1.6
3696 1.6
3697 1.6
3698 1.6
3699 1.6
3700 1.6
3701 1.6
3702 1.6
3703 1.6
3704 1.6
3705 1.6
3706 1.6
3707 1.6
3708 1.6
3709 1.6
3710 1.6
3711 1.6
3712 1.6
3713 1.6
3714 1.6
3715 1.6
3716 1.6
3717 1.6
3718 1.6
3719 1.6
3720 1.6
3721 1.6
3722 1.6
3723 1.6
3724 1.6
3725 1.6
3726 1.6
3727 1.6
3728 1.6
3729 1.6
3730 1.6
3731 1.6
3732 1.6
3733 1.6
3734 1.6
3735 1.6
3736 1.6
3737 1.6
3738 1.6
3739 1.6
3740 1.6
3741 1.6
3742 1.6
3743 1.6
3744 1.6
3745 1.6
3746 1.6
3747 1.6
3748 1.6
3749 1.6
3750 1.6
3751 1.6
3752 1.6
3753 1.6
3754 1.6
3755 1.6
3756 1.6
3757 1.6
3758 1.6
3759 1.6
3760 1.6
3761 1.6
3762 1.6
3763 1.6
3764 1.6
3765 1.6
3766 1.6
3767 1.6
3768 1.6
3769 1.6
3770 1.6
3771 1.6
3772 1.6
3773 1.6
3774 1.6
3775 1.6
3776 1.6
3777 1.6
3778 1.6
3779 1.6
3780 1.6
3781 1.6
3782 1.6
3783 1.6
3784 1.6
3785 1.6
3786 1.6
3787 1.6
3788 1.6
3789 1.6
3790 1.6
3791 1.6
3792 1.6
3793 1.6
3794 1.6
3795 1.6
3796 1.6
3797 1.6
3798 1.6
3799 1.6
3800 1.6
3801 1.6
3802 1.6
3803 1.6
3804 1.6
3805 1.6
3806 1.6
3807 1.6
3808 1.6
3809 1.6
3810 1.6
3811 1.6
3812 1.6
3813 1.6
3814 1.6
3815 1.6
3816 1.6
3817 1.6
3818 1.6
3819 1.6
3820 1.6
3821 1.6
3822 1.6
3823 1.6
3824 1.6
3825 1.6
3826 1.6
3827 1.6
3828 1.6
3829 1.6
3830 1.6
3831 1.6
3832 1.6
3833 1.6
3834 1.6
3835 1.6
3836 1.6
3837 1.6
3838 1.6
3839 1.6
};

\nextgroupplot[
width=\myW,
height=\myH,
ylabel={\(y_3\)},
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=\myX, xmax=4030.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=9.36199330305106, ymax=20.8101802761112,
ytick style={color=black}
]
\addplot [thick, steelblue52138189]
table {%
0 15
1 13.749525497998
2 12.6998431749888
3 11.7889629137818
4 10.9329239522598
5 10.2943049310683
6 10.1735410037489
7 10.1800982598599
8 10.1788600944002
9 10.178386646215
10 10.1775918990598
11 10.1779903304104
12 10.1772898178174
13 10.1768415665241
14 10.1764471835396
15 10.1762847922391
16 10.1754660948531
17 10.1739710839537
18 10.1733830919331
19 10.1740367157544
20 10.1739490054042
21 10.1738661407879
22 10.1747713671556
23 10.1742446461816
24 10.1733680125482
25 10.1731156477779
26 10.1740368306967
27 10.1711268083649
28 10.1694193254948
29 10.1705818629736
30 9.95904281162817
31 10.1019951930244
32 10.6526271381882
33 11.5485239802086
34 12.6767117754611
35 14.0174435059738
36 14.9592906296787
37 15.2697390853386
38 15.2135203771391
39 15.0572414208541
40 15.0045930588759
41 15.0055437814996
42 15.0331761793324
43 15.0455647414903
44 15.0799731561542
45 15.096868213305
46 15.1185897450804
47 15.3097584990986
48 15.4587666857768
49 15.1986708970043
50 15.0348966059648
51 15.0973771449731
52 15.5096518811534
53 15.698308353987
54 15.8973916137264
55 16.0164845169669
56 16.0914047189013
57 15.989380358148
58 15.8988203086428
59 15.7661745166044
60 15.4243538487955
61 15.0657901906836
62 15.264473634139
63 15.2841170728746
64 15.5501707269747
65 15.4784147285459
66 14.980280705985
67 13.773930462216
68 12.5197841955157
69 11.50163294569
70 10.8282363771114
71 10.5190033916938
72 10.3139196371688
73 10.253174747416
74 10.2541085764222
75 10.2577725335652
76 10.3388029828186
77 10.4291327463003
78 10.5182926985675
79 10.5199960008939
80 10.5201659042451
81 10.4664364364193
82 10.3629350768543
83 10.4333415880284
84 10.5215548214536
85 10.5179162577283
86 10.4235362491104
87 10.3131813398421
88 10.3822458445611
89 10.4215114248546
90 10.5037387857612
91 10.5160616182277
92 10.2311352293257
93 10.2884692131716
94 10.2727640520228
95 10.2396567157436
96 10.2419264078515
97 10.2419301601016
98 10.2417609291501
99 10.2417031070681
100 10.2411788679174
101 10.2405884131257
102 10.2402580526256
103 10.2401774186204
104 10.2403033884323
105 10.239921895755
106 10.2394865427611
107 10.2391134430128
108 10.238647064632
109 10.2382148793827
110 10.2383910770707
111 10.2380837797911
112 10.2384290793458
113 10.238122768818
114 10.2383082647958
115 10.2371171118384
116 10.2369375945242
117 10.2378524037523
118 10.2368071751889
119 10.2368662710401
120 10.236552528065
121 10.2365497406837
122 10.236398299073
123 10.2358389398117
124 10.2360516640054
125 10.2349607208271
126 10.1999600078411
127 9.94505388617327
128 10.1242446096706
129 10.6946801767952
130 11.553949971534
131 12.677245773781
132 14.0351521125929
133 14.9508350160351
134 15.3844983652828
135 15.3021116017812
136 15.0902446866045
137 14.7953150887609
138 14.8933803018406
139 14.9466863736802
140 14.9455851032921
141 14.9561703815455
142 14.9526157111225
143 14.9725330093751
144 14.9702227947303
145 15.0042660975846
146 14.9852023145177
147 15.0004224753485
148 15.026180411779
149 15.0434194338352
150 15.0643909168705
151 15.0824763675003
152 15.0800274861222
153 15.2588077034647
154 15.3006621041383
155 15.1772828647642
156 15.0621256968924
157 15.0474465843544
158 15.0053263561772
159 15.0218454730227
160 15.0496347245796
161 15.4199084936296
162 14.9555547318025
163 13.8857099426163
164 12.5633562679003
165 11.441293049373
166 10.5554846383612
167 9.9613193085722
168 9.93955107205841
169 9.97645382822958
170 9.97561913922325
171 9.97497483031876
172 9.97468881129963
173 9.97463106834188
174 10.0617373650457
175 9.97096784499211
176 9.97516405565338
177 10.0631845504523
178 9.97148513719057
179 10.0462833909022
180 10.138874957213
181 10.2306858390944
182 10.2876378899621
183 10.2850332921568
184 10.2844877874671
185 10.2829941436798
186 10.2815547144815
187 10.2805996013142
188 10.2792963633937
189 10.2796586384794
190 10.2775920418692
191 10.2759591831376
192 10.2750974796664
193 10.2747586583478
194 10.2734332656996
195 10.2736445613839
196 10.2740948126548
197 10.2730220637841
198 10.2712924231616
199 10.2714421705499
200 10.2709490412161
201 10.2704108586707
202 10.269135578675
203 10.2695219186159
204 10.2686899099321
205 10.2688619427945
206 10.2695173999542
207 10.269167993684
208 10.2692361106508
209 10.2694731207283
210 10.2673709641863
211 10.2666704969783
212 10.2658552823295
213 10.264371917323
214 10.2646531213602
215 10.2526916460544
216 10.2664379482109
217 10.2641988214113
218 10.2650122082476
219 10.264422508146
220 10.2640880533804
221 10.262955892681
222 10.1314221729171
223 9.93722911695264
224 10.1253154188452
225 10.6794034438586
226 11.5665044806745
227 12.7073609755894
228 14.0649406096393
229 14.938738286958
230 15.375347817408
231 15.3927770681086
232 15.3164709182598
233 14.931922677153
234 14.8660210895315
235 15.1314435263934
236 15.2483225346524
237 15.0660559359322
238 15.0584164661694
239 15.052845495357
240 15.0400320776339
241 15.2276022886072
242 15.0921065044605
243 15.0341365010134
244 15.0958976845132
245 15.1098001157756
246 15.1253548913448
247 15.1651407641924
248 15.1661403032583
249 15.184033824317
250 15.1904686256673
251 15.192922855073
252 15.2070922477605
253 15.0160731455675
254 15.0180383856027
255 15.1830653495959
256 15.3699272119679
257 14.9536750361491
258 13.7945951918648
259 12.1721872536267
260 10.7402353110691
261 10.0323711867517
262 9.88236543819016
263 10.1407722394044
264 10.2128547913646
265 10.2940230709529
266 10.3099693129069
267 10.3251723935515
268 10.3042157231324
269 10.2990998435294
270 10.298849680172
271 10.2895077243046
272 10.2964016046957
273 10.2974256539417
274 10.3002434790334
275 10.2919601731744
276 10.2955169156162
277 10.2826852321944
278 10.2752460486816
279 10.2662225011918
280 10.2883774775514
281 10.3107270116449
282 10.314455289755
283 10.270622337981
284 10.1980756840474
285 10.2508724255104
286 10.3162425062337
287 10.2954145701719
288 10.300915173102
289 10.3178507424822
290 10.3185310792385
291 10.3070417912271
292 10.3034990426209
293 10.2988579592621
294 10.3004757581566
295 10.3079315169142
296 10.2956581202023
297 10.2864631214078
298 10.2970028377709
299 10.2882242520372
300 10.2905312194354
301 10.3012589466776
302 10.3124728296209
303 10.307532809654
304 10.269566183406
305 10.260357455746
306 10.2691120078628
307 10.2765247137012
308 10.2686556541242
309 10.2419609144785
310 10.2420865427295
311 10.2941811043489
312 10.3005716160818
313 10.3829194835703
314 10.4810959144389
315 10.5492792480066
316 10.6214227557069
317 10.4898122785517
318 10.539999003282
319 10.5353009076175
320 10.3792680523064
321 10.1977431028596
322 10.3791821744669
323 10.8995819686953
324 11.6876085029567
325 12.8379187097646
326 14.1377260021254
327 14.9719901186643
328 15.4244530060823
329 15.6179686969644
330 15.1756223971397
331 14.9980880433292
332 15.0167123599734
333 14.9909077104301
334 14.9989251795498
335 15.0007360779669
336 14.9772401948369
337 14.9781931812832
338 15.0119736869176
339 15.0323545164788
340 15.0641109089639
341 15.3314704288581
342 15.706409152801
343 15.8058738428568
344 15.5301641699985
345 15.2690200414102
346 15.2521048095699
347 15.2227463735122
348 15.22194091079
349 15.2034197943796
350 15.1858835167198
351 15.1067090259887
352 15.0854655970358
353 15.2461473656223
354 14.9707355065657
355 14.0460844137393
356 12.7963611488835
357 11.7273313184896
358 11.0150687481564
359 10.7369870222315
360 10.6273432106759
361 10.5538851211451
362 10.5152086634765
363 10.403486439988
364 10.3784061642501
365 10.378803137092
366 10.3621974286058
367 10.3605056621301
368 10.3649896098079
369 10.3586864042221
370 10.3385360932732
371 10.3400206868537
372 10.3336100346264
373 10.3355222258231
374 10.3378223401472
375 10.3424888408389
376 10.3431027302942
377 10.3494832406863
378 10.3593910935641
379 10.3405740703069
380 10.3344405944451
381 10.3213354095549
382 10.3140988150091
383 10.3189731394467
384 10.3456477064743
385 10.3341333671948
386 10.3574582566209
387 10.3665597564334
388 10.330831744386
389 10.3246480063013
390 10.2465964935826
391 10.3001769309497
392 10.3044004223969
393 10.3070915019167
394 10.3088171277827
395 10.3163743900712
396 10.3345031581501
397 10.3109135795501
398 10.3103302131303
399 10.297565741049
400 10.295552709019
401 10.3067714500963
402 10.3110307703391
403 10.3813935916262
404 10.3561134556736
405 10.3171941679186
406 10.3001732124329
407 10.304200589913
408 10.3210521484751
409 10.3144550341392
410 10.3062109112849
411 10.2822300578297
412 10.3242387142181
413 10.3024772784067
414 9.92690804690786
415 9.95653257028388
416 10.3321429666696
417 11.0661764190337
418 12.1009122790765
419 13.3974556662853
420 14.4297447071923
421 14.9380125403873
422 15.1601243269766
423 15.0216277361475
424 14.9394555809907
425 14.9513704828803
426 15.1757202519438
427 14.9528698271767
428 14.5973726749239
429 14.5982351686033
430 14.5915911287979
431 14.9522033258378
432 14.9558750838816
433 14.9765693058501
434 14.9911225394814
435 14.989495776436
436 15.3744543469518
437 14.9593327428741
438 14.1932270518007
439 14.1014855375978
440 14.1366209245948
441 14.6127881728879
442 14.9578416598487
443 14.9784751425281
444 15.0676595547927
445 15.1049977171482
446 14.9766046367421
447 14.2767519739265
448 14.0216544165355
449 14.2915261815264
450 14.8406839440452
451 14.9491026842454
452 14.4429966151012
453 13.4381057692773
454 12.0520022692514
455 10.9616650750408
456 10.6271704518892
457 10.6185805207027
458 10.6747591174364
459 10.7536597792891
460 10.7981727049028
461 10.7582694964429
462 10.7622498127473
463 10.822031183634
464 10.8186903181567
465 10.8140372604639
466 10.8066766140423
467 10.7789353226929
468 10.5982538900119
469 10.457213302183
470 10.3834495725518
471 10.3617842017567
472 10.3472548642595
473 10.3339468593056
474 10.352189718127
475 10.3696137556995
476 10.3423746599299
477 10.3239404199583
478 10.3206983956108
479 10.323459606005
480 10.3451509960514
481 10.3809423088581
482 10.3773686047378
483 10.3567184698348
484 10.363591440388
485 10.325590285529
486 10.3185560797907
487 10.3142418895252
488 10.3095859214145
489 10.3165486138252
490 10.2982458521618
491 10.308376262004
492 10.3264714587725
493 10.3413731238398
494 10.3414178648686
495 10.3230364642676
496 10.3268745805134
497 10.30698666126
498 10.3417822882812
499 10.3274441122684
500 10.3086078404334
501 10.3080098280565
502 10.3037742312133
503 10.3052536870223
504 10.299344330447
505 10.3005477389476
506 10.2998835884199
507 10.3085818246002
508 10.298903946002
509 10.2794778360342
510 10.2944038816392
511 10.2972211693229
512 10.2980298767016
513 10.3001288824538
514 10.3100533588172
515 10.3101951642371
516 9.94023239012694
517 10.0436509123417
518 10.5685062697323
519 11.4047895171096
520 12.5429263025734
521 13.905612455781
522 14.9589258492579
523 15.5338294921182
524 15.5143850154059
525 15.042532710785
526 14.9540435764859
527 14.9518551107584
528 14.960137668188
529 14.9589226304514
530 14.9654912504073
531 14.9764898822088
532 14.9796773316588
533 14.9796170337097
534 14.9925383753609
535 14.984944449745
536 14.9827636481612
537 14.9751458517776
538 14.9747947251199
539 14.971692580497
540 14.9683191363784
541 14.9703978550444
542 15.3192877522252
543 15.3450495224152
544 14.9557736072964
545 13.8899229768778
546 12.3945196006032
547 11.6416917920182
548 11.2515388546698
549 11.0376833432546
550 10.8618712659745
551 10.9039311867776
552 10.9750985669125
553 11.0433537408935
554 11.0525085248722
555 11.0668940350717
556 11.0408761641496
557 11.0955104882229
558 11.1624751084907
559 11.0785231598993
560 11.0674170117454
561 11.1270429219951
562 11.1933731792675
563 11.1778585165463
564 11.2199197973382
565 11.1718673456463
566 11.1249136466175
567 11.1537961589996
568 11.1135319302306
569 11.1127816073822
570 11.1714164016673
571 11.2382269378462
572 11.3023535808616
573 11.3143552783844
574 11.3164064576634
575 11.3178917621298
576 11.3219221419318
577 11.3200204654753
578 11.3183853214321
579 11.3530944633928
580 11.4132383383512
581 11.4767202853271
582 11.5389414492819
583 11.6004058463716
584 11.6588871447326
585 11.7174844027518
586 11.77482727018
587 11.8312168743065
588 11.7768894985654
589 11.7089653367635
590 11.6514486371787
591 11.6327631468988
592 11.6505432410387
593 11.6615558486122
594 11.5900813440037
595 11.5189911721015
596 11.5114877057731
597 11.4450111828661
598 11.372457868406
599 11.406146162221
600 11.4004203247986
601 11.4353293497512
602 11.3890902036547
603 11.4188747849551
604 11.4040586489163
605 11.4409379272886
606 11.5067941912159
607 11.5713412274643
608 11.6344807521043
609 11.6951025260514
610 11.7538420353155
611 11.8115297531638
612 12.289312710339
613 13.1039874128311
614 14.2111252453147
615 14.9819875374858
616 15.3685278292508
617 15.2732872157662
618 14.9750331295949
619 14.9969742450274
620 15.0267915043186
621 15.0303166586732
622 15.0280133594792
623 15.0578253137807
624 15.2637036338118
625 15.1614202421305
626 14.9734593645399
627 14.9751601533481
628 14.9884645411254
629 14.9883642644258
630 14.9833969354513
631 14.9842362672518
632 15.0010670519904
633 14.9968091320927
634 14.9894740664992
635 14.9767444644704
636 14.973636066697
637 14.9854106555368
638 15.0043871345861
639 14.9840939287757
640 14.9639150325988
641 14.9677884322438
642 14.9711278199915
643 14.9555087150003
644 14.3859988513407
645 13.3171980575105
646 11.9477859429524
647 11.21078233063
648 10.941027878305
649 10.7072179750415
650 10.6402813068387
651 10.612633588518
652 10.4272377909002
653 10.3853484978691
654 10.4473652791012
655 10.5217175116201
656 10.5008812860989
657 10.5598753873189
658 10.6346830945088
659 10.5858108784176
660 10.6346834631691
661 10.7070461243885
662 10.6650663551696
663 10.5371980406763
664 10.527317917016
665 10.38928484512
666 10.4329067912317
667 10.4675120929125
668 10.4003670186587
669 10.4097629970965
670 10.3546160854545
671 10.3663973034132
672 10.4358864120515
673 10.4548670612511
674 10.4575069643573
675 10.4290948504376
676 10.4685120903634
677 10.4318668927621
678 10.3789244061674
679 10.3487496658996
680 10.3485126483623
681 10.3516727803694
682 10.337116174031
683 10.3519700990225
684 10.3467131843773
685 10.3289076743361
686 10.3253725170503
687 10.3323974658027
688 10.3098711383229
689 10.3239397395621
690 10.3303961221214
691 10.3378072127443
692 10.3556049386645
693 10.3646134421267
694 10.3753138970001
695 10.3759292456731
696 10.3647081184131
697 10.3441188867341
698 10.3456439960769
699 10.3547275572501
700 10.3634737221192
701 10.2332919880437
702 10.0065658844401
703 10.1850200942771
704 10.7380549216616
705 11.6028440070743
706 12.739198696372
707 14.1044440355035
708 14.9695561167313
709 15.3412685242885
710 15.3291875442775
711 14.9880007505837
712 14.9996096170044
713 15.0130850433244
714 15.0052378921773
715 15.0061333565841
716 15.0156067101844
717 15.0235514409231
718 15.0345204586398
719 15.0985330537628
720 15.0310205348342
721 15.0961382304395
722 15.3052630902487
723 15.2834302319528
724 15.3400786756231
725 15.2406070690701
726 15.1074664834264
727 15.0853654144586
728 15.0675667021585
729 15.1892698344027
730 14.9699358717865
731 15.0134598128667
732 15.0065716978622
733 14.9682632593698
734 14.9822817791485
735 15.2707914409295
736 14.9611610593193
737 14.0592155659172
738 12.7806793583383
739 11.885526278587
740 11.5169895782813
741 11.1950629235091
742 10.9529489352108
743 10.871427322267
744 10.8421392983286
745 10.8273115874554
746 10.8330411672061
747 10.8788102336822
748 10.9299101246677
749 10.938799244519
750 10.9578661420384
751 10.9334769263602
752 10.9150635573355
753 10.8715320887146
754 10.9073066941893
755 10.960094273784
756 11.0110315770241
757 11.0612651241603
758 11.1091785305455
759 11.156083194859
760 11.2027806059728
761 11.2485724930618
762 11.2934656291332
763 11.316787351605
764 11.3450925801732
765 11.3855504885164
766 11.3440985255466
767 11.3652990353136
768 11.4088480849956
769 11.4325409486582
770 11.3813771472795
771 11.2479320976897
772 11.2014350216537
773 11.1847256693932
774 11.2142772357739
775 11.1502573833761
776 11.1701414300366
777 11.1757300892563
778 11.028747081154
779 10.8701995170547
780 10.8138790230644
781 10.7965901866736
782 10.7931213332208
783 10.7946156865031
784 10.7998547478454
785 10.628336744861
786 10.477895425808
787 10.3861884635483
788 10.378235532943
789 10.366661570118
790 10.3758494246306
791 10.3601470788713
792 10.340404121871
793 10.3515006346145
794 10.354675677699
795 10.3622808569996
796 10.3629333964112
797 10.0462288252711
798 9.98103508719145
799 10.2710022106879
800 10.8701882735183
801 11.711417271446
802 12.8058795774819
803 14.1012958686232
804 14.9595542541154
805 15.3847695808994
806 15.4328431702979
807 15.0143391105459
808 14.9714494756576
809 14.9847564389153
810 14.9957041020336
811 14.9929045104423
812 15.0231930259878
813 15.0571970083402
814 15.0698455729
815 15.0559754812687
816 15.0789701804125
817 15.0598244894025
818 15.0430544987161
819 15.056884285921
820 15.057002368194
821 15.0504657002414
822 15.037190940542
823 15.0442669768323
824 15.0482824481251
825 15.0457301358578
826 15.0205328009993
827 15.0208919281994
828 15.0228747297125
829 15.0052218179102
830 15.003250417799
831 14.9902503007928
832 14.9832632565224
833 15.1548094398458
834 14.9728791171488
835 14.0848753233143
836 12.7340969189487
837 11.7374129592734
838 11.26161889342
839 10.9543449992596
840 10.6910793441763
841 10.5306367445674
842 10.4334587595978
843 10.4000349942342
844 10.386970735195
845 10.3765938899231
846 10.3774483104661
847 10.3592436913759
848 10.3720732063354
849 10.3617122982587
850 10.369223119037
851 10.3564237100635
852 10.3511674621735
853 10.344773065758
854 10.3487124387333
855 10.345640838228
856 10.3457268018546
857 10.3489762298117
858 10.3457171986465
859 10.3517448976589
860 10.3642966850046
861 10.3471710809631
862 10.3458475987992
863 10.3442761579568
864 10.3438326586971
865 10.3313079919904
866 10.3265059022878
867 10.3098935483647
868 10.2966311869809
869 10.3098624573819
870 10.321559017228
871 10.3239276753113
872 10.3011859026848
873 10.3205206667086
874 10.3407122262995
875 10.3249656599017
876 10.3172711655455
877 10.3194099858708
878 10.3099969860166
879 10.2976922170541
880 10.3122706773745
881 10.3167988425305
882 10.3213525873027
883 10.3339472035322
884 10.3169532681674
885 10.3243667829363
886 10.331812613254
887 10.3432848956538
888 10.3391191754217
889 10.3129766636793
890 10.32804104908
891 10.311932944537
892 10.3123162786523
893 10.3161988701231
894 10.319985975424
895 10.3165135185084
896 10.246013405893
897 9.95043120884149
898 10.112729507668
899 10.6480020754995
900 11.4976604893105
901 12.6981229594275
902 14.024240080957
903 14.9552334187592
904 15.3732428282563
905 15.3550506690205
906 15.0981850749766
907 15.0090763794888
908 15.0664384499996
909 15.0831118955624
910 15.481430375595
911 15.4489350807733
912 15.395498256126
913 15.3798676350805
914 14.9346105744681
915 14.1037189406346
916 12.7210268906471
917 11.5467792193977
918 11.0761312913184
919 10.6919091673872
920 10.6608718507068
921 10.3719095837523
922 10.3677055602409
923 10.4109739281321
924 10.820017344974
925 11.5763542810474
926 12.6626800811425
927 13.9944612060874
928 14.9714780849355
929 15.4152323231347
930 15.4413082567875
931 14.9877894212314
932 13.9462548974646
933 12.5313412753582
934 11.6994659456956
935 11.2619374201559
936 10.9681049413813
937 10.864348128234
938 10.8300095092411
939 10.8428726068531
940 10.8510982280982
941 10.808347311112
942 10.8196471752655
943 10.7390212503885
944 10.7419460919526
945 10.7601923797088
946 10.7824763393753
947 10.8039009011172
948 10.8259108061516
949 10.8068933403861
950 10.7337856718955
951 10.7418353516795
952 10.7681260355376
953 10.7900556425938
954 10.8127239276401
955 10.8325147000746
956 10.8043028655785
957 10.8138432507146
958 10.8345285621197
959 10.7832788175675
960 10.7928354219631
961 10.7857326689055
962 10.799814466594
963 10.8217925020392
964 10.8233358122678
965 10.8376564549037
966 10.8198568671974
967 10.7199544293963
968 10.7245996747681
969 10.7453530273705
970 10.7613419375185
971 10.7488526856436
972 10.7632161318194
973 10.7821521982779
974 10.7978821288894
975 10.7953614670885
976 10.7992368258507
977 10.7684280970347
978 10.778620791297
979 10.7958591237922
980 10.7712076618402
981 10.773839729676
982 10.790995335742
983 10.8065288135478
984 10.8223650783691
985 10.8290710948783
986 10.7650830554555
987 10.772120986283
988 10.7899275899925
989 10.5530194030729
990 10.5421147917626
991 10.5691489602054
992 10.6311004198238
993 11.1152265526662
994 11.9418341650516
995 13.0064256626049
996 14.2581932946819
997 14.9528397277879
998 15.2016718139697
999 14.9845195995343
1000 14.9415774710022
1001 14.5263300245247
1002 14.4863829277976
1003 14.8533165130624
1004 14.9502275655038
1005 14.9563624954748
1006 14.9672368236069
1007 14.9815061510741
1008 14.9733431923292
1009 14.9722325418012
1010 14.9665756179835
1011 14.9602461486703
1012 14.9563383809943
1013 14.9763218677506
1014 15.2775322074701
1015 15.3901602204087
1016 14.9461266757388
1017 13.820282559431
1018 12.5288865470134
1019 11.7750996984386
1020 11.3460634992081
1021 11.0540006772532
1022 10.8689600404054
1023 10.8262121626243
1024 10.8298364147439
1025 10.8053015564613
1026 10.7315761741725
1027 10.7338853590226
1028 10.7443227584892
1029 10.7523528199057
1030 10.76095537717
1031 10.7677854811706
1032 10.7742902997113
1033 10.7801077676013
1034 10.7860619275167
1035 10.7876857764592
1036 10.7911162578454
1037 10.7103204900155
1038 10.4308224245456
1039 10.3592959262877
1040 10.3650324432433
1041 10.3312758413174
1042 10.3287561483868
1043 10.3271857233835
1044 10.3249754405079
1045 10.3377403950916
1046 10.3107135008676
1047 10.3239960441322
1048 10.3313480270126
1049 10.3075660159789
1050 10.3042892524275
1051 10.3151686221971
1052 10.3013485475974
1053 10.2976868719228
1054 10.3017301071608
1055 10.2992096652707
1056 10.3042771023526
1057 10.3011672606449
1058 10.3073270661391
1059 10.301779963417
1060 10.3018574600268
1061 10.2991514879456
1062 10.2799016357277
1063 10.295721765905
1064 10.2904009731654
1065 10.3068071371632
1066 10.3022043340673
1067 10.308774980319
1068 10.3088814606535
1069 10.3177567355138
1070 10.3047329468104
1071 10.2911644753973
1072 10.3046906971156
1073 10.2903673535793
1074 10.2604388490582
1075 10.2780124331078
1076 10.2979126603188
1077 10.2932935313291
1078 10.2923062283069
1079 10.2987443298773
1080 10.3042442695323
1081 10.2935902410885
1082 10.2916315917266
1083 10.3009370533953
1084 10.3035259220745
1085 10.2952543243214
1086 10.2941557260173
1087 10.3146628168408
1088 10.3367373436274
1089 10.3589138650693
1090 10.3797252725864
1091 10.2778057394866
1092 10.2867718467565
1093 10.3115274669197
1094 10.729888141858
1095 11.4960545907911
1096 12.5754515807593
1097 13.9228438734093
1098 14.9575959759067
1099 15.4613473922133
1100 15.4200087473274
1101 15.0523336185535
1102 14.9525204199703
1103 14.9589568816476
1104 14.9878182806968
1105 15.0213416944316
1106 15.039170310483
1107 15.0567053336933
1108 15.0473566749644
1109 15.0419220851387
1110 15.0358038043898
1111 15.0197192068896
1112 15.0050503881856
1113 14.9990433257082
1114 14.9853485173425
1115 14.9812136726252
1116 14.9838541732021
1117 14.9945261666311
1118 14.9788823231835
1119 14.9892540249624
1120 15.3646599231543
1121 15.3804588805261
1122 14.9608037168397
1123 13.9085192199469
1124 12.5101434048783
1125 11.6061262591376
1126 11.0364618578981
1127 10.6404899351958
1128 10.5963989535612
1129 10.5978658336361
1130 10.590023121591
1131 10.5867352717824
1132 10.5857560741523
1133 10.5852303115149
1134 10.5822505349875
1135 10.5803728361191
1136 10.5785040302648
1137 10.5760949620113
1138 10.574484676229
1139 10.5738175233052
1140 10.5726885922191
1141 10.5707469722333
1142 10.5694625197286
1143 10.5686148049917
1144 10.5675929799129
1145 10.5662025098081
1146 10.4184843475083
1147 10.3835009894815
1148 10.3593976779501
1149 10.3520406271939
1150 10.3394141304495
1151 10.3417021525501
1152 10.3442991696284
1153 10.34503417815
1154 10.34240413969
1155 10.339476404212
1156 10.3343540190482
1157 10.3366847164371
1158 10.3389677523478
1159 10.3386596244929
1160 10.334362185789
1161 10.3224872052193
1162 10.3229418253578
1163 10.3236598835527
1164 10.3183048463663
1165 10.3193681918118
1166 10.3193068419603
1167 10.3198422513323
1168 10.3199304937056
1169 10.3193795281077
1170 10.3197176984966
1171 10.3201662594335
1172 10.3199818529151
1173 10.3196747178754
1174 10.3181326296564
1175 10.3184394362301
1176 10.318235774193
1177 10.3173647634527
1178 10.3163527471176
1179 10.3157223282105
1180 10.3148284192276
1181 10.1486505832462
1182 9.94190368700425
1183 10.1238039198055
1184 10.6467913083738
1185 11.4730798664633
1186 12.576811109408
1187 13.8761850428425
1188 14.940481678505
1189 15.4282057551781
1190 15.4149291905398
1191 14.9221243130264
1192 14.8700848465519
1193 14.9333914967252
1194 14.9358079943848
1195 14.9335968159142
1196 14.9430809541682
1197 14.9609171005236
1198 14.9681560692837
1199 14.9760174498349
1200 14.9799348136302
1201 15.0008186315003
1202 15.0316701940694
1203 15.0355690153724
1204 15.0342574771129
1205 15.054912540131
1206 15.0532077040103
1207 15.0661787143021
1208 15.0619986632009
1209 15.0394338848465
1210 15.0320822755569
1211 14.998859915824
1212 14.9844464887595
1213 14.9674965003307
1214 14.9509306916197
1215 14.95672687192
1216 14.9679797702588
1217 15.5087637561132
1218 15.5359200124696
1219 14.9615686277388
1220 13.63785876706
1221 11.8631616808346
1222 10.9595287622744
1223 10.6426465524188
1224 10.4647122352723
1225 10.3966959278449
1226 10.3481088671969
1227 10.3192095461379
1228 10.2931736350163
1229 10.2674646004417
1230 10.2430051403038
1231 10.2189568546831
1232 10.1959277351236
1233 10.1743316918392
1234 10.1527537811323
1235 10.1322283772876
1236 10.1123483863484
1237 10.0925656208551
1238 10.0732008146728
1239 10.0543534079694
1240 10.0362197427019
1241 10.0189451284
1242 10.0025796617028
1243 9.98675219787768
1244 9.97176396637756
1245 9.96047695956682
1246 9.9604864084404
1247 9.9603356286195
1248 9.95940750885813
1249 9.95957997000958
1250 9.95991293534754
1251 9.96001026237807
1252 9.96009681342546
1253 9.96051544663538
1254 9.96064988175973
1255 9.9605485470387
1256 9.95938151323367
1257 9.95889122203722
1258 9.95815347844641
1259 9.95842561847866
1260 9.95810134410042
1261 9.95770118224605
1262 9.95855653247085
1263 9.95890255316501
1264 9.95960751482192
1265 9.95951284479932
1266 9.95969133925472
1267 9.959458281527
1268 9.95932475428633
1269 9.95902225708283
1270 9.9591772519242
1271 9.9588883833553
1272 9.95885557997026
1273 9.95838846057958
1274 9.95809565950308
1275 9.95700824492012
1276 9.95725318361045
1277 9.95762480059962
1278 9.95738787833783
1279 9.95775180699013
1280 9.95797514753698
1281 9.95802354856383
1282 9.95812127725865
1283 10.1212225716415
1284 10.6753748076191
1285 11.54849219813
1286 12.7255249596393
1287 14.1173437205758
1288 14.9456955209836
1289 15.3350101775219
1290 15.122547603813
1291 14.5377118737363
1292 14.1834456632901
1293 14.3544874867146
1294 14.8247555649297
1295 14.9396796544389
1296 14.9505768144479
1297 14.9493304347108
1298 14.9542050137318
1299 14.950610645573
1300 14.9604389281214
1301 14.9482334949016
1302 14.9565643102139
1303 14.9649561835253
1304 14.962306911414
1305 14.9697021665596
1306 14.9646453253202
1307 14.9443329285108
1308 14.9431772657695
1309 14.9564117020703
1310 15.028331037292
1311 14.9655596933996
1312 14.6990615148306
1313 14.557610012107
1314 14.9066558899905
1315 14.9466241879829
1316 14.4418743691479
1317 13.4627286891849
1318 12.2538906376163
1319 11.7702792095929
1320 11.1963877847024
1321 10.9203467781235
1322 10.8478133784508
1323 10.5969874565612
1324 10.4143023365393
1325 10.3628410125085
1326 10.3255650604049
1327 10.2898533286392
1328 10.2574466496594
1329 10.2250835535009
1330 10.19270841615
1331 10.1623327855556
1332 10.133711448105
1333 10.1045278110936
1334 10.0835654975583
1335 10.0651408814336
1336 10.0415536494692
1337 10.0211497419427
1338 9.99760210305015
1339 9.97423788972746
1340 9.96616247405112
1341 9.96879002318618
1342 9.97108535245716
1343 9.9718033540163
1344 9.97048761226211
1345 9.97009586854596
1346 9.97062123254323
1347 9.96999453479486
1348 9.97015703954452
1349 9.97007868249627
1350 9.96700658756817
1351 9.96668770027097
1352 9.96747619801896
1353 9.96693315544993
1354 9.96756512943285
1355 9.96715432013109
1356 9.96673924680699
1357 9.96734403660713
1358 9.96749262803317
1359 9.96577025175984
1360 9.96508684117644
1361 9.96528800893732
1362 9.96694615172482
1363 9.96770461987715
1364 9.96596825528764
1365 9.96364161996052
1366 9.96390454939755
1367 9.963091327472
1368 9.96262889634909
1369 9.96244672931254
1370 9.9616467180942
1371 9.96270263236605
1372 9.96223801943056
1373 9.96110948183464
1374 9.96099171504591
1375 10.124499109766
1376 10.6727494254828
1377 11.558547560129
1378 12.7236753323829
1379 14.1080071887107
1380 14.9475081786659
1381 15.4080624886822
1382 15.4972250225406
1383 15.1042742988737
1384 14.9651709391323
1385 15.002060698748
1386 15.0101451812557
1387 15.0212519050966
1388 15.0032544549721
1389 14.9996191450625
1390 15.0054794653568
1391 15.0456674662791
1392 15.0510968856077
1393 15.132227332391
1394 15.3272113848612
1395 15.0161917021776
1396 15.0207661909802
1397 15.0134801769574
1398 14.986643104699
1399 14.9670332497398
1400 14.9518071788649
1401 14.9641703118799
1402 14.9780120979032
1403 14.9936412857306
1404 15.0035848564786
1405 15.0002362593101
1406 15.0241572348182
1407 15.0143625211386
1408 15.2088811597862
1409 15.3992077970259
1410 14.9624304028285
1411 13.8400924760035
1412 12.2744159201019
1413 11.524484633805
1414 10.9908256349794
1415 10.8516501988943
1416 10.7580244752459
1417 10.5418450171058
1418 10.4482428459935
1419 10.3824693454741
1420 10.3194262097347
1421 10.2574765831937
1422 10.1968469657674
1423 10.1382140079975
1424 10.0811961186295
1425 10.024727953992
1426 9.97187481566498
1427 9.97315828538862
1428 9.97056694819182
1429 9.96946988243764
1430 9.9691432830188
1431 9.96768216553357
1432 9.96625382411993
1433 9.96453978901071
1434 9.96452627508532
1435 9.96340104183791
1436 9.96226997718429
1437 9.96210442916949
1438 9.96199561845294
1439 9.9616034190745
1440 9.96102494741576
1441 9.95946143140941
1442 9.95844701706636
1443 9.95805728297166
1444 9.95853405833342
1445 9.95854017561919
1446 9.95894284009446
1447 9.95945736086863
1448 9.96012347969801
1449 9.9601509790499
1450 9.95913613509867
1451 9.9588714873092
1452 9.95876737056092
1453 9.9585260457632
1454 9.95773295240213
1455 9.95782325375618
1456 9.95758469786144
1457 9.95848980906299
1458 9.95910862555901
1459 9.95880907825056
1460 9.95688306498416
1461 9.95514930475934
1462 9.95429400198157
1463 9.95485222623653
1464 9.95532525061015
1465 9.95564355604325
1466 9.95589123976172
1467 9.95654106540576
1468 9.95668783441585
1469 9.95679006348041
1470 9.95598859334357
1471 9.95614542347979
1472 10.0473572926395
1473 10.5474845601513
1474 11.3936916427333
1475 12.5075791589548
1476 13.8256600186372
1477 14.9535000848369
1478 15.5024629431218
1479 15.4706385041185
1480 15.0952609561506
1481 14.9323417507241
1482 14.9491994664237
1483 14.9507943212318
1484 14.9712085212865
1485 14.9672702425494
1486 14.9769577374677
1487 14.987528661899
1488 14.9820621416829
1489 14.9839418695047
1490 14.9837432488668
1491 14.9790389182046
1492 14.9856022855016
1493 15.0005900872064
1494 14.9922855690926
1495 14.9855955346049
1496 14.9641869309247
1497 14.9639663659794
1498 14.9491972370669
1499 14.9565730814038
1500 14.9535967613907
1501 14.9628067330686
1502 14.959432655739
1503 14.9441709999714
1504 15.2934092449981
1505 15.2505624295909
1506 14.9467884251957
1507 14.0151727011269
1508 12.5371557901895
1509 11.2754504125657
1510 10.7367816599166
1511 10.5879774187691
1512 10.4360115785212
1513 10.3421590933291
1514 10.2584076063737
1515 10.1772082257818
1516 10.0996995584946
1517 10.0258182707541
1518 9.96740290353051
1519 9.96870841270488
1520 9.96929288003813
1521 9.96893456483316
1522 9.96821665679183
1523 9.97017852256625
1524 9.9726144269328
1525 9.96770113586119
1526 9.96938885307999
1527 9.96903644808287
1528 9.9671746065842
1529 9.9734683041764
1530 9.97919697759434
1531 9.97945635779222
1532 9.97823556955462
1533 9.97850290454997
1534 9.97800300024151
1535 9.97779346159041
1536 9.97849863499597
1537 9.97896870322969
1538 9.97798620666534
1539 9.97862742699819
1540 9.97767068158943
1541 9.97849715505308
1542 9.97900750969941
1543 9.97832935318444
1544 9.97863457014171
1545 9.97866449090251
1546 9.97739217696939
1547 9.9771015579609
1548 9.97492658316558
1549 9.97642581982054
1550 9.97657869043956
1551 9.97667077169593
1552 9.9766056711149
1553 9.97673508978968
1554 9.97586361853317
1555 9.9757522126228
1556 9.97562488679073
1557 9.97567577929775
1558 9.97347806013056
1559 9.97421449741911
1560 9.9741450407413
1561 9.97381902860451
1562 9.97459192133702
1563 9.97471179890532
1564 9.97504602674865
1565 9.97505963148074
1566 9.97494310269519
1567 10.2116672800825
1568 10.8008346994358
1569 11.6612012434896
1570 12.7910833126357
1571 14.1514007944849
1572 14.961872406611
1573 15.3464669111727
1574 15.5096086857694
1575 15.2706820763452
1576 15.0282743059012
1577 15.0491320979019
1578 15.021192144121
1579 15.0263034206996
1580 15.024686452261
1581 15.0053158516219
1582 14.9902966248776
1583 14.9920992533886
1584 15.0081350161404
1585 14.9942055211787
1586 15.0260312596128
1587 15.0113949227147
1588 15.0289321907178
1589 15.0371596995077
1590 15.0212841892771
1591 15.0143278365683
1592 14.997738237475
1593 14.9987119924026
1594 14.9925166284068
1595 14.9899643313594
1596 14.9927415062917
1597 14.9779379203996
1598 14.9700381487978
1599 15.0480876575805
1600 15.3273559207647
1601 15.256428303038
1602 14.9389109318566
1603 13.9749145862801
1604 12.5902250961031
1605 11.4241943431705
1606 10.9099714751653
1607 10.6548385180449
1608 10.4952209289748
1609 10.3640077779475
1610 10.2402802191702
1611 10.1214340551781
1612 10.0071793625059
1613 9.96229748935069
1614 9.96298382302026
1615 9.96321060174002
1616 9.96346519598217
1617 9.96398125168827
1618 9.96469801554374
1619 9.96638482160933
1620 9.96826713303054
1621 9.97079052673237
1622 9.97438417514468
1623 9.97919814555892
1624 9.98077776980701
1625 9.98042188867942
1626 9.98006680591793
1627 9.97753733750773
1628 9.97996021600267
1629 9.98003554135701
1630 9.97998918734467
1631 9.98149774696875
1632 9.98107202563845
1633 9.98096427114783
1634 9.97896729943561
1635 9.97764420169539
1636 9.97710057709048
1637 9.97593396827277
1638 9.97481895243955
1639 9.97463010386064
1640 9.97495203993059
1641 9.97484588039713
1642 9.97417985968186
1643 9.97331427804237
1644 9.97211038493555
1645 9.97024882563992
1646 9.96989999566268
1647 9.96944901103643
1648 9.9688313354215
1649 9.96861693041623
1650 9.96740186712481
1651 9.96656217633938
1652 9.96724028327005
1653 9.96636541956255
1654 9.96524274402988
1655 9.96509020230305
1656 9.96540136247347
1657 9.9638767793848
1658 9.96361767191268
1659 9.96423255710283
1660 9.96338383299378
1661 9.96343728540009
1662 10.1757971945839
1663 10.7514303929723
1664 11.6190762300494
1665 12.671433681914
1666 13.9393726112196
1667 14.946087449267
1668 15.3558842812264
1669 15.3903094059522
1670 15.0976066373201
1671 14.9405195185324
1672 14.9341179163264
1673 14.941745597929
1674 14.9571251894465
1675 14.9613076199988
1676 14.9538463322016
1677 14.996148436595
1678 15.0254309873617
1679 15.0571161985357
1680 15.0263890199871
1681 15.0444756615771
1682 15.0411559618244
1683 15.0071019186536
1684 14.9855492988936
1685 14.9856932255949
1686 14.9646764060779
1687 14.9632927580829
1688 14.9484575445145
1689 14.9522837782778
1690 14.9714541429616
1691 14.9588348008153
1692 14.9498528473965
1693 14.9377775311642
1694 14.9401961959117
1695 14.9508561017156
1696 14.5304315383689
1697 14.548645793669
1698 14.8919937207052
1699 14.9343418226499
1700 14.3906531931849
1701 13.3022986949319
1702 12.1098020896718
1703 11.2677154830239
1704 10.7779088806636
1705 10.5501346715573
1706 10.3919735594892
1707 10.2430353303197
1708 10.099996760996
1709 9.9629838479728
1710 9.96265824097081
1711 9.96297905185639
1712 9.9629823557482
1713 9.96360348445779
1714 9.96471764084966
1715 9.96485947891036
1716 9.96273574550007
1717 9.96274594479679
1718 9.96345383224465
1719 9.96395472099252
1720 9.96374939834232
1721 9.9634956940689
1722 9.96329662923453
1723 9.96365373874352
1724 9.96258791194448
1725 9.96303478630659
1726 9.96336638115033
1727 9.96245679319168
1728 9.96213923762269
1729 9.96191980945362
1730 9.96145149990048
1731 9.96136095200227
1732 9.96242640012626
1733 9.96237813241627
1734 9.96090095578311
1735 9.96024709434763
1736 9.96124751054169
1737 9.9618139419157
1738 9.96369285210397
1739 9.96384803264197
1740 9.96406546068618
1741 9.96336652330104
1742 9.96380834491334
1743 9.96345673702563
1744 9.9628601034834
1745 9.96226131989181
1746 9.96156602423954
1747 9.96073228840968
1748 9.96014532058516
1749 9.96001836113182
1750 9.95893612240939
1751 9.9583041316616
1752 9.95779893687445
1753 9.95749214939294
1754 9.95785436762067
1755 9.95760973570409
1756 9.9574414111202
1757 9.95668332906659
1758 9.95584692746032
1759 9.95570051584127
1760 9.95580745431064
1761 9.96517912393801
1762 10.4110034798807
1763 11.2001843914492
1764 12.4362557566613
1765 13.9614182510295
1766 14.9591958464003
1767 15.388650802512
1768 15.4637780977971
1769 15.1469190979424
1770 14.9518354072788
1771 14.9647864609527
1772 14.9630781859335
1773 14.965465608795
1774 14.9839853392242
1775 14.9992796454595
1776 15.0152495512861
1777 15.0189437944838
1778 14.989971583178
1779 14.9810474487943
1780 14.9707471191976
1781 14.9552996865133
1782 14.9880202446731
1783 14.9739871143539
1784 15.3562461183387
1785 15.3103418611254
1786 14.9730222082213
1787 13.8949144049393
1788 12.3674506379287
1789 11.4505473796656
1790 10.966353489821
1791 10.7308688081969
1792 10.5534222825525
1793 10.3919380703227
1794 10.2346814195567
1795 10.0840372548817
1796 9.96631189707458
1797 9.97027337883354
1798 9.97120515652297
1799 9.9685823061853
1800 9.96888631193845
1801 9.97013460118858
1802 9.97149209604177
1803 9.97145973430017
1804 9.97182308126968
1805 9.97125501194374
1806 9.97001089132222
1807 9.96966611581789
1808 9.96783997972516
1809 9.96638394508013
1810 9.9653354614622
1811 9.96494684269354
1812 9.96417695679729
1813 9.96304804233821
1814 9.96276840847468
1815 9.96225686617052
1816 9.96330036311231
1817 9.96432377486739
1818 9.96431292443325
1819 9.96314217612641
1820 9.96200727230163
1821 9.96189630847976
1822 9.96175160220472
1823 9.96093270591243
1824 9.96001409444334
1825 9.95961805770026
1826 9.95871032846195
1827 9.95675466211225
1828 9.95591585416751
1829 9.9546222939898
1830 9.95345286000042
1831 9.95308232352794
1832 9.95165447605282
1833 9.95045583039946
1834 9.94951441392508
1835 9.94984543968737
1836 9.94959907793174
1837 9.94916464210797
1838 9.94879148889202
1839 9.94767420949869
1840 9.9471234952479
1841 9.9468038382551
1842 9.94727359965587
1843 9.94792082239581
1844 9.9478088626026
1845 9.94731995205812
1846 9.94606598741252
1847 9.94548681741271
1848 9.94479439670984
1849 9.94405342949547
1850 9.94330015151306
1851 9.94273551492934
1852 9.94272237123402
1853 9.94263303393524
1854 10.0791528861456
1855 10.6213485928795
1856 11.4771679571646
1857 12.6021724024494
1858 13.9869589926049
1859 14.9307584123897
1860 15.4612615332193
1861 15.4682723602012
1862 15.197395778478
1863 14.9804248836556
1864 15.0075698581337
1865 14.9969046517983
1866 14.9893653467838
1867 15.0066540886072
1868 15.0245824547671
1869 15.0243997706934
1870 15.0517014975044
1871 15.036752772691
1872 15.045397943869
1873 15.068459270879
1874 15.0475805130396
1875 15.0504072228765
1876 15.097776483468
1877 15.084788953619
1878 15.0417903636313
1879 15.0396679780483
1880 15.0495074433848
1881 15.027651231219
1882 15.0308806695996
1883 15.0343395125414
1884 15.0089635415689
1885 15.0331059368947
1886 15.001426801184
1887 15.0208838416911
1888 15.0393935280057
1889 15.09539272487
1890 15.2843115290869
1891 15.434275040611
1892 14.9260261618276
1893 13.6720215331623
1894 12.1371227758291
1895 11.3371232444798
1896 10.848449864287
1897 10.5808772907792
1898 10.3395511146776
1899 10.1065295948588
1900 9.93089747746472
1901 9.93355188964601
1902 9.93286933502474
1903 9.93179457995396
1904 9.93128028503054
1905 9.93046941914871
1906 9.93005964456495
1907 9.92981427063854
1908 9.92895147764481
1909 9.92891496240902
1910 9.92840843292301
1911 9.92824303591768
1912 9.92847067212047
1913 9.92778012557297
1914 9.92791947270599
1915 9.9279688970062
1916 9.92789625221056
1917 9.92822961135857
1918 9.92827534790093
1919 9.92778984979831
1920 9.92779954039361
1921 9.92818490868347
1922 9.92762393767552
1923 9.92753774814173
1924 9.92711053226066
1925 9.92725196347895
1926 9.92761871570317
1927 9.9276129947138
1928 9.92800384766495
1929 9.9282378638761
1930 9.92922428372657
1931 9.92895937412746
1932 9.92914736043608
1933 9.93023997533369
1934 9.93082326368516
1935 9.93077520260643
1936 9.93094124164805
1937 9.93120755886079
1938 9.93142809917054
1939 9.9317867151639
1940 9.9323900593444
1941 9.93256459466421
1942 9.93290666492371
1943 9.93337471003825
1944 9.93325826405867
1945 9.93339037809489
1946 9.93282972945554
1947 9.93305841120235
1948 9.93441550420334
1949 9.93463251019095
1950 9.93451673945333
1951 10.0659935043247
1952 10.6131841970431
1953 11.4888242372356
1954 12.6287572738474
1955 14.0114305799243
1956 14.922899706878
1957 15.3518550505051
1958 15.4858617483013
1959 15.3114043443185
1960 14.947706107197
1961 14.9530700627008
1962 14.9634611996326
1963 14.9548453752105
1964 14.9572763938486
1965 14.9788309679483
1966 14.9895349178868
1967 14.9672321868744
1968 14.9808737087577
1969 15.0111777631898
1970 14.9930937035186
1971 14.9935361757722
1972 15.0123194610674
1973 15.0134590129
1974 14.9816552969127
1975 15.0158337379547
1976 15.0318020911909
1977 15.0330789812518
1978 15.0262013439684
1979 15.0101622203931
1980 15.0052667191407
1981 15.0608347059717
1982 15.2564510659547
1983 14.9879954911303
1984 14.9815159174834
1985 15.1037345826083
1986 15.5039172163161
1987 15.3662914202238
1988 14.9299702922007
1989 13.7871181162643
1990 12.4219442743385
1991 11.2809157510279
1992 10.882425049678
1993 10.6063047999477
1994 10.3432531143096
1995 10.0905252300446
1996 9.95083424033701
1997 9.95215710018267
1998 9.95165733902608
1999 9.9510965173595
2000 9.94968912912022
2001 9.9497220716407
2002 9.94993122708769
2003 9.95102145010166
2004 9.95037476594865
2005 9.94980335219683
2006 9.94782574807554
2007 9.94708405731368
2008 9.94301771295677
2009 9.94157919022981
2010 9.94083228988879
2011 9.9393899256843
2012 9.93857256064497
2013 9.93742710054438
2014 9.93674329386551
2015 9.93586281389312
2016 9.93649092412341
2017 9.93610852852161
2018 9.93532878931497
2019 9.9347836002313
2020 9.93458857705469
2021 9.93458885859005
2022 9.93519052258341
2023 9.9335469860026
2024 9.93431169318906
2025 9.93518254841348
2026 9.93573297169558
2027 9.93572126067177
2028 9.93586445591868
2029 9.93710779118168
2030 9.93687046097351
2031 9.93618508263145
2032 9.93591622125641
2033 9.93582802704182
2034 9.9356934926234
2035 9.9342620628782
2036 9.93510304173167
2037 9.93604441434887
2038 9.93633923866197
2039 9.93609520569228
2040 9.93519719036901
2041 9.93534315631561
2042 9.9352593395334
2043 9.9349105175653
2044 9.93554469210123
2045 9.93552834376877
2046 9.93670417947901
2047 10.1184961646692
2048 10.6641333548154
2049 11.5259719969323
2050 12.6314206636647
2051 13.9995512248081
2052 14.9248256918162
2053 15.4117264764111
2054 15.5641679289222
2055 15.3655505106033
2056 15.0328482549754
2057 14.9799088412069
2058 15.0070003287382
2059 15.0266444462712
2060 15.0573544770787
2061 15.0829440122569
2062 15.1051726288157
2063 14.9903758116093
2064 15.0587381460873
2065 15.0612480894918
2066 15.0606985525641
2067 15.1978869931512
2068 14.9672098340991
2069 14.988284990494
2070 15.0014819442039
2071 15.0437785603224
2072 15.0728692236034
2073 15.0541797536518
2074 15.0250557842024
2075 15.0283449432054
2076 15.0039835061477
2077 14.9957007974409
2078 14.9618618356347
2079 14.9443484032124
2080 14.4936798173523
2081 13.5842168540708
2082 12.4313523843455
2083 11.3347236358491
2084 10.8128780071645
2085 10.5136812480199
2086 10.2379593140581
2087 9.97474110793772
2088 9.97678858780823
2089 9.97736160615324
2090 9.97694266290219
2091 9.97615919117238
2092 9.97596598687973
2093 9.97552971149005
2094 9.97654272292526
2095 9.97812190305613
2096 9.97747675586917
2097 9.97647287970129
2098 9.97687453461779
2099 9.97742485406819
2100 9.97752684504002
2101 9.97751585774319
2102 9.97730338134666
2103 9.97727865271005
2104 9.97710595454357
2105 9.97716157810527
2106 9.97698893278643
2107 9.97560451045935
2108 9.97427877010973
2109 9.97319669598961
2110 9.97210688291024
2111 9.97242391754441
2112 9.97362254372079
2113 9.97347966309251
2114 9.97269338908167
2115 9.97232770064965
2116 9.97332137856395
2117 9.97347016532917
2118 9.97344272914789
2119 9.97321454469013
2120 9.97310679437698
2121 9.97279901043723
2122 9.97244402787214
2123 9.9720122287829
2124 9.97227660670422
2125 9.97205528717393
2126 9.97202823280766
2127 9.97212646458599
2128 9.97277408528193
2129 9.97242598362548
2130 9.9730360866666
2131 9.97333366264292
2132 9.9731098911025
2133 9.97334124039932
2134 9.97330698229261
2135 9.97338675397906
2136 9.97392649409003
2137 9.97445351194396
2138 9.97410313951792
2139 9.97437203511716
2140 9.9746173466306
2141 9.97479575698438
2142 9.97507062328165
2143 9.97527969628223
2144 9.97579379332473
2145 9.97633777270686
2146 9.9768522257227
2147 9.97804950110291
2148 9.97883152930446
2149 10.029073200564
2150 10.5630709523033
2151 11.4336251336579
2152 12.6278344722915
2153 14.082416182765
2154 14.9748689368769
2155 15.3596058834421
2156 15.3798116796194
2157 15.0813836920681
2158 14.9878105202686
2159 15.018442142126
2160 15.0209168313277
2161 15.031788920506
2162 15.0429648300241
2163 15.0246366386889
2164 15.0386617043901
2165 15.059954342552
2166 15.0602777869752
2167 15.0711154759746
2168 15.068096775085
2169 15.1340094495944
2170 15.0477169974658
2171 15.0438315085918
2172 15.0500202613483
2173 15.0686788142897
2174 15.0215331621104
2175 15.0061660582183
2176 15.0095882123675
2177 15.0266926793964
2178 15.0945609859368
2179 15.3021850445353
2180 15.2756141649514
2181 14.958270079173
2182 14.2320566305882
2183 12.9976072883777
2184 11.8546424276464
2185 10.938649438932
2186 10.4486257972436
2187 10.1444468507445
2188 9.97432121669697
2189 9.97793519356568
2190 9.97716953280396
2191 9.97598077241504
2192 9.97662551963249
2193 9.97763376751141
2194 9.97709953601475
2195 9.97691971749462
2196 9.97658799097099
2197 9.97734476895832
2198 9.97714875325112
2199 9.97734393948135
2200 9.97736883448496
2201 9.97774241927089
2202 9.97813449666373
2203 9.97687555721142
2204 9.9767853223772
2205 9.975882383915
2206 9.97571171828542
2207 9.97565467262642
2208 9.97474319010442
2209 9.97385671461936
2210 9.97294708433986
2211 9.9733481131419
2212 9.97113540440783
2213 9.96964489134024
2214 9.96984346063567
2215 9.96996598367198
2216 9.96964947857222
2217 9.96979450035846
2218 9.97003232213688
2219 9.96987874071351
2220 9.96900131109943
2221 9.96875677294512
2222 9.96919227560111
2223 9.96748095424667
2224 9.96597941831423
2225 9.96615246869602
2226 9.96666089358643
2227 9.96529770248053
2228 9.96573378769185
2229 9.96422822835164
2230 9.9645168042193
2231 9.96789135944192
2232 9.96776251430797
2233 9.96512169864424
2234 9.96450199845262
2235 9.96383304104061
2236 9.96442152955112
2237 9.9644064065834
2238 10.1857319098221
2239 10.7772815059915
2240 11.6446855904091
2241 12.7763959366511
2242 14.1157060404797
2243 14.9476383539146
2244 15.4605094076131
2245 15.6887747742428
2246 15.7815260725829
2247 15.5645952330396
2248 15.0307526145641
2249 15.0479777736601
2250 15.0615035577852
2251 15.0734555170257
2252 15.0880883288792
2253 15.1196428000318
2254 15.1217558886078
2255 15.2296467354826
2256 15.5193480879166
2257 15.8895066264945
2258 16.2736021677386
2259 16.6870233632492
2260 17.1028845257375
2261 17.2864409811648
2262 17.4052571708747
2263 17.6628808296827
2264 17.4235373837303
2265 17.1032734190104
2266 16.7912478472679
2267 16.4161804906821
2268 15.7215397190334
2269 15.126451117002
2270 15.0098170032008
2271 15.0567377311318
2272 15.0371557519182
2273 15.0430022089685
2274 15.1333098793984
2275 15.5018148278208
2276 15.444859115882
2277 14.947220059876
2278 13.9305761027477
2279 12.5598256692227
2280 11.4376221099153
2281 10.9419166880442
2282 10.5889427704433
2283 10.2564708842614
2284 9.97076290885217
2285 9.97597099765699
2286 9.97548621517553
2287 9.97505167860196
2288 9.9749201565223
2289 9.97502188554173
2290 9.97379616520571
2291 9.97311746051967
2292 9.9732270060317
2293 9.97250338437645
2294 9.970820071855
2295 9.97199507933886
2296 9.97365932661545
2297 9.97453633518135
2298 9.9735415017489
2299 9.97063526618839
2300 9.96995336907289
2301 9.96895808233736
2302 9.96897459583703
2303 9.96980966585078
2304 9.97017682301259
2305 9.97001154687691
2306 9.96802284995051
2307 9.96581628994561
2308 9.96457556071821
2309 9.96328510496057
2310 9.9620242516896
2311 9.9608539838722
2312 9.96018514229982
2313 9.95997454122544
2314 9.95925331007632
2315 9.9585626046669
2316 9.95752725216318
2317 9.95674577348248
2318 9.95693183676282
2319 9.95627150175767
2320 9.95519393856986
2321 9.95158944980576
2322 9.94588871994022
2323 9.94581069816901
2324 9.94533656130081
2325 9.9462579691793
2326 9.94484036382864
2327 9.94388010813202
2328 9.94294809853087
2329 9.9420195884676
2330 9.94173934921651
2331 9.94126469717729
2332 9.94164869846179
2333 9.94042929372484
2334 10.1195696657109
2335 10.6652894570986
2336 11.5005660163315
2337 12.6152437788958
2338 13.9651802753141
2339 14.9328739063449
2340 15.4966175598226
2341 15.7009193973349
2342 15.6058638131839
2343 15.3089131555378
2344 14.9989472043498
2345 15.0307390422441
2346 15.0452909246
2347 15.0709043650738
2348 15.0891954770872
2349 15.1001360056269
2350 15.1165601351426
2351 15.1316850615743
2352 15.2164450678603
2353 15.4840667787968
2354 15.8560193597085
2355 16.1887926179712
2356 16.5947955465911
2357 16.955530414716
2358 17.223414630727
2359 17.3567032959944
2360 17.4615330227825
2361 17.4885586518752
2362 17.4595734924456
2363 17.3653502092502
2364 17.1451793591071
2365 16.881876404835
2366 16.5388841200055
2367 16.0566183964454
2368 15.5528772682863
2369 15.2195528298802
2370 14.9903223483153
2371 14.9870256238913
2372 14.9832539962829
2373 14.9599846328716
2374 14.9537020561673
2375 14.9429462217826
2376 14.4483249636414
2377 13.4006541944857
2378 12.0677087887692
2379 11.1790317191406
2380 10.7679517965955
2381 10.3968835399179
2382 10.0377218388756
2383 9.96024809469279
2384 9.95993746420114
2385 9.95940861342536
2386 9.95887959493264
2387 9.95769312378759
2388 9.95674628219145
2389 9.95642342195543
2390 9.9559449159558
2391 9.95457733430423
2392 9.95467579072813
2393 9.95663090441496
2394 9.95712611959328
2395 9.95798939017525
2396 9.95910564903504
2397 9.96057728245441
2398 9.96045132340234
2399 9.9611893150941
2400 9.9617630883228
2401 9.96239311396661
2402 9.96244713590652
2403 9.96344908872934
2404 9.96291983010665
2405 9.96182685830087
2406 9.96201460237363
2407 9.96120624773796
2408 9.96012096130766
2409 9.96001902576416
2410 9.95915200952573
2411 9.95786953870495
2412 9.95764933022511
2413 9.95648773623184
2414 9.95631036172285
2415 9.95499285148636
2416 9.95294299250193
2417 9.95278078676009
2418 9.95173076831319
2419 9.95319621737641
2420 9.9571439505141
2421 9.96343942270286
2422 9.96409924316308
2423 9.96414856547215
2424 9.96375453341542
2425 9.96527289149924
2426 9.96721230476854
2427 9.96819046719337
2428 9.96929782617464
2429 9.96968676679003
2430 9.97108245798647
2431 10.1103469328476
2432 10.643938806231
2433 11.5334464822188
2434 12.7129106456787
2435 14.1256215559754
2436 14.9598212940537
2437 15.3355998188666
2438 15.3865518758505
2439 15.1477329138124
2440 15.0101067534797
2441 15.0508003120037
2442 15.0584007655502
2443 15.053157355847
2444 15.0842884772898
2445 15.0795429063863
2446 15.0359486914401
2447 15.0496576554105
2448 15.0969818434618
2449 15.097521996485
2450 15.4604879647538
2451 15.9306817385115
2452 16.2516679246144
2453 16.8854115669425
2454 17.3401420933982
2455 17.9317412601494
2456 18.3077474065991
2457 18.6007585072664
2458 18.6828653289615
2459 18.6436818070741
2460 18.5055525963353
2461 18.3858194072256
2462 17.81683181506
2463 17.3865160362512
2464 17.0854904100016
2465 16.4292963318767
2466 15.733486080545
2467 15.3639185612847
2468 15.3614965911792
2469 14.9894139877584
2470 13.859264268286
2471 12.8335259691948
2472 11.9579720279643
2473 11.2775281144243
2474 10.6964849581885
2475 10.2930422652698
2476 9.97872656840897
2477 9.98495635717685
2478 9.98472710076779
2479 9.98474637677581
2480 9.98348684780147
2481 9.98140115598764
2482 9.98003830487725
2483 9.97720824750004
2484 9.97883797948206
2485 9.98137079513633
2486 9.98003663361954
2487 9.97729102828883
2488 9.97304477668773
2489 9.96792160626729
2490 9.96726036902238
2491 9.96841915461313
2492 9.96765916561378
2493 9.9669904738657
2494 9.96678352802989
2495 9.9677838311366
2496 9.96786906665336
2497 9.96717013179294
2498 9.96679891281725
2499 9.96543886605792
2500 9.96496278450689
2501 9.9651283992478
2502 9.96484652965044
2503 9.96389066946042
2504 9.9651774669507
2505 9.96660671807968
2506 9.96529587472872
2507 9.96269999225184
2508 9.961649950774
2509 9.96271886069033
2510 9.96651258036036
2511 9.97131032280449
2512 9.96804010470124
2513 9.96738980314121
2514 9.969354966754
2515 9.96945837724146
2516 9.96943077832887
2517 9.96822117848578
2518 9.96852357479128
2519 9.96931193002615
2520 9.96996254208193
2521 9.97059051083809
2522 9.97149962057598
2523 9.97251013806007
2524 9.97109087398198
2525 10.1518456270603
2526 10.7643309392022
2527 11.6458404030174
2528 12.7551963788965
2529 14.089571204162
2530 14.9582675803735
2531 15.3776418387319
2532 15.4334862722618
2533 15.0649773474814
2534 14.9859606807274
2535 14.9955415976977
2536 14.9900477121948
2537 15.0177675596859
2538 15.0969988600852
2539 15.1088632766558
2540 15.3147941333881
2541 15.5610953444148
2542 15.8499885599584
2543 16.4093600230208
2544 16.9486343552716
2545 17.4654855842341
2546 17.7631008125777
2547 18.2065356386265
2548 18.112493223803
2549 18.0171890586666
2550 18.4448661921493
2551 18.5009267422625
2552 18.3749401462773
2553 18.0271698794498
2554 17.6191760221404
2555 16.8329233609518
2556 15.8810665092679
2557 15.2529093869103
2558 15.04693596111
2559 15.1311089954772
2560 14.9862027718484
2561 15.0259777269657
2562 15.0836878705512
2563 15.0240905951974
2564 14.2450642843048
2565 13.3263828721923
2566 12.5706131438834
2567 11.9193234698647
2568 11.3877628591867
2569 10.9474671646366
2570 10.518656173501
2571 10.1398064428798
2572 9.98346658394411
2573 9.98621360671047
2574 9.98599439141542
2575 9.98408307534824
2576 9.98323808874811
2577 9.98317192979291
2578 9.9851066669001
2579 9.98581549438867
2580 9.98702153797873
2581 9.98725740687481
2582 9.98743448593042
2583 9.98620492324378
2584 9.98570004191059
2585 9.9877875579672
2586 9.99002066324101
2587 9.99063872798965
2588 9.98981613120267
2589 9.98982521796741
2590 9.99173671719716
2591 9.99140310963719
2592 9.9914482257565
2593 9.99130994350871
2594 9.99137278479121
2595 9.99009106284059
2596 9.98888661147399
2597 9.98845890734341
2598 9.98835181374854
2599 9.98731191710437
2600 9.98723227286026
2601 9.98661498015488
2602 9.98673358326321
2603 9.98615003659206
2604 9.98589788667378
2605 9.98507244236313
2606 9.98478882626991
2607 9.98436802508242
2608 9.98333752291898
2609 9.98250531656193
2610 9.98075585858992
2611 9.98071000779182
2612 9.9810683489804
2613 9.98048437435951
2614 9.98106084242565
2615 9.98072727463241
2616 9.97990475852792
2617 9.97989796412725
2618 9.97983474031599
2619 9.97963247890899
2620 10.183199164668
2621 10.7560961746197
2622 11.643905683371
2623 12.7882237310696
2624 14.1493774749938
2625 14.9630878389337
2626 15.3717735948284
2627 15.3827180859622
2628 15.0237000697502
2629 14.9940197238609
2630 14.9923394975125
2631 15.0074862450241
2632 15.0030887794658
2633 15.0381551828286
2634 15.072810698197
2635 15.0596962467419
2636 15.0938414050367
2637 15.0981196947282
2638 15.1227647139015
2639 15.2515850950906
2640 15.4798724088944
2641 15.3700048380548
2642 15.0587091894443
2643 15.0825673515497
2644 15.0868695025195
2645 15.0712792897686
2646 15.0538157033504
2647 15.0403551266336
2648 15.0300934590471
2649 14.8072994932587
2650 14.9374632109314
2651 14.9769413224092
2652 14.9689110074643
2653 15.374675798209
2654 15.3440664177605
2655 14.9765364905187
2656 14.1923272372234
2657 13.2049031056708
2658 12.353420873463
2659 11.5361603173964
2660 10.9471904210661
2661 10.5352809427528
2662 10.1553050457321
2663 9.9774250549166
2664 9.97984729275375
2665 9.97970522868576
2666 9.97930321794835
2667 9.97522529368049
2668 9.97317040206283
2669 9.97226831944326
2670 9.97027833658558
2671 9.96937685514659
2672 9.96997156700668
2673 9.97015685915382
2674 9.97027452168889
2675 9.97145564994476
2676 9.97298884649414
2677 9.97400776728065
2678 9.97780891546956
2679 9.9808941474733
2680 9.9824698137445
2681 9.98256029378632
2682 9.98356494980079
2683 9.98518613188967
2684 9.98659180996474
2685 9.98896688043918
2686 9.98900932215139
2687 9.9898250667471
2688 9.9924706694869
2689 9.99290289944665
2690 9.99376602423829
2691 9.99327145132773
2692 9.99277421641504
2693 9.99269330845447
2694 9.99315074315501
2695 9.99357455263748
2696 9.99454626161366
2697 9.9945469073835
2698 9.99226038932874
2699 9.98942838674981
2700 9.98788908477463
2701 9.987009190208
2702 9.98697650611025
2703 9.98747341763331
2704 9.98798200388315
2705 9.98729708933899
2706 9.98795780257629
2707 9.98707532228593
2708 9.98776253940255
2709 9.98953326642302
2710 9.9927989857393
2711 9.99028157345623
2712 9.98752123962372
2713 9.98881627388548
2714 9.98921017267778
2715 9.98993694629423
2716 9.99170735425163
2717 9.99791486939823
2718 10.0648055252365
2719 10.0991603731701
2720 10.1684483617761
2721 10.2780000347899
2722 10.7608079630865
2723 11.595321551373
2724 12.706848055246
2725 14.0449894423141
2726 14.9940276117084
2727 15.4248391267989
2728 15.3960722054762
2729 14.9792672268105
2730 14.9931897755354
2731 15.0004828371062
2732 15.0354242557525
2733 15.0224207739722
2734 15.0110853282568
2735 15.0033331121899
2736 14.9999411270913
2737 15.0023877982394
2738 14.998808348209
2739 15.0067416753189
2740 14.9816888439038
2741 14.9829044640329
2742 14.9820694514731
2743 14.9889836112662
2744 14.9814863519782
2745 14.9780881673794
2746 14.9837091587418
2747 14.9999819750445
2748 14.9906344648767
2749 14.9848752241598
2750 14.9687228452796
2751 14.9809037586011
2752 14.9861545395632
2753 14.9812749441639
2754 14.9922423283605
2755 15.1618374225823
2756 15.2703373887262
2757 14.9576055221466
2758 14.1367696841938
2759 12.8713530513717
2760 11.8156283505147
2761 11.1451837298942
2762 10.7103003529051
2763 10.3226321536264
2764 9.97271259093445
2765 9.98085901511883
2766 9.98123309115592
2767 9.98081465636616
2768 9.98040544632626
2769 9.98039411278025
2770 9.98048445453402
2771 9.97997554613075
2772 9.97879822116492
2773 9.97760664934421
2774 9.97749411423891
2775 9.97607798975012
2776 9.97552143785022
2777 9.97477444360524
2778 9.97425111980204
2779 9.97387723377863
2780 9.97416369211324
2781 9.97445453010555
2782 9.97322099947827
2783 9.97362622901587
2784 9.97323621140173
2785 9.97345389438227
2786 9.97263175592579
2787 9.97132761509866
2788 9.97150694237938
2789 9.9719910860574
2790 9.97189747529295
2791 9.97161935325732
2792 9.97066930160942
2793 9.97170186194269
2794 9.97349196058161
2795 9.97422706061676
2796 9.97490313160739
2797 9.97485195092184
2798 9.97449319496679
2799 9.97516248714124
2800 9.97662956272138
2801 9.97635701869346
2802 9.97534178653362
2803 9.97462945160138
2804 9.97393404666073
2805 9.97388889361569
2806 9.97445891130003
2807 9.97477104951172
2808 9.97576286922601
2809 9.97650930548918
2810 9.97731999716488
2811 9.97867186775812
2812 9.97991409458774
2813 9.98102970694603
2814 10.0285008198231
2815 10.4951935079343
2816 11.2874801140672
2817 12.3561218707754
2818 13.6738821725214
2819 14.5836866997191
2820 14.9570518771324
2821 14.9717369077981
2822 14.4954350637028
2823 13.586952676772
2824 13.0552314809393
2825 13.044760917952
2826 13.443877687715
2827 14.1658168632493
2828 14.964413883218
2829 15.3004832922568
2830 15.4549076173309
2831 15.1906006870001
2832 14.9961277087444
2833 15.0123041927039
2834 14.9861463554865
2835 14.9968000234167
2836 14.9748877352734
2837 14.9854869469623
2838 14.9933633476171
2839 15.0130594529981
2840 15.0205897424855
2841 15.2065039073473
2842 15.0576440294888
2843 15.04869975399
2844 15.0648040648513
2845 15.0624399881843
2846 15.0600351747173
2847 15.0364532349349
2848 15.0303017355156
2849 15.023530668348
2850 15.0331976873816
2851 15.0510897232028
2852 15.0674605281355
2853 15.2336310618357
2854 14.9734556753905
2855 14.2598766204298
2856 13.3508917578778
2857 12.4655014831529
2858 11.7378249881818
2859 11.1882863203043
2860 10.7278843579358
2861 10.3334081533725
2862 10.0090590026287
2863 9.99006363258406
2864 9.98885538067429
2865 9.98813718112538
2866 9.98737503299108
2867 9.98633444828514
2868 9.98512917947961
2869 9.98478338014784
2870 9.98510122916606
2871 9.98507842156818
2872 9.98444723526417
2873 9.98306990695075
2874 9.98168256169345
2875 9.97949952264269
2876 9.97838269747406
2877 9.97758792820412
2878 9.97707186000431
2879 9.97671505630869
2880 9.97523843535389
2881 9.97455342915257
2882 9.97486021715
2883 9.97313264416978
2884 9.9701645164274
2885 9.97031171881579
2886 9.97191502374756
2887 9.97355842941327
2888 9.97440836144523
2889 9.97463045487992
2890 9.97497960619475
2891 9.97537829856444
2892 9.97574792699401
2893 9.97670831166893
2894 9.97718747532764
2895 9.97666021977605
2896 9.97595418055722
2897 9.97530879492504
2898 9.97477711508918
2899 9.97580380832802
2900 9.97519817643981
2901 9.97548370926373
2902 9.97494522261381
2903 9.97428969291773
2904 9.97423309668809
2905 9.97339790845978
2906 10.3174611085293
2907 10.9900215076665
2908 11.9731476749394
2909 13.2244730868229
2910 14.4226106495197
2911 14.9854366627255
2912 15.2037193809846
2913 14.9356510636207
2914 14.4355752012396
2915 14.4506563894858
2916 14.8716520205152
2917 14.9505755881966
2918 14.952103696576
2919 14.9590045991011
2920 14.9508315367395
2921 14.9589284271313
2922 14.9726995985382
2923 14.9811635374426
2924 14.9976628892647
2925 14.99583956674
2926 14.9871548132355
2927 14.9966745368512
2928 14.9840942265198
2929 14.9870491470924
2930 15.0027189574019
2931 15.0138661107252
2932 15.005679221556
2933 15.0046848759183
2934 15.0681145485738
2935 15.0213894978876
2936 15.2442387020398
2937 15.1780115728964
2938 15.0726719727702
2939 15.0617140167106
2940 15.0358364736448
2941 15.0193769621049
2942 15.0184450895174
2943 15.0278443523363
2944 15.0138984789414
2945 15.0501759514029
2946 15.0175154062102
2947 14.9901560921193
2948 15.2556387773337
2949 15.4332417508735
2950 14.9595855495301
2951 13.7892505866288
2952 12.3762640546971
2953 11.1371618315188
2954 10.4202460045163
2955 10.0069460604125
2956 9.97259450430221
2957 9.97252287517119
2958 9.97142813765835
2959 9.97141992362596
2960 9.97027126863206
2961 9.9698220685863
2962 9.96961091736339
2963 9.97018470914311
2964 9.96961034332975
2965 9.96996331436659
2966 9.97029579160781
2967 9.9693097758794
2968 9.96968241950734
2969 9.97037776271107
2970 9.97008034963444
2971 9.96899488445703
2972 9.96891660362645
2973 9.96793170528735
2974 9.96807321588509
2975 9.96841934283312
2976 9.9693869946588
2977 9.96837086304962
2978 9.96774173992991
2979 9.96722065856586
2980 9.96808471531605
2981 9.969156530285
2982 9.96867445692859
2983 9.96746352644366
2984 9.96612827274438
2985 9.96444600194659
2986 9.96345754835277
2987 9.96309144998123
2988 9.96424908221653
2989 9.9631806975811
2990 9.96225961291767
2991 9.96314606729875
2992 9.96404917629328
2993 9.9639786116902
2994 9.96391113353135
2995 9.96464856789636
2996 9.96312252443507
2997 9.96310038996614
2998 9.96381641739464
2999 9.96377179839247
3000 9.9638464541902
3001 9.96452071261209
3002 9.96580931647035
3003 9.96711077673961
3004 9.96828599735781
3005 9.9692818528439
3006 10.3821001028999
3007 11.1210707456513
3008 12.0448834423514
3009 13.2270009025949
3010 14.3469096350243
3011 14.9420514976618
3012 15.1464349365276
3013 14.8883384793956
3014 14.9455367389959
3015 14.96401544125
3016 14.954827646212
3017 14.9772359615948
3018 14.9906465581549
3019 15.0023210874402
3020 14.9981738394083
3021 15.0060395610469
3022 15.0109472915178
3023 15.0242653891473
3024 15.0235206137573
3025 15.0028305174603
3026 15.0118917930287
3027 15.0347851291184
3028 15.0434444220819
3029 15.0528943767505
3030 15.0674211934024
3031 15.0823446250629
3032 15.0746975861943
3033 15.0664244289691
3034 15.2453266196222
3035 15.2981464818358
3036 15.1946859196494
3037 15.039256297049
3038 15.0487146551163
3039 15.0097481392674
3040 14.9956769892948
3041 15.0234482436684
3042 15.0682786263595
3043 15.3434887262045
3044 14.9710021379151
3045 14.0260949758157
3046 12.7529688150455
3047 11.6691548360817
3048 10.7933334700348
3049 10.3404707239571
3050 9.97041367552046
3051 9.97621637753546
3052 9.97602538865907
3053 9.97589980002648
3054 9.97386305802373
3055 9.97287483487379
3056 9.97226216764809
3057 9.97120963949511
3058 9.97062769772044
3059 9.97148473015152
3060 9.97173261639927
3061 9.97152075040463
3062 9.97149493487281
3063 9.97192335577545
3064 9.97324556818646
3065 9.97328006037352
3066 9.97352409985679
3067 9.97334966359964
3068 9.9727253079601
3069 9.97248237949819
3070 9.97093999828903
3071 9.97007813293927
3072 9.97058952541387
3073 9.96979551043679
3074 9.96951767374088
3075 9.96991112446305
3076 9.97002456470921
3077 9.97001486402572
3078 9.96932685613171
3079 9.96898016177945
3080 9.96976628943468
3081 9.96992041476829
3082 9.96964607457398
3083 9.97017475535561
3084 9.97163925671715
3085 9.97303461246812
3086 9.97104586928077
3087 9.97152939943359
3088 9.97186224773787
3089 9.97249763143377
3090 9.97347500501018
3091 9.97413096488685
3092 9.97464921321325
3093 9.97485042429359
3094 9.97405953755595
3095 9.97417102953916
3096 9.97461108488254
3097 9.97503113249639
3098 9.97469408158776
3099 9.97446138833069
3100 9.97520303216065
3101 10.1598738594671
3102 10.7270574166881
3103 11.6194156059878
3104 12.7531360518576
3105 14.0898056693068
3106 14.9583779855171
3107 15.3431661542494
3108 15.3479167958267
3109 15.0375770726559
3110 14.9892609269497
3111 15.0408933455235
3112 15.0460757943589
3113 15.068699280966
3114 15.1072574809162
3115 15.1151515312351
3116 15.120748882266
3117 15.4125429213855
3118 15.8418415683973
3119 15.7133659951949
3120 15.8592875644847
3121 16.1784790876707
3122 15.5329251398747
3123 15.0526191940277
3124 15.0981002118768
3125 15.5510454077008
3126 15.3558471422351
3127 15.1268836131755
3128 15.1444407798632
3129 15.032571427391
3130 15.0460815295438
3131 15.0115804524306
3132 15.0176355002245
3133 15.0235566650812
3134 15.0130307862863
3135 14.9960933008753
3136 15.0877050343158
3137 15.565083710542
3138 15.5258704984503
3139 14.9611577609747
3140 13.8629275603155
3141 12.4411725305875
3142 11.4452389605447
3143 10.9454699049511
3144 10.5373439483169
3145 10.1452568303076
3146 9.97076799857941
3147 9.97475881849367
3148 9.97485837517556
3149 9.97530298383965
3150 9.97443905543243
3151 9.97269552912241
3152 9.97170290394947
3153 9.97028579850929
3154 9.96977696274362
3155 9.96839825297227
3156 9.96757730995897
3157 9.9680990439146
3158 9.9674172253556
3159 9.9655148345448
3160 9.96407960402875
3161 9.96432743725092
3162 9.96405328006342
3163 9.96297726700938
3164 9.96241769499248
3165 9.96296224696808
3166 9.96253290074094
3167 9.96208977459857
3168 9.96330760700554
3169 9.96396551421336
3170 9.96549594368549
3171 9.96609072959502
3172 9.96519458563775
3173 9.96500825968418
3174 9.96446355443813
3175 9.96471512929001
3176 9.96406436752235
3177 9.96559194479029
3178 9.96656187267607
3179 9.96666728580226
3180 9.96695177352504
3181 9.96574049581363
3182 9.96591460499597
3183 9.96624768190718
3184 9.96652645262262
3185 9.96618640653429
3186 9.96570395499516
3187 9.96469556806096
3188 9.96386987979195
3189 9.96355896021896
3190 9.96333991205422
3191 9.96257421917341
3192 9.96155680225302
3193 9.96141448798546
3194 9.9618202356728
3195 10.1134733709071
3196 10.6331983437668
3197 11.4808099860748
3198 12.607752172984
3199 13.9493753226498
3200 14.9484193491358
3201 15.4761775065062
3202 15.4554213484296
3203 15.0829823843906
3204 14.9603353094094
3205 14.98342372622
3206 15.005245869539
3207 15.0263591839644
3208 15.0552723855729
3209 15.0616015732817
3210 15.0803001229784
3211 15.0543226041917
3212 15.1547248842761
3213 15.1192683917174
3214 15.1282650888384
3215 15.5994902925186
3216 16.1069822533514
3217 16.5367417783279
3218 16.5138519898364
3219 16.688853495163
3220 16.9081633793438
3221 17.374782570062
3222 18.0504557253669
3223 18.6976205421553
3224 18.584935871216
3225 17.9475277540521
3226 17.8755962518929
3227 17.761808816282
3228 17.248557348216
3229 16.6945226171925
3230 16.0256013420471
3231 15.3647665595316
3232 15.0003489225788
3233 15.0007262798113
3234 15.1966437001357
3235 15.3076415694916
3236 14.9710549679453
3237 14.0944334898336
3238 13.0514675578704
3239 12.1955503167331
3240 11.4761394972743
3241 10.8677510281821
3242 10.2695240132699
3243 9.97312622416627
3244 9.97451447404306
3245 9.97247286740132
3246 9.97120796741377
3247 9.97071136587316
3248 9.97080629382044
3249 9.97080515760731
3250 9.97113982110762
3251 9.97097058565998
3252 9.97271265432628
3253 9.97379168345096
3254 9.97442781185663
3255 9.97460795965219
3256 9.97477441071648
3257 9.97533975418112
3258 9.9748274000294
3259 9.97502969108498
3260 9.97485439218
3261 9.97407111907125
3262 9.97426354699434
3263 9.97682426867751
3264 9.97846522810892
3265 9.97802263663903
3266 9.97764919210682
3267 9.97806228953377
3268 9.97878747159168
3269 9.97766875049649
3270 9.9762380415602
3271 9.97492974875033
3272 9.97505184725505
3273 9.97614607108934
3274 9.97690442836208
3275 9.97675932522845
3276 9.97605076853779
3277 9.97311983387593
3278 9.97486656767602
3279 9.9748389619241
3280 9.97456837156984
3281 9.97287276835806
3282 9.96952622036225
3283 9.97149693498766
3284 9.97326011006446
3285 9.97120426641678
3286 9.96949566376021
3287 9.96826725461109
3288 9.96820725326644
3289 9.9676054964846
3290 9.96703637494277
3291 9.96625921715246
3292 10.1103651073109
3293 10.6398726300076
3294 11.4846679143744
3295 12.5985522768507
3296 13.9893100965187
3297 14.9589573534356
3298 15.4167859006147
3299 15.4812962364216
3300 15.1027249977775
3301 14.9755559045901
3302 15.009210707434
3303 15.0167944498614
3304 15.0170689562676
3305 15.0308150178965
3306 15.0350224376564
3307 15.0295508966625
3308 15.0373554275146
3309 15.038819550432
3310 15.0513728079645
3311 15.0682784089874
3312 15.1044529816284
3313 15.1197566562312
3314 15.0751346755063
3315 15.297364209178
3316 15.1889820027824
3317 15.0400864891345
3318 15.0492527252958
3319 15.0913551327146
3320 15.107630228902
3321 15.1918499495278
3322 15.0304168366422
3323 14.9907938130713
3324 15.0016990778044
3325 14.9932235342933
3326 14.9944578085235
3327 14.9617269064935
3328 14.9703099930509
3329 14.9692080398434
3330 14.9710556168614
3331 15.175402664261
3332 15.5835689784108
3333 15.3750556542078
3334 14.9489921625178
3335 13.9646760495775
3336 12.6004953801259
3337 11.5789939396867
3338 11.0231318187683
3339 10.5923282707035
3340 10.1874074135286
3341 9.95864123414495
3342 9.96426673279472
3343 9.96493415128928
3344 9.96509783771398
3345 9.96238794186093
3346 9.96204502903344
3347 9.9626160532324
3348 9.96293529972839
3349 9.96308780157614
3350 9.96398653779171
3351 9.96544608611065
3352 9.96888601701495
3353 9.97338811942128
3354 9.97367365448543
3355 9.97314674663143
3356 9.97217637848008
3357 9.97121455907518
3358 9.97050061515453
3359 9.97020093973573
3360 9.97059454374176
3361 9.97091007719079
3362 9.97035818231714
3363 9.96957080317911
3364 9.96832908576328
3365 9.96570185701969
3366 9.96727464422659
3367 9.96735831678198
3368 9.96706508268237
3369 9.96594967519362
3370 9.96633429689202
3371 9.96697507693406
3372 9.9651704222067
3373 9.96299162682683
3374 9.96179876700097
3375 9.96116462188483
3376 9.96211925674999
3377 9.96188162318251
3378 9.96215872490009
3379 9.96210253246599
3380 9.96124586935958
3381 9.96117653581887
3382 9.96088875803417
3383 9.96099837656526
3384 9.96077851624721
3385 9.96035304956847
3386 9.95992304435067
3387 9.95975369234921
3388 10.159639862956
3389 10.7163665864671
3390 11.5620513363765
3391 12.678530534481
3392 14.0143399545606
3393 14.9503602794731
3394 15.3201295485103
3395 15.3990400382693
3396 15.1378736144723
3397 14.9868552877339
3398 15.0037563492218
3399 15.0135138554435
3400 15.0154794760938
3401 15.0344606008098
3402 15.0423738198405
3403 15.0485772107979
3404 15.0622879028059
3405 15.0321907950687
3406 15.0322495302146
3407 15.0681222642383
3408 15.0680683017818
3409 15.0594996529239
3410 15.0390587376845
3411 15.0447370466866
3412 15.0340827238941
3413 15.0099773433078
3414 15.0205024396987
3415 15.0085943549256
3416 15.0014909066797
3417 15.0011729807547
3418 14.9741781641074
3419 14.9726239838751
3420 14.7810986681156
3421 14.9222156087064
3422 14.9636297859951
3423 14.9613835695448
3424 15.0175572658171
3425 15.5558302378938
3426 15.504328729886
3427 14.9470550609362
3428 13.8917527186726
3429 12.4623244035698
3430 11.3823823247241
3431 10.8809412221621
3432 10.4683591341096
3433 10.0720667358342
3434 9.96686995917126
3435 9.96953145753567
3436 9.97026348209829
3437 9.97045282796
3438 9.97145734870808
3439 9.97343069860532
3440 9.97543404645249
3441 9.97634424866323
3442 9.97684471686968
3443 9.97823432846103
3444 9.98058059619988
3445 9.98165500774698
3446 9.98447285775115
3447 9.98740569721724
3448 9.98948929208761
3449 9.99088370376874
3450 9.99147528877331
3451 9.99169938089299
3452 9.99397361145141
3453 9.995064795467
3454 9.99525822161096
3455 9.99665147615076
3456 9.99761748414543
3457 9.99989867938172
3458 10.1316743948582
3459 10.4163743040358
3460 10.8255410289304
3461 11.1715814755575
3462 11.4563865282769
3463 11.6888630431147
3464 11.8650734871432
3465 12.0042853843252
3466 12.1054280106419
3467 12.1820136444074
3468 12.2139793912542
3469 12.2025538585298
3470 12.1597502898249
3471 12.0688849649559
3472 11.9801781061392
3473 11.8798119421528
3474 11.7826187484471
3475 11.6952907262867
3476 11.5902227638129
3477 11.475667706513
3478 11.3509892558736
3479 11.2316304321581
3480 11.1152942235007
3481 11.013228810126
3482 10.9407423515517
3483 10.9001467873536
3484 10.9038744033158
3485 11.2879120775212
3486 11.9840988670768
3487 12.946899959741
3488 14.1505583439919
3489 14.9845776147304
3490 15.400068586328
3491 15.3239754338624
3492 14.9790049660798
3493 14.9905167345869
3494 15.032959241235
3495 15.0041073027924
3496 14.9865677171508
3497 15.0168710670616
3498 15.0426922715897
3499 15.0254312686839
3500 15.0393397099186
3501 15.0672212897487
3502 15.1406323357913
3503 15.0347835692203
3504 15.5062176568154
3505 16.7984610253035
3506 17.8029404574629
3507 18.0393269955714
3508 18.671445357373
3509 19.6256084756891
3510 20.0372007447036
3511 20.09339162571
3512 20.1352308121241
3513 19.8918369238436
3514 19.6676758776968
3515 19.3659661557372
3516 18.7655304833721
3517 18.7157707780736
3518 18.2049387272576
3519 17.8951129394671
3520 17.9461112128343
3521 17.5032605422494
3522 17.1038341750079
3523 16.476581527639
3524 15.6588318862448
3525 14.9813933803215
3526 14.16431112241
3527 13.252275631159
3528 12.5899981328485
3529 11.9626886789683
3530 11.4146059941366
3531 10.9854005330955
3532 10.5957983278597
3533 10.2332301499707
3534 9.98183705129154
3535 9.98586079173438
3536 9.98487894824459
3537 9.9845030631937
3538 9.98575063040207
3539 9.98347908841657
3540 9.98284626731641
3541 9.98354568184203
3542 9.98492113807303
3543 9.98429023639346
3544 9.98338183379796
3545 9.98287207844315
3546 9.98387226439722
3547 9.98559996145386
3548 9.98553653152102
3549 9.98501130708713
3550 9.98445894095986
3551 9.98350018080698
3552 9.98416902921105
3553 9.98448448627953
3554 9.98483250355883
3555 9.98354938989408
3556 9.98296593704151
3557 9.98172468237972
3558 9.9815777436454
3559 9.98126078611
3560 9.97974480766509
3561 9.97944934558221
3562 9.97981726285643
3563 9.97900131533199
3564 9.97751754454717
3565 9.97690302360506
3566 9.97645023205113
3567 9.97722361433494
3568 9.97730570255301
3569 9.97738029050536
3570 9.97781576027159
3571 9.97640422208448
3572 9.97659154150273
3573 9.97839278980148
3574 9.9781396256653
3575 9.97697518625374
3576 9.97520179118449
3577 9.97514954530978
3578 9.97521592771536
3579 9.97516090246284
3580 9.97614906755233
3581 10.1655379617507
3582 10.7688756931727
3583 11.6752926182813
3584 12.8273889883975
3585 14.1650654970157
3586 14.9584007864781
3587 15.3101537753259
3588 15.2403364577368
3589 15.0342112098377
3590 15.0172963468307
3591 14.998893102039
3592 15.0108864045936
3593 14.9874727028696
3594 15.0271475799281
3595 15.2083878086643
3596 15.1551622782928
3597 15.4009641048926
3598 15.6256273760153
3599 15.0580459011424
3600 15.0596193680781
3601 15.0696064410118
3602 15.0560354975677
3603 15.2359193975106
3604 15.8236811811705
3605 16.3220088892538
3606 17.5925426279367
3607 18.978091892061
3608 20.2898081409721
3609 20.2669402181857
3610 19.8544159466474
3611 19.1016472496289
3612 18.127272364492
3613 18.0055916616811
3614 18.5674380414531
3615 19.2460300231106
3616 19.6404213860626
3617 19.5227441070662
3618 19.0542194776099
3619 18.2565934755477
3620 17.4912741261591
3621 16.8226525290638
3622 16.0951014747368
3623 14.9348575407735
3624 13.5250430735159
3625 12.1161076446214
3626 11.1490543314398
3627 10.6698438882284
3628 10.2637542251238
3629 9.96411933011609
3630 9.96785883376032
3631 9.96830323237247
3632 9.96910468684987
3633 9.96864127662389
3634 9.96699822320779
3635 9.96544597655524
3636 9.96653644120214
3637 9.96630312634431
3638 9.96527964722496
3639 9.96527208003013
3640 9.9648214580576
3641 9.96423396649091
3642 9.96390671821388
3643 9.96335811377121
3644 9.9633683488166
3645 9.9656366777432
3646 9.96781440716901
3647 9.96732320650914
3648 9.96669052079265
3649 9.96743434214899
3650 9.96690837732998
3651 9.96570412397052
3652 9.96405274812451
3653 9.96228611712761
3654 9.95847372047887
3655 9.95708317334729
3656 9.96012632781574
3657 9.9614028646064
3658 9.96209191556648
3659 9.96200548086541
3660 9.96303389915978
3661 9.96292946992846
3662 9.96181564482803
3663 9.95935156014621
3664 9.95875446543227
3665 9.95956615898228
3666 9.96145293404863
3667 9.96405130802097
3668 9.96695831001912
3669 9.96836228713206
3670 9.96805397593305
3671 9.96750039809322
3672 9.96679841548738
3673 9.96707230901756
3674 9.96690503554447
3675 9.96707838582195
3676 10.4061414431082
3677 11.1761020900993
3678 12.2074835249666
3679 13.4743823929803
3680 14.4871902586752
3681 14.9438596808728
3682 14.9622733442243
3683 14.6189554938555
3684 14.5132076391813
3685 14.9013641905562
3686 14.9527142990124
3687 14.9603543622227
3688 14.9632355974595
3689 14.9571554655055
3690 14.959309424105
3691 14.9781371814334
3692 15.0074809355416
3693 14.9823679044504
3694 14.9707152576442
3695 14.9881583171908
3696 15.0065639230012
3697 15.1295252446951
3698 15.0995519223464
3699 15.0449648502627
3700 15.5572239206751
3701 15.739781057422
3702 15.4541188661037
3703 15.4666860937154
3704 16.0506033820062
3705 17.1038130256054
3706 17.9790475951566
3707 18.7919482908186
3708 18.9225959169409
3709 19.1116317252839
3710 19.4090538060176
3711 19.4006831838801
3712 19.0946936626442
3713 19.0989206631849
3714 18.4335161686789
3715 17.4335792423089
3716 16.5798172026889
3717 15.7201473452875
3718 14.9680070252489
3719 14.2016612038847
3720 13.5337541819513
3721 12.9007678255177
3722 12.3785204379527
3723 11.9247217098772
3724 11.5156487656592
3725 11.1577704088259
3726 10.8302642327486
3727 10.5293161858619
3728 10.2795224757087
3729 10.0496255887297
3730 9.99066993735763
3731 9.991931261401
3732 9.99182774174295
3733 9.99115776647876
3734 9.98984745305762
3735 9.98779560636499
3736 9.98581645308364
3737 9.98435967625962
3738 9.98292939620621
3739 9.98287132941173
3740 9.98246142328486
3741 9.98194653184904
3742 9.98164216048288
3743 9.98216731047609
3744 9.98179264667741
3745 9.98140535976568
3746 9.98060351588504
3747 9.97977082959141
3748 9.97902149706011
3749 9.97832964144975
3750 9.97804927562796
3751 9.97763754206112
3752 9.97722719028879
3753 9.9770706908327
3754 9.97734237548995
3755 9.97788209197171
3756 9.97751575079355
3757 9.97710853696704
3758 9.97610531098955
3759 9.97579526308757
3760 9.97489325706466
3761 9.97433494038907
3762 9.97377661670491
3763 9.97383465829719
3764 9.97338429064876
3765 9.97327483239937
3766 9.97267625060606
3767 9.97229439332282
3768 9.97201250250583
3769 9.97213001412378
3770 9.97261902076142
3771 9.97358128904769
3772 10.1153660533147
3773 10.6559558480354
3774 11.5399259940328
3775 12.7073886018834
3776 14.1198727134318
3777 14.9623488099601
3778 15.3601854204413
3779 15.4362476768905
3780 15.2125556855863
3781 14.9906077000829
3782 15.0015484834758
3783 15.0097499791282
3784 15.0261570636602
3785 15.0489214254312
3786 15.0600611026156
3787 15.0660402284677
3788 15.0549686858081
3789 15.0594724047436
3790 15.0726440430603
3791 15.056230376443
3792 15.0573018870335
3793 15.0419944637689
3794 15.0625305997287
3795 15.160269644116
3796 15.1295861942777
3797 15.0864985020078
3798 15.0658274722387
3799 15.0663294582686
3800 15.0430759331076
3801 15.0252533654916
3802 15.014748205303
3803 15.0106768151358
3804 15.0086435495895
3805 14.9993483150997
3806 15.0152754615403
3807 15.0126016637227
3808 15.0114956227062
3809 15.0077276616582
3810 15.0014845382581
3811 15.0085223034216
3812 15.0057161303898
3813 15.3983765738086
3814 15.3974884991951
3815 14.9660411681381
3816 14.2106477897085
3817 13.1636979632214
3818 12.2203149052698
3819 11.4493359533075
3820 10.7811299176514
3821 10.343473369452
3822 9.9771535771231
3823 9.98434052620895
3824 9.98400930483788
3825 9.9841801522301
3826 9.98426331497451
3827 9.98335630597094
3828 9.98405299600556
3829 9.98449101820393
3830 9.98402286710126
3831 9.98365375028092
3832 9.98320204179092
3833 9.98253670721195
3834 9.9822227006155
3835 9.98183758984817
3836 9.98141334602758
3837 9.98091560270663
3838 9.98053524924571
3839 9.98025832693781
};
\addplot [thick, black]
table {%
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
51 15
52 15
53 15
54 15
55 15
56 15
57 15
58 15
59 15
60 15
61 15
62 15
63 15
64 15
65 15
66 15
67 10
68 10
69 10
70 10
71 10
72 10
73 10
74 10
75 10
76 10
77 10
78 10
79 10
80 10
81 10
82 10
83 10
84 10
85 10
86 10
87 10
88 10
89 10
90 10
91 10
92 10
93 10
94 10
95 10
96 10
97 10
98 10
99 10
100 10
101 10
102 10
103 10
104 10
105 10
106 10
107 10
108 10
109 10
110 10
111 10
112 10
113 10
114 10
115 10
116 10
117 10
118 10
119 10
120 10
121 10
122 10
123 10
124 10
125 10
126 10
127 10
128 10
129 10
130 10
131 10
132 10
133 15
134 15
135 15
136 15
137 10
138 15
139 15
140 15
141 15
142 15
143 15
144 15
145 15
146 15
147 15
148 15
149 15
150 15
151 15
152 15
153 15
154 15
155 15
156 15
157 15
158 15
159 15
160 15
161 15
162 15
163 10
164 10
165 10
166 10
167 10
168 10
169 10
170 10
171 10
172 10
173 10
174 10
175 10
176 10
177 10
178 10
179 10
180 10
181 10
182 10
183 10
184 10
185 10
186 10
187 10
188 10
189 10
190 10
191 10
192 10
193 10
194 10
195 10
196 10
197 10
198 10
199 10
200 10
201 10
202 10
203 10
204 10
205 10
206 10
207 10
208 10
209 10
210 10
211 10
212 10
213 10
214 10
215 10
216 10
217 10
218 10
219 10
220 10
221 10
222 10
223 10
224 10
225 10
226 10
227 10
228 10
229 15
230 15
231 15
232 15
233 10
234 15
235 15
236 15
237 15
238 15
239 15
240 15
241 15
242 15
243 15
244 15
245 15
246 15
247 15
248 15
249 15
250 15
251 15
252 15
253 15
254 15
255 15
256 15
257 15
258 10
259 10
260 10
261 10
262 10
263 10
264 10
265 10
266 10
267 10
268 10
269 10
270 10
271 10
272 10
273 10
274 10
275 10
276 10
277 10
278 10
279 10
280 10
281 10
282 10
283 10
284 10
285 10
286 10
287 10
288 10
289 10
290 10
291 10
292 10
293 10
294 10
295 10
296 10
297 10
298 10
299 10
300 10
301 10
302 10
303 10
304 10
305 10
306 10
307 10
308 10
309 10
310 10
311 10
312 10
313 10
314 10
315 10
316 10
317 10
318 10
319 10
320 10
321 10
322 10
323 10
324 10
325 10
326 10
327 15
328 15
329 15
330 15
331 15
332 15
333 15
334 15
335 15
336 15
337 15
338 15
339 15
340 15
341 15
342 15
343 15
344 15
345 15
346 15
347 15
348 15
349 15
350 15
351 15
352 15
353 15
354 15
355 10
356 10
357 10
358 10
359 10
360 10
361 10
362 10
363 10
364 10
365 10
366 10
367 10
368 10
369 10
370 10
371 10
372 10
373 10
374 10
375 10
376 10
377 10
378 10
379 10
380 10
381 10
382 10
383 10
384 10
385 10
386 10
387 10
388 10
389 10
390 10
391 10
392 10
393 10
394 10
395 10
396 10
397 10
398 10
399 10
400 10
401 10
402 10
403 10
404 10
405 10
406 10
407 10
408 10
409 10
410 10
411 10
412 10
413 10
414 10
415 10
416 10
417 10
418 10
419 10
420 10
421 15
422 15
423 10
424 15
425 15
426 15
427 15
428 10
429 10
430 10
431 15
432 15
433 15
434 15
435 15
436 15
437 15
438 10
439 10
440 10
441 10
442 15
443 15
444 15
445 15
446 15
447 10
448 10
449 10
450 10
451 15
452 10
453 10
454 10
455 10
456 10
457 10
458 10
459 10
460 10
461 10
462 10
463 10
464 10
465 10
466 10
467 10
468 10
469 10
470 10
471 10
472 10
473 10
474 10
475 10
476 10
477 10
478 10
479 10
480 10
481 10
482 10
483 10
484 10
485 10
486 10
487 10
488 10
489 10
490 10
491 10
492 10
493 10
494 10
495 10
496 10
497 10
498 10
499 10
500 10
501 10
502 10
503 10
504 10
505 10
506 10
507 10
508 10
509 10
510 10
511 10
512 10
513 10
514 10
515 10
516 10
517 10
518 10
519 10
520 10
521 10
522 15
523 15
524 15
525 15
526 15
527 15
528 15
529 15
530 15
531 15
532 15
533 15
534 15
535 15
536 15
537 15
538 15
539 15
540 15
541 15
542 15
543 15
544 15
545 10
546 10
547 10
548 10
549 10
550 10
551 10
552 10
553 10
554 10
555 10
556 10
557 10
558 10
559 10
560 10
561 10
562 10
563 10
564 10
565 10
566 10
567 10
568 10
569 10
570 10
571 10
572 10
573 10
574 10
575 10
576 10
577 10
578 10
579 10
580 10
581 10
582 10
583 10
584 10
585 10
586 10
587 10
588 10
589 10
590 10
591 10
592 10
593 10
594 10
595 10
596 10
597 10
598 10
599 10
600 10
601 10
602 10
603 10
604 10
605 10
606 10
607 10
608 10
609 10
610 10
611 10
612 10
613 10
614 10
615 15
616 15
617 15
618 15
619 15
620 15
621 15
622 15
623 15
624 15
625 15
626 15
627 15
628 15
629 15
630 15
631 15
632 15
633 15
634 15
635 15
636 15
637 15
638 15
639 15
640 15
641 15
642 10
643 15
644 10
645 10
646 10
647 10
648 10
649 10
650 10
651 10
652 10
653 10
654 10
655 10
656 10
657 10
658 10
659 10
660 10
661 10
662 10
663 10
664 10
665 10
666 10
667 10
668 10
669 10
670 10
671 10
672 10
673 10
674 10
675 10
676 10
677 10
678 10
679 10
680 10
681 10
682 10
683 10
684 10
685 10
686 10
687 10
688 10
689 10
690 10
691 10
692 10
693 10
694 10
695 10
696 10
697 10
698 10
699 10
700 10
701 10
702 10
703 10
704 10
705 10
706 10
707 10
708 15
709 15
710 15
711 15
712 15
713 15
714 15
715 15
716 15
717 15
718 15
719 15
720 15
721 15
722 15
723 15
724 15
725 15
726 15
727 15
728 15
729 15
730 15
731 15
732 15
733 15
734 15
735 15
736 15
737 10
738 10
739 10
740 10
741 10
742 10
743 10
744 10
745 10
746 10
747 10
748 10
749 10
750 10
751 10
752 10
753 10
754 10
755 10
756 10
757 10
758 10
759 10
760 10
761 10
762 10
763 10
764 10
765 10
766 10
767 10
768 10
769 10
770 10
771 10
772 10
773 10
774 10
775 10
776 10
777 10
778 10
779 10
780 10
781 10
782 10
783 10
784 10
785 10
786 10
787 10
788 10
789 10
790 10
791 10
792 10
793 10
794 10
795 10
796 10
797 10
798 10
799 10
800 10
801 10
802 10
803 10
804 15
805 15
806 15
807 15
808 15
809 15
810 15
811 15
812 15
813 15
814 15
815 15
816 15
817 15
818 15
819 15
820 15
821 15
822 15
823 15
824 15
825 15
826 15
827 15
828 15
829 15
830 15
831 15
832 15
833 15
834 15
835 10
836 10
837 10
838 10
839 10
840 10
841 10
842 10
843 10
844 10
845 10
846 10
847 10
848 10
849 10
850 10
851 10
852 10
853 10
854 10
855 10
856 10
857 10
858 10
859 10
860 10
861 10
862 10
863 10
864 10
865 10
866 10
867 10
868 10
869 10
870 10
871 10
872 10
873 10
874 10
875 10
876 10
877 10
878 10
879 10
880 10
881 10
882 10
883 10
884 10
885 10
886 10
887 10
888 10
889 10
890 10
891 10
892 10
893 10
894 10
895 10
896 10
897 10
898 10
899 10
900 10
901 10
902 10
903 15
904 15
905 15
906 15
907 15
908 15
909 15
910 15
911 15
912 15
913 15
914 15
915 10
916 10
917 10
918 10
919 10
920 10
921 10
922 10
923 10
924 10
925 10
926 10
927 10
928 15
929 15
930 15
931 15
932 10
933 10
934 10
935 10
936 10
937 10
938 10
939 10
940 10
941 10
942 10
943 10
944 10
945 10
946 10
947 10
948 10
949 10
950 10
951 10
952 10
953 10
954 10
955 10
956 10
957 10
958 10
959 10
960 10
961 10
962 10
963 10
964 10
965 10
966 10
967 10
968 10
969 10
970 10
971 10
972 10
973 10
974 10
975 10
976 10
977 10
978 10
979 10
980 10
981 10
982 10
983 10
984 10
985 10
986 10
987 10
988 10
989 10
990 10
991 10
992 10
993 10
994 10
995 10
996 10
997 15
998 15
999 10
1000 15
1001 10
1002 10
1003 15
1004 15
1005 15
1006 15
1007 15
1008 15
1009 15
1010 15
1011 15
1012 15
1013 15
1014 15
1015 15
1016 15
1017 10
1018 10
1019 10
1020 10
1021 10
1022 10
1023 10
1024 10
1025 10
1026 10
1027 10
1028 10
1029 10
1030 10
1031 10
1032 10
1033 10
1034 10
1035 10
1036 10
1037 10
1038 10
1039 10
1040 10
1041 10
1042 10
1043 10
1044 10
1045 10
1046 10
1047 10
1048 10
1049 10
1050 10
1051 10
1052 10
1053 10
1054 10
1055 10
1056 10
1057 10
1058 10
1059 10
1060 10
1061 10
1062 10
1063 10
1064 10
1065 10
1066 10
1067 10
1068 10
1069 10
1070 10
1071 10
1072 10
1073 10
1074 10
1075 10
1076 10
1077 10
1078 10
1079 10
1080 10
1081 10
1082 10
1083 10
1084 10
1085 10
1086 10
1087 10
1088 10
1089 10
1090 10
1091 10
1092 10
1093 10
1094 10
1095 10
1096 10
1097 10
1098 15
1099 15
1100 15
1101 15
1102 15
1103 15
1104 15
1105 15
1106 15
1107 15
1108 15
1109 15
1110 15
1111 15
1112 15
1113 15
1114 15
1115 15
1116 15
1117 15
1118 15
1119 15
1120 15
1121 15
1122 15
1123 10
1124 10
1125 10
1126 10
1127 10
1128 10
1129 10
1130 10
1131 10
1132 10
1133 10
1134 10
1135 10
1136 10
1137 10
1138 10
1139 10
1140 10
1141 10
1142 10
1143 10
1144 10
1145 10
1146 10
1147 10
1148 10
1149 10
1150 10
1151 10
1152 10
1153 10
1154 10
1155 10
1156 10
1157 10
1158 10
1159 10
1160 10
1161 10
1162 10
1163 10
1164 10
1165 10
1166 10
1167 10
1168 10
1169 10
1170 10
1171 10
1172 10
1173 10
1174 10
1175 10
1176 10
1177 10
1178 10
1179 10
1180 10
1181 10
1182 10
1183 10
1184 10
1185 10
1186 10
1187 10
1188 15
1189 15
1190 15
1191 10
1192 15
1193 15
1194 15
1195 15
1196 15
1197 15
1198 15
1199 15
1200 15
1201 15
1202 15
1203 15
1204 15
1205 15
1206 15
1207 15
1208 15
1209 15
1210 15
1211 15
1212 15
1213 15
1214 15
1215 15
1216 15
1217 15
1218 15
1219 15
1220 10
1221 10
1222 10
1223 10
1224 10
1225 10
1226 10
1227 10
1228 10
1229 10
1230 10
1231 10
1232 10
1233 10
1234 10
1235 10
1236 10
1237 10
1238 10
1239 10
1240 10
1241 10
1242 10
1243 10
1244 10
1245 10
1246 10
1247 10
1248 10
1249 10
1250 10
1251 10
1252 10
1253 10
1254 10
1255 10
1256 10
1257 10
1258 10
1259 10
1260 10
1261 10
1262 10
1263 10
1264 10
1265 10
1266 10
1267 10
1268 10
1269 10
1270 10
1271 10
1272 10
1273 10
1274 10
1275 10
1276 10
1277 10
1278 10
1279 10
1280 10
1281 10
1282 10
1283 10
1284 10
1285 10
1286 10
1287 10
1288 15
1289 15
1290 15
1291 10
1292 10
1293 10
1294 15
1295 15
1296 15
1297 15
1298 15
1299 15
1300 15
1301 15
1302 15
1303 15
1304 15
1305 15
1306 15
1307 15
1308 15
1309 15
1310 15
1311 15
1312 10
1313 10
1314 10
1315 15
1316 10
1317 10
1318 10
1319 10
1320 10
1321 10
1322 10
1323 10
1324 10
1325 10
1326 10
1327 10
1328 10
1329 10
1330 10
1331 10
1332 10
1333 10
1334 10
1335 10
1336 10
1337 10
1338 10
1339 10
1340 10
1341 10
1342 10
1343 10
1344 10
1345 10
1346 10
1347 10
1348 10
1349 10
1350 10
1351 10
1352 10
1353 10
1354 10
1355 10
1356 10
1357 10
1358 10
1359 10
1360 10
1361 10
1362 10
1363 10
1364 10
1365 10
1366 10
1367 10
1368 10
1369 10
1370 10
1371 10
1372 10
1373 10
1374 10
1375 10
1376 10
1377 10
1378 10
1379 10
1380 15
1381 15
1382 15
1383 15
1384 15
1385 15
1386 15
1387 15
1388 15
1389 15
1390 15
1391 15
1392 15
1393 15
1394 15
1395 15
1396 15
1397 15
1398 15
1399 15
1400 15
1401 15
1402 15
1403 15
1404 15
1405 15
1406 15
1407 15
1408 15
1409 15
1410 15
1411 10
1412 10
1413 10
1414 10
1415 10
1416 10
1417 10
1418 10
1419 10
1420 10
1421 10
1422 10
1423 10
1424 10
1425 10
1426 10
1427 10
1428 10
1429 10
1430 10
1431 10
1432 10
1433 10
1434 10
1435 10
1436 10
1437 10
1438 10
1439 10
1440 10
1441 10
1442 10
1443 10
1444 10
1445 10
1446 10
1447 10
1448 10
1449 10
1450 10
1451 10
1452 10
1453 10
1454 10
1455 10
1456 10
1457 10
1458 10
1459 10
1460 10
1461 10
1462 10
1463 10
1464 10
1465 10
1466 10
1467 10
1468 10
1469 10
1470 10
1471 10
1472 10
1473 10
1474 10
1475 10
1476 10
1477 15
1478 15
1479 15
1480 15
1481 15
1482 15
1483 15
1484 15
1485 15
1486 15
1487 15
1488 15
1489 15
1490 15
1491 15
1492 15
1493 15
1494 15
1495 15
1496 15
1497 15
1498 15
1499 15
1500 15
1501 15
1502 15
1503 15
1504 15
1505 15
1506 15
1507 10
1508 10
1509 10
1510 10
1511 10
1512 10
1513 10
1514 10
1515 10
1516 10
1517 10
1518 10
1519 10
1520 10
1521 10
1522 10
1523 10
1524 10
1525 10
1526 10
1527 10
1528 10
1529 10
1530 10
1531 10
1532 10
1533 10
1534 10
1535 10
1536 10
1537 10
1538 10
1539 10
1540 10
1541 10
1542 10
1543 10
1544 10
1545 10
1546 10
1547 10
1548 10
1549 10
1550 10
1551 10
1552 10
1553 10
1554 10
1555 10
1556 10
1557 10
1558 10
1559 10
1560 10
1561 10
1562 10
1563 10
1564 10
1565 10
1566 10
1567 10
1568 10
1569 10
1570 10
1571 10
1572 15
1573 15
1574 15
1575 15
1576 15
1577 15
1578 15
1579 15
1580 15
1581 15
1582 15
1583 15
1584 15
1585 15
1586 15
1587 15
1588 15
1589 15
1590 15
1591 15
1592 15
1593 15
1594 15
1595 15
1596 15
1597 15
1598 15
1599 15
1600 15
1601 15
1602 15
1603 10
1604 10
1605 10
1606 10
1607 10
1608 10
1609 10
1610 10
1611 10
1612 10
1613 10
1614 10
1615 10
1616 10
1617 10
1618 10
1619 10
1620 10
1621 10
1622 10
1623 10
1624 10
1625 10
1626 10
1627 10
1628 10
1629 10
1630 10
1631 10
1632 10
1633 10
1634 10
1635 10
1636 10
1637 10
1638 10
1639 10
1640 10
1641 10
1642 10
1643 10
1644 10
1645 10
1646 10
1647 10
1648 10
1649 10
1650 10
1651 10
1652 10
1653 10
1654 10
1655 10
1656 10
1657 10
1658 10
1659 10
1660 10
1661 10
1662 10
1663 10
1664 10
1665 10
1666 10
1667 15
1668 15
1669 15
1670 15
1671 15
1672 15
1673 15
1674 15
1675 15
1676 15
1677 15
1678 15
1679 15
1680 15
1681 15
1682 15
1683 15
1684 15
1685 15
1686 15
1687 15
1688 15
1689 15
1690 15
1691 15
1692 15
1693 15
1694 15
1695 15
1696 10
1697 10
1698 10
1699 15
1700 10
1701 10
1702 10
1703 10
1704 10
1705 10
1706 10
1707 10
1708 10
1709 10
1710 10
1711 10
1712 10
1713 10
1714 10
1715 10
1716 10
1717 10
1718 10
1719 10
1720 10
1721 10
1722 10
1723 10
1724 10
1725 10
1726 10
1727 10
1728 10
1729 10
1730 10
1731 10
1732 10
1733 10
1734 10
1735 10
1736 10
1737 10
1738 10
1739 10
1740 10
1741 10
1742 10
1743 10
1744 10
1745 10
1746 10
1747 10
1748 10
1749 10
1750 10
1751 10
1752 10
1753 10
1754 10
1755 10
1756 10
1757 10
1758 10
1759 10
1760 10
1761 10
1762 10
1763 10
1764 10
1765 10
1766 15
1767 15
1768 15
1769 15
1770 15
1771 15
1772 15
1773 15
1774 15
1775 15
1776 15
1777 15
1778 15
1779 15
1780 15
1781 15
1782 15
1783 15
1784 15
1785 15
1786 15
1787 10
1788 10
1789 10
1790 10
1791 10
1792 10
1793 10
1794 10
1795 10
1796 10
1797 10
1798 10
1799 10
1800 10
1801 10
1802 10
1803 10
1804 10
1805 10
1806 10
1807 10
1808 10
1809 10
1810 10
1811 10
1812 10
1813 10
1814 10
1815 10
1816 10
1817 10
1818 10
1819 10
1820 10
1821 10
1822 10
1823 10
1824 10
1825 10
1826 10
1827 10
1828 10
1829 10
1830 10
1831 10
1832 10
1833 10
1834 10
1835 10
1836 10
1837 10
1838 10
1839 10
1840 10
1841 10
1842 10
1843 10
1844 10
1845 10
1846 10
1847 10
1848 10
1849 10
1850 10
1851 10
1852 10
1853 10
1854 10
1855 10
1856 10
1857 10
1858 10
1859 15
1860 15
1861 15
1862 15
1863 15
1864 15
1865 15
1866 15
1867 15
1868 15
1869 15
1870 15
1871 15
1872 15
1873 15
1874 15
1875 15
1876 15
1877 15
1878 15
1879 15
1880 15
1881 15
1882 15
1883 15
1884 15
1885 15
1886 15
1887 15
1888 15
1889 15
1890 15
1891 15
1892 15
1893 10
1894 10
1895 10
1896 10
1897 10
1898 10
1899 10
1900 10
1901 10
1902 10
1903 10
1904 10
1905 10
1906 10
1907 10
1908 10
1909 10
1910 10
1911 10
1912 10
1913 10
1914 10
1915 10
1916 10
1917 10
1918 10
1919 10
1920 10
1921 10
1922 10
1923 10
1924 10
1925 10
1926 10
1927 10
1928 10
1929 10
1930 10
1931 10
1932 10
1933 10
1934 10
1935 10
1936 10
1937 10
1938 10
1939 10
1940 10
1941 10
1942 10
1943 10
1944 10
1945 10
1946 10
1947 10
1948 10
1949 10
1950 10
1951 10
1952 10
1953 10
1954 10
1955 10
1956 15
1957 15
1958 15
1959 15
1960 15
1961 15
1962 15
1963 15
1964 15
1965 15
1966 15
1967 15
1968 15
1969 15
1970 15
1971 15
1972 15
1973 15
1974 15
1975 15
1976 15
1977 15
1978 15
1979 15
1980 15
1981 15
1982 15
1983 15
1984 15
1985 15
1986 15
1987 15
1988 15
1989 10
1990 10
1991 10
1992 10
1993 10
1994 10
1995 10
1996 10
1997 10
1998 10
1999 10
2000 10
2001 10
2002 10
2003 10
2004 10
2005 10
2006 10
2007 10
2008 10
2009 10
2010 10
2011 10
2012 10
2013 10
2014 10
2015 10
2016 10
2017 10
2018 10
2019 10
2020 10
2021 10
2022 10
2023 10
2024 10
2025 10
2026 10
2027 10
2028 10
2029 10
2030 10
2031 10
2032 10
2033 10
2034 10
2035 10
2036 10
2037 10
2038 10
2039 10
2040 10
2041 10
2042 10
2043 10
2044 10
2045 10
2046 10
2047 10
2048 10
2049 10
2050 10
2051 10
2052 15
2053 15
2054 15
2055 15
2056 15
2057 15
2058 15
2059 15
2060 15
2061 15
2062 15
2063 15
2064 15
2065 15
2066 15
2067 15
2068 15
2069 15
2070 15
2071 15
2072 15
2073 15
2074 15
2075 15
2076 15
2077 15
2078 10
2079 15
2080 10
2081 10
2082 10
2083 10
2084 10
2085 10
2086 10
2087 10
2088 10
2089 10
2090 10
2091 10
2092 10
2093 10
2094 10
2095 10
2096 10
2097 10
2098 10
2099 10
2100 10
2101 10
2102 10
2103 10
2104 10
2105 10
2106 10
2107 10
2108 10
2109 10
2110 10
2111 10
2112 10
2113 10
2114 10
2115 10
2116 10
2117 10
2118 10
2119 10
2120 10
2121 10
2122 10
2123 10
2124 10
2125 10
2126 10
2127 10
2128 10
2129 10
2130 10
2131 10
2132 10
2133 10
2134 10
2135 10
2136 10
2137 10
2138 10
2139 10
2140 10
2141 10
2142 10
2143 10
2144 10
2145 10
2146 10
2147 10
2148 10
2149 10
2150 10
2151 10
2152 10
2153 10
2154 15
2155 15
2156 15
2157 15
2158 15
2159 15
2160 15
2161 15
2162 15
2163 15
2164 15
2165 15
2166 15
2167 15
2168 15
2169 15
2170 15
2171 15
2172 15
2173 15
2174 15
2175 15
2176 15
2177 15
2178 15
2179 15
2180 15
2181 15
2182 10
2183 10
2184 10
2185 10
2186 10
2187 10
2188 10
2189 10
2190 10
2191 10
2192 10
2193 10
2194 10
2195 10
2196 10
2197 10
2198 10
2199 10
2200 10
2201 10
2202 10
2203 10
2204 10
2205 10
2206 10
2207 10
2208 10
2209 10
2210 10
2211 10
2212 10
2213 10
2214 10
2215 10
2216 10
2217 10
2218 10
2219 10
2220 10
2221 10
2222 10
2223 10
2224 10
2225 10
2226 10
2227 10
2228 10
2229 10
2230 10
2231 10
2232 10
2233 10
2234 10
2235 10
2236 10
2237 10
2238 10
2239 10
2240 10
2241 10
2242 10
2243 15
2244 15
2245 15
2246 15
2247 15
2248 15
2249 15
2250 15
2251 15
2252 15
2253 15
2254 15
2255 15
2256 15
2257 15
2258 15
2259 15
2260 15
2261 15
2262 15
2263 15
2264 15
2265 15
2266 15
2267 15
2268 15
2269 15
2270 15
2271 15
2272 15
2273 15
2274 15
2275 15
2276 15
2277 15
2278 10
2279 10
2280 10
2281 10
2282 10
2283 10
2284 10
2285 10
2286 10
2287 10
2288 10
2289 10
2290 10
2291 10
2292 10
2293 10
2294 10
2295 10
2296 10
2297 10
2298 10
2299 10
2300 10
2301 10
2302 10
2303 10
2304 10
2305 10
2306 10
2307 10
2308 10
2309 10
2310 10
2311 10
2312 10
2313 10
2314 10
2315 10
2316 10
2317 10
2318 10
2319 10
2320 10
2321 10
2322 10
2323 10
2324 10
2325 10
2326 10
2327 10
2328 10
2329 10
2330 10
2331 10
2332 10
2333 10
2334 10
2335 10
2336 10
2337 10
2338 10
2339 15
2340 15
2341 15
2342 15
2343 15
2344 15
2345 15
2346 15
2347 15
2348 15
2349 15
2350 15
2351 15
2352 15
2353 15
2354 15
2355 15
2356 15
2357 15
2358 15
2359 15
2360 15
2361 15
2362 15
2363 15
2364 15
2365 15
2366 15
2367 15
2368 15
2369 15
2370 15
2371 15
2372 15
2373 15
2374 10
2375 15
2376 10
2377 10
2378 10
2379 10
2380 10
2381 10
2382 10
2383 10
2384 10
2385 10
2386 10
2387 10
2388 10
2389 10
2390 10
2391 10
2392 10
2393 10
2394 10
2395 10
2396 10
2397 10
2398 10
2399 10
2400 10
2401 10
2402 10
2403 10
2404 10
2405 10
2406 10
2407 10
2408 10
2409 10
2410 10
2411 10
2412 10
2413 10
2414 10
2415 10
2416 10
2417 10
2418 10
2419 10
2420 10
2421 10
2422 10
2423 10
2424 10
2425 10
2426 10
2427 10
2428 10
2429 10
2430 10
2431 10
2432 10
2433 10
2434 10
2435 10
2436 15
2437 15
2438 15
2439 15
2440 15
2441 15
2442 15
2443 15
2444 15
2445 15
2446 15
2447 15
2448 15
2449 15
2450 15
2451 15
2452 15
2453 15
2454 15
2455 15
2456 15
2457 15
2458 15
2459 15
2460 15
2461 15
2462 15
2463 15
2464 15
2465 15
2466 15
2467 15
2468 15
2469 15
2470 10
2471 10
2472 10
2473 10
2474 10
2475 10
2476 10
2477 10
2478 10
2479 10
2480 10
2481 10
2482 10
2483 10
2484 10
2485 10
2486 10
2487 10
2488 10
2489 10
2490 10
2491 10
2492 10
2493 10
2494 10
2495 10
2496 10
2497 10
2498 10
2499 10
2500 10
2501 10
2502 10
2503 10
2504 10
2505 10
2506 10
2507 10
2508 10
2509 10
2510 10
2511 10
2512 10
2513 10
2514 10
2515 10
2516 10
2517 10
2518 10
2519 10
2520 10
2521 10
2522 10
2523 10
2524 10
2525 10
2526 10
2527 10
2528 10
2529 10
2530 15
2531 15
2532 15
2533 15
2534 15
2535 15
2536 15
2537 15
2538 15
2539 15
2540 15
2541 15
2542 15
2543 15
2544 15
2545 15
2546 15
2547 15
2548 15
2549 15
2550 15
2551 15
2552 15
2553 15
2554 15
2555 15
2556 15
2557 15
2558 15
2559 15
2560 15
2561 15
2562 15
2563 15
2564 10
2565 10
2566 10
2567 10
2568 10
2569 10
2570 10
2571 10
2572 10
2573 10
2574 10
2575 10
2576 10
2577 10
2578 10
2579 10
2580 10
2581 10
2582 10
2583 10
2584 10
2585 10
2586 10
2587 10
2588 10
2589 10
2590 10
2591 10
2592 10
2593 10
2594 10
2595 10
2596 10
2597 10
2598 10
2599 10
2600 10
2601 10
2602 10
2603 10
2604 10
2605 10
2606 10
2607 10
2608 10
2609 10
2610 10
2611 10
2612 10
2613 10
2614 10
2615 10
2616 10
2617 10
2618 10
2619 10
2620 10
2621 10
2622 10
2623 10
2624 10
2625 15
2626 15
2627 15
2628 15
2629 15
2630 15
2631 15
2632 15
2633 15
2634 15
2635 15
2636 15
2637 15
2638 15
2639 15
2640 15
2641 15
2642 15
2643 15
2644 15
2645 15
2646 15
2647 15
2648 15
2649 10
2650 15
2651 15
2652 15
2653 15
2654 15
2655 15
2656 10
2657 10
2658 10
2659 10
2660 10
2661 10
2662 10
2663 10
2664 10
2665 10
2666 10
2667 10
2668 10
2669 10
2670 10
2671 10
2672 10
2673 10
2674 10
2675 10
2676 10
2677 10
2678 10
2679 10
2680 10
2681 10
2682 10
2683 10
2684 10
2685 10
2686 10
2687 10
2688 10
2689 10
2690 10
2691 10
2692 10
2693 10
2694 10
2695 10
2696 10
2697 10
2698 10
2699 10
2700 10
2701 10
2702 10
2703 10
2704 10
2705 10
2706 10
2707 10
2708 10
2709 10
2710 10
2711 10
2712 10
2713 10
2714 10
2715 10
2716 10
2717 10
2718 10
2719 10
2720 10
2721 10
2722 10
2723 10
2724 10
2725 10
2726 15
2727 15
2728 15
2729 15
2730 15
2731 15
2732 15
2733 15
2734 15
2735 15
2736 15
2737 15
2738 15
2739 15
2740 15
2741 15
2742 15
2743 15
2744 15
2745 15
2746 15
2747 15
2748 15
2749 15
2750 15
2751 15
2752 15
2753 15
2754 15
2755 15
2756 15
2757 15
2758 10
2759 10
2760 10
2761 10
2762 10
2763 10
2764 10
2765 10
2766 10
2767 10
2768 10
2769 10
2770 10
2771 10
2772 10
2773 10
2774 10
2775 10
2776 10
2777 10
2778 10
2779 10
2780 10
2781 10
2782 10
2783 10
2784 10
2785 10
2786 10
2787 10
2788 10
2789 10
2790 10
2791 10
2792 10
2793 10
2794 10
2795 10
2796 10
2797 10
2798 10
2799 10
2800 10
2801 10
2802 10
2803 10
2804 10
2805 10
2806 10
2807 10
2808 10
2809 10
2810 10
2811 10
2812 10
2813 10
2814 10
2815 10
2816 10
2817 10
2818 10
2819 10
2820 15
2821 10
2822 10
2823 10
2824 10
2825 10
2826 10
2827 10
2828 15
2829 15
2830 15
2831 15
2832 15
2833 15
2834 15
2835 15
2836 15
2837 15
2838 15
2839 15
2840 15
2841 15
2842 15
2843 15
2844 15
2845 15
2846 15
2847 15
2848 15
2849 15
2850 15
2851 15
2852 15
2853 15
2854 15
2855 10
2856 10
2857 10
2858 10
2859 10
2860 10
2861 10
2862 10
2863 10
2864 10
2865 10
2866 10
2867 10
2868 10
2869 10
2870 10
2871 10
2872 10
2873 10
2874 10
2875 10
2876 10
2877 10
2878 10
2879 10
2880 10
2881 10
2882 10
2883 10
2884 10
2885 10
2886 10
2887 10
2888 10
2889 10
2890 10
2891 10
2892 10
2893 10
2894 10
2895 10
2896 10
2897 10
2898 10
2899 10
2900 10
2901 10
2902 10
2903 10
2904 10
2905 10
2906 10
2907 10
2908 10
2909 10
2910 10
2911 15
2912 10
2913 15
2914 10
2915 10
2916 15
2917 15
2918 15
2919 15
2920 15
2921 15
2922 15
2923 15
2924 15
2925 15
2926 15
2927 15
2928 15
2929 15
2930 15
2931 15
2932 15
2933 15
2934 15
2935 15
2936 15
2937 15
2938 15
2939 15
2940 15
2941 15
2942 15
2943 15
2944 15
2945 15
2946 15
2947 15
2948 15
2949 15
2950 15
2951 10
2952 10
2953 10
2954 10
2955 10
2956 10
2957 10
2958 10
2959 10
2960 10
2961 10
2962 10
2963 10
2964 10
2965 10
2966 10
2967 10
2968 10
2969 10
2970 10
2971 10
2972 10
2973 10
2974 10
2975 10
2976 10
2977 10
2978 10
2979 10
2980 10
2981 10
2982 10
2983 10
2984 10
2985 10
2986 10
2987 10
2988 10
2989 10
2990 10
2991 10
2992 10
2993 10
2994 10
2995 10
2996 10
2997 10
2998 10
2999 10
3000 10
3001 10
3002 10
3003 10
3004 10
3005 10
3006 10
3007 10
3008 10
3009 10
3010 10
3011 15
3012 10
3013 10
3014 15
3015 15
3016 15
3017 15
3018 15
3019 15
3020 15
3021 15
3022 15
3023 15
3024 15
3025 15
3026 15
3027 15
3028 15
3029 15
3030 15
3031 15
3032 15
3033 15
3034 15
3035 15
3036 15
3037 15
3038 15
3039 15
3040 15
3041 15
3042 15
3043 15
3044 15
3045 10
3046 10
3047 10
3048 10
3049 10
3050 10
3051 10
3052 10
3053 10
3054 10
3055 10
3056 10
3057 10
3058 10
3059 10
3060 10
3061 10
3062 10
3063 10
3064 10
3065 10
3066 10
3067 10
3068 10
3069 10
3070 10
3071 10
3072 10
3073 10
3074 10
3075 10
3076 10
3077 10
3078 10
3079 10
3080 10
3081 10
3082 10
3083 10
3084 10
3085 10
3086 10
3087 10
3088 10
3089 10
3090 10
3091 10
3092 10
3093 10
3094 10
3095 10
3096 10
3097 10
3098 10
3099 10
3100 10
3101 10
3102 10
3103 10
3104 10
3105 10
3106 15
3107 15
3108 15
3109 15
3110 15
3111 15
3112 15
3113 15
3114 15
3115 15
3116 15
3117 15
3118 15
3119 15
3120 15
3121 15
3122 15
3123 15
3124 15
3125 15
3126 15
3127 15
3128 15
3129 15
3130 15
3131 15
3132 15
3133 15
3134 15
3135 15
3136 15
3137 15
3138 15
3139 15
3140 10
3141 10
3142 10
3143 10
3144 10
3145 10
3146 10
3147 10
3148 10
3149 10
3150 10
3151 10
3152 10
3153 10
3154 10
3155 10
3156 10
3157 10
3158 10
3159 10
3160 10
3161 10
3162 10
3163 10
3164 10
3165 10
3166 10
3167 10
3168 10
3169 10
3170 10
3171 10
3172 10
3173 10
3174 10
3175 10
3176 10
3177 10
3178 10
3179 10
3180 10
3181 10
3182 10
3183 10
3184 10
3185 10
3186 10
3187 10
3188 10
3189 10
3190 10
3191 10
3192 10
3193 10
3194 10
3195 10
3196 10
3197 10
3198 10
3199 10
3200 15
3201 15
3202 15
3203 15
3204 15
3205 15
3206 15
3207 15
3208 15
3209 15
3210 15
3211 15
3212 15
3213 15
3214 15
3215 15
3216 15
3217 15
3218 15
3219 15
3220 15
3221 15
3222 15
3223 15
3224 15
3225 15
3226 15
3227 15
3228 15
3229 15
3230 15
3231 15
3232 15
3233 15
3234 15
3235 15
3236 15
3237 10
3238 10
3239 10
3240 10
3241 10
3242 10
3243 10
3244 10
3245 10
3246 10
3247 10
3248 10
3249 10
3250 10
3251 10
3252 10
3253 10
3254 10
3255 10
3256 10
3257 10
3258 10
3259 10
3260 10
3261 10
3262 10
3263 10
3264 10
3265 10
3266 10
3267 10
3268 10
3269 10
3270 10
3271 10
3272 10
3273 10
3274 10
3275 10
3276 10
3277 10
3278 10
3279 10
3280 10
3281 10
3282 10
3283 10
3284 10
3285 10
3286 10
3287 10
3288 10
3289 10
3290 10
3291 10
3292 10
3293 10
3294 10
3295 10
3296 10
3297 15
3298 15
3299 15
3300 15
3301 15
3302 15
3303 15
3304 15
3305 15
3306 15
3307 15
3308 15
3309 15
3310 15
3311 15
3312 15
3313 15
3314 15
3315 15
3316 15
3317 15
3318 15
3319 15
3320 15
3321 15
3322 15
3323 15
3324 15
3325 15
3326 15
3327 15
3328 15
3329 15
3330 15
3331 15
3332 15
3333 15
3334 15
3335 10
3336 10
3337 10
3338 10
3339 10
3340 10
3341 10
3342 10
3343 10
3344 10
3345 10
3346 10
3347 10
3348 10
3349 10
3350 10
3351 10
3352 10
3353 10
3354 10
3355 10
3356 10
3357 10
3358 10
3359 10
3360 10
3361 10
3362 10
3363 10
3364 10
3365 10
3366 10
3367 10
3368 10
3369 10
3370 10
3371 10
3372 10
3373 10
3374 10
3375 10
3376 10
3377 10
3378 10
3379 10
3380 10
3381 10
3382 10
3383 10
3384 10
3385 10
3386 10
3387 10
3388 10
3389 10
3390 10
3391 10
3392 10
3393 15
3394 15
3395 15
3396 15
3397 15
3398 15
3399 15
3400 15
3401 15
3402 15
3403 15
3404 15
3405 15
3406 15
3407 15
3408 15
3409 15
3410 15
3411 15
3412 15
3413 15
3414 15
3415 15
3416 15
3417 15
3418 15
3419 15
3420 10
3421 15
3422 15
3423 15
3424 15
3425 15
3426 15
3427 15
3428 10
3429 10
3430 10
3431 10
3432 10
3433 10
3434 10
3435 10
3436 10
3437 10
3438 10
3439 10
3440 10
3441 10
3442 10
3443 10
3444 10
3445 10
3446 10
3447 10
3448 10
3449 10
3450 10
3451 10
3452 10
3453 10
3454 10
3455 10
3456 10
3457 10
3458 10
3459 10
3460 10
3461 10
3462 10
3463 10
3464 10
3465 10
3466 10
3467 10
3468 10
3469 10
3470 10
3471 10
3472 10
3473 10
3474 10
3475 10
3476 10
3477 10
3478 10
3479 10
3480 10
3481 10
3482 10
3483 10
3484 10
3485 10
3486 10
3487 10
3488 10
3489 15
3490 15
3491 15
3492 15
3493 15
3494 15
3495 15
3496 15
3497 15
3498 15
3499 15
3500 15
3501 15
3502 15
3503 15
3504 15
3505 15
3506 15
3507 15
3508 15
3509 15
3510 15
3511 15
3512 15
3513 15
3514 15
3515 15
3516 15
3517 15
3518 15
3519 15
3520 15
3521 15
3522 15
3523 15
3524 15
3525 15
3526 10
3527 10
3528 10
3529 10
3530 10
3531 10
3532 10
3533 10
3534 10
3535 10
3536 10
3537 10
3538 10
3539 10
3540 10
3541 10
3542 10
3543 10
3544 10
3545 10
3546 10
3547 10
3548 10
3549 10
3550 10
3551 10
3552 10
3553 10
3554 10
3555 10
3556 10
3557 10
3558 10
3559 10
3560 10
3561 10
3562 10
3563 10
3564 10
3565 10
3566 10
3567 10
3568 10
3569 10
3570 10
3571 10
3572 10
3573 10
3574 10
3575 10
3576 10
3577 10
3578 10
3579 10
3580 10
3581 10
3582 10
3583 10
3584 10
3585 10
3586 15
3587 15
3588 15
3589 15
3590 15
3591 15
3592 15
3593 15
3594 15
3595 15
3596 15
3597 15
3598 15
3599 15
3600 15
3601 15
3602 15
3603 15
3604 15
3605 15
3606 15
3607 15
3608 15
3609 15
3610 15
3611 15
3612 15
3613 15
3614 15
3615 15
3616 15
3617 15
3618 15
3619 15
3620 15
3621 15
3622 15
3623 15
3624 10
3625 10
3626 10
3627 10
3628 10
3629 10
3630 10
3631 10
3632 10
3633 10
3634 10
3635 10
3636 10
3637 10
3638 10
3639 10
3640 10
3641 10
3642 10
3643 10
3644 10
3645 10
3646 10
3647 10
3648 10
3649 10
3650 10
3651 10
3652 10
3653 10
3654 10
3655 10
3656 10
3657 10
3658 10
3659 10
3660 10
3661 10
3662 10
3663 10
3664 10
3665 10
3666 10
3667 10
3668 10
3669 10
3670 10
3671 10
3672 10
3673 10
3674 10
3675 10
3676 10
3677 10
3678 10
3679 10
3680 10
3681 15
3682 10
3683 10
3684 10
3685 15
3686 15
3687 15
3688 15
3689 15
3690 15
3691 15
3692 15
3693 15
3694 15
3695 15
3696 15
3697 15
3698 15
3699 15
3700 15
3701 15
3702 15
3703 15
3704 15
3705 15
3706 15
3707 15
3708 15
3709 15
3710 15
3711 15
3712 15
3713 15
3714 15
3715 15
3716 15
3717 15
3718 10
3719 10
3720 10
3721 10
3722 10
3723 10
3724 10
3725 10
3726 10
3727 10
3728 10
3729 10
3730 10
3731 10
3732 10
3733 10
3734 10
3735 10
3736 10
3737 10
3738 10
3739 10
3740 10
3741 10
3742 10
3743 10
3744 10
3745 10
3746 10
3747 10
3748 10
3749 10
3750 10
3751 10
3752 10
3753 10
3754 10
3755 10
3756 10
3757 10
3758 10
3759 10
3760 10
3761 10
3762 10
3763 10
3764 10
3765 10
3766 10
3767 10
3768 10
3769 10
3770 10
3771 10
3772 10
3773 10
3774 10
3775 10
3776 10
3777 15
3778 15
3779 15
3780 15
3781 15
3782 15
3783 15
3784 15
3785 15
3786 15
3787 15
3788 15
3789 15
3790 15
3791 15
3792 15
3793 15
3794 15
3795 15
3796 15
3797 15
3798 15
3799 15
3800 15
3801 15
3802 15
3803 15
3804 15
3805 15
3806 15
3807 15
3808 15
3809 15
3810 15
3811 15
3812 15
3813 15
3814 15
3815 15
3816 10
3817 10
3818 10
3819 10
3820 10
3821 10
3822 10
3823 10
3824 10
3825 10
3826 10
3827 10
3828 10
3829 10
3830 10
3831 10
3832 10
3833 10
3834 10
3835 10
3836 10
3837 10
3838 10
3839 10
};
\addplot [thick, red]
table {%
0 15
1 15
2 15
3 15
4 15
5 15
6 15
7 15
8 15
9 15
10 15
11 15
12 15
13 15
14 15
15 15
16 15
17 15
18 15
19 15
20 15
21 15
22 15
23 15
24 15
25 15
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 20
37 20
38 20
39 20
40 20
41 20
42 20
43 20
44 20
45 20
46 20
47 20
48 20
49 20
50 20
51 20
52 20
53 20
54 20
55 20
56 20
57 20
58 20
59 20
60 20
61 20
62 20
63 20
64 20
65 20
66 20
67 15
68 15
69 15
70 15
71 15
72 15
73 15
74 15
75 15
76 15
77 15
78 15
79 15
80 15
81 15
82 15
83 15
84 15
85 15
86 15
87 15
88 15
89 15
90 15
91 15
92 15
93 15
94 15
95 15
96 15
97 15
98 15
99 15
100 15
101 15
102 15
103 15
104 15
105 15
106 15
107 15
108 15
109 15
110 15
111 15
112 15
113 15
114 15
115 15
116 15
117 15
118 15
119 15
120 15
121 15
122 15
123 15
124 15
125 15
126 15
127 15
128 15
129 15
130 15
131 15
132 15
133 20
134 20
135 20
136 20
137 15
138 20
139 20
140 20
141 20
142 20
143 20
144 20
145 20
146 20
147 20
148 20
149 20
150 20
151 20
152 20
153 20
154 20
155 20
156 20
157 20
158 20
159 20
160 20
161 20
162 20
163 15
164 15
165 15
166 15
167 15
168 15
169 15
170 15
171 15
172 15
173 15
174 15
175 15
176 15
177 15
178 15
179 15
180 15
181 15
182 15
183 15
184 15
185 15
186 15
187 15
188 15
189 15
190 15
191 15
192 15
193 15
194 15
195 15
196 15
197 15
198 15
199 15
200 15
201 15
202 15
203 15
204 15
205 15
206 15
207 15
208 15
209 15
210 15
211 15
212 15
213 15
214 15
215 15
216 15
217 15
218 15
219 15
220 15
221 15
222 15
223 15
224 15
225 15
226 15
227 15
228 15
229 20
230 20
231 20
232 20
233 15
234 20
235 20
236 20
237 20
238 20
239 20
240 20
241 20
242 20
243 20
244 20
245 20
246 20
247 20
248 20
249 20
250 20
251 20
252 20
253 20
254 20
255 20
256 20
257 20
258 15
259 15
260 15
261 15
262 15
263 15
264 15
265 15
266 15
267 15
268 15
269 15
270 15
271 15
272 15
273 15
274 15
275 15
276 15
277 15
278 15
279 15
280 15
281 15
282 15
283 15
284 15
285 15
286 15
287 15
288 15
289 15
290 15
291 15
292 15
293 15
294 15
295 15
296 15
297 15
298 15
299 15
300 15
301 15
302 15
303 15
304 15
305 15
306 15
307 15
308 15
309 15
310 15
311 15
312 15
313 15
314 15
315 15
316 15
317 15
318 15
319 15
320 15
321 15
322 15
323 15
324 15
325 15
326 15
327 20
328 20
329 20
330 20
331 20
332 20
333 20
334 20
335 20
336 20
337 20
338 20
339 20
340 20
341 20
342 20
343 20
344 20
345 20
346 20
347 20
348 20
349 20
350 20
351 20
352 20
353 20
354 20
355 15
356 15
357 15
358 15
359 15
360 15
361 15
362 15
363 15
364 15
365 15
366 15
367 15
368 15
369 15
370 15
371 15
372 15
373 15
374 15
375 15
376 15
377 15
378 15
379 15
380 15
381 15
382 15
383 15
384 15
385 15
386 15
387 15
388 15
389 15
390 15
391 15
392 15
393 15
394 15
395 15
396 15
397 15
398 15
399 15
400 15
401 15
402 15
403 15
404 15
405 15
406 15
407 15
408 15
409 15
410 15
411 15
412 15
413 15
414 15
415 15
416 15
417 15
418 15
419 15
420 15
421 20
422 20
423 15
424 20
425 20
426 20
427 20
428 15
429 15
430 15
431 20
432 20
433 20
434 20
435 20
436 20
437 20
438 15
439 15
440 15
441 15
442 20
443 20
444 20
445 20
446 20
447 15
448 15
449 15
450 15
451 20
452 15
453 15
454 15
455 15
456 15
457 15
458 15
459 15
460 15
461 15
462 15
463 15
464 15
465 15
466 15
467 15
468 15
469 15
470 15
471 15
472 15
473 15
474 15
475 15
476 15
477 15
478 15
479 15
480 15
481 15
482 15
483 15
484 15
485 15
486 15
487 15
488 15
489 15
490 15
491 15
492 15
493 15
494 15
495 15
496 15
497 15
498 15
499 15
500 15
501 15
502 15
503 15
504 15
505 15
506 15
507 15
508 15
509 15
510 15
511 15
512 15
513 15
514 15
515 15
516 15
517 15
518 15
519 15
520 15
521 15
522 20
523 20
524 20
525 20
526 20
527 20
528 20
529 20
530 20
531 20
532 20
533 20
534 20
535 20
536 20
537 20
538 20
539 20
540 20
541 20
542 20
543 20
544 20
545 15
546 15
547 15
548 15
549 15
550 15
551 15
552 15
553 15
554 15
555 15
556 15
557 15
558 15
559 15
560 15
561 15
562 15
563 15
564 15
565 15
566 15
567 15
568 15
569 15
570 15
571 15
572 15
573 15
574 15
575 15
576 15
577 15
578 15
579 15
580 15
581 15
582 15
583 15
584 15
585 15
586 15
587 15
588 15
589 15
590 15
591 15
592 15
593 15
594 15
595 15
596 15
597 15
598 15
599 15
600 15
601 15
602 15
603 15
604 15
605 15
606 15
607 15
608 15
609 15
610 15
611 15
612 15
613 15
614 15
615 20
616 20
617 20
618 20
619 20
620 20
621 20
622 20
623 20
624 20
625 20
626 20
627 20
628 20
629 20
630 20
631 20
632 20
633 20
634 20
635 20
636 20
637 20
638 20
639 20
640 20
641 20
642 15
643 20
644 15
645 15
646 15
647 15
648 15
649 15
650 15
651 15
652 15
653 15
654 15
655 15
656 15
657 15
658 15
659 15
660 15
661 15
662 15
663 15
664 15
665 15
666 15
667 15
668 15
669 15
670 15
671 15
672 15
673 15
674 15
675 15
676 15
677 15
678 15
679 15
680 15
681 15
682 15
683 15
684 15
685 15
686 15
687 15
688 15
689 15
690 15
691 15
692 15
693 15
694 15
695 15
696 15
697 15
698 15
699 15
700 15
701 15
702 15
703 15
704 15
705 15
706 15
707 15
708 20
709 20
710 20
711 20
712 20
713 20
714 20
715 20
716 20
717 20
718 20
719 20
720 20
721 20
722 20
723 20
724 20
725 20
726 20
727 20
728 20
729 20
730 20
731 20
732 20
733 20
734 20
735 20
736 20
737 15
738 15
739 15
740 15
741 15
742 15
743 15
744 15
745 15
746 15
747 15
748 15
749 15
750 15
751 15
752 15
753 15
754 15
755 15
756 15
757 15
758 15
759 15
760 15
761 15
762 15
763 15
764 15
765 15
766 15
767 15
768 15
769 15
770 15
771 15
772 15
773 15
774 15
775 15
776 15
777 15
778 15
779 15
780 15
781 15
782 15
783 15
784 15
785 15
786 15
787 15
788 15
789 15
790 15
791 15
792 15
793 15
794 15
795 15
796 15
797 15
798 15
799 15
800 15
801 15
802 15
803 15
804 20
805 20
806 20
807 20
808 20
809 20
810 20
811 20
812 20
813 20
814 20
815 20
816 20
817 20
818 20
819 20
820 20
821 20
822 20
823 20
824 20
825 20
826 20
827 20
828 20
829 20
830 20
831 20
832 20
833 20
834 20
835 15
836 15
837 15
838 15
839 15
840 15
841 15
842 15
843 15
844 15
845 15
846 15
847 15
848 15
849 15
850 15
851 15
852 15
853 15
854 15
855 15
856 15
857 15
858 15
859 15
860 15
861 15
862 15
863 15
864 15
865 15
866 15
867 15
868 15
869 15
870 15
871 15
872 15
873 15
874 15
875 15
876 15
877 15
878 15
879 15
880 15
881 15
882 15
883 15
884 15
885 15
886 15
887 15
888 15
889 15
890 15
891 15
892 15
893 15
894 15
895 15
896 15
897 15
898 15
899 15
900 15
901 15
902 15
903 20
904 20
905 20
906 20
907 20
908 20
909 20
910 20
911 20
912 20
913 20
914 20
915 15
916 15
917 15
918 15
919 15
920 15
921 15
922 15
923 15
924 15
925 15
926 15
927 15
928 20
929 20
930 20
931 20
932 15
933 15
934 15
935 15
936 15
937 15
938 15
939 15
940 15
941 15
942 15
943 15
944 15
945 15
946 15
947 15
948 15
949 15
950 15
951 15
952 15
953 15
954 15
955 15
956 15
957 15
958 15
959 15
960 15
961 15
962 15
963 15
964 15
965 15
966 15
967 15
968 15
969 15
970 15
971 15
972 15
973 15
974 15
975 15
976 15
977 15
978 15
979 15
980 15
981 15
982 15
983 15
984 15
985 15
986 15
987 15
988 15
989 15
990 15
991 15
992 15
993 15
994 15
995 15
996 15
997 20
998 20
999 15
1000 20
1001 15
1002 15
1003 20
1004 20
1005 20
1006 20
1007 20
1008 20
1009 20
1010 20
1011 20
1012 20
1013 20
1014 20
1015 20
1016 20
1017 15
1018 15
1019 15
1020 15
1021 15
1022 15
1023 15
1024 15
1025 15
1026 15
1027 15
1028 15
1029 15
1030 15
1031 15
1032 15
1033 15
1034 15
1035 15
1036 15
1037 15
1038 15
1039 15
1040 15
1041 15
1042 15
1043 15
1044 15
1045 15
1046 15
1047 15
1048 15
1049 15
1050 15
1051 15
1052 15
1053 15
1054 15
1055 15
1056 15
1057 15
1058 15
1059 15
1060 15
1061 15
1062 15
1063 15
1064 15
1065 15
1066 15
1067 15
1068 15
1069 15
1070 15
1071 15
1072 15
1073 15
1074 15
1075 15
1076 15
1077 15
1078 15
1079 15
1080 15
1081 15
1082 15
1083 15
1084 15
1085 15
1086 15
1087 15
1088 15
1089 15
1090 15
1091 15
1092 15
1093 15
1094 15
1095 15
1096 15
1097 15
1098 20
1099 20
1100 20
1101 20
1102 20
1103 20
1104 20
1105 20
1106 20
1107 20
1108 20
1109 20
1110 20
1111 20
1112 20
1113 20
1114 20
1115 20
1116 20
1117 20
1118 20
1119 20
1120 20
1121 20
1122 20
1123 15
1124 15
1125 15
1126 15
1127 15
1128 15
1129 15
1130 15
1131 15
1132 15
1133 15
1134 15
1135 15
1136 15
1137 15
1138 15
1139 15
1140 15
1141 15
1142 15
1143 15
1144 15
1145 15
1146 15
1147 15
1148 15
1149 15
1150 15
1151 15
1152 15
1153 15
1154 15
1155 15
1156 15
1157 15
1158 15
1159 15
1160 15
1161 15
1162 15
1163 15
1164 15
1165 15
1166 15
1167 15
1168 15
1169 15
1170 15
1171 15
1172 15
1173 15
1174 15
1175 15
1176 15
1177 15
1178 15
1179 15
1180 15
1181 15
1182 15
1183 15
1184 15
1185 15
1186 15
1187 15
1188 20
1189 20
1190 20
1191 15
1192 20
1193 20
1194 20
1195 20
1196 20
1197 20
1198 20
1199 20
1200 20
1201 20
1202 20
1203 20
1204 20
1205 20
1206 20
1207 20
1208 20
1209 20
1210 20
1211 20
1212 20
1213 20
1214 20
1215 20
1216 20
1217 20
1218 20
1219 20
1220 15
1221 15
1222 15
1223 15
1224 15
1225 15
1226 15
1227 15
1228 15
1229 15
1230 15
1231 15
1232 15
1233 15
1234 15
1235 15
1236 15
1237 15
1238 15
1239 15
1240 15
1241 15
1242 15
1243 15
1244 15
1245 15
1246 15
1247 15
1248 15
1249 15
1250 15
1251 15
1252 15
1253 15
1254 15
1255 15
1256 15
1257 15
1258 15
1259 15
1260 15
1261 15
1262 15
1263 15
1264 15
1265 15
1266 15
1267 15
1268 15
1269 15
1270 15
1271 15
1272 15
1273 15
1274 15
1275 15
1276 15
1277 15
1278 15
1279 15
1280 15
1281 15
1282 15
1283 15
1284 15
1285 15
1286 15
1287 15
1288 20
1289 20
1290 20
1291 15
1292 15
1293 15
1294 20
1295 20
1296 20
1297 20
1298 20
1299 20
1300 20
1301 20
1302 20
1303 20
1304 20
1305 20
1306 20
1307 20
1308 20
1309 20
1310 20
1311 20
1312 15
1313 15
1314 15
1315 20
1316 15
1317 15
1318 15
1319 15
1320 15
1321 15
1322 15
1323 15
1324 15
1325 15
1326 15
1327 15
1328 15
1329 15
1330 15
1331 15
1332 15
1333 15
1334 15
1335 15
1336 15
1337 15
1338 15
1339 15
1340 15
1341 15
1342 15
1343 15
1344 15
1345 15
1346 15
1347 15
1348 15
1349 15
1350 15
1351 15
1352 15
1353 15
1354 15
1355 15
1356 15
1357 15
1358 15
1359 15
1360 15
1361 15
1362 15
1363 15
1364 15
1365 15
1366 15
1367 15
1368 15
1369 15
1370 15
1371 15
1372 15
1373 15
1374 15
1375 15
1376 15
1377 15
1378 15
1379 15
1380 20
1381 20
1382 20
1383 20
1384 20
1385 20
1386 20
1387 20
1388 20
1389 20
1390 20
1391 20
1392 20
1393 20
1394 20
1395 20
1396 20
1397 20
1398 20
1399 20
1400 20
1401 20
1402 20
1403 20
1404 20
1405 20
1406 20
1407 20
1408 20
1409 20
1410 20
1411 15
1412 15
1413 15
1414 15
1415 15
1416 15
1417 15
1418 15
1419 15
1420 15
1421 15
1422 15
1423 15
1424 15
1425 15
1426 15
1427 15
1428 15
1429 15
1430 15
1431 15
1432 15
1433 15
1434 15
1435 15
1436 15
1437 15
1438 15
1439 15
1440 15
1441 15
1442 15
1443 15
1444 15
1445 15
1446 15
1447 15
1448 15
1449 15
1450 15
1451 15
1452 15
1453 15
1454 15
1455 15
1456 15
1457 15
1458 15
1459 15
1460 15
1461 15
1462 15
1463 15
1464 15
1465 15
1466 15
1467 15
1468 15
1469 15
1470 15
1471 15
1472 15
1473 15
1474 15
1475 15
1476 15
1477 20
1478 20
1479 20
1480 20
1481 20
1482 20
1483 20
1484 20
1485 20
1486 20
1487 20
1488 20
1489 20
1490 20
1491 20
1492 20
1493 20
1494 20
1495 20
1496 20
1497 20
1498 20
1499 20
1500 20
1501 20
1502 20
1503 20
1504 20
1505 20
1506 20
1507 15
1508 15
1509 15
1510 15
1511 15
1512 15
1513 15
1514 15
1515 15
1516 15
1517 15
1518 15
1519 15
1520 15
1521 15
1522 15
1523 15
1524 15
1525 15
1526 15
1527 15
1528 15
1529 15
1530 15
1531 15
1532 15
1533 15
1534 15
1535 15
1536 15
1537 15
1538 15
1539 15
1540 15
1541 15
1542 15
1543 15
1544 15
1545 15
1546 15
1547 15
1548 15
1549 15
1550 15
1551 15
1552 15
1553 15
1554 15
1555 15
1556 15
1557 15
1558 15
1559 15
1560 15
1561 15
1562 15
1563 15
1564 15
1565 15
1566 15
1567 15
1568 15
1569 15
1570 15
1571 15
1572 20
1573 20
1574 20
1575 20
1576 20
1577 20
1578 20
1579 20
1580 20
1581 20
1582 20
1583 20
1584 20
1585 20
1586 20
1587 20
1588 20
1589 20
1590 20
1591 20
1592 20
1593 20
1594 20
1595 20
1596 20
1597 20
1598 20
1599 20
1600 20
1601 20
1602 20
1603 15
1604 15
1605 15
1606 15
1607 15
1608 15
1609 15
1610 15
1611 15
1612 15
1613 15
1614 15
1615 15
1616 15
1617 15
1618 15
1619 15
1620 15
1621 15
1622 15
1623 15
1624 15
1625 15
1626 15
1627 15
1628 15
1629 15
1630 15
1631 15
1632 15
1633 15
1634 15
1635 15
1636 15
1637 15
1638 15
1639 15
1640 15
1641 15
1642 15
1643 15
1644 15
1645 15
1646 15
1647 15
1648 15
1649 15
1650 15
1651 15
1652 15
1653 15
1654 15
1655 15
1656 15
1657 15
1658 15
1659 15
1660 15
1661 15
1662 15
1663 15
1664 15
1665 15
1666 15
1667 20
1668 20
1669 20
1670 20
1671 20
1672 20
1673 20
1674 20
1675 20
1676 20
1677 20
1678 20
1679 20
1680 20
1681 20
1682 20
1683 20
1684 20
1685 20
1686 20
1687 20
1688 20
1689 20
1690 20
1691 20
1692 20
1693 20
1694 20
1695 20
1696 15
1697 15
1698 15
1699 20
1700 15
1701 15
1702 15
1703 15
1704 15
1705 15
1706 15
1707 15
1708 15
1709 15
1710 15
1711 15
1712 15
1713 15
1714 15
1715 15
1716 15
1717 15
1718 15
1719 15
1720 15
1721 15
1722 15
1723 15
1724 15
1725 15
1726 15
1727 15
1728 15
1729 15
1730 15
1731 15
1732 15
1733 15
1734 15
1735 15
1736 15
1737 15
1738 15
1739 15
1740 15
1741 15
1742 15
1743 15
1744 15
1745 15
1746 15
1747 15
1748 15
1749 15
1750 15
1751 15
1752 15
1753 15
1754 15
1755 15
1756 15
1757 15
1758 15
1759 15
1760 15
1761 15
1762 15
1763 15
1764 15
1765 15
1766 20
1767 20
1768 20
1769 20
1770 20
1771 20
1772 20
1773 20
1774 20
1775 20
1776 20
1777 20
1778 20
1779 20
1780 20
1781 20
1782 20
1783 20
1784 20
1785 20
1786 20
1787 15
1788 15
1789 15
1790 15
1791 15
1792 15
1793 15
1794 15
1795 15
1796 15
1797 15
1798 15
1799 15
1800 15
1801 15
1802 15
1803 15
1804 15
1805 15
1806 15
1807 15
1808 15
1809 15
1810 15
1811 15
1812 15
1813 15
1814 15
1815 15
1816 15
1817 15
1818 15
1819 15
1820 15
1821 15
1822 15
1823 15
1824 15
1825 15
1826 15
1827 15
1828 15
1829 15
1830 15
1831 15
1832 15
1833 15
1834 15
1835 15
1836 15
1837 15
1838 15
1839 15
1840 15
1841 15
1842 15
1843 15
1844 15
1845 15
1846 15
1847 15
1848 15
1849 15
1850 15
1851 15
1852 15
1853 15
1854 15
1855 15
1856 15
1857 15
1858 15
1859 20
1860 20
1861 20
1862 20
1863 20
1864 20
1865 20
1866 20
1867 20
1868 20
1869 20
1870 20
1871 20
1872 20
1873 20
1874 20
1875 20
1876 20
1877 20
1878 20
1879 20
1880 20
1881 20
1882 20
1883 20
1884 20
1885 20
1886 20
1887 20
1888 20
1889 20
1890 20
1891 20
1892 20
1893 15
1894 15
1895 15
1896 15
1897 15
1898 15
1899 15
1900 15
1901 15
1902 15
1903 15
1904 15
1905 15
1906 15
1907 15
1908 15
1909 15
1910 15
1911 15
1912 15
1913 15
1914 15
1915 15
1916 15
1917 15
1918 15
1919 15
1920 15
1921 15
1922 15
1923 15
1924 15
1925 15
1926 15
1927 15
1928 15
1929 15
1930 15
1931 15
1932 15
1933 15
1934 15
1935 15
1936 15
1937 15
1938 15
1939 15
1940 15
1941 15
1942 15
1943 15
1944 15
1945 15
1946 15
1947 15
1948 15
1949 15
1950 15
1951 15
1952 15
1953 15
1954 15
1955 15
1956 20
1957 20
1958 20
1959 20
1960 20
1961 20
1962 20
1963 20
1964 20
1965 20
1966 20
1967 20
1968 20
1969 20
1970 20
1971 20
1972 20
1973 20
1974 20
1975 20
1976 20
1977 20
1978 20
1979 20
1980 20
1981 20
1982 20
1983 20
1984 20
1985 20
1986 20
1987 20
1988 20
1989 15
1990 15
1991 15
1992 15
1993 15
1994 15
1995 15
1996 15
1997 15
1998 15
1999 15
2000 15
2001 15
2002 15
2003 15
2004 15
2005 15
2006 15
2007 15
2008 15
2009 15
2010 15
2011 15
2012 15
2013 15
2014 15
2015 15
2016 15
2017 15
2018 15
2019 15
2020 15
2021 15
2022 15
2023 15
2024 15
2025 15
2026 15
2027 15
2028 15
2029 15
2030 15
2031 15
2032 15
2033 15
2034 15
2035 15
2036 15
2037 15
2038 15
2039 15
2040 15
2041 15
2042 15
2043 15
2044 15
2045 15
2046 15
2047 15
2048 15
2049 15
2050 15
2051 15
2052 20
2053 20
2054 20
2055 20
2056 20
2057 20
2058 20
2059 20
2060 20
2061 20
2062 20
2063 20
2064 20
2065 20
2066 20
2067 20
2068 20
2069 20
2070 20
2071 20
2072 20
2073 20
2074 20
2075 20
2076 20
2077 20
2078 15
2079 20
2080 15
2081 15
2082 15
2083 15
2084 15
2085 15
2086 15
2087 15
2088 15
2089 15
2090 15
2091 15
2092 15
2093 15
2094 15
2095 15
2096 15
2097 15
2098 15
2099 15
2100 15
2101 15
2102 15
2103 15
2104 15
2105 15
2106 15
2107 15
2108 15
2109 15
2110 15
2111 15
2112 15
2113 15
2114 15
2115 15
2116 15
2117 15
2118 15
2119 15
2120 15
2121 15
2122 15
2123 15
2124 15
2125 15
2126 15
2127 15
2128 15
2129 15
2130 15
2131 15
2132 15
2133 15
2134 15
2135 15
2136 15
2137 15
2138 15
2139 15
2140 15
2141 15
2142 15
2143 15
2144 15
2145 15
2146 15
2147 15
2148 15
2149 15
2150 15
2151 15
2152 15
2153 15
2154 20
2155 20
2156 20
2157 20
2158 20
2159 20
2160 20
2161 20
2162 20
2163 20
2164 20
2165 20
2166 20
2167 20
2168 20
2169 20
2170 20
2171 20
2172 20
2173 20
2174 20
2175 20
2176 20
2177 20
2178 20
2179 20
2180 20
2181 20
2182 15
2183 15
2184 15
2185 15
2186 15
2187 15
2188 15
2189 15
2190 15
2191 15
2192 15
2193 15
2194 15
2195 15
2196 15
2197 15
2198 15
2199 15
2200 15
2201 15
2202 15
2203 15
2204 15
2205 15
2206 15
2207 15
2208 15
2209 15
2210 15
2211 15
2212 15
2213 15
2214 15
2215 15
2216 15
2217 15
2218 15
2219 15
2220 15
2221 15
2222 15
2223 15
2224 15
2225 15
2226 15
2227 15
2228 15
2229 15
2230 15
2231 15
2232 15
2233 15
2234 15
2235 15
2236 15
2237 15
2238 15
2239 15
2240 15
2241 15
2242 15
2243 20
2244 20
2245 20
2246 20
2247 20
2248 20
2249 20
2250 20
2251 20
2252 20
2253 20
2254 20
2255 20
2256 20
2257 20
2258 20
2259 20
2260 20
2261 20
2262 20
2263 20
2264 20
2265 20
2266 20
2267 20
2268 20
2269 20
2270 20
2271 20
2272 20
2273 20
2274 20
2275 20
2276 20
2277 20
2278 15
2279 15
2280 15
2281 15
2282 15
2283 15
2284 15
2285 15
2286 15
2287 15
2288 15
2289 15
2290 15
2291 15
2292 15
2293 15
2294 15
2295 15
2296 15
2297 15
2298 15
2299 15
2300 15
2301 15
2302 15
2303 15
2304 15
2305 15
2306 15
2307 15
2308 15
2309 15
2310 15
2311 15
2312 15
2313 15
2314 15
2315 15
2316 15
2317 15
2318 15
2319 15
2320 15
2321 15
2322 15
2323 15
2324 15
2325 15
2326 15
2327 15
2328 15
2329 15
2330 15
2331 15
2332 15
2333 15
2334 15
2335 15
2336 15
2337 15
2338 15
2339 20
2340 20
2341 20
2342 20
2343 20
2344 20
2345 20
2346 20
2347 20
2348 20
2349 20
2350 20
2351 20
2352 20
2353 20
2354 20
2355 20
2356 20
2357 20
2358 20
2359 20
2360 20
2361 20
2362 20
2363 20
2364 20
2365 20
2366 20
2367 20
2368 20
2369 20
2370 20
2371 20
2372 20
2373 20
2374 15
2375 20
2376 15
2377 15
2378 15
2379 15
2380 15
2381 15
2382 15
2383 15
2384 15
2385 15
2386 15
2387 15
2388 15
2389 15
2390 15
2391 15
2392 15
2393 15
2394 15
2395 15
2396 15
2397 15
2398 15
2399 15
2400 15
2401 15
2402 15
2403 15
2404 15
2405 15
2406 15
2407 15
2408 15
2409 15
2410 15
2411 15
2412 15
2413 15
2414 15
2415 15
2416 15
2417 15
2418 15
2419 15
2420 15
2421 15
2422 15
2423 15
2424 15
2425 15
2426 15
2427 15
2428 15
2429 15
2430 15
2431 15
2432 15
2433 15
2434 15
2435 15
2436 20
2437 20
2438 20
2439 20
2440 20
2441 20
2442 20
2443 20
2444 20
2445 20
2446 20
2447 20
2448 20
2449 20
2450 20
2451 20
2452 20
2453 20
2454 20
2455 20
2456 20
2457 20
2458 20
2459 20
2460 20
2461 20
2462 20
2463 20
2464 20
2465 20
2466 20
2467 20
2468 20
2469 20
2470 15
2471 15
2472 15
2473 15
2474 15
2475 15
2476 15
2477 15
2478 15
2479 15
2480 15
2481 15
2482 15
2483 15
2484 15
2485 15
2486 15
2487 15
2488 15
2489 15
2490 15
2491 15
2492 15
2493 15
2494 15
2495 15
2496 15
2497 15
2498 15
2499 15
2500 15
2501 15
2502 15
2503 15
2504 15
2505 15
2506 15
2507 15
2508 15
2509 15
2510 15
2511 15
2512 15
2513 15
2514 15
2515 15
2516 15
2517 15
2518 15
2519 15
2520 15
2521 15
2522 15
2523 15
2524 15
2525 15
2526 15
2527 15
2528 15
2529 15
2530 20
2531 20
2532 20
2533 20
2534 20
2535 20
2536 20
2537 20
2538 20
2539 20
2540 20
2541 20
2542 20
2543 20
2544 20
2545 20
2546 20
2547 20
2548 20
2549 20
2550 20
2551 20
2552 20
2553 20
2554 20
2555 20
2556 20
2557 20
2558 20
2559 20
2560 20
2561 20
2562 20
2563 20
2564 15
2565 15
2566 15
2567 15
2568 15
2569 15
2570 15
2571 15
2572 15
2573 15
2574 15
2575 15
2576 15
2577 15
2578 15
2579 15
2580 15
2581 15
2582 15
2583 15
2584 15
2585 15
2586 15
2587 15
2588 15
2589 15
2590 15
2591 15
2592 15
2593 15
2594 15
2595 15
2596 15
2597 15
2598 15
2599 15
2600 15
2601 15
2602 15
2603 15
2604 15
2605 15
2606 15
2607 15
2608 15
2609 15
2610 15
2611 15
2612 15
2613 15
2614 15
2615 15
2616 15
2617 15
2618 15
2619 15
2620 15
2621 15
2622 15
2623 15
2624 15
2625 20
2626 20
2627 20
2628 20
2629 20
2630 20
2631 20
2632 20
2633 20
2634 20
2635 20
2636 20
2637 20
2638 20
2639 20
2640 20
2641 20
2642 20
2643 20
2644 20
2645 20
2646 20
2647 20
2648 20
2649 15
2650 20
2651 20
2652 20
2653 20
2654 20
2655 20
2656 15
2657 15
2658 15
2659 15
2660 15
2661 15
2662 15
2663 15
2664 15
2665 15
2666 15
2667 15
2668 15
2669 15
2670 15
2671 15
2672 15
2673 15
2674 15
2675 15
2676 15
2677 15
2678 15
2679 15
2680 15
2681 15
2682 15
2683 15
2684 15
2685 15
2686 15
2687 15
2688 15
2689 15
2690 15
2691 15
2692 15
2693 15
2694 15
2695 15
2696 15
2697 15
2698 15
2699 15
2700 15
2701 15
2702 15
2703 15
2704 15
2705 15
2706 15
2707 15
2708 15
2709 15
2710 15
2711 15
2712 15
2713 15
2714 15
2715 15
2716 15
2717 15
2718 15
2719 15
2720 15
2721 15
2722 15
2723 15
2724 15
2725 15
2726 20
2727 20
2728 20
2729 20
2730 20
2731 20
2732 20
2733 20
2734 20
2735 20
2736 20
2737 20
2738 20
2739 20
2740 20
2741 20
2742 20
2743 20
2744 20
2745 20
2746 20
2747 20
2748 20
2749 20
2750 20
2751 20
2752 20
2753 20
2754 20
2755 20
2756 20
2757 20
2758 15
2759 15
2760 15
2761 15
2762 15
2763 15
2764 15
2765 15
2766 15
2767 15
2768 15
2769 15
2770 15
2771 15
2772 15
2773 15
2774 15
2775 15
2776 15
2777 15
2778 15
2779 15
2780 15
2781 15
2782 15
2783 15
2784 15
2785 15
2786 15
2787 15
2788 15
2789 15
2790 15
2791 15
2792 15
2793 15
2794 15
2795 15
2796 15
2797 15
2798 15
2799 15
2800 15
2801 15
2802 15
2803 15
2804 15
2805 15
2806 15
2807 15
2808 15
2809 15
2810 15
2811 15
2812 15
2813 15
2814 15
2815 15
2816 15
2817 15
2818 15
2819 15
2820 20
2821 15
2822 15
2823 15
2824 15
2825 15
2826 15
2827 15
2828 20
2829 20
2830 20
2831 20
2832 20
2833 20
2834 20
2835 20
2836 20
2837 20
2838 20
2839 20
2840 20
2841 20
2842 20
2843 20
2844 20
2845 20
2846 20
2847 20
2848 20
2849 20
2850 20
2851 20
2852 20
2853 20
2854 20
2855 15
2856 15
2857 15
2858 15
2859 15
2860 15
2861 15
2862 15
2863 15
2864 15
2865 15
2866 15
2867 15
2868 15
2869 15
2870 15
2871 15
2872 15
2873 15
2874 15
2875 15
2876 15
2877 15
2878 15
2879 15
2880 15
2881 15
2882 15
2883 15
2884 15
2885 15
2886 15
2887 15
2888 15
2889 15
2890 15
2891 15
2892 15
2893 15
2894 15
2895 15
2896 15
2897 15
2898 15
2899 15
2900 15
2901 15
2902 15
2903 15
2904 15
2905 15
2906 15
2907 15
2908 15
2909 15
2910 15
2911 20
2912 15
2913 20
2914 15
2915 15
2916 20
2917 20
2918 20
2919 20
2920 20
2921 20
2922 20
2923 20
2924 20
2925 20
2926 20
2927 20
2928 20
2929 20
2930 20
2931 20
2932 20
2933 20
2934 20
2935 20
2936 20
2937 20
2938 20
2939 20
2940 20
2941 20
2942 20
2943 20
2944 20
2945 20
2946 20
2947 20
2948 20
2949 20
2950 20
2951 15
2952 15
2953 15
2954 15
2955 15
2956 15
2957 15
2958 15
2959 15
2960 15
2961 15
2962 15
2963 15
2964 15
2965 15
2966 15
2967 15
2968 15
2969 15
2970 15
2971 15
2972 15
2973 15
2974 15
2975 15
2976 15
2977 15
2978 15
2979 15
2980 15
2981 15
2982 15
2983 15
2984 15
2985 15
2986 15
2987 15
2988 15
2989 15
2990 15
2991 15
2992 15
2993 15
2994 15
2995 15
2996 15
2997 15
2998 15
2999 15
3000 15
3001 15
3002 15
3003 15
3004 15
3005 15
3006 15
3007 15
3008 15
3009 15
3010 15
3011 20
3012 15
3013 15
3014 20
3015 20
3016 20
3017 20
3018 20
3019 20
3020 20
3021 20
3022 20
3023 20
3024 20
3025 20
3026 20
3027 20
3028 20
3029 20
3030 20
3031 20
3032 20
3033 20
3034 20
3035 20
3036 20
3037 20
3038 20
3039 20
3040 20
3041 20
3042 20
3043 20
3044 20
3045 15
3046 15
3047 15
3048 15
3049 15
3050 15
3051 15
3052 15
3053 15
3054 15
3055 15
3056 15
3057 15
3058 15
3059 15
3060 15
3061 15
3062 15
3063 15
3064 15
3065 15
3066 15
3067 15
3068 15
3069 15
3070 15
3071 15
3072 15
3073 15
3074 15
3075 15
3076 15
3077 15
3078 15
3079 15
3080 15
3081 15
3082 15
3083 15
3084 15
3085 15
3086 15
3087 15
3088 15
3089 15
3090 15
3091 15
3092 15
3093 15
3094 15
3095 15
3096 15
3097 15
3098 15
3099 15
3100 15
3101 15
3102 15
3103 15
3104 15
3105 15
3106 20
3107 20
3108 20
3109 20
3110 20
3111 20
3112 20
3113 20
3114 20
3115 20
3116 20
3117 20
3118 20
3119 20
3120 20
3121 20
3122 20
3123 20
3124 20
3125 20
3126 20
3127 20
3128 20
3129 20
3130 20
3131 20
3132 20
3133 20
3134 20
3135 20
3136 20
3137 20
3138 20
3139 20
3140 15
3141 15
3142 15
3143 15
3144 15
3145 15
3146 15
3147 15
3148 15
3149 15
3150 15
3151 15
3152 15
3153 15
3154 15
3155 15
3156 15
3157 15
3158 15
3159 15
3160 15
3161 15
3162 15
3163 15
3164 15
3165 15
3166 15
3167 15
3168 15
3169 15
3170 15
3171 15
3172 15
3173 15
3174 15
3175 15
3176 15
3177 15
3178 15
3179 15
3180 15
3181 15
3182 15
3183 15
3184 15
3185 15
3186 15
3187 15
3188 15
3189 15
3190 15
3191 15
3192 15
3193 15
3194 15
3195 15
3196 15
3197 15
3198 15
3199 15
3200 20
3201 20
3202 20
3203 20
3204 20
3205 20
3206 20
3207 20
3208 20
3209 20
3210 20
3211 20
3212 20
3213 20
3214 20
3215 20
3216 20
3217 20
3218 20
3219 20
3220 20
3221 20
3222 20
3223 20
3224 20
3225 20
3226 20
3227 20
3228 20
3229 20
3230 20
3231 20
3232 20
3233 20
3234 20
3235 20
3236 20
3237 15
3238 15
3239 15
3240 15
3241 15
3242 15
3243 15
3244 15
3245 15
3246 15
3247 15
3248 15
3249 15
3250 15
3251 15
3252 15
3253 15
3254 15
3255 15
3256 15
3257 15
3258 15
3259 15
3260 15
3261 15
3262 15
3263 15
3264 15
3265 15
3266 15
3267 15
3268 15
3269 15
3270 15
3271 15
3272 15
3273 15
3274 15
3275 15
3276 15
3277 15
3278 15
3279 15
3280 15
3281 15
3282 15
3283 15
3284 15
3285 15
3286 15
3287 15
3288 15
3289 15
3290 15
3291 15
3292 15
3293 15
3294 15
3295 15
3296 15
3297 20
3298 20
3299 20
3300 20
3301 20
3302 20
3303 20
3304 20
3305 20
3306 20
3307 20
3308 20
3309 20
3310 20
3311 20
3312 20
3313 20
3314 20
3315 20
3316 20
3317 20
3318 20
3319 20
3320 20
3321 20
3322 20
3323 20
3324 20
3325 20
3326 20
3327 20
3328 20
3329 20
3330 20
3331 20
3332 20
3333 20
3334 20
3335 15
3336 15
3337 15
3338 15
3339 15
3340 15
3341 15
3342 15
3343 15
3344 15
3345 15
3346 15
3347 15
3348 15
3349 15
3350 15
3351 15
3352 15
3353 15
3354 15
3355 15
3356 15
3357 15
3358 15
3359 15
3360 15
3361 15
3362 15
3363 15
3364 15
3365 15
3366 15
3367 15
3368 15
3369 15
3370 15
3371 15
3372 15
3373 15
3374 15
3375 15
3376 15
3377 15
3378 15
3379 15
3380 15
3381 15
3382 15
3383 15
3384 15
3385 15
3386 15
3387 15
3388 15
3389 15
3390 15
3391 15
3392 15
3393 20
3394 20
3395 20
3396 20
3397 20
3398 20
3399 20
3400 20
3401 20
3402 20
3403 20
3404 20
3405 20
3406 20
3407 20
3408 20
3409 20
3410 20
3411 20
3412 20
3413 20
3414 20
3415 20
3416 20
3417 20
3418 20
3419 20
3420 15
3421 20
3422 20
3423 20
3424 20
3425 20
3426 20
3427 20
3428 15
3429 15
3430 15
3431 15
3432 15
3433 15
3434 15
3435 15
3436 15
3437 15
3438 15
3439 15
3440 15
3441 15
3442 15
3443 15
3444 15
3445 15
3446 15
3447 15
3448 15
3449 15
3450 15
3451 15
3452 15
3453 15
3454 15
3455 15
3456 15
3457 15
3458 15
3459 15
3460 15
3461 15
3462 15
3463 15
3464 15
3465 15
3466 15
3467 15
3468 15
3469 15
3470 15
3471 15
3472 15
3473 15
3474 15
3475 15
3476 15
3477 15
3478 15
3479 15
3480 15
3481 15
3482 15
3483 15
3484 15
3485 15
3486 15
3487 15
3488 15
3489 20
3490 20
3491 20
3492 20
3493 20
3494 20
3495 20
3496 20
3497 20
3498 20
3499 20
3500 20
3501 20
3502 20
3503 20
3504 20
3505 20
3506 20
3507 20
3508 20
3509 20
3510 20
3511 20
3512 20
3513 20
3514 20
3515 20
3516 20
3517 20
3518 20
3519 20
3520 20
3521 20
3522 20
3523 20
3524 20
3525 20
3526 15
3527 15
3528 15
3529 15
3530 15
3531 15
3532 15
3533 15
3534 15
3535 15
3536 15
3537 15
3538 15
3539 15
3540 15
3541 15
3542 15
3543 15
3544 15
3545 15
3546 15
3547 15
3548 15
3549 15
3550 15
3551 15
3552 15
3553 15
3554 15
3555 15
3556 15
3557 15
3558 15
3559 15
3560 15
3561 15
3562 15
3563 15
3564 15
3565 15
3566 15
3567 15
3568 15
3569 15
3570 15
3571 15
3572 15
3573 15
3574 15
3575 15
3576 15
3577 15
3578 15
3579 15
3580 15
3581 15
3582 15
3583 15
3584 15
3585 15
3586 20
3587 20
3588 20
3589 20
3590 20
3591 20
3592 20
3593 20
3594 20
3595 20
3596 20
3597 20
3598 20
3599 20
3600 20
3601 20
3602 20
3603 20
3604 20
3605 20
3606 20
3607 20
3608 20
3609 20
3610 20
3611 20
3612 20
3613 20
3614 20
3615 20
3616 20
3617 20
3618 20
3619 20
3620 20
3621 20
3622 20
3623 20
3624 15
3625 15
3626 15
3627 15
3628 15
3629 15
3630 15
3631 15
3632 15
3633 15
3634 15
3635 15
3636 15
3637 15
3638 15
3639 15
3640 15
3641 15
3642 15
3643 15
3644 15
3645 15
3646 15
3647 15
3648 15
3649 15
3650 15
3651 15
3652 15
3653 15
3654 15
3655 15
3656 15
3657 15
3658 15
3659 15
3660 15
3661 15
3662 15
3663 15
3664 15
3665 15
3666 15
3667 15
3668 15
3669 15
3670 15
3671 15
3672 15
3673 15
3674 15
3675 15
3676 15
3677 15
3678 15
3679 15
3680 15
3681 20
3682 15
3683 15
3684 15
3685 20
3686 20
3687 20
3688 20
3689 20
3690 20
3691 20
3692 20
3693 20
3694 20
3695 20
3696 20
3697 20
3698 20
3699 20
3700 20
3701 20
3702 20
3703 20
3704 20
3705 20
3706 20
3707 20
3708 20
3709 20
3710 20
3711 20
3712 20
3713 20
3714 20
3715 20
3716 20
3717 20
3718 15
3719 15
3720 15
3721 15
3722 15
3723 15
3724 15
3725 15
3726 15
3727 15
3728 15
3729 15
3730 15
3731 15
3732 15
3733 15
3734 15
3735 15
3736 15
3737 15
3738 15
3739 15
3740 15
3741 15
3742 15
3743 15
3744 15
3745 15
3746 15
3747 15
3748 15
3749 15
3750 15
3751 15
3752 15
3753 15
3754 15
3755 15
3756 15
3757 15
3758 15
3759 15
3760 15
3761 15
3762 15
3763 15
3764 15
3765 15
3766 15
3767 15
3768 15
3769 15
3770 15
3771 15
3772 15
3773 15
3774 15
3775 15
3776 15
3777 20
3778 20
3779 20
3780 20
3781 20
3782 20
3783 20
3784 20
3785 20
3786 20
3787 20
3788 20
3789 20
3790 20
3791 20
3792 20
3793 20
3794 20
3795 20
3796 20
3797 20
3798 20
3799 20
3800 20
3801 20
3802 20
3803 20
3804 20
3805 20
3806 20
3807 20
3808 20
3809 20
3810 20
3811 20
3812 20
3813 20
3814 20
3815 20
3816 15
3817 15
3818 15
3819 15
3820 15
3821 15
3822 15
3823 15
3824 15
3825 15
3826 15
3827 15
3828 15
3829 15
3830 15
3831 15
3832 15
3833 15
3834 15
3835 15
3836 15
3837 15
3838 15
3839 15
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=\myX, xmax=4030.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ymajorgrids,
ymin=9.36199330305106, ymax=20.8101802761112,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, steelblue52138189]
table {%
0 15
1 13.5713955998577
2 12.6649619460703
3 12.1728144446714
4 11.731176000876
5 11.2900194733621
6 11.2320312759022
7 11.1261052116836
8 11.0010563328136
9 10.8792440730688
10 10.8293536552671
11 10.9082568890113
12 10.9341754244424
13 10.9321526257764
14 10.9467370152463
15 10.8044108586365
16 10.6916118331848
17 10.618069944763
18 10.6682526072846
19 10.7673234887277
20 10.831754558473
21 10.9725410748577
22 11.0933774453253
23 11.181026518416
24 11.2606286355737
25 11.3685812166165
26 11.5098043327388
27 11.6387596425841
28 11.8738610589624
29 12.0967824097645
30 12.4613514249109
31 12.82995543038
32 13.3916561712434
33 13.8888897888681
34 14.3847546382437
35 14.7114111520159
36 14.9556544330003
37 14.9595327460803
38 14.9581934841009
39 14.9794499705511
40 15.0060462323695
41 14.9953199892228
42 15.0158698497326
43 15.0176660788031
44 15.0541613905975
45 15.1003157847533
46 15.189909117991
47 15.1460594320315
48 15.1820189146079
49 15.1289445622
50 14.9943392982646
51 15.1301155359849
52 15.3969273524013
53 15.2607495181153
54 15.2963740485378
55 15.2398137828067
56 15.2772595337272
57 15.2512872663181
58 15.3018177190338
59 15.2834939544315
60 15.2983829058401
61 15.0943481436921
62 15.1688726675464
63 15.1974684325044
64 15.1365637064496
65 15.3571550668153
66 15.0952604352956
67 14.2899267436879
68 13.7378792306297
69 13.3897165338581
70 13.3892152842573
71 13.4550295695022
72 13.525508656759
73 13.4747640676092
74 13.3541002590394
75 13.3053583531329
76 13.3505774121638
77 13.419945569711
78 13.4181036632487
79 13.4496929748164
80 13.3170076207689
81 13.2252017789231
82 13.1283323335749
83 13.1304125250246
84 12.9808264095967
85 12.7788940714506
86 12.5015754466361
87 12.3671108518322
88 12.3050878118581
89 12.2744997640743
90 12.2048897500871
91 12.3035785908043
92 12.1259551463549
93 12.0619234888863
94 11.9448171854573
95 11.8757105820249
96 11.8039913133567
97 11.7432942328348
98 11.7101645807621
99 11.7040229479917
100 11.6953715591532
101 11.7209445386629
102 11.7213991028609
103 11.6700107227887
104 11.7557593246476
105 11.6469756648169
106 11.4987192907506
107 11.468760625377
108 11.4661985936407
109 11.4563003894459
110 11.4974873015322
111 11.552759775314
112 11.6390105366787
113 11.5409902883236
114 11.6109902262682
115 11.4317858281075
116 11.3394770326146
117 11.3543391504046
118 11.3210619051362
119 11.3917625975995
120 11.4552838404836
121 11.5444486805843
122 11.6265256183711
123 11.694212843072
124 11.7687466274473
125 11.8905400878374
126 12.0744244955217
127 12.3393968369601
128 12.7880446471795
129 13.2360467366738
130 13.6123063556986
131 13.967120221186
132 14.4090160034034
133 14.715349274566
134 14.9475418459781
135 14.942873817327
136 15.0041362033369
137 15.0079977707084
138 14.9813320877085
139 14.9788283432834
140 15.031978048244
141 14.9550474460104
142 14.9621521385715
143 15.105551128568
144 15.0212094790951
145 15.2922745166155
146 15.4158141041173
147 15.4701474185825
148 15.6767725156621
149 15.3798201898029
150 15.3820037673366
151 15.2204651715663
152 15.1150952534194
153 15.2864549734045
154 15.2667576230849
155 15.2040031185048
156 15.1032533782755
157 15.0901620853326
158 15.0326178339186
159 15.3382442159476
160 15.5515425759763
161 15.4967564347696
162 14.969173412901
163 13.9515108115923
164 12.2410810123223
165 11.2492480991942
166 10.9383601194179
167 10.6496833987196
168 10.5726315542458
169 10.4710447433042
170 10.4246495985153
171 10.4350258456705
172 10.4237995827014
173 10.3728547124932
174 10.457844252169
175 10.4577853872421
176 10.433472912339
177 10.4540298793781
178 10.4551310506359
179 10.4424122318265
180 10.3852183549562
181 10.3389556767503
182 10.4486325180501
183 10.5097490389471
184 10.5487042087737
185 10.5584124247559
186 10.5307876897856
187 10.5477813639017
188 10.5055487454999
189 10.5024365341784
190 10.4725210934778
191 10.4422343755775
192 10.4164889742207
193 10.4283303157754
194 10.414379386751
195 10.4105355233295
196 10.4114183621955
197 10.4002767450711
198 10.3618193006787
199 10.3658890562464
200 10.3496511077018
201 10.3513358027177
202 10.3489676146522
203 10.3511541993764
204 10.3396551123852
205 10.3413281183676
206 10.3629198668282
207 10.3516375597945
208 10.3631546837906
209 10.3962467653671
210 10.359875321958
211 10.3529750067441
212 10.3367648631665
213 10.3136527132871
214 10.3091729113548
215 10.2780972833664
216 10.3234685797232
217 10.3084851136571
218 10.3214777129366
219 10.2980061806028
220 10.29692779602
221 10.6775125491136
222 10.7201666859215
223 11.2827608713852
224 12.2100796108637
225 13.1343546236038
226 14.0676644132389
227 14.5357953544911
228 14.9484836991484
229 14.9283634523862
230 14.9604659793219
231 14.965655870235
232 14.980968917961
233 14.9786602192032
234 14.9430230356355
235 15.1295672672935
236 15.0603381872698
237 15.0427577397073
238 15.0986364044642
239 15.1481228076172
240 15.0521326716912
241 15.1390230761489
242 15.1134334969924
243 15.0412918242614
244 15.1125765007712
245 15.1986022509632
246 15.1732281676283
247 15.1453701675549
248 15.1133868090622
249 15.1016658229352
250 15.077719646036
251 15.0767968443252
252 15.0665709646228
253 15.083343339925
254 15.1519346695103
255 15.3358549184265
256 15.6406785188078
257 15.0292852112385
258 13.7012243490886
259 12.4082298569724
260 11.575465710148
261 11.093344405878
262 10.8202154583085
263 10.6654839108294
264 10.589946811698
265 10.5672699899056
266 10.5373902404081
267 10.5049340316441
268 10.4658124287923
269 10.4626028051276
270 10.4510608405415
271 10.4536373658414
272 10.4628242471412
273 10.449571018967
274 10.4467033244241
275 10.4346969426882
276 10.4199293577188
277 10.4147299996254
278 10.4080903096902
279 10.3992150439557
280 10.4040689357637
281 10.4091272512767
282 10.4024691238501
283 10.378180607039
284 10.3553806919676
285 10.325768791149
286 10.2834862744975
287 10.2544260048989
288 10.2497761954873
289 10.2492811603615
290 10.2373098285643
291 10.2716927304185
292 10.3223532297288
293 10.2880618706189
294 10.3933067187712
295 10.4816657397915
296 10.4211082616046
297 10.4175788490975
298 10.4201446247303
299 10.3851388825497
300 10.4913289054078
301 10.7040022619696
302 10.9529471304794
303 11.1712940365497
304 11.4902526873093
305 11.7713729459996
306 12.0629170953883
307 12.4190117503963
308 12.7227075631429
309 13.096122680921
310 13.7038313349699
311 14.1512744892761
312 14.4347656954374
313 14.7399901170516
314 14.9676450961328
315 15.0210703759828
316 14.8887754058972
317 14.7890834214255
318 14.8076191662786
319 14.8821068847571
320 14.9090262651786
321 14.9142977425682
322 14.9112936916387
323 14.9103378352043
324 15.0199726170285
325 15.1397298642025
326 15.1294056170773
327 15.2011419975253
328 15.3145808416802
329 15.2103788452389
330 15.1053967326791
331 15.2814500322585
332 15.4670117750489
333 15.3051480794026
334 15.3531498637138
335 15.4291233708299
336 15.4238844157408
337 15.3186750841232
338 15.5550636015895
339 15.5706303364435
340 15.416239628036
341 15.333385291796
342 15.2890944525892
343 15.3876647166978
344 15.3728779006097
345 15.4432180501628
346 15.5347830021381
347 15.5805944239273
348 15.5922006921607
349 15.5219346050081
350 15.5212543467638
351 15.5081800556265
352 15.4460611543144
353 15.1617397886636
354 14.9415096693661
355 14.4316422447474
356 14.0229607475338
357 13.7589086257971
358 13.6240550306381
359 13.5592507891471
360 13.4474215397957
361 13.3570381279492
362 13.2498438395836
363 13.1153956059016
364 13.0230449932633
365 12.8829343242155
366 12.7746680540811
367 12.7500714359804
368 12.738311442069
369 12.7290163667191
370 12.7480410762133
371 12.7082356957079
372 12.6704277321754
373 12.5778711199594
374 12.451290687701
375 12.2788591064377
376 12.1071974487535
377 12.0394528211831
378 11.9823027704009
379 11.9734782960599
380 12.0677856692833
381 12.1110851806
382 12.2144722068364
383 12.2238099839661
384 12.238471614061
385 12.0877252432679
386 12.0950870763673
387 11.9141762343173
388 11.7216077945854
389 11.7017997473711
390 11.6928931533569
391 12.1093503518387
392 12.4636922114002
393 12.4122351905169
394 12.2084919147049
395 12.1534086296562
396 12.1424758821587
397 12.0753952520189
398 12.1193400593773
399 12.156408326095
400 12.2209204589408
401 12.218029403276
402 12.1966004957215
403 11.9865409486963
404 11.6287013159273
405 11.4559806588709
406 11.4244148116215
407 11.6143273404215
408 11.5962287370707
409 11.5735684002221
410 11.5301929092994
411 11.516489265972
412 11.64379509071
413 11.6268492535556
414 11.7276247511778
415 11.898583210887
416 12.0501286068543
417 12.3874478368227
418 12.899149603064
419 13.1940423355808
420 13.7495320490439
421 14.1673243635297
422 14.5382662416251
423 14.7416490610406
424 14.9307309952347
425 14.9540665575177
426 14.9677896419082
427 15.0352519718398
428 15.1643473677034
429 15.1440657818443
430 15.1162835773258
431 15.0202047248566
432 14.9893928485684
433 15.0238957558355
434 15.0616357846324
435 15.1869709755045
436 15.3646455550682
437 15.249946128605
438 15.431421745465
439 15.3210202802016
440 15.3488466192594
441 15.400441523808
442 15.3117516850712
443 15.3015334053783
444 15.4400899936372
445 15.3928105754445
446 16.0057682163026
447 15.9428617606688
448 14.9544852123197
449 13.4592018187043
450 12.4979275789402
451 12.1106999200303
452 11.9350476061011
453 11.9315995102186
454 12.0298109420218
455 12.2007691994829
456 12.4199455788838
457 12.5737457754157
458 12.7528345592046
459 12.916537810871
460 13.112453422602
461 13.2039284771498
462 13.3701173293787
463 13.563188333189
464 13.6850874164801
465 13.6749246656564
466 13.3985669779372
467 13.0727396147058
468 12.4797384915523
469 12.0975718277808
470 11.7561472289413
471 11.5412812830678
472 11.4342885642216
473 11.2203590790348
474 11.1383488915275
475 11.0151830696196
476 10.8537484966558
477 10.7670527947688
478 10.7593914335651
479 10.7139784439644
480 10.6698465167362
481 10.6769353831586
482 10.7343723946876
483 10.7865181504208
484 10.8096003493759
485 10.7908446431567
486 10.8169344115442
487 10.8426664888627
488 10.8394871792837
489 10.847890379704
490 10.8245215744738
491 10.8123108568152
492 10.7928282536271
493 10.7691544044395
494 10.7316997502794
495 10.6764334041555
496 10.6458969894788
497 10.6203778932067
498 10.6360802268399
499 10.6033537681389
500 10.5840759978876
501 10.5621636534032
502 10.5753331139778
503 10.5835440025835
504 10.5691274395353
505 10.5873415200722
506 10.5825274585352
507 10.5701248830174
508 10.5529354829745
509 10.5410326164995
510 10.551998449244
511 10.5499112963277
512 10.5705443177288
513 10.5702805848337
514 10.576318244371
515 10.5547214856463
516 10.5482703597685
517 10.5719236087581
518 10.5793368585708
519 10.54645279488
520 10.5525142041478
521 10.7201830793188
522 11.1151313764586
523 11.5027249113739
524 11.8402793823542
525 12.5628940414829
526 13.3552081705374
527 14.0974783096377
528 14.7044628171839
529 14.9388696769272
530 15.014676094816
531 15.0804231325224
532 15.0891512188088
533 15.0694083913293
534 15.0187856317236
535 14.9629464404036
536 15.4653783435126
537 15.4294680675294
538 14.8990086620858
539 13.8231927252492
540 13.1728885855496
541 12.7356846590537
542 12.6290695423956
543 12.625849219908
544 12.7367917339576
545 12.8363024810358
546 12.9093526846092
547 13.0505890593413
548 13.2167149074245
549 13.2308214314453
550 13.3229672382444
551 13.3737588157335
552 13.5548810653659
553 13.8229268752707
554 13.8677186198546
555 13.9196638631918
556 13.8383197323332
557 13.955576705982
558 14.1067391708474
559 14.0633295028878
560 14.0911773124983
561 14.2408141792342
562 14.3683214368859
563 14.4509770378966
564 14.4852591568279
565 14.3452194330893
566 14.2357043671593
567 14.1985975842766
568 14.1487108183632
569 14.1882586407258
570 14.3021505999631
571 14.3884631325005
572 14.5813880262766
573 14.7370225911986
574 14.7787150595661
575 14.8396719657162
576 14.7959567083405
577 14.7946409099892
578 14.8538323500676
579 14.8449615051555
580 14.8374098689835
581 14.8457064576618
582 14.832433577866
583 14.8601157125273
584 14.793221756458
585 14.7864258779389
586 14.7886387446052
587 14.7931470784311
588 14.7988300475461
589 14.800121503044
590 14.8016722663775
591 14.8045857156059
592 14.8030182172421
593 14.8099218077731
594 14.8123890579917
595 14.8066140425705
596 14.8120223266644
597 14.8119521401354
598 14.8114273301296
599 14.817347001862
600 14.8144730780333
601 14.8166521771811
602 14.8150965409236
603 14.8163325420398
604 14.814852135634
605 14.8111459599893
606 14.8112937574286
607 14.8174374937173
608 14.8213995130432
609 14.8187234107339
610 14.814964505562
611 14.8140932444526
612 14.8179326336542
613 15.1449870518173
614 15.0835034902729
615 14.8337768366536
616 14.8390323341719
617 14.8337308737684
618 14.8245741626035
619 14.8390895053997
620 15.2357331406449
621 15.4369878523884
622 15.4087205506756
623 15.2879247218779
624 15.3237440120279
625 14.8638989912609
626 14.5652129587288
627 14.8867411172258
628 15.2646481980567
629 15.5748176495663
630 15.8755026064253
631 16.2242325808259
632 16.5002338113618
633 16.4220987130756
634 16.1207186822915
635 15.8403105931867
636 15.5151001747455
637 15.4084395590887
638 15.3173261151265
639 15.0536110910503
640 14.8624921991016
641 14.7432736237905
642 14.8071578897746
643 14.8823431639474
644 14.7819298078682
645 14.3714808508049
646 14.000889262791
647 13.6382000787175
648 13.4422185249968
649 13.3022977025171
650 13.1621706504603
651 13.0741037983101
652 13.0415115724372
653 13.0533852019893
654 13.1176723293406
655 13.1808160593143
656 13.2027739512232
657 13.2688446625142
658 13.4379292414437
659 13.5014349397972
660 13.5339034840436
661 13.6289937007907
662 13.5709626949167
663 13.4514310805395
664 13.411143074463
665 13.3958403966408
666 13.4059983778112
667 13.419909021445
668 13.4461610065498
669 13.5068126655694
670 13.5430572098434
671 13.6433088487413
672 13.6291056336211
673 13.6127345494892
674 13.5699890933681
675 13.5169032467864
676 13.468114924423
677 13.49600581261
678 13.4576579732546
679 13.3882174109232
680 13.3680668347593
681 13.3064385706811
682 13.2201576439017
683 13.1560198727214
684 12.964614174935
685 12.8913291143111
686 12.878897921179
687 12.8606176123497
688 12.8779112416166
689 12.9583297642591
690 13.0418012142128
691 13.0820203307664
692 13.1438606192915
693 13.1679207000899
694 13.2024928096561
695 13.1787911916447
696 13.2015695259157
697 13.2675939609058
698 13.29444382353
699 13.3782444259176
700 13.460846037756
701 13.6197981548151
702 13.7548732715796
703 14.0195132005327
704 14.4192296123767
705 14.7324095423557
706 14.9349824377379
707 14.9230555141065
708 15.034054023555
709 15.0909261558496
710 15.1342992779451
711 15.1241011101486
712 15.1576747407757
713 15.2626907383945
714 15.2870999647193
715 15.1702185659728
716 15.1576117865407
717 15.1841542473001
718 15.2778016129944
719 15.1379234442952
720 15.0259293769538
721 15.2924268548983
722 15.471552254333
723 15.3111850247502
724 15.3109463320258
725 15.4373767474743
726 15.371665122677
727 15.2426273070352
728 15.3589547661295
729 15.4107992330342
730 15.1458291531872
731 15.2830971905329
732 15.3720004166157
733 15.3356952003599
734 14.9754051382742
735 15.1645215360981
736 15.0264427137314
737 14.6014015473831
738 14.2612618496468
739 14.2045464964248
740 14.3008479338799
741 14.0476343563173
742 13.8923201906003
743 13.8918240203448
744 14.0506847613697
745 14.0760467407541
746 14.0606913852044
747 14.1645254398361
748 14.2110220790089
749 14.2553916458732
750 14.3118702054457
751 14.3236574104285
752 14.3795984717694
753 14.4413359582885
754 14.5434904574358
755 14.5959001005205
756 14.6021582186256
757 14.6413113627472
758 14.7399688897793
759 14.7992136052856
760 14.8664651078675
761 14.8486220843274
762 14.8519516592756
763 14.862850444101
764 14.8564783046124
765 14.8481919101135
766 14.859102233115
767 14.8433378979601
768 14.8340578290555
769 14.852350790157
770 14.8565131474278
771 14.866292359719
772 14.877250109369
773 14.881923648215
774 14.8433994469626
775 14.8095730010519
776 14.7388580860858
777 14.6877540162743
778 14.5039605735923
779 14.3504715167318
780 14.2058378732177
781 14.0678793644677
782 13.9082442584736
783 13.8158279085503
784 13.6990894073087
785 13.591116304209
786 13.460901302917
787 13.3671183307803
788 13.3035278944871
789 13.2085334450075
790 13.1257839195171
791 12.8695549396872
792 12.6344393164029
793 12.419635850298
794 12.2602458317847
795 12.2107015742196
796 12.2344210588759
797 12.4273798794815
798 12.8695040570421
799 13.3240391578205
800 13.6946748612839
801 14.1202127243314
802 14.4088422619596
803 14.8252788976326
804 14.9716875336199
805 14.9858436487316
806 15.0063956161334
807 15.0165374323389
808 15.0626466619641
809 15.0391583645085
810 15.036657518049
811 14.9913563778412
812 15.0318950302014
813 15.1120670125982
814 15.211087854314
815 15.2237029734147
816 15.3494706178162
817 15.451049969406
818 15.3399598122113
819 15.2919429231077
820 15.2894636715785
821 15.3010492261218
822 15.2988288127307
823 15.3759046233203
824 15.3076483687508
825 15.2939244172943
826 15.229200278016
827 15.2435180667615
828 15.288985622859
829 15.269183378773
830 15.2653094330789
831 15.3482444647744
832 15.4467089247643
833 15.3523131489645
834 15.2888911620916
835 14.9076288029465
836 14.1174226295631
837 13.545297333919
838 13.1370087083456
839 12.8135224830831
840 12.5561452019656
841 12.4154393964776
842 12.3004407699353
843 12.2394603828542
844 12.2536918752268
845 12.2893105213688
846 12.2275565437158
847 12.095196193926
848 12.0334926145336
849 11.8907546448495
850 11.7965253402904
851 11.6622846542502
852 11.565501480408
853 11.4729643169084
854 11.4502220934636
855 11.321350236851
856 11.2131334800448
857 11.1837174862094
858 11.0954800286705
859 11.0373460373007
860 11.0336675074421
861 11.0210993534705
862 10.986181393926
863 10.9183592014859
864 10.8643802184191
865 10.8262712900102
866 10.8241865931411
867 10.8131463045444
868 10.798695433164
869 10.7906430092965
870 10.7544237693543
871 10.7734911386776
872 10.7849352758862
873 10.7813402701288
874 10.8005396434991
875 10.7757393244331
876 10.7832271554295
877 10.7809934189216
878 10.7438200883296
879 10.7231103931908
880 10.6995973367911
881 10.770205108727
882 10.8764178917884
883 11.0340659749184
884 11.1641244756039
885 11.2405778901389
886 11.3221722112274
887 11.4276179016186
888 11.540417441966
889 11.6214339116701
890 11.7981604612219
891 11.9056945785271
892 12.1110933185505
893 12.3303141733917
894 12.5683267018442
895 12.8905537635833
896 13.3800313513034
897 13.7649782646648
898 14.1381855168318
899 14.4851374205317
900 14.7175866053515
901 14.8653837991341
902 14.92972999801
903 14.9745025100629
904 15.0210521280123
905 14.9306232961319
906 14.9672734318381
907 14.9942853081215
908 15.1194309779401
909 15.1393482600731
910 15.3776299742954
911 15.3596556906452
912 15.1888256489809
913 15.1992917477814
914 15.167662704817
915 15.2192353322977
916 15.1467929696068
917 15.2109631882563
918 15.2870682264683
919 15.2879424564503
920 15.2093591036962
921 15.0831720585115
922 15.1857741873689
923 15.3497461637775
924 15.3072374588931
925 15.223730098945
926 15.3218890364747
927 15.455464329018
928 15.4803746951499
929 15.242114018425
930 14.9132602382621
931 14.0567864334863
932 13.4086865944588
933 13.0244839143824
934 12.8494110438382
935 12.8229405857948
936 12.9093125266462
937 12.8557351001365
938 12.8139441502466
939 12.8921366684709
940 12.8651797372212
941 12.8265278683464
942 12.868344280674
943 12.8396229623622
944 12.8893816445262
945 12.9596538011552
946 13.1223862823917
947 13.2209432049328
948 13.4507613645677
949 13.4739478347125
950 13.4615784959195
951 13.7266715086528
952 13.8010583499099
953 13.7710131867322
954 13.8082759799786
955 13.7710361434826
956 13.6998656352402
957 13.6408867479884
958 13.6594559768696
959 13.5575635009533
960 13.6844858346393
961 13.5773928402541
962 13.4693665382623
963 13.6470751343301
964 13.5066156030634
965 13.4121571089158
966 13.3548408201319
967 13.2505986738654
968 13.5044598001924
969 13.3706793042059
970 13.0735303150302
971 12.8280053957378
972 12.794974234108
973 12.93179448614
974 12.6684734541896
975 12.3032466250342
976 12.1865009695886
977 12.3440708254716
978 12.3868129024913
979 12.4626230289843
980 12.2887526554677
981 12.3331635035921
982 12.6511709106776
983 12.6338722668583
984 12.6410682868165
985 12.6441127404537
986 12.6864003597132
987 12.8548923320546
988 13.0106512577618
989 13.0636914120695
990 13.2239483225911
991 13.5781203176896
992 13.8880716151923
993 14.2644135646736
994 14.5498298528503
995 14.716399421291
996 14.8631671010019
997 14.8889632390342
998 14.978414295743
999 15.0026578868465
1000 14.895123715919
1001 15.0140188752714
1002 15.0546359078113
1003 14.8871534659232
1004 14.2918668779704
1005 13.9315778614135
1006 13.7001895860143
1007 13.9899245962787
1008 14.2922356575944
1009 14.5250180043528
1010 14.7205905527979
1011 14.8279632100762
1012 14.8763713521971
1013 14.8617716374484
1014 14.8967132597588
1015 14.8945852271583
1016 14.8752842479567
1017 14.878920969011
1018 14.9584161256888
1019 15.0076978058497
1020 14.9445749880392
1021 14.8801015956722
1022 14.8786570723525
1023 14.8767293531023
1024 14.8755558291523
1025 14.2356431000166
1026 13.365541239764
1027 12.687759730369
1028 12.3008250341551
1029 12.1279379303682
1030 12.1045234311974
1031 11.9191605832354
1032 11.7553523502958
1033 11.5628471894209
1034 11.4464735208218
1035 11.4128995032572
1036 11.3734840226076
1037 11.238717270251
1038 11.063198710225
1039 10.9747406164746
1040 10.9305598214947
1041 10.9259889275547
1042 10.9268832719811
1043 10.9451116573918
1044 10.9488495795488
1045 10.9386836663185
1046 10.8633431476542
1047 10.8518613326278
1048 10.8235961307342
1049 10.7466185365682
1050 10.7103639660051
1051 10.7081611467809
1052 10.6764540053892
1053 10.6634812371772
1054 10.6733841738508
1055 10.6723961668112
1056 10.6729384342587
1057 10.6875782689247
1058 10.708935700285
1059 10.6942716320621
1060 10.6815949257053
1061 10.6567977260402
1062 10.6507623555575
1063 10.7044234389701
1064 10.7206353488669
1065 10.7705075271063
1066 10.7562773340115
1067 10.7626663471894
1068 10.768954194743
1069 10.7491079765445
1070 10.7043312830184
1071 10.6630148920212
1072 10.6721400746248
1073 10.6199347735381
1074 10.5913948944912
1075 10.6835277633224
1076 10.7271156863798
1077 10.7196602260614
1078 10.7497914885887
1079 10.8551012487376
1080 10.9588878972473
1081 11.0438584827335
1082 11.176742626352
1083 11.3781953422735
1084 11.6516295598855
1085 11.9884669461591
1086 12.276798019674
1087 12.73660608845
1088 13.3137871321467
1089 13.8601653835407
1090 14.3027119132259
1091 14.5643470654549
1092 14.7887694261132
1093 14.889780466383
1094 14.8806494781617
1095 14.8949398540164
1096 14.9827113073986
1097 15.0216065516234
1098 15.0034444612721
1099 14.9831186168509
1100 14.9246281072202
1101 14.9256381153702
1102 14.9984632741506
1103 15.0463076792227
1104 15.0328212678992
1105 15.1078960344748
1106 15.1991781787129
1107 15.2790252910088
1108 15.3035384116117
1109 15.3845519241318
1110 15.5241030027087
1111 15.4892701452499
1112 15.4237621565279
1113 15.4235860571101
1114 15.4409171489131
1115 15.4099461893323
1116 15.4874349286155
1117 15.5961373810558
1118 15.6562334538141
1119 15.6913289139956
1120 15.4416035734207
1121 14.901737359876
1122 13.8945864378425
1123 12.9145219031525
1124 12.2764023108783
1125 12.1204346702793
1126 12.0326019405437
1127 12.0071341030878
1128 12.1565293036717
1129 12.2874643068608
1130 12.285567969835
1131 12.755509119835
1132 13.002148009462
1133 13.1133255552932
1134 13.0173682756297
1135 12.9987343182466
1136 13.074956694035
1137 13.1151206072052
1138 13.0896490475947
1139 13.1320056054946
1140 12.9462376583936
1141 12.7434190746417
1142 12.6539373536955
1143 12.566028148276
1144 12.5587821460116
1145 12.5360144019814
1146 12.2381913719066
1147 11.8584026461289
1148 11.518579117453
1149 11.3014119793169
1150 11.1663398181188
1151 11.1292262582171
1152 11.0472155503085
1153 11.0027172710672
1154 10.9474893553583
1155 10.9670355259585
1156 11.0093475864621
1157 11.0492002816321
1158 11.0428120889803
1159 10.9236512242937
1160 10.8266820649596
1161 10.8093112044227
1162 10.8564021029079
1163 10.8350273438982
1164 10.8080233145032
1165 10.8122294232545
1166 10.7385999235674
1167 10.7167971433502
1168 10.704139155839
1169 10.6763427747697
1170 10.668176108248
1171 10.6801349284408
1172 10.663748897752
1173 10.6428127539891
1174 10.6419662990391
1175 10.6539639284511
1176 10.6742792202094
1177 10.6630744770479
1178 10.6304799123894
1179 10.6323403226959
1180 10.5453388420383
1181 10.8202930892693
1182 11.1246739465552
1183 11.4559385162591
1184 12.1228911648133
1185 12.971486906699
1186 13.9176470000046
1187 14.4842061624614
1188 14.931993753404
1189 14.9457773137755
1190 14.9290002202412
1191 14.9222312782985
1192 14.9399449373683
1193 14.9942342534617
1194 14.9769467308677
1195 14.9373466486806
1196 14.9598120162981
1197 15.0243862971723
1198 14.9800464771667
1199 14.987729585575
1200 15.0074940857982
1201 15.0309455827346
1202 15.10210272919
1203 15.1744134861531
1204 15.1531342636961
1205 15.2885149785272
1206 15.2557637712751
1207 15.2434448555558
1208 15.3450169266846
1209 15.3165692907547
1210 15.3426183285331
1211 15.313569355568
1212 15.2641711382339
1213 15.2328797227148
1214 15.1231435477049
1215 14.9830439818269
1216 15.2039739734915
1217 15.2620797649938
1218 15.174043620834
1219 14.9352138621218
1220 14.0710252644469
1221 12.6045842362546
1222 11.5660056370876
1223 11.1486475366087
1224 10.9474802772115
1225 10.8951161697957
1226 10.8618941567544
1227 10.871932475974
1228 10.8539387740551
1229 10.8324254217065
1230 10.848318452249
1231 10.8278349112327
1232 10.8277861722657
1233 10.8536620991515
1234 10.8515322524236
1235 10.8657309188609
1236 10.8268020067697
1237 10.7858583475256
1238 10.7702897684767
1239 10.7675534679011
1240 10.7729948805316
1241 10.8514408377964
1242 10.9091861906268
1243 10.9056246314689
1244 10.9972918315801
1245 10.9520154791169
1246 11.0192828287509
1247 11.0914168230464
1248 10.9738803507164
1249 11.0119046258483
1250 11.0699247424734
1251 11.0557269319561
1252 11.0606981924329
1253 11.0657884711072
1254 11.1406699608188
1255 11.1751207934036
1256 11.2093127262936
1257 11.2747236356889
1258 11.2966380689774
1259 11.3749294572135
1260 11.4253485438709
1261 11.39917775918
1262 11.5522847082596
1263 11.6789539061534
1264 11.7440129772926
1265 11.7238654823674
1266 11.7771087961184
1267 11.7239882088224
1268 11.7846700037637
1269 11.64228828537
1270 11.635213805688
1271 11.7440232912573
1272 11.7562426367645
1273 11.7911655590391
1274 11.7954342723897
1275 11.7575179575066
1276 11.8473042505733
1277 11.9603108274731
1278 12.1118972390471
1279 12.2627088405431
1280 12.3912219283235
1281 12.6438427166655
1282 12.9555180290312
1283 13.1708465570782
1284 13.5433368062685
1285 14.0018468863734
1286 14.3563529330305
1287 14.5741219362304
1288 14.7932329889828
1289 14.8079184532283
1290 14.8784483821877
1291 14.9948786439978
1292 15.0928733334367
1293 15.0573435325809
1294 15.0200471600334
1295 15.0288389391765
1296 15.0201235926873
1297 14.9939736554678
1298 15.173022707832
1299 15.2694024594941
1300 15.3007155390975
1301 15.2620977739343
1302 15.3336545686056
1303 15.4536563625443
1304 15.4443034495858
1305 15.5097400996715
1306 15.4170325013508
1307 15.4335457688641
1308 15.5294338213145
1309 15.9400525886576
1310 16.2170594056655
1311 16.1724209928679
1312 16.147846139493
1313 15.7485972231744
1314 15.3578404558273
1315 14.9829456463808
1316 14.8599825750554
1317 14.8558672405131
1318 14.8568231544568
1319 14.6766031954418
1320 13.7006197442376
1321 12.9594960373109
1322 12.4002409925569
1323 11.903462661451
1324 11.5563630311619
1325 11.5158225227173
1326 11.4909650352014
1327 11.5798198458281
1328 11.8833839659924
1329 12.0756456461966
1330 12.1969882219449
1331 12.3942200322296
1332 12.4879469190182
1333 12.5131217546568
1334 12.4560204981417
1335 12.3325124942849
1336 11.8640433798025
1337 11.5801413955519
1338 11.0664016681982
1339 10.8179888331676
1340 10.8317753182584
1341 11.0100850239711
1342 11.0976391478846
1343 11.1148026661229
1344 11.0445173579374
1345 11.0014435316908
1346 11.0594428110736
1347 11.0454980488582
1348 11.1298917965002
1349 11.1256322819664
1350 11.0162770222704
1351 10.971884801673
1352 10.9407952291489
1353 10.9169591093452
1354 10.8997299575435
1355 10.8630345460227
1356 10.8982154096694
1357 10.9141827271566
1358 10.8803480036974
1359 10.8675472112567
1360 10.8182142530576
1361 10.7618542023707
1362 10.7465555633989
1363 10.6648656197949
1364 10.8662098180101
1365 11.1034830863774
1366 11.2328035639572
1367 11.2207248626687
1368 11.3102400229288
1369 11.4326272566822
1370 11.5628539651517
1371 11.9370613287456
1372 12.2718395619852
1373 12.5993713516537
1374 13.0882710199112
1375 13.6383482551044
1376 14.0217934554222
1377 14.3397238568083
1378 14.6618413926237
1379 14.8850710272907
1380 14.9936316052425
1381 15.0429964537152
1382 14.9394261456431
1383 14.8924131734993
1384 14.9056524106353
1385 15.0127703320865
1386 15.1668656720698
1387 15.3475455972544
1388 15.2953543012558
1389 15.0883446950143
1390 14.9861322066944
1391 14.9288176392512
1392 14.9652192757062
1393 15.3015698758394
1394 15.6466119493848
1395 15.3458114728303
1396 15.1701897059647
1397 15.0564841588805
1398 14.9005560355243
1399 14.8867863515832
1400 14.8833853770116
1401 14.9364213573916
1402 15.0642081233298
1403 15.1821405180801
1404 15.1702276592752
1405 15.1478538094946
1406 15.2069043405042
1407 15.3641797244207
1408 15.6200466923379
1409 15.5213476955468
1410 15.1993226737997
1411 14.8862994400016
1412 14.0969675778684
1413 13.3446538957789
1414 13.1163406226212
1415 13.1639698918075
1416 13.1510229311316
1417 13.0813689064421
1418 13.1186759768206
1419 12.9369901231894
1420 12.881326536683
1421 12.372689510051
1422 11.7871981436069
1423 11.3528979244365
1424 11.0179876000056
1425 11.0064718720604
1426 11.0197765283312
1427 10.9983521115798
1428 10.9788012822018
1429 10.9955842987224
1430 11.0250196400591
1431 11.0967600646855
1432 11.2007442082594
1433 11.29832141483
1434 11.4887682968589
1435 11.4113224772854
1436 11.3358867853067
1437 11.2397050418566
1438 11.1027250000142
1439 11.0115114575047
1440 10.9499014252851
1441 10.8814419007151
1442 10.8132966520593
1443 10.7481610779266
1444 10.7108022089065
1445 10.6843432416971
1446 10.5841423712205
1447 10.5383060086543
1448 10.5420605446973
1449 10.5579807253477
1450 10.6003125509332
1451 10.6425796754896
1452 10.594955014467
1453 10.6252826091487
1454 10.5666305373744
1455 10.6021703356739
1456 10.5254083240349
1457 10.5061961104934
1458 10.5369346040571
1459 10.5838494121898
1460 10.6376475477552
1461 10.6277798168363
1462 10.6213964829216
1463 10.6158989526679
1464 10.6068506213103
1465 10.6041836221177
1466 10.6111846312175
1467 10.6207684104508
1468 10.5562851201886
1469 10.423950476281
1470 10.8204210357882
1471 11.2516065256202
1472 11.9416630456204
1473 12.9046395309575
1474 13.8681505658886
1475 14.5089474630932
1476 14.92506864287
1477 14.9157459062772
1478 14.9657832417494
1479 15.0112230614108
1480 14.9692889231598
1481 14.9567353383117
1482 15.0030720374729
1483 14.9529522968909
1484 15.0057403097516
1485 15.004877529822
1486 14.9804797203327
1487 15.1565285483976
1488 15.0010225350308
1489 15.1189644751384
1490 15.2098448878781
1491 15.1252770902268
1492 15.1711126004571
1493 15.1562016868542
1494 15.2566722337658
1495 15.3744888491563
1496 15.2613034388887
1497 15.1605118234629
1498 15.1633508809351
1499 15.1028228984608
1500 15.0014950514664
1501 15.0748440444033
1502 15.0847643179322
1503 15.1155913524657
1504 15.2229306731199
1505 15.4354438037413
1506 15.2492730281686
1507 14.9178076986957
1508 13.8631401616882
1509 12.6238448107617
1510 11.876129762451
1511 11.4160007739473
1512 11.1413785366903
1513 10.9761731588599
1514 10.8743564269978
1515 10.8696416947302
1516 10.996744687131
1517 11.2795138698264
1518 11.6946668012528
1519 12.2173135602163
1520 12.6811916433509
1521 13.0693250322744
1522 13.0628166883158
1523 13.5102725329085
1524 13.5364556480996
1525 12.895332450125
1526 12.348936966067
1527 12.1216951309616
1528 11.9290363198
1529 12.3491022735791
1530 12.372411202662
1531 11.9717793175767
1532 11.6924167447782
1533 11.3697863635699
1534 11.3067267739642
1535 11.3749533243524
1536 11.5187482783197
1537 11.4995327145074
1538 11.4263100922653
1539 11.384748726263
1540 11.3700120298025
1541 11.2167481989858
1542 11.1224301040029
1543 11.0246277167089
1544 10.8992419370597
1545 10.7839047768533
1546 10.9684936950216
1547 11.138692746346
1548 11.0834250206677
1549 11.2516757502308
1550 11.3982377588479
1551 11.3739092214908
1552 11.4245926477719
1553 11.4524984254841
1554 11.2393027015594
1555 11.117454848712
1556 11.0704258406872
1557 10.9416728658309
1558 10.8583289760482
1559 10.875178494525
1560 10.8857743290624
1561 10.9015494663587
1562 10.9032498433072
1563 10.988817954863
1564 11.310398190877
1565 11.6989631508326
1566 12.2084607687976
1567 12.2749821067405
1568 12.7486012293761
1569 13.3864477840768
1570 14.1270488256078
1571 14.6077213893178
1572 14.9217058161114
1573 14.9771385249624
1574 14.9726728700174
1575 14.9892054219081
1576 14.9938680937786
1577 15.2912453891949
1578 15.2116658556078
1579 15.0902094475282
1580 15.1444946883122
1581 15.2419794543376
1582 15.1023515267388
1583 15.0811504437354
1584 15.1113090981739
1585 15.0286397802761
1586 15.1809580798665
1587 15.1423736563675
1588 15.182024491557
1589 15.2173586513174
1590 15.1867086250436
1591 15.12330581969
1592 15.1531301970307
1593 15.1308265853375
1594 15.1302435179358
1595 15.0863826992249
1596 14.9351904609259
1597 14.9346466658847
1598 14.9788394900929
1599 15.2062617098503
1600 15.3542636096846
1601 15.1524504402636
1602 14.8967397170176
1603 14.0694621665935
1604 12.8394151939786
1605 12.1355399863518
1606 11.684468576345
1607 11.4310527202906
1608 11.2263662210215
1609 11.1978404222128
1610 11.2519543385773
1611 11.464020472696
1612 11.7722879887524
1613 11.8423491046634
1614 11.9937631180972
1615 12.1968007145154
1616 12.3739306672879
1617 12.6515500649541
1618 12.9308712882693
1619 13.3685467804336
1620 13.9345567128819
1621 14.3127637609318
1622 14.6426782435367
1623 15.2679273142332
1624 15.2028817383328
1625 14.8457695311015
1626 14.216944716489
1627 13.3521415493397
1628 12.6489853443162
1629 12.2418880156441
1630 12.1266740016332
1631 12.1152460181197
1632 12.2049259457731
1633 12.1585750174827
1634 11.8719867208274
1635 11.6139185793482
1636 11.3892021549881
1637 11.3148618429848
1638 11.2515806377945
1639 11.1362791023272
1640 11.0343666017574
1641 11.0244204913974
1642 11.0454339355149
1643 11.0599817124141
1644 11.0324737341009
1645 10.9778270323141
1646 10.9354071806569
1647 10.9054447269125
1648 10.8657488580968
1649 10.8956078428766
1650 10.9257931866686
1651 10.8601523785171
1652 10.8792661791927
1653 10.7777030468169
1654 10.6904528081476
1655 10.6526226961309
1656 10.6499011411274
1657 10.6828162311202
1658 10.7301507325892
1659 10.6721319837888
1660 10.5064833971069
1661 10.513931938052
1662 10.9758322110787
1663 11.5415356614944
1664 12.2165732786184
1665 13.2230741784418
1666 14.0159844890028
1667 14.6193882511632
1668 14.9076281000556
1669 14.9097034431605
1670 14.9230668033888
1671 14.8033933762457
1672 14.8982264041508
1673 14.8863399958274
1674 14.9016678612334
1675 14.9836308559269
1676 14.9019293388537
1677 14.9569064077231
1678 14.9943466585026
1679 15.1921227283569
1680 15.1006741571701
1681 15.1528607508144
1682 15.2887054494474
1683 15.4261502862642
1684 15.256877799946
1685 15.2370213716536
1686 15.1046412511044
1687 15.0773534315788
1688 15.0601776720053
1689 15.0504639014329
1690 15.120151836164
1691 15.2037180855607
1692 15.1352742798573
1693 15.0963592327326
1694 15.192920184352
1695 15.279405383926
1696 15.4111278608038
1697 15.3313487249657
1698 15.1006713434045
1699 14.8963619206579
1700 14.2099523614046
1701 12.8379070514538
1702 11.9646449181302
1703 11.479571441489
1704 11.2375652773186
1705 11.1108314118624
1706 11.0410486698336
1707 10.992540562635
1708 10.9798555251936
1709 10.9850915947559
1710 10.9954522065445
1711 10.9833624235429
1712 10.937303010783
1713 10.9724559984599
1714 11.1160444645318
1715 11.2508876275558
1716 11.4555695209285
1717 11.6244876302524
1718 11.7745022494134
1719 11.7230362524279
1720 11.5887542275163
1721 11.458579749927
1722 11.3769811692453
1723 11.2527897248712
1724 11.1319002627713
1725 11.1565737345352
1726 11.1627178215993
1727 11.1541755052616
1728 11.1316559333302
1729 11.1110202758263
1730 11.0478465743457
1731 11.0198470725645
1732 11.057920321591
1733 11.067942477063
1734 11.0086550879626
1735 10.9577017811431
1736 10.9411571553406
1737 10.920842782556
1738 10.9710379528893
1739 11.0313596708666
1740 11.0873188010482
1741 11.0642702569291
1742 11.0884051123624
1743 11.0772982554002
1744 11.0236454496626
1745 10.9882894670765
1746 10.9662312676028
1747 10.9577146906484
1748 10.930173627263
1749 10.941701419283
1750 10.9102798435225
1751 10.8921692058525
1752 10.8738759065865
1753 10.8357279042151
1754 10.9493133497625
1755 11.2818448183778
1756 11.6099432396135
1757 12.2387178768639
1758 12.7901704149474
1759 13.4500117324453
1760 14.0239531585797
1761 14.3206434813988
1762 14.6785913852212
1763 14.902487016648
1764 14.9041046634929
1765 14.7814994079255
1766 14.754639701917
1767 14.8902851133562
1768 14.9017515069342
1769 14.9298910221445
1770 14.9599750030857
1771 15.0262949653791
1772 14.9644966524408
1773 15.0436696941194
1774 14.9677595292296
1775 15.011847006518
1776 15.0731616404735
1777 15.14559902202
1778 15.1314974664287
1779 15.2821478335396
1780 15.162078810364
1781 15.0166129733822
1782 15.1287213589664
1783 15.2027002865082
1784 15.134185795051
1785 15.194422219329
1786 15.3058519200265
1787 15.1792487957706
1788 15.1406149076731
1789 15.0877634668762
1790 14.9872596166036
1791 15.1622071369073
1792 15.4318086678189
1793 15.4991009312519
1794 15.3237306987303
1795 14.8888490814372
1796 13.8456483432135
1797 12.7546939078605
1798 12.0142425387342
1799 11.6804301173361
1800 11.5222611729294
1801 11.3758169055465
1802 11.2420557849784
1803 11.1617844697184
1804 11.1563432264024
1805 11.1486720180524
1806 11.1414535580118
1807 11.0935403759094
1808 11.0652431024585
1809 11.1219886557014
1810 11.118669441867
1811 11.1249529486694
1812 11.0908027657532
1813 11.0243779944276
1814 10.9855748321681
1815 10.960103619236
1816 10.9160057668177
1817 10.8927300279291
1818 10.8594040627526
1819 10.8662191365422
1820 10.8323779382646
1821 10.8342329544868
1822 10.8087361080649
1823 10.7840759850275
1824 10.7641561789899
1825 10.7673393396955
1826 10.7573817629807
1827 10.7351154222875
1828 10.719306492642
1829 10.6947376912346
1830 10.6724452725412
1831 10.6756749227734
1832 10.6747689322717
1833 10.6557506421687
1834 10.6240866007045
1835 10.6267473024298
1836 10.6314900876812
1837 10.6218946627718
1838 10.6334132390831
1839 10.6183453159087
1840 10.6082508124767
1841 10.5890137986083
1842 10.5860648952183
1843 10.6095411652935
1844 10.6278279194471
1845 10.6380046406791
1846 10.62128728501
1847 10.6085810032318
1848 10.6014293594423
1849 10.5934707163108
1850 10.5701126664635
1851 10.4443044996639
1852 10.7615240546608
1853 11.1124274318672
1854 11.4173305207588
1855 11.9455004641751
1856 12.9438597436509
1857 13.8251645301007
1858 14.4692069334499
1859 14.907560012306
1860 14.8967856372138
1861 14.9164991299063
1862 14.9535904241959
1863 14.9909794783055
1864 15.025670118807
1865 15.0726276062679
1866 14.9882914330616
1867 15.0096549678515
1868 15.0880890295221
1869 15.0698421536132
1870 15.1863517318694
1871 15.1179179804243
1872 15.0239151781815
1873 15.2820132657372
1874 15.16198894987
1875 15.0037766623762
1876 15.1778933698912
1877 15.4179043927639
1878 15.2546239344382
1879 15.2000070334086
1880 15.2684247772865
1881 15.2574689573288
1882 15.2354544574075
1883 15.2722147241526
1884 15.0596031950717
1885 15.1991004430737
1886 15.007575203885
1887 15.0044073347189
1888 15.2473334087069
1889 15.2795148613835
1890 15.2755193181661
1891 15.1689844953294
1892 14.9054018565883
1893 13.6805559886937
1894 12.1857951095214
1895 11.3877142509929
1896 10.9586408429967
1897 10.7144023725639
1898 10.5687860780048
1899 10.4822757947579
1900 10.4485884539556
1901 10.4087327442769
1902 10.3944452377443
1903 10.3740939858358
1904 10.3427391168601
1905 10.2951967677115
1906 10.2580450300824
1907 10.2374070247944
1908 10.2101549017506
1909 10.2061382581275
1910 10.1898584558187
1911 10.1824802801004
1912 10.1898335586532
1913 10.1764592298681
1914 10.1716502095109
1915 10.165113043496
1916 10.1593514357483
1917 10.1708698062633
1918 10.1852021337258
1919 10.1717888878886
1920 10.1707497066369
1921 10.1852519122891
1922 10.1857289209487
1923 10.1849323311692
1924 10.1637879907742
1925 10.156308791844
1926 10.1555010381449
1927 10.1462568827661
1928 10.1408898842218
1929 10.136112246539
1930 10.1604538034683
1931 10.1508402449051
1932 10.1361791732803
1933 10.1591357688394
1934 10.188607839562
1935 10.2072049518675
1936 10.2217908274097
1937 10.2471475942505
1938 10.2642184165504
1939 10.2869639694104
1940 10.3079632005031
1941 10.3211286947489
1942 10.3378952482694
1943 10.3512455023059
1944 10.3541739238433
1945 10.3620720086697
1946 10.351112354072
1947 10.3467864999505
1948 10.3790573740885
1949 10.4016480973929
1950 10.3348042365694
1951 10.2413271148325
1952 10.1773985474319
1953 10.3942983149193
1954 10.9568200084311
1955 11.8568764369824
1956 12.9112202450647
1957 13.8325689598763
1958 14.4297337316636
1959 14.8961916933476
1960 14.8832319493362
1961 14.8931073343351
1962 14.9032848539727
1963 14.9091506665189
1964 14.9244456100071
1965 14.9766148585903
1966 14.9979519989675
1967 14.9329925045763
1968 14.9684929664254
1969 15.065691435132
1970 15.0181692722175
1971 15.0197690534297
1972 14.9947310572129
1973 15.1762577153631
1974 14.9142894021587
1975 14.9643857655558
1976 14.9970036764284
1977 15.0690980243474
1978 15.0919170007991
1979 15.2114881648469
1980 14.981633486474
1981 15.055002685387
1982 15.4633599774485
1983 15.3130666377152
1984 15.3428754935485
1985 15.6013109107221
1986 15.2974549075944
1987 14.9046559353039
1988 13.9594906972194
1989 12.5293998053518
1990 11.7745165177457
1991 11.3341684063665
1992 11.0890813340556
1993 10.9358426740493
1994 10.8423868945457
1995 10.7952443345819
1996 10.7609834577095
1997 10.7051793966903
1998 10.6773722818645
1999 10.6744611922189
2000 10.6397587047131
2001 10.6146554711431
2002 10.6070460304103
2003 10.6311885477518
2004 10.6404083096672
2005 10.6627865983988
2006 10.6657639690751
2007 10.7024783191596
2008 10.6384597913135
2009 10.5950143398469
2010 10.5764929418774
2011 10.5550919131727
2012 10.5394908680663
2013 10.5219515987451
2014 10.5009390173792
2015 10.4645093296198
2016 10.4707880901117
2017 10.474037916562
2018 10.4614009110578
2019 10.4476332182975
2020 10.4340275363526
2021 10.4323369288306
2022 10.4559671501946
2023 10.4092901897802
2024 10.3975991422409
2025 10.4059810690845
2026 10.4263860856927
2027 10.4293043277219
2028 10.4246994393142
2029 10.4648234557899
2030 10.4802810060846
2031 10.4725688261966
2032 10.4641240972452
2033 10.4705407055203
2034 10.4798940109517
2035 10.4298983786443
2036 10.4144923206984
2037 10.428374081395
2038 10.4521835134406
2039 10.4601544149694
2040 10.444963561671
2041 10.4277278924848
2042 10.3308033452878
2043 10.2571095084788
2044 10.4913250075077
2045 10.9718113178551
2046 11.9866866495718
2047 13.0978471081574
2048 13.8910084146936
2049 14.458005865539
2050 14.898683499857
2051 14.8825822168839
2052 14.9153579800786
2053 14.8916806975529
2054 14.9135083676035
2055 14.9277369401038
2056 14.9489716526994
2057 14.9764998362055
2058 15.03076449577
2059 15.024550363864
2060 15.051532107923
2061 15.2298198283836
2062 15.4190525381243
2063 15.1665013973863
2064 15.4010903974446
2065 15.438812946842
2066 15.5679258896966
2067 15.7768942975901
2068 15.549607664375
2069 15.3671613153186
2070 15.1360509386499
2071 15.244625641014
2072 15.5380078351065
2073 15.6920083038756
2074 15.6592047430064
2075 15.6659926089245
2076 15.6449476009118
2077 15.6710391790526
2078 15.6032719326325
2079 15.5579510553413
2080 15.7697512864528
2081 15.7259623321815
2082 15.4125439411611
2083 14.8902200410319
2084 13.8688872603049
2085 12.8503708192101
2086 12.1222402937927
2087 11.72670054557
2088 11.5217765885071
2089 11.4076850133624
2090 11.30062958178
2091 11.2892447808521
2092 11.3560303803937
2093 11.356926626618
2094 11.3499082926654
2095 11.2996277256044
2096 11.2242945960811
2097 11.211063867155
2098 11.2005522458459
2099 11.1564372180978
2100 11.1129830336046
2101 11.0859408585086
2102 11.0540134316159
2103 11.0154653234183
2104 10.9719221850968
2105 10.9076400216355
2106 10.951800382741
2107 11.1963629534221
2108 11.3947383003305
2109 11.681174827746
2110 11.90315701404
2111 12.1052670423055
2112 12.4397563412319
2113 12.7136335116197
2114 12.9341262960155
2115 13.020426789071
2116 13.1039136428681
2117 13.1897832098565
2118 13.3330440152566
2119 13.4367308701947
2120 13.5312421829547
2121 13.5464070886581
2122 13.5654727177986
2123 13.5912252301718
2124 13.7154057573975
2125 13.8885981065395
2126 13.9741116652796
2127 14.0123954523866
2128 14.1141674298877
2129 14.1300476250535
2130 14.2042453784128
2131 14.3602264683132
2132 14.3864841424201
2133 14.4583647806161
2134 14.5877286053622
2135 14.6591444343341
2136 14.7708913742995
2137 14.8341641434093
2138 14.8306005046796
2139 14.8291506858071
2140 14.8335612833353
2141 14.8301894095763
2142 14.828410669462
2143 14.817590370437
2144 14.8073149156716
2145 14.8189897247568
2146 14.8430156624442
2147 14.7900438750909
2148 14.7971774144692
2149 14.7955116537788
2150 14.8042118658678
2151 14.8993675349833
2152 15.2955506372212
2153 15.7745064828544
2154 16.1643828966958
2155 16.328201045212
2156 16.3719575956125
2157 16.3059322585624
2158 16.0468984736647
2159 15.8868107988086
2160 15.6853946513283
2161 15.5942204766895
2162 15.6071996950211
2163 15.6390712210026
2164 15.7302017464417
2165 15.8499123247698
2166 15.9602864893165
2167 15.8969398088481
2168 15.8698681199286
2169 15.7303810783404
2170 15.5201103650063
2171 15.3753762347456
2172 15.5251777489172
2173 15.7382821861152
2174 15.776147682864
2175 15.6018847748667
2176 15.3342281699931
2177 14.9149188328105
2178 13.9401883096425
2179 13.1993183689584
2180 12.6832501548822
2181 12.1764376367269
2182 11.7389798205395
2183 11.5735692810917
2184 11.4566791590878
2185 11.1941324293495
2186 10.9973822589644
2187 11.1066708651047
2188 11.2859919764002
2189 11.2994227679562
2190 11.3771120256315
2191 11.4650314822529
2192 11.449285436991
2193 11.4204305942287
2194 11.3944673642674
2195 11.312866016077
2196 11.2612824484102
2197 11.2635989746263
2198 11.2789237308003
2199 11.2843175945833
2200 11.2678952925936
2201 11.2168215228755
2202 11.1214157428657
2203 11.0831638276045
2204 11.0763891272219
2205 11.0692271503902
2206 11.049885829204
2207 11.035188404234
2208 10.994068195508
2209 10.9669665863741
2210 10.971977485613
2211 10.974430646951
2212 10.9795152174076
2213 10.9876143785293
2214 11.0030381294593
2215 10.9999954362536
2216 10.9894198264736
2217 10.9897149840058
2218 10.9973988676741
2219 10.9855228317727
2220 10.977006642451
2221 10.9625788458403
2222 10.9766074818515
2223 10.964093834617
2224 10.9463774559711
2225 10.9513505105789
2226 10.9637722393676
2227 10.9394037669396
2228 10.9714974473095
2229 10.9025482937909
2230 10.8777780671
2231 10.9646344060002
2232 11.0203208904164
2233 10.9862565006974
2234 11.2896082552639
2235 11.5871367768295
2236 11.9793133943133
2237 12.5886438331984
2238 13.2975592247631
2239 13.9676886984421
2240 14.4486367440534
2241 14.7539986594756
2242 14.8940058675535
2243 14.9397190089814
2244 14.8978487731211
2245 14.9249564066659
2246 15.0094546986447
2247 15.1107086757104
2248 15.0858522770153
2249 15.1979643647744
2250 15.2120369273842
2251 15.0616610224694
2252 15.1033377208518
2253 15.2252520805068
2254 15.3296340597914
2255 15.431176545646
2256 15.4626700332451
2257 15.5695231832717
2258 15.4987892706714
2259 15.4404424242791
2260 15.4548419196722
2261 15.3960677195536
2262 15.4177845491168
2263 15.7584370050737
2264 15.8071457348741
2265 15.6280141516283
2266 15.5800978181304
2267 15.7289789993928
2268 15.7451359704005
2269 15.3699622350409
2270 15.2190502559985
2271 15.4158147180341
2272 15.5256420874813
2273 15.6305926831342
2274 15.8227524293975
2275 15.9962636430032
2276 15.5478545666112
2277 14.8821931582375
2278 13.7409605709804
2279 12.8565962479491
2280 12.2199116237973
2281 11.8948905987257
2282 11.7281018156802
2283 11.7085914667499
2284 11.672950261727
2285 11.5804137848635
2286 11.5785735350559
2287 11.5892391012772
2288 11.6613761894105
2289 11.8430919740722
2290 11.892657778575
2291 11.946998835332
2292 12.037227701627
2293 12.1072557618912
2294 12.1059409810761
2295 12.2175326148106
2296 12.3572728279162
2297 12.3532626045279
2298 12.1488053304304
2299 11.9990436504914
2300 11.9032358573142
2301 11.8568304255734
2302 11.8731895282659
2303 11.9544462369594
2304 11.9883886002788
2305 11.9298501984767
2306 11.7888304377057
2307 11.708027756315
2308 11.6639424318723
2309 11.6294836688325
2310 11.5783202248841
2311 11.5273348239245
2312 11.4917477667727
2313 11.4703973752907
2314 11.4338193612572
2315 11.4021118227152
2316 11.3418241938215
2317 11.3451695109539
2318 11.3848696000473
2319 11.4179141373365
2320 11.4616223360224
2321 11.3712587173271
2322 11.0736282815909
2323 10.934854695554
2324 10.8646610893092
2325 10.9041261224712
2326 10.8815753800433
2327 10.8557938904267
2328 10.8283639103323
2329 10.7732325304735
2330 10.8740863964385
2331 11.110840344595
2332 11.5439414122021
2333 12.0537133174187
2334 12.6558434448269
2335 13.2025854575234
2336 13.6232781586906
2337 14.0284837238417
2338 14.391658516781
2339 14.6827705568556
2340 14.8664822986055
2341 14.8756642118797
2342 14.9098710149262
2343 14.9282376728736
2344 14.9371561026585
2345 14.967884522501
2346 15.0003395411426
2347 15.0218043951361
2348 15.038147240354
2349 15.0525181707071
2350 15.0717751281811
2351 15.136109480712
2352 15.1548076543403
2353 15.2845357593748
2354 15.3781633981071
2355 15.3692001815272
2356 15.399411505273
2357 15.5469397687715
2358 15.5706528308156
2359 15.4547298843412
2360 15.3931274060252
2361 15.518654726388
2362 15.6054435368276
2363 15.691542659823
2364 15.7280655879107
2365 15.7317010927994
2366 15.7221125430637
2367 15.4896567865576
2368 15.4224930455448
2369 15.5260344390699
2370 15.6022528658286
2371 15.8607117324967
2372 15.5570161291493
2373 14.8981766900035
2374 13.6359678460507
2375 12.7021211781821
2376 11.9724705322746
2377 11.5756278101939
2378 11.4254597301778
2379 11.343517082481
2380 11.4116621497213
2381 11.4054449299539
2382 11.3398414492491
2383 11.2645360877026
2384 11.2133345335276
2385 11.200615164832
2386 11.1894165161523
2387 11.1539151511416
2388 11.1296516773175
2389 11.1180096246392
2390 11.0882220600998
2391 10.9911375305622
2392 10.9116703072023
2393 10.9349826537746
2394 10.9135020652603
2395 11.0209795697095
2396 11.1481225987737
2397 11.2141854134281
2398 11.2578626119762
2399 11.4592415193995
2400 11.5954404506584
2401 11.7156192858687
2402 11.7884970056485
2403 11.8494165277877
2404 11.8246068558959
2405 11.792614641495
2406 11.8043546335395
2407 11.7090840949999
2408 11.5618091318118
2409 11.4847978107305
2410 11.4102898959848
2411 11.2973466696991
2412 11.2542201495709
2413 11.2313595589971
2414 11.2328296932689
2415 11.1955266323429
2416 11.0978147543894
2417 10.9923595257657
2418 10.7979692264095
2419 10.8688122284848
2420 11.0873490012903
2421 11.2531256717779
2422 11.1824091868726
2423 11.1682419313147
2424 11.1973927024381
2425 11.2958438033682
2426 11.4776310815939
2427 11.7440386540289
2428 12.0135709468766
2429 12.217807891497
2430 12.6404860305051
2431 13.103859440903
2432 13.5988702814595
2433 14.0733134283986
2434 14.418199065474
2435 14.7577332200243
2436 14.8893392775753
2437 14.8784830405902
2438 14.9084044409793
2439 14.9131396545063
2440 15.0147525154942
2441 15.1462739175049
2442 15.2456713566755
2443 15.2397326741383
2444 15.5603304277538
2445 15.809340932385
2446 15.488645656002
2447 15.1032841628029
2448 15.1277308138552
2449 15.1068561426573
2450 15.2089754876966
2451 15.3464298419593
2452 15.4812085877462
2453 15.5808130210405
2454 15.5795998451842
2455 15.7692903643621
2456 15.7652818393562
2457 15.9302558391958
2458 15.7038346190338
2459 15.8586446173413
2460 15.7812678334842
2461 15.9442793043616
2462 15.5496888364982
2463 15.4395706263733
2464 15.5809718473645
2465 15.5146075195572
2466 15.3665005243707
2467 15.3280896945342
2468 15.2098290399345
2469 14.9594716961279
2470 14.0392163566562
2471 13.1331931901274
2472 12.4525820896079
2473 11.7511917554554
2474 11.2952316160354
2475 11.2320880803559
2476 11.5780083814894
2477 11.8273212726853
2478 11.802277234335
2479 11.8761244431173
2480 11.9625120554573
2481 12.0855482297818
2482 12.1910564101807
2483 12.1486485414793
2484 12.1820317858059
2485 11.9558500491224
2486 11.6804241531476
2487 11.5425367917615
2488 11.4060078207673
2489 11.2395249416418
2490 11.3005840705573
2491 11.4062140187234
2492 11.4280553222122
2493 11.3384939049029
2494 11.2802620306695
2495 11.2488063094419
2496 11.2325187634599
2497 11.1828911440301
2498 11.1755804673891
2499 11.165000424417
2500 11.1844022518977
2501 11.2100587236479
2502 11.1685469142359
2503 11.1513705615775
2504 11.2030773549657
2505 11.2565052665029
2506 11.25824018743
2507 11.192374922863
2508 11.0661016815357
2509 10.9664794803792
2510 10.9096192144847
2511 10.9763602950276
2512 10.9947477520069
2513 11.0015611034529
2514 11.0600761380784
2515 11.0761087454108
2516 11.1278561722202
2517 11.1051880219291
2518 11.0766168600932
2519 11.0984602696909
2520 11.2138531377425
2521 11.3564359717614
2522 11.5435311166362
2523 11.8872893865856
2524 12.3856865720963
2525 12.9646126861805
2526 13.5001612385403
2527 13.9977645118525
2528 14.4379151492974
2529 14.7050628654099
2530 14.8489460926726
2531 15.0280960656336
2532 15.0820340856882
2533 15.0252226109383
2534 15.0678600346275
2535 14.8875994970336
2536 14.8917812627219
2537 14.9200503754895
2538 15.1607820240099
2539 15.2873127857549
2540 15.3000412682766
2541 15.2128757309961
2542 15.2580456283061
2543 15.246614411092
2544 15.0814921197809
2545 15.1022045500413
2546 15.2354763056698
2547 15.6853305189959
2548 15.4601900955014
2549 15.556601218947
2550 16.3275704408636
2551 16.5192119441636
2552 16.2884981018317
2553 15.6826535370634
2554 15.0641936231825
2555 14.6393744310584
2556 14.8123092126169
2557 14.9514567840245
2558 15.1317021035514
2559 14.9643658665975
2560 14.8680457266577
2561 15.5033650871517
2562 15.9858521973314
2563 15.717408634774
2564 14.8860800768875
2565 13.8457844502218
2566 13.0493752461737
2567 12.6940769050743
2568 12.4075644382774
2569 12.4187083823602
2570 12.7237497278279
2571 13.0992960993821
2572 13.4235937557851
2573 13.708006297829
2574 14.0319682607159
2575 14.4388646998808
2576 14.7412479213036
2577 14.8580831268094
2578 14.8187014980708
2579 14.7995090054189
2580 14.8379935578456
2581 14.8622909497272
2582 14.8616535549152
2583 14.9342939941172
2584 14.8221196636696
2585 14.8333630765416
2586 14.8547883680691
2587 14.8246562512359
2588 14.8683717253298
2589 14.8573305002784
2590 14.8777590118792
2591 14.865015308861
2592 14.8723149456449
2593 14.8064684188367
2594 14.7489415446302
2595 14.5989724104022
2596 14.5181151583105
2597 14.5118026008554
2598 14.59055201781
2599 14.6706979165115
2600 14.5918583868485
2601 14.4115070786105
2602 14.2848329218012
2603 14.2223285906263
2604 14.0831741884823
2605 13.9779219780398
2606 13.7637032379138
2607 13.3115145747731
2608 12.9465173978259
2609 12.8418036772416
2610 13.002730341202
2611 13.2006563846126
2612 13.177875746516
2613 13.0639548630394
2614 13.016511734665
2615 12.9854108402712
2616 13.0361047238697
2617 13.1381371602981
2618 13.3570582154932
2619 13.7181423037554
2620 14.0513458618124
2621 14.3855460650869
2622 14.6442763027171
2623 14.8703846069469
2624 14.8956711429916
2625 14.9531268045045
2626 15.0367421025633
2627 14.9926916989993
2628 15.0121675906216
2629 15.1181219566253
2630 15.1732423304881
2631 15.1541015547791
2632 15.0931572709531
2633 15.2251252795378
2634 15.3958345676882
2635 15.248499403656
2636 15.3307975644039
2637 15.6496955205706
2638 15.7381650782865
2639 15.9067254547843
2640 16.145748034132
2641 16.2869806755573
2642 15.9524253750824
2643 16.045879160103
2644 16.1353162791543
2645 15.7667404702781
2646 15.6218237575728
2647 15.8099618378307
2648 15.9443608675501
2649 15.8993870061363
2650 15.8959929270876
2651 15.9040472556768
2652 15.7278316285583
2653 15.7012340855871
2654 15.672219752133
2655 15.6637823902302
2656 15.4698108621666
2657 15.3666262213005
2658 15.1489114140402
2659 14.7363022218865
2660 14.4144704374316
2661 14.4753877761283
2662 14.7458362856228
2663 14.8462279616073
2664 14.8551846393515
2665 14.8372937711962
2666 14.8422632756116
2667 14.3141805376374
2668 13.6925936629068
2669 13.5858001783748
2670 13.5463551351678
2671 13.5041940353155
2672 13.6343256244435
2673 13.8769141233286
2674 14.2754471238622
2675 14.6226263175734
2676 14.8436412628409
2677 14.8177498479118
2678 14.8074761656601
2679 14.7689514929901
2680 14.7550147679006
2681 14.7502454009315
2682 14.8119081200152
2683 14.6273725533105
2684 14.4903117644296
2685 14.2919575978036
2686 14.1735243359388
2687 14.2168138059757
2688 14.1941094031905
2689 14.2795094271572
2690 14.5842826813825
2691 14.8769969550289
2692 14.9492878616103
2693 14.9052115548004
2694 14.8504279267201
2695 14.8537812505703
2696 14.8584149389352
2697 14.8588269280145
2698 14.8520117049047
2699 14.8407164295292
2700 14.8365261909875
2701 14.8345874080126
2702 14.8382172510764
2703 14.8449576517719
2704 14.849050323777
2705 14.8470508453278
2706 14.8502661705043
2707 14.8495236872998
2708 14.8567194309643
2709 14.8664864434322
2710 14.8789605938938
2711 14.8618210412424
2712 14.8493120686583
2713 14.8577406129273
2714 14.8591448675002
2715 14.8602261400591
2716 14.8693895657135
2717 14.8864966126817
2718 14.8970053806025
2719 14.8931172875272
2720 14.8981210935429
2721 14.9090111851415
2722 14.9193983732749
2723 14.9289389541952
2724 14.9271812480428
2725 14.9404459929344
2726 14.9376526646969
2727 14.9355244658229
2728 14.9386680713813
2729 14.942563833543
2730 14.9562615524818
2731 15.2721625908691
2732 15.6225242652009
2733 15.5697462478873
2734 15.3304270238537
2735 14.959631607768
2736 14.7328638714801
2737 14.9000820135119
2738 15.1249356717183
2739 14.8489153484161
2740 15.1502551016255
2741 15.9541097780815
2742 16.1098584695382
2743 15.8775582585451
2744 15.7561680683419
2745 15.8183695930332
2746 15.7329566694526
2747 15.6412637534441
2748 15.6264715690326
2749 15.7822044859142
2750 15.9592378697293
2751 16.1011487186422
2752 16.1905535029709
2753 15.8984378707444
2754 15.6774121214884
2755 15.3243862167794
2756 15.0532625777297
2757 14.8754541936795
2758 14.5247101383283
2759 14.3059657194394
2760 14.1952895869835
2761 14.1534836369908
2762 13.9842172205634
2763 13.8428003811553
2764 13.872101730949
2765 14.0260605781928
2766 14.1674596327294
2767 14.5320109976621
2768 14.8523042421323
2769 14.8537473403378
2770 14.6859110392976
2771 14.4436088710334
2772 14.124615733091
2773 13.8014406855624
2774 13.347306781721
2775 12.8887088184944
2776 12.7322170881081
2777 12.5485141238041
2778 12.5795477915528
2779 12.6342128048933
2780 12.6055030993059
2781 12.4787021841273
2782 12.3005319010469
2783 12.2044722067462
2784 12.160120733729
2785 12.0714336314052
2786 11.8071468816914
2787 11.7743846964545
2788 11.7055539827022
2789 11.6137739486367
2790 11.450008623578
2791 11.3480661131257
2792 11.2542027442122
2793 11.2156213514702
2794 11.2494758628118
2795 11.2615386071196
2796 11.255998980136
2797 11.2829755160035
2798 11.3936907303602
2799 11.5308276521524
2800 11.6511316746117
2801 11.9831733198113
2802 12.4612888125086
2803 12.9695462526814
2804 13.3241823843843
2805 13.4831677357964
2806 13.6460042377193
2807 13.7856952126356
2808 14.0618963618167
2809 14.4651582645705
2810 14.7508367247073
2811 14.838272350554
2812 14.8289028565456
2813 14.8173851286229
2814 14.8384141265954
2815 14.8827668810213
2816 14.8052654634924
2817 14.7969491212675
2818 14.810792838515
2819 14.822344512968
2820 14.9767206578365
2821 14.9345875902641
2822 14.7911517611908
2823 14.7825267707017
2824 14.7873789177431
2825 14.8863278995462
2826 14.786661368062
2827 14.8923283056628
2828 15.2617096943213
2829 15.586977711067
2830 15.8214632671573
2831 15.9027302936229
2832 15.9048243759161
2833 15.9152209109616
2834 15.6336531529255
2835 14.955247300198
2836 14.838333357948
2837 14.8413669516147
2838 15.3204918044205
2839 15.7449987605501
2840 16.0508034615696
2841 16.4466309892838
2842 16.498008744908
2843 16.5113065200059
2844 16.489705364524
2845 16.2651952085579
2846 16.0822108414454
2847 15.9059320340037
2848 15.7751975795633
2849 15.6666553930002
2850 15.654408641015
2851 15.7354373020249
2852 15.5707670905267
2853 15.3278809524886
2854 14.9236985141599
2855 14.8522687592265
2856 14.8763895070418
2857 14.8656312088584
2858 14.8888715951582
2859 14.8551506387781
2860 14.8589705730402
2861 14.85564973127
2862 14.8031434843416
2863 14.633070395471
2864 14.4160009027318
2865 14.1378740503769
2866 13.7756160070249
2867 13.6287315882608
2868 13.5406132129161
2869 13.3885579984926
2870 13.1493962420895
2871 12.8111948892826
2872 12.4087179364189
2873 12.0576585322965
2874 11.8461552846367
2875 11.7494702140922
2876 11.6577594010345
2877 11.5066419062125
2878 11.3318301015104
2879 11.2207620984555
2880 11.114116025825
2881 11.1529378591708
2882 11.4007973333771
2883 11.6246295121606
2884 12.0980000554571
2885 12.56012119276
2886 12.6420054798305
2887 12.6449234115259
2888 12.6582326519819
2889 12.6442927542043
2890 12.6096490593926
2891 12.4973754185509
2892 12.3822611383871
2893 12.3067565903873
2894 12.150988234931
2895 12.0131596669883
2896 11.9725259438221
2897 11.9804542035059
2898 12.0499896344591
2899 12.1296148895214
2900 12.1705088126411
2901 12.2546573048657
2902 12.3754649561131
2903 12.5044759673497
2904 12.7875082675311
2905 13.1951179901617
2906 13.5134104058595
2907 13.9734749951223
2908 14.3981755342915
2909 14.7529921811134
2910 14.9012505858362
2911 14.9154491371895
2912 14.9045138145058
2913 14.946118677118
2914 14.9339161683485
2915 15.0216309178393
2916 15.0642848549339
2917 15.1926756568118
2918 15.1815133392768
2919 15.1642412410896
2920 15.1308362415312
2921 15.154304513861
2922 15.1955054427614
2923 15.2540302537891
2924 15.3664085711472
2925 15.4880196936456
2926 15.3267547689539
2927 15.3477993591622
2928 15.3152570567602
2929 15.3345613467333
2930 15.2672442024735
2931 15.2170210458621
2932 15.1200174295674
2933 15.2158876106473
2934 15.1351964461988
2935 14.9000481204254
2936 15.3279884402844
2937 15.4491913670556
2938 15.508028337828
2939 15.6127903390708
2940 15.6610282751122
2941 15.4931543430044
2942 15.4738537931299
2943 15.3866653435549
2944 15.2683634623169
2945 15.656989727646
2946 15.6167164614568
2947 15.2221421305521
2948 14.9323954789137
2949 13.9889394468374
2950 13.2052122550886
2951 12.5616269598556
2952 12.0463346704674
2953 11.8574809350005
2954 11.8593266561609
2955 11.8886709163576
2956 11.8511675023417
2957 11.582580924616
2958 11.4714011783523
2959 11.4831603014739
2960 11.5791829005405
2961 11.7316052359975
2962 11.7872468230693
2963 11.8074984799618
2964 11.7883906906617
2965 11.8265072418227
2966 11.8512864777743
2967 11.6493732585643
2968 11.527300606077
2969 11.4301775362448
2970 11.333300951747
2971 11.2746973125259
2972 11.3277671708413
2973 11.4521541933046
2974 11.6571341641358
2975 11.7462567063337
2976 11.5600573288053
2977 11.5364258100716
2978 11.7581653834985
2979 11.9628603195951
2980 12.1168053755295
2981 12.1436311522803
2982 12.213439304041
2983 12.2797412540044
2984 12.3556162112724
2985 12.4287329074156
2986 12.4774401186753
2987 12.5013150998715
2988 12.6040864048825
2989 12.6275783905089
2990 12.6543852041853
2991 12.7666467250946
2992 12.8696795651238
2993 12.8800711372941
2994 12.9253452420216
2995 13.0117115388711
2996 13.0118265614436
2997 13.0945098790568
2998 13.1666316258022
2999 13.2277807209212
3000 13.2503419265912
3001 13.2986591581412
3002 13.3841611920586
3003 13.5335482355957
3004 13.7127329617786
3005 13.9089863204549
3006 14.1670695164803
3007 14.4617642709823
3008 14.675654260677
3009 14.8029700674811
3010 14.8602953087197
3011 14.9930443224324
3012 14.9501255101634
3013 14.8951637044216
3014 14.8836465571043
3015 15.0401134156225
3016 15.0584686725784
3017 15.0392031387779
3018 15.1237679069854
3019 15.2887468152427
3020 15.3334308117194
3021 15.238677687919
3022 15.1935417427916
3023 15.321049832227
3024 15.4465104773152
3025 15.3221163963326
3026 15.2601537265679
3027 15.2817762604594
3028 15.3967384859254
3029 15.3344836265211
3030 15.4899517354304
3031 15.6081361341713
3032 15.5270529103972
3033 15.4158030693195
3034 15.607591577269
3035 15.708682249816
3036 15.601796735673
3037 15.5809218705145
3038 15.7262368058674
3039 15.6512605887642
3040 15.5169060873296
3041 15.8003835932571
3042 15.8066705883325
3043 15.3487953709892
3044 14.9092274787009
3045 14.0961380314808
3046 13.6125027298581
3047 13.3699558770962
3048 13.3280544462885
3049 13.3827176406681
3050 13.4108662418215
3051 13.4344359431651
3052 13.5150172108358
3053 13.7580207956683
3054 14.2913295482241
3055 14.8109305780003
3056 15.1894329190379
3057 14.9901190017223
3058 14.7623122900398
3059 14.7776480827011
3060 14.7966103026285
3061 14.7716071806292
3062 14.772590042353
3063 14.7776114440766
3064 14.7918868654492
3065 14.8094083455684
3066 14.8341752668713
3067 14.8269975318378
3068 14.7577338352798
3069 14.7446380839512
3070 14.8343395246854
3071 14.8095081101747
3072 14.8099426149288
3073 14.8008080558825
3074 14.7910740703419
3075 14.7679226217987
3076 14.7525528978835
3077 14.7939495088776
3078 14.8065039477429
3079 14.7803952141002
3080 14.8029396349562
3081 14.7862874188173
3082 14.8123875146575
3083 14.879073611341
3084 14.7951252084624
3085 14.7856388417547
3086 14.7946213241179
3087 14.9715638967464
3088 14.8482077079194
3089 14.7735812258819
3090 14.7831952056652
3091 14.8004216547579
3092 14.7849888331131
3093 14.7859777711106
3094 14.7826377530117
3095 14.7757287367248
3096 14.7853415578374
3097 14.6487933515006
3098 14.3676282259835
3099 14.344444380659
3100 14.5925066074897
3101 14.7111948996976
3102 14.6829667563149
3103 14.7503231583679
3104 14.8653547254087
3105 14.8374497683699
3106 14.8565954275246
3107 14.8918646705497
3108 14.8793166094293
3109 14.8692715237984
3110 14.9007763008591
3111 15.0803235030382
3112 14.9359288654712
3113 14.9721132114972
3114 15.2460940011066
3115 15.186435935424
3116 15.2836860200428
3117 15.6395981959908
3118 15.943162484218
3119 15.6434363822616
3120 15.7550289415112
3121 15.9961118799093
3122 15.4020838245825
3123 15.1463151282666
3124 15.2163037325577
3125 15.8841385325546
3126 16.1793277754412
3127 16.2409139008452
3128 16.0368379604596
3129 14.9782738349787
3130 13.6242959763289
3131 12.6143364867532
3132 12.1681652654496
3133 11.8441133052595
3134 11.860081567173
3135 12.1757074895663
3136 12.6940431655592
3137 13.0428825235156
3138 13.4034049610862
3139 13.8223206692051
3140 14.2029756670484
3141 14.3789336084628
3142 14.5803321151944
3143 14.6652457256178
3144 14.6372160681933
3145 14.6790021769723
3146 14.7752425905127
3147 14.8240907087238
3148 14.818815536564
3149 14.8316186357515
3150 14.8304043007201
3151 14.8338591660645
3152 14.8324768325426
3153 14.7519814037957
3154 14.5658417067311
3155 14.226698690827
3156 13.9732858393078
3157 13.5690570466682
3158 12.9349880241252
3159 12.7751368101968
3160 12.9874037465806
3161 13.2891882200092
3162 13.5608835715433
3163 13.6492843697176
3164 13.7094265603395
3165 13.8677900367142
3166 13.9739771363061
3167 14.0187147102764
3168 14.1882428121511
3169 14.3186873197445
3170 14.4571713451851
3171 14.4413417998956
3172 14.2736978645859
3173 14.1440768252889
3174 14.0368656516316
3175 13.9900770579741
3176 13.8785390144769
3177 13.9003666170629
3178 13.8412240100585
3179 13.7549557349331
3180 13.5731516027676
3181 13.3032010608558
3182 13.4167726122038
3183 13.4414682699477
3184 13.3291971150289
3185 13.2568008697081
3186 13.1954248560762
3187 13.208794591943
3188 13.2383622135377
3189 13.2801928228169
3190 13.372408422985
3191 13.3865139730241
3192 13.3354149060089
3193 13.415511171272
3194 13.563665495039
3195 13.7006361377007
3196 13.8641064856738
3197 14.1087362843902
3198 14.3536032385774
3199 14.6064021021856
3200 14.7953644727039
3201 14.8662360074498
3202 14.8590473739259
3203 14.883240293984
3204 14.89427257435
3205 14.9103259759801
3206 14.9487191286953
3207 14.9944321823867
3208 15.0588096016273
3209 15.0612873827128
3210 15.1804828668706
3211 14.9305198082549
3212 15.059563310018
3213 15.155292242426
3214 15.1324707591308
3215 15.2891103377433
3216 15.5508608774846
3217 15.7548874996634
3218 15.50395346823
3219 15.5585016523193
3220 15.4245177282391
3221 15.4296616796397
3222 15.466220263318
3223 15.7480734396565
3224 15.6317396373995
3225 15.0480829497531
3226 15.3291342579087
3227 15.6239439799237
3228 15.6274943319749
3229 15.504066481303
3230 15.3009734860102
3231 15.2376419178928
3232 15.1758613778208
3233 14.9187123719744
3234 14.9319196364956
3235 14.5728173564044
3236 13.7450293190177
3237 12.692604763229
3238 11.7682129469739
3239 11.3013139542799
3240 10.9854342077267
3241 11.0149290621393
3242 11.29336742858
3243 11.6430592869034
3244 12.2374383329141
3245 13.0654059060831
3246 13.8463771497412
3247 14.4737279451937
3248 14.7230401812853
3249 14.7873664833897
3250 14.7138104249088
3251 14.7306761139386
3252 14.6871012671166
3253 14.6248233301961
3254 14.5613426510114
3255 14.4299797568612
3256 14.323338223641
3257 14.2613740522004
3258 14.2477654737187
3259 14.4356600102587
3260 14.7416572394407
3261 14.8523649653342
3262 14.8309336003589
3263 14.8277396752234
3264 14.8362194298633
3265 14.8466839568668
3266 14.8488178483098
3267 14.7862117927341
3268 14.5251579190372
3269 14.1626548163559
3270 13.8803723284803
3271 13.6655710640133
3272 13.4915316526838
3273 13.4168930593943
3274 13.3431826480451
3275 13.3183648019731
3276 13.1936209166959
3277 13.0986892818515
3278 13.394554668743
3279 13.6281952101935
3280 13.3527764102172
3281 13.0068786977448
3282 13.0759701050622
3283 13.4269370940394
3284 13.5039913645894
3285 13.3760609307737
3286 13.2500031004113
3287 13.1319471852225
3288 13.0204097282051
3289 13.011474426996
3290 13.0943639555551
3291 13.3767518389291
3292 13.720257951661
3293 14.0760610874825
3294 14.3932643666214
3295 14.6430707400036
3296 14.8336289297067
3297 14.9486574912855
3298 14.9118641055505
3299 14.9083803184019
3300 14.894570447288
3301 15.0239135812299
3302 15.0995634181155
3303 15.2015917269667
3304 15.1747283393731
3305 15.170740914224
3306 15.2095946853756
3307 15.1690683284317
3308 15.2040921444933
3309 15.0965612290786
3310 14.9942549884299
3311 15.1100226103179
3312 15.404437067281
3313 15.60055438819
3314 15.4962862884301
3315 15.6898863613143
3316 15.7479469936422
3317 15.4617387029165
3318 15.2260111031383
3319 15.359897291785
3320 15.4913879762346
3321 15.738342546764
3322 15.7320239672002
3323 15.6529818689385
3324 15.655263560782
3325 15.70796035662
3326 15.73979683795
3327 15.6165224170682
3328 15.4713337626426
3329 15.2850547788397
3330 15.339689546557
3331 15.5688368549571
3332 15.3691900842004
3333 15.1341640096173
3334 14.8295403639835
3335 14.6491538229451
3336 14.5460483718678
3337 14.4608472448034
3338 14.3421320042116
3339 14.4524314108601
3340 13.8960870381285
3341 12.9590375794248
3342 12.5080042572156
3343 12.1117855834715
3344 11.8637355647464
3345 11.7075549630877
3346 11.9149652159541
3347 12.277243043053
3348 12.5748384069475
3349 12.5905728307761
3350 12.4801806355807
3351 12.1576549731629
3352 11.8097822539492
3353 11.5003454255421
3354 11.3485180473394
3355 11.2420625167098
3356 11.1503580350875
3357 11.1184600124627
3358 11.2954694284481
3359 11.4852919728416
3360 11.5556171981228
3361 11.5563311134536
3362 11.5165370304686
3363 11.5398024339813
3364 11.4954361737253
3365 11.7035795524834
3366 12.1527786036416
3367 12.3167264425387
3368 12.3819033930388
3369 12.4089372051476
3370 12.4658555639992
3371 12.4998223532839
3372 12.4421124876151
3373 12.3899864611336
3374 12.2314704402168
3375 12.1568718431756
3376 12.2239755447235
3377 12.2894908213762
3378 12.4056964053107
3379 12.4472520980724
3380 12.5344928160758
3381 12.5847879331803
3382 12.6112409006601
3383 12.5901697693003
3384 12.5920860788338
3385 12.6893599350107
3386 12.8313625441606
3387 12.9950573102553
3388 13.254120684099
3389 13.5197820732348
3390 13.8246019977762
3391 14.1394410694083
3392 14.4360700163745
3393 14.705664923604
3394 14.7679315088812
3395 14.8670214520033
3396 14.8775409883353
3397 14.9163351886158
3398 14.9061192464622
3399 14.9080213648123
3400 15.0235905255697
3401 15.1463242484163
3402 15.054764064751
3403 15.1132277763418
3404 15.1924147266763
3405 15.0179491187611
3406 14.9654977717878
3407 15.1202662860765
3408 15.3154198996929
3409 15.3671786625205
3410 15.414510369744
3411 15.5572800639741
3412 15.4480229405695
3413 15.4004124066166
3414 15.4513726941792
3415 15.3828243689972
3416 15.4686421234466
3417 15.5905747357147
3418 15.4840235948175
3419 15.4904580710815
3420 15.481085820071
3421 15.403302941779
3422 15.4358802026834
3423 15.4239476427237
3424 15.4386124601512
3425 15.1175737813716
3426 14.8305346752428
3427 14.8434334899263
3428 14.8090466301906
3429 14.8268523760979
3430 14.8224771949944
3431 14.8169275663508
3432 14.812682130062
3433 14.7904317848114
3434 14.8086515828032
3435 14.9232236506001
3436 14.7617019460366
3437 14.7681949018972
3438 14.7741693387775
3439 14.78141492987
3440 14.7923098015234
3441 14.7990488975824
3442 14.8051975889509
3443 14.8129305751526
3444 14.8232497137027
3445 14.8293086366396
3446 14.8510760985897
3447 14.8770491244272
3448 14.8824567899614
3449 14.8863402952489
3450 14.8879829957345
3451 14.8886049271996
3452 14.9123336700252
3453 14.9144998522923
3454 14.9149578523769
3455 14.8109506382573
3456 14.9387062106437
3457 14.9355768784
3458 14.9403164873751
3459 14.9539096989006
3460 14.961346974312
3461 14.9591342739446
3462 14.9579275554128
3463 14.9554529169221
3464 14.953774749836
3465 14.9490584348006
3466 14.9447544216358
3467 14.9424905004908
3468 14.9360373730837
3469 14.7138570961194
3470 14.4900099576094
3471 14.6387283078797
3472 14.7832046597603
3473 14.8206739581978
3474 14.7805450724036
3475 14.785704922309
3476 14.8590660910748
3477 14.9620002862844
3478 14.8948671322248
3479 14.893914156375
3480 14.8626775284563
3481 14.9060975588828
3482 14.861711872037
3483 14.8103858971723
3484 14.8525849642615
3485 14.9202839493563
3486 14.9068019852584
3487 14.9135484339705
3488 14.9105789418325
3489 15.0712785256369
3490 15.2692935542359
3491 15.4106599342057
3492 15.3088757592989
3493 15.3628356057925
3494 15.329812718831
3495 14.9379739887652
3496 14.8895073254369
3497 15.0616005054068
3498 15.3472626366676
3499 15.3768033288819
3500 15.4423491850397
3501 15.5884798677335
3502 15.50686450314
3503 15.016101330225
3504 15.2707599526404
3505 16.0717022927377
3506 16.5594280541312
3507 16.4350558289515
3508 16.7768125442096
3509 17.5745735617849
3510 17.7634352939438
3511 17.5472074461916
3512 17.8036814811871
3513 17.5500588413277
3514 17.363492189854
3515 17.1395528585364
3516 16.6507680139007
3517 16.5744511788705
3518 15.8742246458632
3519 15.4963149248428
3520 15.8216028497761
3521 15.6583286119391
3522 15.6611683486196
3523 15.81622770122
3524 15.8117387376399
3525 15.5557282080402
3526 14.925012442155
3527 14.027095038003
3528 13.4299843576545
3529 13.2820232937505
3530 13.1876765948459
3531 13.0272209110251
3532 13.054361387379
3533 13.1442920706269
3534 13.339720599877
3535 13.4223312967078
3536 13.4825770440869
3537 13.42328570985
3538 13.566708804134
3539 13.9367247675176
3540 14.2936533305469
3541 14.6689633685935
3542 14.7787090359383
3543 14.8279875442313
3544 15.0150429277
3545 14.8385642717906
3546 14.8206339454714
3547 14.8293760533376
3548 14.8292165292589
3549 14.8269342018569
3550 14.8238391742355
3551 14.8206452580703
3552 14.8259770761168
3553 14.8286837766952
3554 14.8291038207438
3555 14.823287700593
3556 14.8215428062303
3557 14.8158121502546
3558 14.815873770637
3559 14.8137425899689
3560 14.8068298187792
3561 14.8054884492241
3562 14.8070667497622
3563 14.803631606509
3564 14.7974057112397
3565 14.7946945738736
3566 14.7926587436052
3567 14.7959674218407
3568 14.796302761402
3569 14.796527030663
3570 14.7969910020662
3571 14.6604205305988
3572 14.8405534223877
3573 14.824254406566
3574 14.8438910188584
3575 14.8298716928186
3576 14.8387389303063
3577 14.8249367609663
3578 14.843100373923
3579 14.8421562145668
3580 14.7953667911127
3581 14.8532164954171
3582 14.8777042556756
3583 14.8827297668884
3584 14.878805802183
3585 14.9393966571079
3586 14.9960473294628
3587 15.1056101758907
3588 15.0867068702538
3589 15.0994974506214
3590 15.2380898917677
3591 15.3294657531071
3592 15.3368811813719
3593 15.043716439126
3594 14.9794352101769
3595 15.2796563927133
3596 15.3545697662105
3597 15.6599647064103
3598 16.012301017812
3599 15.8018928416801
3600 15.7807025998024
3601 15.713392133244
3602 15.4798290159881
3603 15.2813193128044
3604 15.7033508594039
3605 15.7588099023402
3606 16.237244072283
3607 16.9986977756309
3608 17.9407128331911
3609 17.7441950979801
3610 16.8149837724016
3611 16.0123101274143
3612 15.1965715611883
3613 15.0521067282496
3614 15.2768146425333
3615 15.4583077451593
3616 15.6790250645929
3617 15.7627065814162
3618 15.7801789237964
3619 15.6910047976421
3620 15.8572244230244
3621 15.6254296317536
3622 14.8900257069635
3623 14.0688238387007
3624 13.3816141379503
3625 12.9486887695114
3626 12.8370717065346
3627 12.6844183573118
3628 12.5351617882248
3629 12.6096547733189
3630 12.7746632102234
3631 12.9427148563554
3632 13.0823991986227
3633 13.0445153136278
3634 12.8672810670863
3635 12.7352155263171
3636 12.7551123677647
3637 12.6063775876651
3638 12.3526347919927
3639 12.1974292265625
3640 12.1273873382448
3641 12.0954030101543
3642 12.0995419441856
3643 12.0776546868844
3644 12.1260875474211
3645 12.2534937929432
3646 12.3087979623939
3647 12.2818648568711
3648 12.3194745613127
3649 12.5689476353038
3650 12.6654674250586
3651 12.6739994473952
3652 12.6143479222425
3653 12.6320877048626
3654 12.3958615345398
3655 12.2513904200629
3656 12.5775499686098
3657 12.8870012759448
3658 13.1039244123542
3659 13.2078706004747
3660 13.3402048203766
3661 13.398731218181
3662 13.3022073425452
3663 13.0903524804857
3664 12.9691495286083
3665 12.9849673053909
3666 13.2424093606392
3667 13.675240837474
3668 14.0835041615118
3669 14.1915073796008
3670 14.0778688094194
3671 13.9210225240611
3672 13.8064772525739
3673 13.8381039271229
3674 13.942551795919
3675 14.0974043112105
3676 14.3154004358128
3677 14.5832944297227
3678 14.7842272035944
3679 14.8600908194586
3680 14.854029636029
3681 14.8497132478604
3682 14.862343367639
3683 14.8655491890095
3684 15.0123502623814
3685 15.1170157845838
3686 15.1386296125141
3687 15.2332142164852
3688 15.2790682149788
3689 15.3889419169627
3690 15.5509667800694
3691 15.7728527345461
3692 16.2332309595799
3693 16.6098720022618
3694 16.827457918707
3695 17.0079171908331
3696 17.0864524349175
3697 17.2931107570616
3698 17.3445453546555
3699 17.1417315439933
3700 17.5752772639882
3701 17.4376058555325
3702 17.2064948183143
3703 16.9895116550212
3704 17.2608069630341
3705 17.9367001198745
3706 18.1992864404266
3707 18.5349426199008
3708 18.0485481723916
3709 17.7958792930789
3710 17.517578512305
3711 16.8149113475376
3712 16.2854230971876
3713 16.1893382467453
3714 15.8378137095918
3715 15.2506005748218
3716 15.1890594160218
3717 15.2108528865116
3718 14.9640659299138
3719 14.8709434491905
3720 14.8052460847758
3721 14.8939864465919
3722 14.891797409106
3723 14.8912052486477
3724 14.8811894473153
3725 14.882658164842
3726 14.8410243571854
3727 14.8533683090758
3728 14.8868463536214
3729 14.8818327102125
3730 14.8794494183347
3731 14.8522623446789
3732 14.7674377190484
3733 14.580449405709
3734 14.4443875705151
3735 14.4006938226112
3736 14.3962385030733
3737 14.3307663628281
3738 14.1993217817995
3739 14.147064041868
3740 14.0578480573665
3741 13.9704981696126
3742 13.9448162621407
3743 14.0042031925125
3744 13.930983019739
3745 13.8658529551068
3746 13.7758258119715
3747 13.7248358940635
3748 13.6424692112561
3749 13.5998118229451
3750 13.5792366038261
3751 13.5938021395238
3752 13.5964577841486
3753 13.5497574412123
3754 13.5281631647192
3755 13.5305195004787
3756 13.5194035320359
3757 13.4399069648983
3758 13.334508801589
3759 13.3782922319287
3760 13.4494595516729
3761 13.4671329534843
3762 13.3998633637406
3763 13.341580110376
3764 13.199851671718
3765 13.1613005694122
3766 13.1591825784321
3767 13.1391381086784
3768 13.1823469965264
3769 13.3060110770931
3770 13.5126645072728
3771 13.7370838400294
3772 14.0562110881567
3773 14.3773146462354
3774 14.666376425419
3775 14.843308345911
3776 14.8960492886701
3777 14.9557506552711
3778 15.0427412882836
3779 15.10805179789
3780 15.1471658847045
3781 15.1976002750924
3782 15.1369348861242
3783 15.1576719501901
3784 15.1319478178817
3785 15.1079105481639
3786 15.2900553340488
3787 15.5499850481348
3788 15.4151819518131
3789 15.4070615492811
3790 15.6126753300436
3791 15.7068831957201
3792 15.6808543287979
3793 15.4730395223565
3794 15.31869356497
3795 15.5663761163541
3796 15.6127744198667
3797 15.8004866783149
3798 15.8285308031765
3799 15.7680895106044
3800 15.7854085283805
3801 15.7294728330971
3802 15.673509380193
3803 15.6505251184785
3804 15.4786704228505
3805 15.457391862548
3806 15.6155245408249
3807 15.636681956013
3808 15.5553409235442
3809 15.5206503518943
3810 15.5014769006886
3811 15.502250021905
3812 15.5481331572297
3813 15.589859058493
3814 15.3629296016437
3815 14.8884765867447
3816 14.462829824808
3817 14.2134283200169
3818 14.1007559041833
3819 14.0855183206079
3820 14.1233933964422
3821 14.1371254176411
3822 14.1150734449232
3823 13.979239936108
3824 13.8329682112371
3825 13.7083426107582
3826 13.699394013619
3827 13.6828326705392
3828 13.6590979360416
3829 13.6209819412128
3830 13.5092155012267
3831 13.4800011948142
3832 13.556887986287
3833 13.6175486624609
3834 13.7348191830755
3835 13.9055543849265
3836 14.1954702244242
3837 14.4615658017409
3838 14.6198418329179
3839 14.6883733654185
};
\addplot [thick, black]
table {%
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
51 15
52 15
53 15
54 15
55 15
56 15
57 15
58 15
59 15
60 15
61 15
62 15
63 15
64 15
65 15
66 15
67 10
68 10
69 10
70 10
71 10
72 10
73 10
74 10
75 10
76 10
77 10
78 10
79 10
80 10
81 10
82 10
83 10
84 10
85 10
86 10
87 10
88 10
89 10
90 10
91 10
92 10
93 10
94 10
95 10
96 10
97 10
98 10
99 10
100 10
101 10
102 10
103 10
104 10
105 10
106 10
107 10
108 10
109 10
110 10
111 10
112 10
113 10
114 10
115 10
116 10
117 10
118 10
119 10
120 10
121 10
122 10
123 10
124 10
125 10
126 10
127 10
128 10
129 10
130 10
131 10
132 10
133 10
134 15
135 15
136 15
137 15
138 15
139 15
140 15
141 15
142 15
143 15
144 15
145 15
146 15
147 15
148 15
149 15
150 15
151 15
152 15
153 15
154 15
155 15
156 15
157 15
158 15
159 15
160 15
161 15
162 15
163 10
164 10
165 10
166 10
167 10
168 10
169 10
170 10
171 10
172 10
173 10
174 10
175 10
176 10
177 10
178 10
179 10
180 10
181 10
182 10
183 10
184 10
185 10
186 10
187 10
188 10
189 10
190 10
191 10
192 10
193 10
194 10
195 10
196 10
197 10
198 10
199 10
200 10
201 10
202 10
203 10
204 10
205 10
206 10
207 10
208 10
209 10
210 10
211 10
212 10
213 10
214 10
215 10
216 10
217 10
218 10
219 10
220 10
221 10
222 10
223 10
224 10
225 10
226 10
227 10
228 15
229 15
230 15
231 15
232 15
233 15
234 15
235 15
236 15
237 15
238 15
239 15
240 15
241 15
242 15
243 15
244 15
245 15
246 15
247 15
248 15
249 15
250 15
251 15
252 15
253 15
254 15
255 15
256 15
257 15
258 10
259 10
260 10
261 10
262 10
263 10
264 10
265 10
266 10
267 10
268 10
269 10
270 10
271 10
272 10
273 10
274 10
275 10
276 10
277 10
278 10
279 10
280 10
281 10
282 10
283 10
284 10
285 10
286 10
287 10
288 10
289 10
290 10
291 10
292 10
293 10
294 10
295 10
296 10
297 10
298 10
299 10
300 10
301 10
302 10
303 10
304 10
305 10
306 10
307 10
308 10
309 10
310 10
311 10
312 10
313 10
314 10
315 10
316 10
317 10
318 10
319 10
320 10
321 10
322 10
323 10
324 15
325 15
326 15
327 15
328 15
329 15
330 15
331 15
332 15
333 15
334 15
335 15
336 15
337 15
338 15
339 15
340 15
341 15
342 15
343 15
344 15
345 15
346 15
347 15
348 15
349 15
350 15
351 15
352 15
353 15
354 15
355 10
356 10
357 10
358 10
359 10
360 10
361 10
362 10
363 10
364 10
365 10
366 10
367 10
368 10
369 10
370 10
371 10
372 10
373 10
374 10
375 10
376 10
377 10
378 10
379 10
380 10
381 10
382 10
383 10
384 10
385 10
386 10
387 10
388 10
389 10
390 10
391 10
392 10
393 10
394 10
395 10
396 10
397 10
398 10
399 10
400 10
401 10
402 10
403 10
404 10
405 10
406 10
407 10
408 10
409 10
410 10
411 10
412 10
413 10
414 10
415 10
416 10
417 10
418 10
419 10
420 10
421 10
422 10
423 10
424 15
425 15
426 15
427 15
428 15
429 15
430 15
431 15
432 15
433 15
434 15
435 15
436 15
437 15
438 15
439 15
440 15
441 15
442 15
443 15
444 15
445 15
446 15
447 15
448 15
449 10
450 10
451 10
452 10
453 10
454 10
455 10
456 10
457 10
458 10
459 10
460 10
461 10
462 10
463 10
464 10
465 10
466 10
467 10
468 10
469 10
470 10
471 10
472 10
473 10
474 10
475 10
476 10
477 10
478 10
479 10
480 10
481 10
482 10
483 10
484 10
485 10
486 10
487 10
488 10
489 10
490 10
491 10
492 10
493 10
494 10
495 10
496 10
497 10
498 10
499 10
500 10
501 10
502 10
503 10
504 10
505 10
506 10
507 10
508 10
509 10
510 10
511 10
512 10
513 10
514 10
515 10
516 10
517 10
518 10
519 10
520 10
521 10
522 10
523 10
524 10
525 10
526 10
527 10
528 10
529 15
530 15
531 15
532 15
533 15
534 15
535 15
536 15
537 15
538 15
539 10
540 10
541 10
542 10
543 10
544 10
545 10
546 10
547 10
548 10
549 10
550 10
551 10
552 10
553 10
554 10
555 10
556 10
557 10
558 10
559 10
560 10
561 10
562 10
563 10
564 10
565 10
566 10
567 10
568 10
569 10
570 10
571 10
572 10
573 10
574 10
575 10
576 10
577 10
578 10
579 10
580 10
581 10
582 10
583 10
584 10
585 10
586 10
587 10
588 10
589 10
590 10
591 10
592 10
593 10
594 10
595 10
596 10
597 10
598 10
599 10
600 10
601 10
602 10
603 10
604 10
605 10
606 10
607 10
608 10
609 10
610 10
611 10
612 10
613 15
614 15
615 10
616 10
617 10
618 10
619 15
620 15
621 15
622 15
623 15
624 15
625 10
626 10
627 15
628 15
629 15
630 15
631 15
632 15
633 15
634 15
635 15
636 15
637 15
638 15
639 10
640 10
641 10
642 10
643 10
644 10
645 10
646 10
647 10
648 10
649 10
650 10
651 10
652 10
653 10
654 10
655 10
656 10
657 10
658 10
659 10
660 10
661 10
662 10
663 10
664 10
665 10
666 10
667 10
668 10
669 10
670 10
671 10
672 10
673 10
674 10
675 10
676 10
677 10
678 10
679 10
680 10
681 10
682 10
683 10
684 10
685 10
686 10
687 10
688 10
689 10
690 10
691 10
692 10
693 10
694 10
695 10
696 10
697 10
698 10
699 10
700 10
701 10
702 10
703 10
704 10
705 10
706 10
707 10
708 15
709 15
710 15
711 15
712 15
713 15
714 15
715 15
716 15
717 15
718 15
719 15
720 15
721 15
722 15
723 15
724 15
725 15
726 15
727 15
728 15
729 15
730 15
731 15
732 15
733 15
734 15
735 15
736 15
737 10
738 10
739 10
740 10
741 10
742 10
743 10
744 10
745 10
746 10
747 10
748 10
749 10
750 10
751 10
752 10
753 10
754 10
755 10
756 10
757 10
758 10
759 10
760 10
761 10
762 10
763 10
764 10
765 10
766 10
767 10
768 10
769 10
770 10
771 10
772 10
773 10
774 10
775 10
776 10
777 10
778 10
779 10
780 10
781 10
782 10
783 10
784 10
785 10
786 10
787 10
788 10
789 10
790 10
791 10
792 10
793 10
794 10
795 10
796 10
797 10
798 10
799 10
800 10
801 10
802 10
803 10
804 15
805 15
806 15
807 15
808 15
809 15
810 15
811 15
812 15
813 15
814 15
815 15
816 15
817 15
818 15
819 15
820 15
821 15
822 15
823 15
824 15
825 15
826 15
827 15
828 15
829 15
830 15
831 15
832 15
833 15
834 15
835 15
836 10
837 10
838 10
839 10
840 10
841 10
842 10
843 10
844 10
845 10
846 10
847 10
848 10
849 10
850 10
851 10
852 10
853 10
854 10
855 10
856 10
857 10
858 10
859 10
860 10
861 10
862 10
863 10
864 10
865 10
866 10
867 10
868 10
869 10
870 10
871 10
872 10
873 10
874 10
875 10
876 10
877 10
878 10
879 10
880 10
881 10
882 10
883 10
884 10
885 10
886 10
887 10
888 10
889 10
890 10
891 10
892 10
893 10
894 10
895 10
896 10
897 10
898 10
899 10
900 10
901 10
902 15
903 15
904 15
905 15
906 15
907 15
908 15
909 15
910 15
911 15
912 15
913 15
914 15
915 15
916 15
917 15
918 15
919 15
920 15
921 15
922 15
923 15
924 15
925 15
926 15
927 15
928 15
929 15
930 15
931 10
932 10
933 10
934 10
935 10
936 10
937 10
938 10
939 10
940 10
941 10
942 10
943 10
944 10
945 10
946 10
947 10
948 10
949 10
950 10
951 10
952 10
953 10
954 10
955 10
956 10
957 10
958 10
959 10
960 10
961 10
962 10
963 10
964 10
965 10
966 10
967 10
968 10
969 10
970 10
971 10
972 10
973 10
974 10
975 10
976 10
977 10
978 10
979 10
980 10
981 10
982 10
983 10
984 10
985 10
986 10
987 10
988 10
989 10
990 10
991 10
992 10
993 10
994 10
995 10
996 10
997 10
998 15
999 15
1000 10
1001 15
1002 15
1003 15
1004 10
1005 10
1006 10
1007 10
1008 10
1009 10
1010 10
1011 10
1012 10
1013 10
1014 15
1015 10
1016 10
1017 10
1018 15
1019 15
1020 15
1021 10
1022 10
1023 10
1024 15
1025 10
1026 10
1027 10
1028 10
1029 10
1030 10
1031 10
1032 10
1033 10
1034 10
1035 10
1036 10
1037 10
1038 10
1039 10
1040 10
1041 10
1042 10
1043 10
1044 10
1045 10
1046 10
1047 10
1048 10
1049 10
1050 10
1051 10
1052 10
1053 10
1054 10
1055 10
1056 10
1057 10
1058 10
1059 10
1060 10
1061 10
1062 10
1063 10
1064 10
1065 10
1066 10
1067 10
1068 10
1069 10
1070 10
1071 10
1072 10
1073 10
1074 10
1075 10
1076 10
1077 10
1078 10
1079 10
1080 10
1081 10
1082 10
1083 10
1084 10
1085 10
1086 10
1087 10
1088 10
1089 10
1090 10
1091 10
1092 10
1093 10
1094 15
1095 10
1096 15
1097 15
1098 15
1099 15
1100 15
1101 15
1102 15
1103 15
1104 15
1105 15
1106 15
1107 15
1108 15
1109 15
1110 15
1111 15
1112 15
1113 15
1114 15
1115 15
1116 15
1117 15
1118 15
1119 15
1120 15
1121 15
1122 10
1123 10
1124 10
1125 10
1126 10
1127 10
1128 10
1129 10
1130 10
1131 10
1132 10
1133 10
1134 10
1135 10
1136 10
1137 10
1138 10
1139 10
1140 10
1141 10
1142 10
1143 10
1144 10
1145 10
1146 10
1147 10
1148 10
1149 10
1150 10
1151 10
1152 10
1153 10
1154 10
1155 10
1156 10
1157 10
1158 10
1159 10
1160 10
1161 10
1162 10
1163 10
1164 10
1165 10
1166 10
1167 10
1168 10
1169 10
1170 10
1171 10
1172 10
1173 10
1174 10
1175 10
1176 10
1177 10
1178 10
1179 10
1180 10
1181 10
1182 10
1183 10
1184 10
1185 10
1186 10
1187 10
1188 15
1189 15
1190 15
1191 15
1192 15
1193 15
1194 15
1195 15
1196 15
1197 15
1198 15
1199 15
1200 15
1201 15
1202 15
1203 15
1204 15
1205 15
1206 15
1207 15
1208 15
1209 15
1210 15
1211 15
1212 15
1213 15
1214 15
1215 15
1216 15
1217 15
1218 15
1219 15
1220 10
1221 10
1222 10
1223 10
1224 10
1225 10
1226 10
1227 10
1228 10
1229 10
1230 10
1231 10
1232 10
1233 10
1234 10
1235 10
1236 10
1237 10
1238 10
1239 10
1240 10
1241 10
1242 10
1243 10
1244 10
1245 10
1246 10
1247 10
1248 10
1249 10
1250 10
1251 10
1252 10
1253 10
1254 10
1255 10
1256 10
1257 10
1258 10
1259 10
1260 10
1261 10
1262 10
1263 10
1264 10
1265 10
1266 10
1267 10
1268 10
1269 10
1270 10
1271 10
1272 10
1273 10
1274 10
1275 10
1276 10
1277 10
1278 10
1279 10
1280 10
1281 10
1282 10
1283 10
1284 10
1285 10
1286 10
1287 10
1288 10
1289 10
1290 15
1291 15
1292 15
1293 15
1294 15
1295 15
1296 15
1297 15
1298 15
1299 15
1300 15
1301 15
1302 15
1303 15
1304 15
1305 15
1306 15
1307 15
1308 15
1309 15
1310 15
1311 15
1312 15
1313 15
1314 15
1315 15
1316 10
1317 10
1318 10
1319 10
1320 10
1321 10
1322 10
1323 10
1324 10
1325 10
1326 10
1327 10
1328 10
1329 10
1330 10
1331 10
1332 10
1333 10
1334 10
1335 10
1336 10
1337 10
1338 10
1339 10
1340 10
1341 10
1342 10
1343 10
1344 10
1345 10
1346 10
1347 10
1348 10
1349 10
1350 10
1351 10
1352 10
1353 10
1354 10
1355 10
1356 10
1357 10
1358 10
1359 10
1360 10
1361 10
1362 10
1363 10
1364 10
1365 10
1366 10
1367 10
1368 10
1369 10
1370 10
1371 10
1372 10
1373 10
1374 10
1375 10
1376 10
1377 10
1378 10
1379 10
1380 15
1381 15
1382 15
1383 15
1384 15
1385 15
1386 15
1387 15
1388 15
1389 15
1390 15
1391 15
1392 15
1393 15
1394 15
1395 15
1396 15
1397 15
1398 10
1399 10
1400 10
1401 15
1402 15
1403 15
1404 15
1405 15
1406 15
1407 15
1408 15
1409 15
1410 15
1411 15
1412 10
1413 10
1414 10
1415 10
1416 10
1417 10
1418 10
1419 10
1420 10
1421 10
1422 10
1423 10
1424 10
1425 10
1426 10
1427 10
1428 10
1429 10
1430 10
1431 10
1432 10
1433 10
1434 10
1435 10
1436 10
1437 10
1438 10
1439 10
1440 10
1441 10
1442 10
1443 10
1444 10
1445 10
1446 10
1447 10
1448 10
1449 10
1450 10
1451 10
1452 10
1453 10
1454 10
1455 10
1456 10
1457 10
1458 10
1459 10
1460 10
1461 10
1462 10
1463 10
1464 10
1465 10
1466 10
1467 10
1468 10
1469 10
1470 10
1471 10
1472 10
1473 10
1474 10
1475 10
1476 15
1477 15
1478 15
1479 15
1480 15
1481 15
1482 15
1483 15
1484 15
1485 15
1486 15
1487 15
1488 15
1489 15
1490 15
1491 15
1492 15
1493 15
1494 15
1495 15
1496 15
1497 15
1498 15
1499 15
1500 15
1501 15
1502 15
1503 15
1504 15
1505 15
1506 15
1507 15
1508 10
1509 10
1510 10
1511 10
1512 10
1513 10
1514 10
1515 10
1516 10
1517 10
1518 10
1519 10
1520 10
1521 10
1522 10
1523 10
1524 10
1525 10
1526 10
1527 10
1528 10
1529 10
1530 10
1531 10
1532 10
1533 10
1534 10
1535 10
1536 10
1537 10
1538 10
1539 10
1540 10
1541 10
1542 10
1543 10
1544 10
1545 10
1546 10
1547 10
1548 10
1549 10
1550 10
1551 10
1552 10
1553 10
1554 10
1555 10
1556 10
1557 10
1558 10
1559 10
1560 10
1561 10
1562 10
1563 10
1564 10
1565 10
1566 10
1567 10
1568 10
1569 10
1570 10
1571 10
1572 15
1573 15
1574 15
1575 15
1576 15
1577 15
1578 15
1579 15
1580 15
1581 15
1582 15
1583 15
1584 15
1585 15
1586 15
1587 15
1588 15
1589 15
1590 15
1591 15
1592 15
1593 15
1594 15
1595 15
1596 15
1597 10
1598 15
1599 15
1600 15
1601 15
1602 15
1603 10
1604 10
1605 10
1606 10
1607 10
1608 10
1609 10
1610 10
1611 10
1612 10
1613 10
1614 10
1615 10
1616 10
1617 10
1618 10
1619 10
1620 10
1621 10
1622 10
1623 10
1624 10
1625 10
1626 10
1627 10
1628 10
1629 10
1630 10
1631 10
1632 10
1633 10
1634 10
1635 10
1636 10
1637 10
1638 10
1639 10
1640 10
1641 10
1642 10
1643 10
1644 10
1645 10
1646 10
1647 10
1648 10
1649 10
1650 10
1651 10
1652 10
1653 10
1654 10
1655 10
1656 10
1657 10
1658 10
1659 10
1660 10
1661 10
1662 10
1663 10
1664 10
1665 10
1666 10
1667 10
1668 15
1669 15
1670 15
1671 10
1672 10
1673 15
1674 15
1675 15
1676 15
1677 15
1678 15
1679 15
1680 15
1681 15
1682 15
1683 15
1684 15
1685 15
1686 15
1687 15
1688 15
1689 15
1690 15
1691 15
1692 15
1693 15
1694 15
1695 15
1696 15
1697 15
1698 15
1699 15
1700 10
1701 10
1702 10
1703 10
1704 10
1705 10
1706 10
1707 10
1708 10
1709 10
1710 10
1711 10
1712 10
1713 10
1714 10
1715 10
1716 10
1717 10
1718 10
1719 10
1720 10
1721 10
1722 10
1723 10
1724 10
1725 10
1726 10
1727 10
1728 10
1729 10
1730 10
1731 10
1732 10
1733 10
1734 10
1735 10
1736 10
1737 10
1738 10
1739 10
1740 10
1741 10
1742 10
1743 10
1744 10
1745 10
1746 10
1747 10
1748 10
1749 10
1750 10
1751 10
1752 10
1753 10
1754 10
1755 10
1756 10
1757 10
1758 10
1759 10
1760 10
1761 10
1762 10
1763 15
1764 15
1765 10
1766 10
1767 10
1768 15
1769 15
1770 15
1771 15
1772 15
1773 15
1774 15
1775 15
1776 15
1777 15
1778 15
1779 15
1780 15
1781 15
1782 15
1783 15
1784 15
1785 15
1786 15
1787 15
1788 15
1789 15
1790 15
1791 15
1792 15
1793 15
1794 15
1795 15
1796 10
1797 10
1798 10
1799 10
1800 10
1801 10
1802 10
1803 10
1804 10
1805 10
1806 10
1807 10
1808 10
1809 10
1810 10
1811 10
1812 10
1813 10
1814 10
1815 10
1816 10
1817 10
1818 10
1819 10
1820 10
1821 10
1822 10
1823 10
1824 10
1825 10
1826 10
1827 10
1828 10
1829 10
1830 10
1831 10
1832 10
1833 10
1834 10
1835 10
1836 10
1837 10
1838 10
1839 10
1840 10
1841 10
1842 10
1843 10
1844 10
1845 10
1846 10
1847 10
1848 10
1849 10
1850 10
1851 10
1852 10
1853 10
1854 10
1855 10
1856 10
1857 10
1858 10
1859 15
1860 15
1861 15
1862 15
1863 15
1864 15
1865 15
1866 15
1867 15
1868 15
1869 15
1870 15
1871 15
1872 15
1873 15
1874 15
1875 15
1876 15
1877 15
1878 15
1879 15
1880 15
1881 15
1882 15
1883 15
1884 15
1885 15
1886 15
1887 15
1888 15
1889 15
1890 15
1891 15
1892 15
1893 10
1894 10
1895 10
1896 10
1897 10
1898 10
1899 10
1900 10
1901 10
1902 10
1903 10
1904 10
1905 10
1906 10
1907 10
1908 10
1909 10
1910 10
1911 10
1912 10
1913 10
1914 10
1915 10
1916 10
1917 10
1918 10
1919 10
1920 10
1921 10
1922 10
1923 10
1924 10
1925 10
1926 10
1927 10
1928 10
1929 10
1930 10
1931 10
1932 10
1933 10
1934 10
1935 10
1936 10
1937 10
1938 10
1939 10
1940 10
1941 10
1942 10
1943 10
1944 10
1945 10
1946 10
1947 10
1948 10
1949 10
1950 10
1951 10
1952 10
1953 10
1954 10
1955 10
1956 10
1957 10
1958 10
1959 15
1960 15
1961 15
1962 15
1963 15
1964 15
1965 15
1966 15
1967 15
1968 15
1969 15
1970 15
1971 15
1972 15
1973 15
1974 15
1975 15
1976 15
1977 15
1978 15
1979 15
1980 15
1981 15
1982 15
1983 15
1984 15
1985 15
1986 15
1987 15
1988 10
1989 10
1990 10
1991 10
1992 10
1993 10
1994 10
1995 10
1996 10
1997 10
1998 10
1999 10
2000 10
2001 10
2002 10
2003 10
2004 10
2005 10
2006 10
2007 10
2008 10
2009 10
2010 10
2011 10
2012 10
2013 10
2014 10
2015 10
2016 10
2017 10
2018 10
2019 10
2020 10
2021 10
2022 10
2023 10
2024 10
2025 10
2026 10
2027 10
2028 10
2029 10
2030 10
2031 10
2032 10
2033 10
2034 10
2035 10
2036 10
2037 10
2038 10
2039 10
2040 10
2041 10
2042 10
2043 10
2044 10
2045 10
2046 10
2047 10
2048 10
2049 10
2050 15
2051 15
2052 15
2053 15
2054 15
2055 15
2056 15
2057 15
2058 15
2059 15
2060 15
2061 15
2062 15
2063 15
2064 15
2065 15
2066 15
2067 15
2068 15
2069 15
2070 15
2071 15
2072 15
2073 15
2074 15
2075 15
2076 15
2077 15
2078 15
2079 15
2080 15
2081 15
2082 15
2083 15
2084 10
2085 10
2086 10
2087 10
2088 10
2089 10
2090 10
2091 10
2092 10
2093 10
2094 10
2095 10
2096 10
2097 10
2098 10
2099 10
2100 10
2101 10
2102 10
2103 10
2104 10
2105 10
2106 10
2107 10
2108 10
2109 10
2110 10
2111 10
2112 10
2113 10
2114 10
2115 10
2116 10
2117 10
2118 10
2119 10
2120 10
2121 10
2122 10
2123 10
2124 10
2125 10
2126 10
2127 10
2128 10
2129 10
2130 10
2131 10
2132 10
2133 10
2134 10
2135 10
2136 10
2137 10
2138 10
2139 10
2140 10
2141 10
2142 10
2143 10
2144 10
2145 10
2146 10
2147 10
2148 10
2149 10
2150 10
2151 15
2152 15
2153 15
2154 15
2155 15
2156 15
2157 15
2158 15
2159 15
2160 15
2161 15
2162 15
2163 15
2164 15
2165 15
2166 15
2167 15
2168 15
2169 15
2170 15
2171 15
2172 15
2173 15
2174 15
2175 15
2176 15
2177 15
2178 10
2179 10
2180 10
2181 10
2182 10
2183 10
2184 10
2185 10
2186 10
2187 10
2188 10
2189 10
2190 10
2191 10
2192 10
2193 10
2194 10
2195 10
2196 10
2197 10
2198 10
2199 10
2200 10
2201 10
2202 10
2203 10
2204 10
2205 10
2206 10
2207 10
2208 10
2209 10
2210 10
2211 10
2212 10
2213 10
2214 10
2215 10
2216 10
2217 10
2218 10
2219 10
2220 10
2221 10
2222 10
2223 10
2224 10
2225 10
2226 10
2227 10
2228 10
2229 10
2230 10
2231 10
2232 10
2233 10
2234 10
2235 10
2236 10
2237 10
2238 10
2239 10
2240 10
2241 10
2242 15
2243 15
2244 15
2245 15
2246 15
2247 15
2248 15
2249 15
2250 15
2251 15
2252 15
2253 15
2254 15
2255 15
2256 15
2257 15
2258 15
2259 15
2260 15
2261 15
2262 15
2263 15
2264 15
2265 15
2266 15
2267 15
2268 15
2269 15
2270 15
2271 15
2272 15
2273 15
2274 15
2275 15
2276 15
2277 15
2278 10
2279 10
2280 10
2281 10
2282 10
2283 10
2284 10
2285 10
2286 10
2287 10
2288 10
2289 10
2290 10
2291 10
2292 10
2293 10
2294 10
2295 10
2296 10
2297 10
2298 10
2299 10
2300 10
2301 10
2302 10
2303 10
2304 10
2305 10
2306 10
2307 10
2308 10
2309 10
2310 10
2311 10
2312 10
2313 10
2314 10
2315 10
2316 10
2317 10
2318 10
2319 10
2320 10
2321 10
2322 10
2323 10
2324 10
2325 10
2326 10
2327 10
2328 10
2329 10
2330 10
2331 10
2332 10
2333 10
2334 10
2335 10
2336 10
2337 10
2338 10
2339 10
2340 15
2341 15
2342 15
2343 15
2344 15
2345 15
2346 15
2347 15
2348 15
2349 15
2350 15
2351 15
2352 15
2353 15
2354 15
2355 15
2356 15
2357 15
2358 15
2359 15
2360 15
2361 15
2362 15
2363 15
2364 15
2365 15
2366 15
2367 15
2368 15
2369 15
2370 15
2371 15
2372 15
2373 15
2374 10
2375 10
2376 10
2377 10
2378 10
2379 10
2380 10
2381 10
2382 10
2383 10
2384 10
2385 10
2386 10
2387 10
2388 10
2389 10
2390 10
2391 10
2392 10
2393 10
2394 10
2395 10
2396 10
2397 10
2398 10
2399 10
2400 10
2401 10
2402 10
2403 10
2404 10
2405 10
2406 10
2407 10
2408 10
2409 10
2410 10
2411 10
2412 10
2413 10
2414 10
2415 10
2416 10
2417 10
2418 10
2419 10
2420 10
2421 10
2422 10
2423 10
2424 10
2425 10
2426 10
2427 10
2428 10
2429 10
2430 10
2431 10
2432 10
2433 10
2434 10
2435 10
2436 10
2437 15
2438 15
2439 15
2440 15
2441 15
2442 15
2443 15
2444 15
2445 15
2446 15
2447 15
2448 15
2449 15
2450 15
2451 15
2452 15
2453 15
2454 15
2455 15
2456 15
2457 15
2458 15
2459 15
2460 15
2461 15
2462 15
2463 15
2464 15
2465 15
2466 15
2467 15
2468 15
2469 15
2470 10
2471 10
2472 10
2473 10
2474 10
2475 10
2476 10
2477 10
2478 10
2479 10
2480 10
2481 10
2482 10
2483 10
2484 10
2485 10
2486 10
2487 10
2488 10
2489 10
2490 10
2491 10
2492 10
2493 10
2494 10
2495 10
2496 10
2497 10
2498 10
2499 10
2500 10
2501 10
2502 10
2503 10
2504 10
2505 10
2506 10
2507 10
2508 10
2509 10
2510 10
2511 10
2512 10
2513 10
2514 10
2515 10
2516 10
2517 10
2518 10
2519 10
2520 10
2521 10
2522 10
2523 10
2524 10
2525 10
2526 10
2527 10
2528 10
2529 10
2530 10
2531 15
2532 15
2533 15
2534 15
2535 10
2536 15
2537 15
2538 15
2539 15
2540 15
2541 15
2542 15
2543 15
2544 15
2545 15
2546 15
2547 15
2548 15
2549 15
2550 15
2551 15
2552 15
2553 15
2554 10
2555 10
2556 10
2557 15
2558 15
2559 10
2560 15
2561 15
2562 15
2563 15
2564 15
2565 10
2566 10
2567 10
2568 10
2569 10
2570 10
2571 10
2572 10
2573 10
2574 10
2575 10
2576 10
2577 10
2578 10
2579 10
2580 10
2581 10
2582 10
2583 10
2584 10
2585 10
2586 10
2587 10
2588 10
2589 10
2590 10
2591 10
2592 10
2593 10
2594 10
2595 10
2596 10
2597 10
2598 10
2599 10
2600 10
2601 10
2602 10
2603 10
2604 10
2605 10
2606 10
2607 10
2608 10
2609 10
2610 10
2611 10
2612 10
2613 10
2614 10
2615 10
2616 10
2617 10
2618 10
2619 10
2620 10
2621 10
2622 10
2623 10
2624 10
2625 15
2626 15
2627 15
2628 15
2629 15
2630 15
2631 15
2632 15
2633 15
2634 15
2635 15
2636 15
2637 15
2638 15
2639 15
2640 15
2641 15
2642 15
2643 15
2644 15
2645 15
2646 15
2647 15
2648 15
2649 15
2650 15
2651 15
2652 15
2653 15
2654 15
2655 15
2656 15
2657 15
2658 15
2659 10
2660 10
2661 10
2662 10
2663 10
2664 10
2665 10
2666 10
2667 10
2668 10
2669 10
2670 10
2671 10
2672 10
2673 10
2674 10
2675 10
2676 10
2677 10
2678 10
2679 10
2680 10
2681 10
2682 10
2683 10
2684 10
2685 10
2686 10
2687 10
2688 10
2689 10
2690 10
2691 10
2692 10
2693 10
2694 10
2695 10
2696 10
2697 10
2698 10
2699 10
2700 10
2701 10
2702 10
2703 10
2704 10
2705 10
2706 10
2707 10
2708 10
2709 10
2710 10
2711 10
2712 10
2713 10
2714 10
2715 10
2716 10
2717 10
2718 10
2719 10
2720 10
2721 10
2722 10
2723 10
2724 10
2725 10
2726 10
2727 10
2728 10
2729 10
2730 10
2731 15
2732 15
2733 15
2734 15
2735 10
2736 15
2737 15
2738 15
2739 10
2740 15
2741 15
2742 15
2743 15
2744 15
2745 15
2746 15
2747 15
2748 15
2749 15
2750 15
2751 15
2752 15
2753 15
2754 15
2755 15
2756 15
2757 15
2758 10
2759 10
2760 10
2761 10
2762 10
2763 10
2764 10
2765 10
2766 10
2767 10
2768 10
2769 10
2770 10
2771 10
2772 10
2773 10
2774 10
2775 10
2776 10
2777 10
2778 10
2779 10
2780 10
2781 10
2782 10
2783 10
2784 10
2785 10
2786 10
2787 10
2788 10
2789 10
2790 10
2791 10
2792 10
2793 10
2794 10
2795 10
2796 10
2797 10
2798 10
2799 10
2800 10
2801 10
2802 10
2803 10
2804 10
2805 10
2806 10
2807 10
2808 10
2809 10
2810 10
2811 10
2812 10
2813 10
2814 10
2815 10
2816 10
2817 10
2818 10
2819 10
2820 15
2821 10
2822 10
2823 10
2824 10
2825 15
2826 10
2827 15
2828 15
2829 15
2830 15
2831 15
2832 15
2833 15
2834 15
2835 10
2836 10
2837 10
2838 15
2839 15
2840 15
2841 15
2842 15
2843 15
2844 15
2845 15
2846 15
2847 15
2848 15
2849 15
2850 15
2851 15
2852 15
2853 15
2854 10
2855 10
2856 10
2857 10
2858 10
2859 10
2860 10
2861 10
2862 10
2863 10
2864 10
2865 10
2866 10
2867 10
2868 10
2869 10
2870 10
2871 10
2872 10
2873 10
2874 10
2875 10
2876 10
2877 10
2878 10
2879 10
2880 10
2881 10
2882 10
2883 10
2884 10
2885 10
2886 10
2887 10
2888 10
2889 10
2890 10
2891 10
2892 10
2893 10
2894 10
2895 10
2896 10
2897 10
2898 10
2899 10
2900 10
2901 10
2902 10
2903 10
2904 10
2905 10
2906 10
2907 10
2908 10
2909 10
2910 10
2911 15
2912 10
2913 15
2914 15
2915 15
2916 15
2917 15
2918 15
2919 15
2920 15
2921 15
2922 15
2923 15
2924 15
2925 15
2926 15
2927 15
2928 15
2929 15
2930 15
2931 15
2932 15
2933 15
2934 15
2935 15
2936 15
2937 15
2938 15
2939 15
2940 15
2941 15
2942 15
2943 15
2944 15
2945 15
2946 15
2947 15
2948 15
2949 10
2950 10
2951 10
2952 10
2953 10
2954 10
2955 10
2956 10
2957 10
2958 10
2959 10
2960 10
2961 10
2962 10
2963 10
2964 10
2965 10
2966 10
2967 10
2968 10
2969 10
2970 10
2971 10
2972 10
2973 10
2974 10
2975 10
2976 10
2977 10
2978 10
2979 10
2980 10
2981 10
2982 10
2983 10
2984 10
2985 10
2986 10
2987 10
2988 10
2989 10
2990 10
2991 10
2992 10
2993 10
2994 10
2995 10
2996 10
2997 10
2998 10
2999 10
3000 10
3001 10
3002 10
3003 10
3004 10
3005 10
3006 10
3007 10
3008 10
3009 10
3010 10
3011 15
3012 15
3013 15
3014 15
3015 15
3016 15
3017 15
3018 15
3019 15
3020 15
3021 15
3022 15
3023 15
3024 15
3025 15
3026 15
3027 15
3028 15
3029 15
3030 15
3031 15
3032 15
3033 15
3034 15
3035 15
3036 15
3037 15
3038 15
3039 15
3040 15
3041 15
3042 15
3043 15
3044 15
3045 10
3046 10
3047 10
3048 10
3049 10
3050 10
3051 10
3052 10
3053 10
3054 10
3055 10
3056 10
3057 10
3058 10
3059 10
3060 10
3061 10
3062 10
3063 10
3064 10
3065 10
3066 10
3067 10
3068 10
3069 10
3070 10
3071 10
3072 10
3073 10
3074 10
3075 10
3076 10
3077 10
3078 10
3079 10
3080 10
3081 10
3082 10
3083 10
3084 10
3085 10
3086 10
3087 10
3088 10
3089 10
3090 10
3091 10
3092 10
3093 10
3094 10
3095 10
3096 10
3097 10
3098 10
3099 10
3100 10
3101 10
3102 10
3103 10
3104 10
3105 10
3106 10
3107 15
3108 10
3109 15
3110 15
3111 15
3112 15
3113 15
3114 15
3115 15
3116 15
3117 15
3118 15
3119 15
3120 15
3121 15
3122 15
3123 15
3124 15
3125 15
3126 15
3127 15
3128 15
3129 15
3130 10
3131 10
3132 10
3133 10
3134 10
3135 10
3136 10
3137 10
3138 10
3139 10
3140 10
3141 10
3142 10
3143 10
3144 10
3145 10
3146 10
3147 10
3148 10
3149 10
3150 10
3151 10
3152 10
3153 10
3154 10
3155 10
3156 10
3157 10
3158 10
3159 10
3160 10
3161 10
3162 10
3163 10
3164 10
3165 10
3166 10
3167 10
3168 10
3169 10
3170 10
3171 10
3172 10
3173 10
3174 10
3175 10
3176 10
3177 10
3178 10
3179 10
3180 10
3181 10
3182 10
3183 10
3184 10
3185 10
3186 10
3187 10
3188 10
3189 10
3190 10
3191 10
3192 10
3193 10
3194 10
3195 10
3196 10
3197 10
3198 10
3199 10
3200 10
3201 10
3202 15
3203 15
3204 15
3205 15
3206 15
3207 15
3208 15
3209 15
3210 15
3211 15
3212 15
3213 15
3214 15
3215 15
3216 15
3217 15
3218 15
3219 15
3220 15
3221 15
3222 15
3223 15
3224 15
3225 15
3226 15
3227 15
3228 15
3229 15
3230 15
3231 15
3232 15
3233 10
3234 15
3235 10
3236 10
3237 10
3238 10
3239 10
3240 10
3241 10
3242 10
3243 10
3244 10
3245 10
3246 10
3247 10
3248 10
3249 10
3250 10
3251 10
3252 10
3253 10
3254 10
3255 10
3256 10
3257 10
3258 10
3259 10
3260 10
3261 10
3262 10
3263 10
3264 10
3265 10
3266 10
3267 10
3268 10
3269 10
3270 10
3271 10
3272 10
3273 10
3274 10
3275 10
3276 10
3277 10
3278 10
3279 10
3280 10
3281 10
3282 10
3283 10
3284 10
3285 10
3286 10
3287 10
3288 10
3289 10
3290 10
3291 10
3292 10
3293 10
3294 10
3295 10
3296 10
3297 15
3298 15
3299 15
3300 15
3301 15
3302 15
3303 15
3304 15
3305 15
3306 15
3307 15
3308 15
3309 15
3310 15
3311 15
3312 15
3313 15
3314 15
3315 15
3316 15
3317 15
3318 15
3319 15
3320 15
3321 15
3322 15
3323 15
3324 15
3325 15
3326 15
3327 15
3328 15
3329 15
3330 15
3331 15
3332 15
3333 15
3334 15
3335 10
3336 10
3337 10
3338 10
3339 10
3340 10
3341 10
3342 10
3343 10
3344 10
3345 10
3346 10
3347 10
3348 10
3349 10
3350 10
3351 10
3352 10
3353 10
3354 10
3355 10
3356 10
3357 10
3358 10
3359 10
3360 10
3361 10
3362 10
3363 10
3364 10
3365 10
3366 10
3367 10
3368 10
3369 10
3370 10
3371 10
3372 10
3373 10
3374 10
3375 10
3376 10
3377 10
3378 10
3379 10
3380 10
3381 10
3382 10
3383 10
3384 10
3385 10
3386 10
3387 10
3388 10
3389 10
3390 10
3391 10
3392 10
3393 10
3394 10
3395 15
3396 15
3397 15
3398 15
3399 15
3400 15
3401 15
3402 15
3403 15
3404 15
3405 15
3406 15
3407 15
3408 15
3409 15
3410 15
3411 15
3412 15
3413 15
3414 15
3415 15
3416 15
3417 15
3418 15
3419 15
3420 15
3421 15
3422 15
3423 15
3424 15
3425 15
3426 10
3427 15
3428 10
3429 10
3430 10
3431 10
3432 10
3433 10
3434 10
3435 10
3436 10
3437 10
3438 10
3439 10
3440 10
3441 10
3442 10
3443 10
3444 10
3445 10
3446 10
3447 10
3448 10
3449 10
3450 10
3451 10
3452 10
3453 10
3454 10
3455 10
3456 10
3457 10
3458 10
3459 10
3460 10
3461 10
3462 10
3463 10
3464 10
3465 10
3466 10
3467 10
3468 10
3469 10
3470 10
3471 10
3472 10
3473 10
3474 10
3475 10
3476 10
3477 10
3478 10
3479 10
3480 10
3481 10
3482 10
3483 10
3484 10
3485 10
3486 10
3487 10
3488 10
3489 15
3490 15
3491 15
3492 15
3493 15
3494 15
3495 10
3496 15
3497 15
3498 15
3499 15
3500 15
3501 15
3502 15
3503 15
3504 15
3505 15
3506 15
3507 15
3508 15
3509 15
3510 15
3511 15
3512 15
3513 15
3514 15
3515 15
3516 15
3517 15
3518 15
3519 15
3520 15
3521 15
3522 15
3523 15
3524 15
3525 15
3526 15
3527 10
3528 10
3529 10
3530 10
3531 10
3532 10
3533 10
3534 10
3535 10
3536 10
3537 10
3538 10
3539 10
3540 10
3541 10
3542 10
3543 10
3544 10
3545 10
3546 10
3547 10
3548 10
3549 10
3550 10
3551 10
3552 10
3553 10
3554 10
3555 10
3556 10
3557 10
3558 10
3559 10
3560 10
3561 10
3562 10
3563 10
3564 10
3565 10
3566 10
3567 10
3568 10
3569 10
3570 10
3571 10
3572 10
3573 10
3574 10
3575 10
3576 10
3577 10
3578 10
3579 10
3580 10
3581 10
3582 10
3583 10
3584 10
3585 15
3586 15
3587 15
3588 15
3589 15
3590 15
3591 15
3592 15
3593 15
3594 15
3595 15
3596 15
3597 15
3598 15
3599 15
3600 15
3601 15
3602 15
3603 15
3604 15
3605 15
3606 15
3607 15
3608 15
3609 15
3610 15
3611 15
3612 15
3613 15
3614 15
3615 15
3616 15
3617 15
3618 15
3619 15
3620 15
3621 15
3622 15
3623 10
3624 10
3625 10
3626 10
3627 10
3628 10
3629 10
3630 10
3631 10
3632 10
3633 10
3634 10
3635 10
3636 10
3637 10
3638 10
3639 10
3640 10
3641 10
3642 10
3643 10
3644 10
3645 10
3646 10
3647 10
3648 10
3649 10
3650 10
3651 10
3652 10
3653 10
3654 10
3655 10
3656 10
3657 10
3658 10
3659 10
3660 10
3661 10
3662 10
3663 10
3664 10
3665 10
3666 10
3667 10
3668 10
3669 10
3670 10
3671 10
3672 10
3673 10
3674 10
3675 10
3676 10
3677 10
3678 10
3679 10
3680 10
3681 15
3682 15
3683 15
3684 15
3685 15
3686 15
3687 15
3688 15
3689 15
3690 15
3691 15
3692 15
3693 15
3694 15
3695 15
3696 15
3697 15
3698 15
3699 15
3700 15
3701 15
3702 15
3703 15
3704 15
3705 15
3706 15
3707 15
3708 15
3709 15
3710 15
3711 15
3712 15
3713 15
3714 15
3715 15
3716 15
3717 15
3718 10
3719 10
3720 10
3721 10
3722 10
3723 10
3724 10
3725 10
3726 10
3727 10
3728 10
3729 10
3730 10
3731 10
3732 10
3733 10
3734 10
3735 10
3736 10
3737 10
3738 10
3739 10
3740 10
3741 10
3742 10
3743 10
3744 10
3745 10
3746 10
3747 10
3748 10
3749 10
3750 10
3751 10
3752 10
3753 10
3754 10
3755 10
3756 10
3757 10
3758 10
3759 10
3760 10
3761 10
3762 10
3763 10
3764 10
3765 10
3766 10
3767 10
3768 10
3769 10
3770 10
3771 10
3772 10
3773 10
3774 10
3775 10
3776 10
3777 15
3778 15
3779 15
3780 15
3781 15
3782 15
3783 15
3784 15
3785 15
3786 15
3787 15
3788 15
3789 15
3790 15
3791 15
3792 15
3793 15
3794 15
3795 15
3796 15
3797 15
3798 15
3799 15
3800 15
3801 15
3802 15
3803 15
3804 15
3805 15
3806 15
3807 15
3808 15
3809 15
3810 15
3811 15
3812 15
3813 15
3814 15
3815 15
3816 10
3817 10
3818 10
3819 10
3820 10
3821 10
3822 10
3823 10
3824 10
3825 10
3826 10
3827 10
3828 10
3829 10
3830 10
3831 10
3832 10
3833 10
3834 10
3835 10
3836 10
3837 10
3838 10
3839 10
};
\addplot [thick, red]
table {%
0 15
1 15
2 15
3 15
4 15
5 15
6 15
7 15
8 15
9 15
10 15
11 15
12 15
13 15
14 15
15 15
16 15
17 15
18 15
19 15
20 15
21 15
22 15
23 15
24 15
25 15
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 20
37 20
38 20
39 20
40 20
41 20
42 20
43 20
44 20
45 20
46 20
47 20
48 20
49 20
50 20
51 20
52 20
53 20
54 20
55 20
56 20
57 20
58 20
59 20
60 20
61 20
62 20
63 20
64 20
65 20
66 20
67 15
68 15
69 15
70 15
71 15
72 15
73 15
74 15
75 15
76 15
77 15
78 15
79 15
80 15
81 15
82 15
83 15
84 15
85 15
86 15
87 15
88 15
89 15
90 15
91 15
92 15
93 15
94 15
95 15
96 15
97 15
98 15
99 15
100 15
101 15
102 15
103 15
104 15
105 15
106 15
107 15
108 15
109 15
110 15
111 15
112 15
113 15
114 15
115 15
116 15
117 15
118 15
119 15
120 15
121 15
122 15
123 15
124 15
125 15
126 15
127 15
128 15
129 15
130 15
131 15
132 15
133 15
134 20
135 20
136 20
137 20
138 20
139 20
140 20
141 20
142 20
143 20
144 20
145 20
146 20
147 20
148 20
149 20
150 20
151 20
152 20
153 20
154 20
155 20
156 20
157 20
158 20
159 20
160 20
161 20
162 20
163 15
164 15
165 15
166 15
167 15
168 15
169 15
170 15
171 15
172 15
173 15
174 15
175 15
176 15
177 15
178 15
179 15
180 15
181 15
182 15
183 15
184 15
185 15
186 15
187 15
188 15
189 15
190 15
191 15
192 15
193 15
194 15
195 15
196 15
197 15
198 15
199 15
200 15
201 15
202 15
203 15
204 15
205 15
206 15
207 15
208 15
209 15
210 15
211 15
212 15
213 15
214 15
215 15
216 15
217 15
218 15
219 15
220 15
221 15
222 15
223 15
224 15
225 15
226 15
227 15
228 20
229 20
230 20
231 20
232 20
233 20
234 20
235 20
236 20
237 20
238 20
239 20
240 20
241 20
242 20
243 20
244 20
245 20
246 20
247 20
248 20
249 20
250 20
251 20
252 20
253 20
254 20
255 20
256 20
257 20
258 15
259 15
260 15
261 15
262 15
263 15
264 15
265 15
266 15
267 15
268 15
269 15
270 15
271 15
272 15
273 15
274 15
275 15
276 15
277 15
278 15
279 15
280 15
281 15
282 15
283 15
284 15
285 15
286 15
287 15
288 15
289 15
290 15
291 15
292 15
293 15
294 15
295 15
296 15
297 15
298 15
299 15
300 15
301 15
302 15
303 15
304 15
305 15
306 15
307 15
308 15
309 15
310 15
311 15
312 15
313 15
314 15
315 15
316 15
317 15
318 15
319 15
320 15
321 15
322 15
323 15
324 20
325 20
326 20
327 20
328 20
329 20
330 20
331 20
332 20
333 20
334 20
335 20
336 20
337 20
338 20
339 20
340 20
341 20
342 20
343 20
344 20
345 20
346 20
347 20
348 20
349 20
350 20
351 20
352 20
353 20
354 20
355 15
356 15
357 15
358 15
359 15
360 15
361 15
362 15
363 15
364 15
365 15
366 15
367 15
368 15
369 15
370 15
371 15
372 15
373 15
374 15
375 15
376 15
377 15
378 15
379 15
380 15
381 15
382 15
383 15
384 15
385 15
386 15
387 15
388 15
389 15
390 15
391 15
392 15
393 15
394 15
395 15
396 15
397 15
398 15
399 15
400 15
401 15
402 15
403 15
404 15
405 15
406 15
407 15
408 15
409 15
410 15
411 15
412 15
413 15
414 15
415 15
416 15
417 15
418 15
419 15
420 15
421 15
422 15
423 15
424 20
425 20
426 20
427 20
428 20
429 20
430 20
431 20
432 20
433 20
434 20
435 20
436 20
437 20
438 20
439 20
440 20
441 20
442 20
443 20
444 20
445 20
446 20
447 20
448 20
449 15
450 15
451 15
452 15
453 15
454 15
455 15
456 15
457 15
458 15
459 15
460 15
461 15
462 15
463 15
464 15
465 15
466 15
467 15
468 15
469 15
470 15
471 15
472 15
473 15
474 15
475 15
476 15
477 15
478 15
479 15
480 15
481 15
482 15
483 15
484 15
485 15
486 15
487 15
488 15
489 15
490 15
491 15
492 15
493 15
494 15
495 15
496 15
497 15
498 15
499 15
500 15
501 15
502 15
503 15
504 15
505 15
506 15
507 15
508 15
509 15
510 15
511 15
512 15
513 15
514 15
515 15
516 15
517 15
518 15
519 15
520 15
521 15
522 15
523 15
524 15
525 15
526 15
527 15
528 15
529 20
530 20
531 20
532 20
533 20
534 20
535 20
536 20
537 20
538 20
539 15
540 15
541 15
542 15
543 15
544 15
545 15
546 15
547 15
548 15
549 15
550 15
551 15
552 15
553 15
554 15
555 15
556 15
557 15
558 15
559 15
560 15
561 15
562 15
563 15
564 15
565 15
566 15
567 15
568 15
569 15
570 15
571 15
572 15
573 15
574 15
575 15
576 15
577 15
578 15
579 15
580 15
581 15
582 15
583 15
584 15
585 15
586 15
587 15
588 15
589 15
590 15
591 15
592 15
593 15
594 15
595 15
596 15
597 15
598 15
599 15
600 15
601 15
602 15
603 15
604 15
605 15
606 15
607 15
608 15
609 15
610 15
611 15
612 15
613 20
614 20
615 15
616 15
617 15
618 15
619 20
620 20
621 20
622 20
623 20
624 20
625 15
626 15
627 20
628 20
629 20
630 20
631 20
632 20
633 20
634 20
635 20
636 20
637 20
638 20
639 15
640 15
641 15
642 15
643 15
644 15
645 15
646 15
647 15
648 15
649 15
650 15
651 15
652 15
653 15
654 15
655 15
656 15
657 15
658 15
659 15
660 15
661 15
662 15
663 15
664 15
665 15
666 15
667 15
668 15
669 15
670 15
671 15
672 15
673 15
674 15
675 15
676 15
677 15
678 15
679 15
680 15
681 15
682 15
683 15
684 15
685 15
686 15
687 15
688 15
689 15
690 15
691 15
692 15
693 15
694 15
695 15
696 15
697 15
698 15
699 15
700 15
701 15
702 15
703 15
704 15
705 15
706 15
707 15
708 20
709 20
710 20
711 20
712 20
713 20
714 20
715 20
716 20
717 20
718 20
719 20
720 20
721 20
722 20
723 20
724 20
725 20
726 20
727 20
728 20
729 20
730 20
731 20
732 20
733 20
734 20
735 20
736 20
737 15
738 15
739 15
740 15
741 15
742 15
743 15
744 15
745 15
746 15
747 15
748 15
749 15
750 15
751 15
752 15
753 15
754 15
755 15
756 15
757 15
758 15
759 15
760 15
761 15
762 15
763 15
764 15
765 15
766 15
767 15
768 15
769 15
770 15
771 15
772 15
773 15
774 15
775 15
776 15
777 15
778 15
779 15
780 15
781 15
782 15
783 15
784 15
785 15
786 15
787 15
788 15
789 15
790 15
791 15
792 15
793 15
794 15
795 15
796 15
797 15
798 15
799 15
800 15
801 15
802 15
803 15
804 20
805 20
806 20
807 20
808 20
809 20
810 20
811 20
812 20
813 20
814 20
815 20
816 20
817 20
818 20
819 20
820 20
821 20
822 20
823 20
824 20
825 20
826 20
827 20
828 20
829 20
830 20
831 20
832 20
833 20
834 20
835 20
836 15
837 15
838 15
839 15
840 15
841 15
842 15
843 15
844 15
845 15
846 15
847 15
848 15
849 15
850 15
851 15
852 15
853 15
854 15
855 15
856 15
857 15
858 15
859 15
860 15
861 15
862 15
863 15
864 15
865 15
866 15
867 15
868 15
869 15
870 15
871 15
872 15
873 15
874 15
875 15
876 15
877 15
878 15
879 15
880 15
881 15
882 15
883 15
884 15
885 15
886 15
887 15
888 15
889 15
890 15
891 15
892 15
893 15
894 15
895 15
896 15
897 15
898 15
899 15
900 15
901 15
902 20
903 20
904 20
905 20
906 20
907 20
908 20
909 20
910 20
911 20
912 20
913 20
914 20
915 20
916 20
917 20
918 20
919 20
920 20
921 20
922 20
923 20
924 20
925 20
926 20
927 20
928 20
929 20
930 20
931 15
932 15
933 15
934 15
935 15
936 15
937 15
938 15
939 15
940 15
941 15
942 15
943 15
944 15
945 15
946 15
947 15
948 15
949 15
950 15
951 15
952 15
953 15
954 15
955 15
956 15
957 15
958 15
959 15
960 15
961 15
962 15
963 15
964 15
965 15
966 15
967 15
968 15
969 15
970 15
971 15
972 15
973 15
974 15
975 15
976 15
977 15
978 15
979 15
980 15
981 15
982 15
983 15
984 15
985 15
986 15
987 15
988 15
989 15
990 15
991 15
992 15
993 15
994 15
995 15
996 15
997 15
998 20
999 20
1000 15
1001 20
1002 20
1003 20
1004 15
1005 15
1006 15
1007 15
1008 15
1009 15
1010 15
1011 15
1012 15
1013 15
1014 20
1015 15
1016 15
1017 15
1018 20
1019 20
1020 20
1021 15
1022 15
1023 15
1024 20
1025 15
1026 15
1027 15
1028 15
1029 15
1030 15
1031 15
1032 15
1033 15
1034 15
1035 15
1036 15
1037 15
1038 15
1039 15
1040 15
1041 15
1042 15
1043 15
1044 15
1045 15
1046 15
1047 15
1048 15
1049 15
1050 15
1051 15
1052 15
1053 15
1054 15
1055 15
1056 15
1057 15
1058 15
1059 15
1060 15
1061 15
1062 15
1063 15
1064 15
1065 15
1066 15
1067 15
1068 15
1069 15
1070 15
1071 15
1072 15
1073 15
1074 15
1075 15
1076 15
1077 15
1078 15
1079 15
1080 15
1081 15
1082 15
1083 15
1084 15
1085 15
1086 15
1087 15
1088 15
1089 15
1090 15
1091 15
1092 15
1093 15
1094 20
1095 15
1096 20
1097 20
1098 20
1099 20
1100 20
1101 20
1102 20
1103 20
1104 20
1105 20
1106 20
1107 20
1108 20
1109 20
1110 20
1111 20
1112 20
1113 20
1114 20
1115 20
1116 20
1117 20
1118 20
1119 20
1120 20
1121 20
1122 15
1123 15
1124 15
1125 15
1126 15
1127 15
1128 15
1129 15
1130 15
1131 15
1132 15
1133 15
1134 15
1135 15
1136 15
1137 15
1138 15
1139 15
1140 15
1141 15
1142 15
1143 15
1144 15
1145 15
1146 15
1147 15
1148 15
1149 15
1150 15
1151 15
1152 15
1153 15
1154 15
1155 15
1156 15
1157 15
1158 15
1159 15
1160 15
1161 15
1162 15
1163 15
1164 15
1165 15
1166 15
1167 15
1168 15
1169 15
1170 15
1171 15
1172 15
1173 15
1174 15
1175 15
1176 15
1177 15
1178 15
1179 15
1180 15
1181 15
1182 15
1183 15
1184 15
1185 15
1186 15
1187 15
1188 20
1189 20
1190 20
1191 20
1192 20
1193 20
1194 20
1195 20
1196 20
1197 20
1198 20
1199 20
1200 20
1201 20
1202 20
1203 20
1204 20
1205 20
1206 20
1207 20
1208 20
1209 20
1210 20
1211 20
1212 20
1213 20
1214 20
1215 20
1216 20
1217 20
1218 20
1219 20
1220 15
1221 15
1222 15
1223 15
1224 15
1225 15
1226 15
1227 15
1228 15
1229 15
1230 15
1231 15
1232 15
1233 15
1234 15
1235 15
1236 15
1237 15
1238 15
1239 15
1240 15
1241 15
1242 15
1243 15
1244 15
1245 15
1246 15
1247 15
1248 15
1249 15
1250 15
1251 15
1252 15
1253 15
1254 15
1255 15
1256 15
1257 15
1258 15
1259 15
1260 15
1261 15
1262 15
1263 15
1264 15
1265 15
1266 15
1267 15
1268 15
1269 15
1270 15
1271 15
1272 15
1273 15
1274 15
1275 15
1276 15
1277 15
1278 15
1279 15
1280 15
1281 15
1282 15
1283 15
1284 15
1285 15
1286 15
1287 15
1288 15
1289 15
1290 20
1291 20
1292 20
1293 20
1294 20
1295 20
1296 20
1297 20
1298 20
1299 20
1300 20
1301 20
1302 20
1303 20
1304 20
1305 20
1306 20
1307 20
1308 20
1309 20
1310 20
1311 20
1312 20
1313 20
1314 20
1315 20
1316 15
1317 15
1318 15
1319 15
1320 15
1321 15
1322 15
1323 15
1324 15
1325 15
1326 15
1327 15
1328 15
1329 15
1330 15
1331 15
1332 15
1333 15
1334 15
1335 15
1336 15
1337 15
1338 15
1339 15
1340 15
1341 15
1342 15
1343 15
1344 15
1345 15
1346 15
1347 15
1348 15
1349 15
1350 15
1351 15
1352 15
1353 15
1354 15
1355 15
1356 15
1357 15
1358 15
1359 15
1360 15
1361 15
1362 15
1363 15
1364 15
1365 15
1366 15
1367 15
1368 15
1369 15
1370 15
1371 15
1372 15
1373 15
1374 15
1375 15
1376 15
1377 15
1378 15
1379 15
1380 20
1381 20
1382 20
1383 20
1384 20
1385 20
1386 20
1387 20
1388 20
1389 20
1390 20
1391 20
1392 20
1393 20
1394 20
1395 20
1396 20
1397 20
1398 15
1399 15
1400 15
1401 20
1402 20
1403 20
1404 20
1405 20
1406 20
1407 20
1408 20
1409 20
1410 20
1411 20
1412 15
1413 15
1414 15
1415 15
1416 15
1417 15
1418 15
1419 15
1420 15
1421 15
1422 15
1423 15
1424 15
1425 15
1426 15
1427 15
1428 15
1429 15
1430 15
1431 15
1432 15
1433 15
1434 15
1435 15
1436 15
1437 15
1438 15
1439 15
1440 15
1441 15
1442 15
1443 15
1444 15
1445 15
1446 15
1447 15
1448 15
1449 15
1450 15
1451 15
1452 15
1453 15
1454 15
1455 15
1456 15
1457 15
1458 15
1459 15
1460 15
1461 15
1462 15
1463 15
1464 15
1465 15
1466 15
1467 15
1468 15
1469 15
1470 15
1471 15
1472 15
1473 15
1474 15
1475 15
1476 20
1477 20
1478 20
1479 20
1480 20
1481 20
1482 20
1483 20
1484 20
1485 20
1486 20
1487 20
1488 20
1489 20
1490 20
1491 20
1492 20
1493 20
1494 20
1495 20
1496 20
1497 20
1498 20
1499 20
1500 20
1501 20
1502 20
1503 20
1504 20
1505 20
1506 20
1507 20
1508 15
1509 15
1510 15
1511 15
1512 15
1513 15
1514 15
1515 15
1516 15
1517 15
1518 15
1519 15
1520 15
1521 15
1522 15
1523 15
1524 15
1525 15
1526 15
1527 15
1528 15
1529 15
1530 15
1531 15
1532 15
1533 15
1534 15
1535 15
1536 15
1537 15
1538 15
1539 15
1540 15
1541 15
1542 15
1543 15
1544 15
1545 15
1546 15
1547 15
1548 15
1549 15
1550 15
1551 15
1552 15
1553 15
1554 15
1555 15
1556 15
1557 15
1558 15
1559 15
1560 15
1561 15
1562 15
1563 15
1564 15
1565 15
1566 15
1567 15
1568 15
1569 15
1570 15
1571 15
1572 20
1573 20
1574 20
1575 20
1576 20
1577 20
1578 20
1579 20
1580 20
1581 20
1582 20
1583 20
1584 20
1585 20
1586 20
1587 20
1588 20
1589 20
1590 20
1591 20
1592 20
1593 20
1594 20
1595 20
1596 20
1597 15
1598 20
1599 20
1600 20
1601 20
1602 20
1603 15
1604 15
1605 15
1606 15
1607 15
1608 15
1609 15
1610 15
1611 15
1612 15
1613 15
1614 15
1615 15
1616 15
1617 15
1618 15
1619 15
1620 15
1621 15
1622 15
1623 15
1624 15
1625 15
1626 15
1627 15
1628 15
1629 15
1630 15
1631 15
1632 15
1633 15
1634 15
1635 15
1636 15
1637 15
1638 15
1639 15
1640 15
1641 15
1642 15
1643 15
1644 15
1645 15
1646 15
1647 15
1648 15
1649 15
1650 15
1651 15
1652 15
1653 15
1654 15
1655 15
1656 15
1657 15
1658 15
1659 15
1660 15
1661 15
1662 15
1663 15
1664 15
1665 15
1666 15
1667 15
1668 20
1669 20
1670 20
1671 15
1672 15
1673 20
1674 20
1675 20
1676 20
1677 20
1678 20
1679 20
1680 20
1681 20
1682 20
1683 20
1684 20
1685 20
1686 20
1687 20
1688 20
1689 20
1690 20
1691 20
1692 20
1693 20
1694 20
1695 20
1696 20
1697 20
1698 20
1699 20
1700 15
1701 15
1702 15
1703 15
1704 15
1705 15
1706 15
1707 15
1708 15
1709 15
1710 15
1711 15
1712 15
1713 15
1714 15
1715 15
1716 15
1717 15
1718 15
1719 15
1720 15
1721 15
1722 15
1723 15
1724 15
1725 15
1726 15
1727 15
1728 15
1729 15
1730 15
1731 15
1732 15
1733 15
1734 15
1735 15
1736 15
1737 15
1738 15
1739 15
1740 15
1741 15
1742 15
1743 15
1744 15
1745 15
1746 15
1747 15
1748 15
1749 15
1750 15
1751 15
1752 15
1753 15
1754 15
1755 15
1756 15
1757 15
1758 15
1759 15
1760 15
1761 15
1762 15
1763 20
1764 20
1765 15
1766 15
1767 15
1768 20
1769 20
1770 20
1771 20
1772 20
1773 20
1774 20
1775 20
1776 20
1777 20
1778 20
1779 20
1780 20
1781 20
1782 20
1783 20
1784 20
1785 20
1786 20
1787 20
1788 20
1789 20
1790 20
1791 20
1792 20
1793 20
1794 20
1795 20
1796 15
1797 15
1798 15
1799 15
1800 15
1801 15
1802 15
1803 15
1804 15
1805 15
1806 15
1807 15
1808 15
1809 15
1810 15
1811 15
1812 15
1813 15
1814 15
1815 15
1816 15
1817 15
1818 15
1819 15
1820 15
1821 15
1822 15
1823 15
1824 15
1825 15
1826 15
1827 15
1828 15
1829 15
1830 15
1831 15
1832 15
1833 15
1834 15
1835 15
1836 15
1837 15
1838 15
1839 15
1840 15
1841 15
1842 15
1843 15
1844 15
1845 15
1846 15
1847 15
1848 15
1849 15
1850 15
1851 15
1852 15
1853 15
1854 15
1855 15
1856 15
1857 15
1858 15
1859 20
1860 20
1861 20
1862 20
1863 20
1864 20
1865 20
1866 20
1867 20
1868 20
1869 20
1870 20
1871 20
1872 20
1873 20
1874 20
1875 20
1876 20
1877 20
1878 20
1879 20
1880 20
1881 20
1882 20
1883 20
1884 20
1885 20
1886 20
1887 20
1888 20
1889 20
1890 20
1891 20
1892 20
1893 15
1894 15
1895 15
1896 15
1897 15
1898 15
1899 15
1900 15
1901 15
1902 15
1903 15
1904 15
1905 15
1906 15
1907 15
1908 15
1909 15
1910 15
1911 15
1912 15
1913 15
1914 15
1915 15
1916 15
1917 15
1918 15
1919 15
1920 15
1921 15
1922 15
1923 15
1924 15
1925 15
1926 15
1927 15
1928 15
1929 15
1930 15
1931 15
1932 15
1933 15
1934 15
1935 15
1936 15
1937 15
1938 15
1939 15
1940 15
1941 15
1942 15
1943 15
1944 15
1945 15
1946 15
1947 15
1948 15
1949 15
1950 15
1951 15
1952 15
1953 15
1954 15
1955 15
1956 15
1957 15
1958 15
1959 20
1960 20
1961 20
1962 20
1963 20
1964 20
1965 20
1966 20
1967 20
1968 20
1969 20
1970 20
1971 20
1972 20
1973 20
1974 20
1975 20
1976 20
1977 20
1978 20
1979 20
1980 20
1981 20
1982 20
1983 20
1984 20
1985 20
1986 20
1987 20
1988 15
1989 15
1990 15
1991 15
1992 15
1993 15
1994 15
1995 15
1996 15
1997 15
1998 15
1999 15
2000 15
2001 15
2002 15
2003 15
2004 15
2005 15
2006 15
2007 15
2008 15
2009 15
2010 15
2011 15
2012 15
2013 15
2014 15
2015 15
2016 15
2017 15
2018 15
2019 15
2020 15
2021 15
2022 15
2023 15
2024 15
2025 15
2026 15
2027 15
2028 15
2029 15
2030 15
2031 15
2032 15
2033 15
2034 15
2035 15
2036 15
2037 15
2038 15
2039 15
2040 15
2041 15
2042 15
2043 15
2044 15
2045 15
2046 15
2047 15
2048 15
2049 15
2050 20
2051 20
2052 20
2053 20
2054 20
2055 20
2056 20
2057 20
2058 20
2059 20
2060 20
2061 20
2062 20
2063 20
2064 20
2065 20
2066 20
2067 20
2068 20
2069 20
2070 20
2071 20
2072 20
2073 20
2074 20
2075 20
2076 20
2077 20
2078 20
2079 20
2080 20
2081 20
2082 20
2083 20
2084 15
2085 15
2086 15
2087 15
2088 15
2089 15
2090 15
2091 15
2092 15
2093 15
2094 15
2095 15
2096 15
2097 15
2098 15
2099 15
2100 15
2101 15
2102 15
2103 15
2104 15
2105 15
2106 15
2107 15
2108 15
2109 15
2110 15
2111 15
2112 15
2113 15
2114 15
2115 15
2116 15
2117 15
2118 15
2119 15
2120 15
2121 15
2122 15
2123 15
2124 15
2125 15
2126 15
2127 15
2128 15
2129 15
2130 15
2131 15
2132 15
2133 15
2134 15
2135 15
2136 15
2137 15
2138 15
2139 15
2140 15
2141 15
2142 15
2143 15
2144 15
2145 15
2146 15
2147 15
2148 15
2149 15
2150 15
2151 20
2152 20
2153 20
2154 20
2155 20
2156 20
2157 20
2158 20
2159 20
2160 20
2161 20
2162 20
2163 20
2164 20
2165 20
2166 20
2167 20
2168 20
2169 20
2170 20
2171 20
2172 20
2173 20
2174 20
2175 20
2176 20
2177 20
2178 15
2179 15
2180 15
2181 15
2182 15
2183 15
2184 15
2185 15
2186 15
2187 15
2188 15
2189 15
2190 15
2191 15
2192 15
2193 15
2194 15
2195 15
2196 15
2197 15
2198 15
2199 15
2200 15
2201 15
2202 15
2203 15
2204 15
2205 15
2206 15
2207 15
2208 15
2209 15
2210 15
2211 15
2212 15
2213 15
2214 15
2215 15
2216 15
2217 15
2218 15
2219 15
2220 15
2221 15
2222 15
2223 15
2224 15
2225 15
2226 15
2227 15
2228 15
2229 15
2230 15
2231 15
2232 15
2233 15
2234 15
2235 15
2236 15
2237 15
2238 15
2239 15
2240 15
2241 15
2242 20
2243 20
2244 20
2245 20
2246 20
2247 20
2248 20
2249 20
2250 20
2251 20
2252 20
2253 20
2254 20
2255 20
2256 20
2257 20
2258 20
2259 20
2260 20
2261 20
2262 20
2263 20
2264 20
2265 20
2266 20
2267 20
2268 20
2269 20
2270 20
2271 20
2272 20
2273 20
2274 20
2275 20
2276 20
2277 20
2278 15
2279 15
2280 15
2281 15
2282 15
2283 15
2284 15
2285 15
2286 15
2287 15
2288 15
2289 15
2290 15
2291 15
2292 15
2293 15
2294 15
2295 15
2296 15
2297 15
2298 15
2299 15
2300 15
2301 15
2302 15
2303 15
2304 15
2305 15
2306 15
2307 15
2308 15
2309 15
2310 15
2311 15
2312 15
2313 15
2314 15
2315 15
2316 15
2317 15
2318 15
2319 15
2320 15
2321 15
2322 15
2323 15
2324 15
2325 15
2326 15
2327 15
2328 15
2329 15
2330 15
2331 15
2332 15
2333 15
2334 15
2335 15
2336 15
2337 15
2338 15
2339 15
2340 20
2341 20
2342 20
2343 20
2344 20
2345 20
2346 20
2347 20
2348 20
2349 20
2350 20
2351 20
2352 20
2353 20
2354 20
2355 20
2356 20
2357 20
2358 20
2359 20
2360 20
2361 20
2362 20
2363 20
2364 20
2365 20
2366 20
2367 20
2368 20
2369 20
2370 20
2371 20
2372 20
2373 20
2374 15
2375 15
2376 15
2377 15
2378 15
2379 15
2380 15
2381 15
2382 15
2383 15
2384 15
2385 15
2386 15
2387 15
2388 15
2389 15
2390 15
2391 15
2392 15
2393 15
2394 15
2395 15
2396 15
2397 15
2398 15
2399 15
2400 15
2401 15
2402 15
2403 15
2404 15
2405 15
2406 15
2407 15
2408 15
2409 15
2410 15
2411 15
2412 15
2413 15
2414 15
2415 15
2416 15
2417 15
2418 15
2419 15
2420 15
2421 15
2422 15
2423 15
2424 15
2425 15
2426 15
2427 15
2428 15
2429 15
2430 15
2431 15
2432 15
2433 15
2434 15
2435 15
2436 15
2437 20
2438 20
2439 20
2440 20
2441 20
2442 20
2443 20
2444 20
2445 20
2446 20
2447 20
2448 20
2449 20
2450 20
2451 20
2452 20
2453 20
2454 20
2455 20
2456 20
2457 20
2458 20
2459 20
2460 20
2461 20
2462 20
2463 20
2464 20
2465 20
2466 20
2467 20
2468 20
2469 20
2470 15
2471 15
2472 15
2473 15
2474 15
2475 15
2476 15
2477 15
2478 15
2479 15
2480 15
2481 15
2482 15
2483 15
2484 15
2485 15
2486 15
2487 15
2488 15
2489 15
2490 15
2491 15
2492 15
2493 15
2494 15
2495 15
2496 15
2497 15
2498 15
2499 15
2500 15
2501 15
2502 15
2503 15
2504 15
2505 15
2506 15
2507 15
2508 15
2509 15
2510 15
2511 15
2512 15
2513 15
2514 15
2515 15
2516 15
2517 15
2518 15
2519 15
2520 15
2521 15
2522 15
2523 15
2524 15
2525 15
2526 15
2527 15
2528 15
2529 15
2530 15
2531 20
2532 20
2533 20
2534 20
2535 15
2536 20
2537 20
2538 20
2539 20
2540 20
2541 20
2542 20
2543 20
2544 20
2545 20
2546 20
2547 20
2548 20
2549 20
2550 20
2551 20
2552 20
2553 20
2554 15
2555 15
2556 15
2557 20
2558 20
2559 15
2560 20
2561 20
2562 20
2563 20
2564 20
2565 15
2566 15
2567 15
2568 15
2569 15
2570 15
2571 15
2572 15
2573 15
2574 15
2575 15
2576 15
2577 15
2578 15
2579 15
2580 15
2581 15
2582 15
2583 15
2584 15
2585 15
2586 15
2587 15
2588 15
2589 15
2590 15
2591 15
2592 15
2593 15
2594 15
2595 15
2596 15
2597 15
2598 15
2599 15
2600 15
2601 15
2602 15
2603 15
2604 15
2605 15
2606 15
2607 15
2608 15
2609 15
2610 15
2611 15
2612 15
2613 15
2614 15
2615 15
2616 15
2617 15
2618 15
2619 15
2620 15
2621 15
2622 15
2623 15
2624 15
2625 20
2626 20
2627 20
2628 20
2629 20
2630 20
2631 20
2632 20
2633 20
2634 20
2635 20
2636 20
2637 20
2638 20
2639 20
2640 20
2641 20
2642 20
2643 20
2644 20
2645 20
2646 20
2647 20
2648 20
2649 20
2650 20
2651 20
2652 20
2653 20
2654 20
2655 20
2656 20
2657 20
2658 20
2659 15
2660 15
2661 15
2662 15
2663 15
2664 15
2665 15
2666 15
2667 15
2668 15
2669 15
2670 15
2671 15
2672 15
2673 15
2674 15
2675 15
2676 15
2677 15
2678 15
2679 15
2680 15
2681 15
2682 15
2683 15
2684 15
2685 15
2686 15
2687 15
2688 15
2689 15
2690 15
2691 15
2692 15
2693 15
2694 15
2695 15
2696 15
2697 15
2698 15
2699 15
2700 15
2701 15
2702 15
2703 15
2704 15
2705 15
2706 15
2707 15
2708 15
2709 15
2710 15
2711 15
2712 15
2713 15
2714 15
2715 15
2716 15
2717 15
2718 15
2719 15
2720 15
2721 15
2722 15
2723 15
2724 15
2725 15
2726 15
2727 15
2728 15
2729 15
2730 15
2731 20
2732 20
2733 20
2734 20
2735 15
2736 20
2737 20
2738 20
2739 15
2740 20
2741 20
2742 20
2743 20
2744 20
2745 20
2746 20
2747 20
2748 20
2749 20
2750 20
2751 20
2752 20
2753 20
2754 20
2755 20
2756 20
2757 20
2758 15
2759 15
2760 15
2761 15
2762 15
2763 15
2764 15
2765 15
2766 15
2767 15
2768 15
2769 15
2770 15
2771 15
2772 15
2773 15
2774 15
2775 15
2776 15
2777 15
2778 15
2779 15
2780 15
2781 15
2782 15
2783 15
2784 15
2785 15
2786 15
2787 15
2788 15
2789 15
2790 15
2791 15
2792 15
2793 15
2794 15
2795 15
2796 15
2797 15
2798 15
2799 15
2800 15
2801 15
2802 15
2803 15
2804 15
2805 15
2806 15
2807 15
2808 15
2809 15
2810 15
2811 15
2812 15
2813 15
2814 15
2815 15
2816 15
2817 15
2818 15
2819 15
2820 20
2821 15
2822 15
2823 15
2824 15
2825 20
2826 15
2827 20
2828 20
2829 20
2830 20
2831 20
2832 20
2833 20
2834 20
2835 15
2836 15
2837 15
2838 20
2839 20
2840 20
2841 20
2842 20
2843 20
2844 20
2845 20
2846 20
2847 20
2848 20
2849 20
2850 20
2851 20
2852 20
2853 20
2854 15
2855 15
2856 15
2857 15
2858 15
2859 15
2860 15
2861 15
2862 15
2863 15
2864 15
2865 15
2866 15
2867 15
2868 15
2869 15
2870 15
2871 15
2872 15
2873 15
2874 15
2875 15
2876 15
2877 15
2878 15
2879 15
2880 15
2881 15
2882 15
2883 15
2884 15
2885 15
2886 15
2887 15
2888 15
2889 15
2890 15
2891 15
2892 15
2893 15
2894 15
2895 15
2896 15
2897 15
2898 15
2899 15
2900 15
2901 15
2902 15
2903 15
2904 15
2905 15
2906 15
2907 15
2908 15
2909 15
2910 15
2911 20
2912 15
2913 20
2914 20
2915 20
2916 20
2917 20
2918 20
2919 20
2920 20
2921 20
2922 20
2923 20
2924 20
2925 20
2926 20
2927 20
2928 20
2929 20
2930 20
2931 20
2932 20
2933 20
2934 20
2935 20
2936 20
2937 20
2938 20
2939 20
2940 20
2941 20
2942 20
2943 20
2944 20
2945 20
2946 20
2947 20
2948 20
2949 15
2950 15
2951 15
2952 15
2953 15
2954 15
2955 15
2956 15
2957 15
2958 15
2959 15
2960 15
2961 15
2962 15
2963 15
2964 15
2965 15
2966 15
2967 15
2968 15
2969 15
2970 15
2971 15
2972 15
2973 15
2974 15
2975 15
2976 15
2977 15
2978 15
2979 15
2980 15
2981 15
2982 15
2983 15
2984 15
2985 15
2986 15
2987 15
2988 15
2989 15
2990 15
2991 15
2992 15
2993 15
2994 15
2995 15
2996 15
2997 15
2998 15
2999 15
3000 15
3001 15
3002 15
3003 15
3004 15
3005 15
3006 15
3007 15
3008 15
3009 15
3010 15
3011 20
3012 20
3013 20
3014 20
3015 20
3016 20
3017 20
3018 20
3019 20
3020 20
3021 20
3022 20
3023 20
3024 20
3025 20
3026 20
3027 20
3028 20
3029 20
3030 20
3031 20
3032 20
3033 20
3034 20
3035 20
3036 20
3037 20
3038 20
3039 20
3040 20
3041 20
3042 20
3043 20
3044 20
3045 15
3046 15
3047 15
3048 15
3049 15
3050 15
3051 15
3052 15
3053 15
3054 15
3055 15
3056 15
3057 15
3058 15
3059 15
3060 15
3061 15
3062 15
3063 15
3064 15
3065 15
3066 15
3067 15
3068 15
3069 15
3070 15
3071 15
3072 15
3073 15
3074 15
3075 15
3076 15
3077 15
3078 15
3079 15
3080 15
3081 15
3082 15
3083 15
3084 15
3085 15
3086 15
3087 15
3088 15
3089 15
3090 15
3091 15
3092 15
3093 15
3094 15
3095 15
3096 15
3097 15
3098 15
3099 15
3100 15
3101 15
3102 15
3103 15
3104 15
3105 15
3106 15
3107 20
3108 15
3109 20
3110 20
3111 20
3112 20
3113 20
3114 20
3115 20
3116 20
3117 20
3118 20
3119 20
3120 20
3121 20
3122 20
3123 20
3124 20
3125 20
3126 20
3127 20
3128 20
3129 20
3130 15
3131 15
3132 15
3133 15
3134 15
3135 15
3136 15
3137 15
3138 15
3139 15
3140 15
3141 15
3142 15
3143 15
3144 15
3145 15
3146 15
3147 15
3148 15
3149 15
3150 15
3151 15
3152 15
3153 15
3154 15
3155 15
3156 15
3157 15
3158 15
3159 15
3160 15
3161 15
3162 15
3163 15
3164 15
3165 15
3166 15
3167 15
3168 15
3169 15
3170 15
3171 15
3172 15
3173 15
3174 15
3175 15
3176 15
3177 15
3178 15
3179 15
3180 15
3181 15
3182 15
3183 15
3184 15
3185 15
3186 15
3187 15
3188 15
3189 15
3190 15
3191 15
3192 15
3193 15
3194 15
3195 15
3196 15
3197 15
3198 15
3199 15
3200 15
3201 15
3202 20
3203 20
3204 20
3205 20
3206 20
3207 20
3208 20
3209 20
3210 20
3211 20
3212 20
3213 20
3214 20
3215 20
3216 20
3217 20
3218 20
3219 20
3220 20
3221 20
3222 20
3223 20
3224 20
3225 20
3226 20
3227 20
3228 20
3229 20
3230 20
3231 20
3232 20
3233 15
3234 20
3235 15
3236 15
3237 15
3238 15
3239 15
3240 15
3241 15
3242 15
3243 15
3244 15
3245 15
3246 15
3247 15
3248 15
3249 15
3250 15
3251 15
3252 15
3253 15
3254 15
3255 15
3256 15
3257 15
3258 15
3259 15
3260 15
3261 15
3262 15
3263 15
3264 15
3265 15
3266 15
3267 15
3268 15
3269 15
3270 15
3271 15
3272 15
3273 15
3274 15
3275 15
3276 15
3277 15
3278 15
3279 15
3280 15
3281 15
3282 15
3283 15
3284 15
3285 15
3286 15
3287 15
3288 15
3289 15
3290 15
3291 15
3292 15
3293 15
3294 15
3295 15
3296 15
3297 20
3298 20
3299 20
3300 20
3301 20
3302 20
3303 20
3304 20
3305 20
3306 20
3307 20
3308 20
3309 20
3310 20
3311 20
3312 20
3313 20
3314 20
3315 20
3316 20
3317 20
3318 20
3319 20
3320 20
3321 20
3322 20
3323 20
3324 20
3325 20
3326 20
3327 20
3328 20
3329 20
3330 20
3331 20
3332 20
3333 20
3334 20
3335 15
3336 15
3337 15
3338 15
3339 15
3340 15
3341 15
3342 15
3343 15
3344 15
3345 15
3346 15
3347 15
3348 15
3349 15
3350 15
3351 15
3352 15
3353 15
3354 15
3355 15
3356 15
3357 15
3358 15
3359 15
3360 15
3361 15
3362 15
3363 15
3364 15
3365 15
3366 15
3367 15
3368 15
3369 15
3370 15
3371 15
3372 15
3373 15
3374 15
3375 15
3376 15
3377 15
3378 15
3379 15
3380 15
3381 15
3382 15
3383 15
3384 15
3385 15
3386 15
3387 15
3388 15
3389 15
3390 15
3391 15
3392 15
3393 15
3394 15
3395 20
3396 20
3397 20
3398 20
3399 20
3400 20
3401 20
3402 20
3403 20
3404 20
3405 20
3406 20
3407 20
3408 20
3409 20
3410 20
3411 20
3412 20
3413 20
3414 20
3415 20
3416 20
3417 20
3418 20
3419 20
3420 20
3421 20
3422 20
3423 20
3424 20
3425 20
3426 15
3427 20
3428 15
3429 15
3430 15
3431 15
3432 15
3433 15
3434 15
3435 15
3436 15
3437 15
3438 15
3439 15
3440 15
3441 15
3442 15
3443 15
3444 15
3445 15
3446 15
3447 15
3448 15
3449 15
3450 15
3451 15
3452 15
3453 15
3454 15
3455 15
3456 15
3457 15
3458 15
3459 15
3460 15
3461 15
3462 15
3463 15
3464 15
3465 15
3466 15
3467 15
3468 15
3469 15
3470 15
3471 15
3472 15
3473 15
3474 15
3475 15
3476 15
3477 15
3478 15
3479 15
3480 15
3481 15
3482 15
3483 15
3484 15
3485 15
3486 15
3487 15
3488 15
3489 20
3490 20
3491 20
3492 20
3493 20
3494 20
3495 15
3496 20
3497 20
3498 20
3499 20
3500 20
3501 20
3502 20
3503 20
3504 20
3505 20
3506 20
3507 20
3508 20
3509 20
3510 20
3511 20
3512 20
3513 20
3514 20
3515 20
3516 20
3517 20
3518 20
3519 20
3520 20
3521 20
3522 20
3523 20
3524 20
3525 20
3526 20
3527 15
3528 15
3529 15
3530 15
3531 15
3532 15
3533 15
3534 15
3535 15
3536 15
3537 15
3538 15
3539 15
3540 15
3541 15
3542 15
3543 15
3544 15
3545 15
3546 15
3547 15
3548 15
3549 15
3550 15
3551 15
3552 15
3553 15
3554 15
3555 15
3556 15
3557 15
3558 15
3559 15
3560 15
3561 15
3562 15
3563 15
3564 15
3565 15
3566 15
3567 15
3568 15
3569 15
3570 15
3571 15
3572 15
3573 15
3574 15
3575 15
3576 15
3577 15
3578 15
3579 15
3580 15
3581 15
3582 15
3583 15
3584 15
3585 20
3586 20
3587 20
3588 20
3589 20
3590 20
3591 20
3592 20
3593 20
3594 20
3595 20
3596 20
3597 20
3598 20
3599 20
3600 20
3601 20
3602 20
3603 20
3604 20
3605 20
3606 20
3607 20
3608 20
3609 20
3610 20
3611 20
3612 20
3613 20
3614 20
3615 20
3616 20
3617 20
3618 20
3619 20
3620 20
3621 20
3622 20
3623 15
3624 15
3625 15
3626 15
3627 15
3628 15
3629 15
3630 15
3631 15
3632 15
3633 15
3634 15
3635 15
3636 15
3637 15
3638 15
3639 15
3640 15
3641 15
3642 15
3643 15
3644 15
3645 15
3646 15
3647 15
3648 15
3649 15
3650 15
3651 15
3652 15
3653 15
3654 15
3655 15
3656 15
3657 15
3658 15
3659 15
3660 15
3661 15
3662 15
3663 15
3664 15
3665 15
3666 15
3667 15
3668 15
3669 15
3670 15
3671 15
3672 15
3673 15
3674 15
3675 15
3676 15
3677 15
3678 15
3679 15
3680 15
3681 20
3682 20
3683 20
3684 20
3685 20
3686 20
3687 20
3688 20
3689 20
3690 20
3691 20
3692 20
3693 20
3694 20
3695 20
3696 20
3697 20
3698 20
3699 20
3700 20
3701 20
3702 20
3703 20
3704 20
3705 20
3706 20
3707 20
3708 20
3709 20
3710 20
3711 20
3712 20
3713 20
3714 20
3715 20
3716 20
3717 20
3718 15
3719 15
3720 15
3721 15
3722 15
3723 15
3724 15
3725 15
3726 15
3727 15
3728 15
3729 15
3730 15
3731 15
3732 15
3733 15
3734 15
3735 15
3736 15
3737 15
3738 15
3739 15
3740 15
3741 15
3742 15
3743 15
3744 15
3745 15
3746 15
3747 15
3748 15
3749 15
3750 15
3751 15
3752 15
3753 15
3754 15
3755 15
3756 15
3757 15
3758 15
3759 15
3760 15
3761 15
3762 15
3763 15
3764 15
3765 15
3766 15
3767 15
3768 15
3769 15
3770 15
3771 15
3772 15
3773 15
3774 15
3775 15
3776 15
3777 20
3778 20
3779 20
3780 20
3781 20
3782 20
3783 20
3784 20
3785 20
3786 20
3787 20
3788 20
3789 20
3790 20
3791 20
3792 20
3793 20
3794 20
3795 20
3796 20
3797 20
3798 20
3799 20
3800 20
3801 20
3802 20
3803 20
3804 20
3805 20
3806 20
3807 20
3808 20
3809 20
3810 20
3811 20
3812 20
3813 20
3814 20
3815 20
3816 15
3817 15
3818 15
3819 15
3820 15
3821 15
3822 15
3823 15
3824 15
3825 15
3826 15
3827 15
3828 15
3829 15
3830 15
3831 15
3832 15
3833 15
3834 15
3835 15
3836 15
3837 15
3838 15
3839 15
};

\nextgroupplot[
width=\myW,
height=\myH,
ylabel={\(y_4\)},
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={Timestep},
xmajorgrids,
xmin=\myX, xmax=4030.95,
xtick style={color=black},
y grid style={darkgray178},
ymajorgrids,
ymin=-4.49664013390094, ymax=94.4294428119197,
ytick style={color=black}
]
\addplot [thick, steelblue52138189]
table {%
0 62.6310289635129
1 70.183251634125
2 76.473926143314
3 81.717988834463
4 82.2867588270249
5 81.3264226805091
6 81.4682861951813
7 81.6210856654646
8 81.6012239133286
9 81.6077714808401
10 81.609661147792
11 81.6076834307661
12 81.6113112756595
13 81.6118807773556
14 81.613827633567
15 81.6153019808171
16 81.6196427535693
17 81.626328831147
18 81.6280923249998
19 81.6252272706815
20 81.6242032928682
21 81.6233954316431
22 81.6192557916186
23 81.6217145114837
24 81.6253219310135
25 81.6266459990075
26 81.6240210214193
27 81.637256056794
28 81.6433310222451
29 81.63629076889
30 81.4266988715291
31 81.1894710935
32 79.0757874047572
33 75.7723080216065
34 72.1048250739846
35 68.3335425645912
36 66.81453255677
37 67.919298439146
38 70.2898862804501
39 72.7803674734102
40 74.5503898522167
41 75.8802288762127
42 76.9344641492216
43 77.9275823106253
44 78.7043129802722
45 79.4677801242005
46 80.1180155920685
47 79.9293397129263
48 79.969739046966
49 81.8595948656812
50 83.0658006650273
51 83.0561148963291
52 81.4518159162991
53 81.1294289562287
54 80.8227535793643
55 80.9327745761033
56 81.2322662442277
57 82.288685248834
58 83.1396079129208
59 84.057096854512
60 83.882081857829
61 85.341895453301
62 84.1741914464236
63 84.2279201115674
64 83.1398688953995
65 83.7911851966302
66 84.158835442968
67 83.6167982427205
68 82.8347901518427
69 82.3921360429306
70 81.9518349423518
71 82.1405083141451
72 82.040473721559
73 82.1158104922311
74 82.168188872442
75 82.1870852155696
76 82.2965678011421
77 82.3438100991054
78 82.3879630350486
79 82.3305071720391
80 82.3418444650196
81 82.2737984716424
82 82.1972304949664
83 82.3527594167299
84 82.3966018987801
85 82.3448084887714
86 82.2535685556145
87 82.1964455361402
88 82.3463983828485
89 82.3377666620627
90 82.4081419970096
91 82.369026351101
92 82.0775487245437
93 82.3111759681092
94 82.2352765884864
95 82.2199873986454
96 82.238683518707
97 82.2347889918193
98 82.2364137652052
99 82.2367835860325
100 82.2400605388256
101 82.243472892687
102 82.2447254005964
103 82.2447023835757
104 82.244094157799
105 82.2471426854712
106 82.2499342590198
107 82.2514431190535
108 82.2548407486844
109 82.2569251312871
110 82.2556704921302
111 82.256339612715
112 82.2544531102635
113 82.255173025875
114 82.255533517087
115 82.2634768016854
116 82.2638983449867
117 82.2607132514161
118 82.265799983656
119 82.2646666341444
120 82.2648686924883
121 82.2638949443832
122 82.2651472861489
123 82.2686897089091
124 82.268955693578
125 82.27339945731
126 82.2394494145525
127 82.0070468191634
128 81.6718832174558
129 79.6008565563162
130 76.6893150453974
131 73.3348606996503
132 69.870113433004
133 68.8990082017638
134 69.9521542715015
135 72.8161995351593
136 75.7462303707089
137 78.5745505749349
138 79.2395069495876
139 79.9860345629411
140 80.8476356005301
141 81.5134863428229
142 82.1313304916139
143 82.5402279673809
144 82.9833058956143
145 83.1884114383374
146 83.6048395890807
147 83.7946905842528
148 83.8997238973989
149 84.022798089176
150 84.1094832449294
151 84.194770116054
152 84.010698567491
153 83.3800380816567
154 83.4927554637333
155 84.1551300804241
156 84.1201896957001
157 84.2781623214029
158 84.4739821098527
159 84.4093338444728
160 84.4002849031843
161 82.8357700483875
162 84.6952965755165
163 83.2610476458304
164 83.1568736748076
165 82.6210291578514
166 82.2467308244133
167 82.0582684308773
168 82.5694602202083
169 82.3394254562694
170 82.3492947961801
171 82.3509765417411
172 82.3526028906595
173 82.3528649153828
174 82.4449040999458
175 82.2916010896464
176 82.3617772028009
177 82.447785635549
178 82.2881286629862
179 82.4395734397279
180 82.4882860857527
181 82.5334738100893
182 82.5397972281694
183 82.5078482296073
184 82.5172687592054
185 82.5244507693654
186 82.5312059068516
187 82.5365831922358
188 82.5428933246258
189 82.5417437655431
190 82.5520325588638
191 82.5593978237098
192 82.5632028099255
193 82.5646787896538
194 82.5703500819019
195 82.5695601511765
196 82.567635961559
197 82.5726816148075
198 82.5799114628524
199 82.5784930945288
200 82.5806597931281
201 82.5829499865764
202 82.5886022137463
203 82.5866597664275
204 82.5901786907663
205 82.5880326136559
206 82.5847777440372
207 82.5863965852742
208 82.5856287222391
209 82.5858983548212
210 82.5966973785883
211 82.6007816881573
212 82.6059500685985
213 82.6136283029294
214 82.6123259751037
215 82.6048676690266
216 82.6109268824327
217 82.6109059997115
218 82.6087850703469
219 82.6111026541115
220 82.6127744179093
221 82.6208729611015
222 82.5175260956395
223 82.3852825713751
224 81.9973709458034
225 80.0196941596393
226 77.0391741943953
227 73.7435695430795
228 70.464775629154
229 69.8481470449968
230 71.0304810751553
231 73.6022041644587
232 76.074999567345
233 78.5727044326681
234 80.0845303766942
235 79.8714646416027
236 80.3537186948272
237 82.0645759974905
238 82.6797032871351
239 83.1698253113697
240 83.5991370686686
241 83.0441670732838
242 84.061627364769
243 84.5285047438817
244 84.3548785828487
245 84.4366109780884
246 84.4957798464562
247 84.4330864734293
248 84.5612004193763
249 84.5865329927244
250 84.6598212619244
251 84.7364700728812
252 84.7427779690091
253 84.6975051551405
254 84.7717433370304
255 84.0947763686146
256 83.478255600044
257 85.0851507267236
258 84.0782409037315
259 81.9180104387804
260 82.8288493535584
261 84.2343129749746
262 84.4223379829466
263 82.9391319282473
264 83.0741895644261
265 83.1139936106451
266 83.0993161030209
267 83.114211405712
268 83.0955988397762
269 83.1012473636793
270 83.1033180010561
271 83.0957363897546
272 83.105084117605
273 83.1042275635079
274 83.1080607976923
275 83.1011990217451
276 83.1078827037443
277 83.095391220488
278 83.0912622552645
279 83.0813323606131
280 83.0994455469285
281 83.1107777683024
282 83.1106685135461
283 83.0738803055615
284 83.0159744940869
285 83.0695993981688
286 83.0980370433868
287 83.0583377613986
288 83.0698181294717
289 83.0804111987008
290 83.0760974389248
291 83.0663188530189
292 83.0666437198207
293 83.061932092009
294 83.0615291258276
295 83.0665052829804
296 83.0527650681835
297 83.0453405218157
298 83.0534064716284
299 83.0367632996346
300 83.0378879626417
301 83.0424833391682
302 83.0464648325102
303 83.0366053600169
304 82.9972213328335
305 82.9948765664596
306 82.9933646168332
307 82.9842374619277
308 82.9607732987974
309 82.9157018590446
310 82.9018451819305
311 82.9486429907091
312 82.895152035285
313 83.0176648106763
314 83.0443366741427
315 83.0184162804165
316 83.076306827859
317 82.7893034019629
318 83.0728886706173
319 82.9622845347664
320 82.7533508795044
321 82.6770993695596
322 82.3953731683623
323 80.6605619608956
324 78.2159338614247
325 74.9574098484629
326 72.0705446041022
327 71.7685651845785
328 73.0047373794308
329 74.9557898214638
330 79.0539895988405
331 81.1833415479203
332 82.0002037292355
333 82.8295253578733
334 83.3250721978576
335 83.7380907691398
336 84.1716485319872
337 84.3987630838067
338 84.4283549303642
339 84.5123375099662
340 84.5253025863376
341 83.4891083988713
342 82.2467965631598
343 82.5094426154274
344 84.3579244962109
345 84.8795725543839
346 85.0303567274955
347 85.2018113478638
348 85.2039118700128
349 85.2838949332331
350 85.3405362123424
351 85.1615015247884
352 85.2624008949228
353 84.5261828209293
354 85.2232602176357
355 84.6835086250561
356 83.7962714407694
357 83.3506430629286
358 83.1221245066773
359 83.2281843669224
360 83.2781052413825
361 83.2649869062891
362 83.2862531898505
363 83.1681683103458
364 83.2431539687605
365 83.2581789967873
366 83.244573813239
367 83.2617082350242
368 83.2724838163759
369 83.2671012288555
370 83.2521275582289
371 83.2712040884495
372 83.2618236715705
373 83.2720652303087
374 83.2745877977602
375 83.2814670307641
376 83.2828350203679
377 83.2949059731364
378 83.3083742786337
379 83.2890593467916
380 83.2986937995244
381 83.2880559750043
382 83.2869264506542
383 83.2953731939007
384 83.3236005508762
385 83.3000791598347
386 83.3425548374798
387 83.3483792784428
388 83.320698829415
389 83.3402236409693
390 83.2608963597815
391 83.3503761616415
392 83.2958012506361
393 83.3052265248877
394 83.3042033708465
395 83.3122684013701
396 83.3302179405036
397 83.2994509250718
398 83.3141943606243
399 83.2984416538056
400 83.3011931831038
401 83.3110307826207
402 83.3081005503003
403 83.3904292931582
404 83.3386106597357
405 83.3292778503615
406 83.3323385528153
407 83.3429915173905
408 83.3599331260211
409 83.3502366151294
410 83.3503986096587
411 83.3315210582482
412 83.3835158563888
413 83.3457685105048
414 82.9779697312245
415 83.2328874269125
416 81.9865480430344
417 79.5156217180617
418 76.5143957422015
419 73.4091577774298
420 72.2736475611421
421 73.4513893803011
422 75.4301470326374
423 78.3639017705713
424 80.3657051237041
425 81.4849835201168
426 81.4217832918844
427 83.304554785423
428 85.3421742100365
429 85.2938328076963
430 85.2912270289508
431 83.654695190973
432 84.0094609088669
433 84.2027387597451
434 84.3775016603302
435 84.5826774859015
436 83.0399430884205
437 85.4094794425382
438 84.7573150311177
439 85.2743927808207
440 85.0919116967434
441 83.0037617143126
442 82.0495717310475
443 82.7403917801008
444 82.959420676661
445 83.3495989406352
446 84.3704981698742
447 84.8644762488807
448 85.1485889148884
449 83.9460793553057
450 81.8589790341327
451 82.2240657540202
452 81.0244875052766
453 81.2719572481967
454 81.6822872440906
455 83.3676887281518
456 84.0427801107868
457 83.4097242263946
458 83.5929357665882
459 83.628951994885
460 83.6180447821376
461 83.5326667716902
462 83.5780279672113
463 83.6460873697682
464 83.5897825352584
465 83.6014559962314
466 83.5926969040714
467 83.5642773042829
468 83.3600589930904
469 83.329534822261
470 83.3418628916237
471 83.3679392495777
472 83.3629138128758
473 83.3596684788917
474 83.3902008238686
475 83.4028475442246
476 83.3712315116487
477 83.3708749080464
478 83.373532118835
479 83.3750736349737
480 83.3963768288188
481 83.4268708450719
482 83.412447448477
483 83.4061093672063
484 83.4345422918471
485 83.3971618908979
486 83.4141188556268
487 83.4119001443652
488 83.4097982377589
489 83.4198831006948
490 83.3971184375288
491 83.4162197904543
492 83.4284762901386
493 83.4382136018003
494 83.4376752114118
495 83.4260069487712
496 83.4418475781954
497 83.4218595465759
498 83.4681310609738
499 83.4421653243877
500 83.4367095734129
501 83.4449983161222
502 83.4400089883251
503 83.4435022398374
504 83.4369026564616
505 83.4393428343492
506 83.4368007457199
507 83.4448418531054
508 83.4310623500732
509 83.4143416418837
510 83.4325249003587
511 83.4239522024925
512 83.4213534685149
513 83.4208266962145
514 83.4271344845347
515 83.4220104814982
516 83.0353501735831
517 83.079493827634
518 81.2346605190791
519 78.5866735934646
520 75.5187566363411
521 72.5728089027036
522 71.7242536527843
523 72.9153394442631
524 76.0628513631121
525 80.2800834828144
526 81.8821180464562
527 82.7151687331314
528 83.2943122971258
529 83.769674950892
530 84.0922358325308
531 84.3154155170019
532 84.5178584032031
533 84.6846803258029
534 84.7520525330137
535 84.8943625710791
536 84.9769581993289
537 85.0628269900404
538 85.0950233843966
539 85.1316744561228
540 85.1606666463412
541 85.1586334711458
542 83.6376704165583
543 83.934880770828
544 85.5568710494939
545 85.7916366295275
546 85.3822443353758
547 83.6535408197258
548 83.7456238473301
549 83.7439751773652
550 83.6614514500177
551 83.872052094146
552 83.8952540816341
553 83.9261475540045
554 83.8748801518987
555 83.8941472577631
556 83.8420008723207
557 83.9491053382881
558 83.9734718598015
559 83.7971438772099
560 83.8815643240427
561 83.9564032926429
562 83.9803024267742
563 83.8935980999307
564 83.9767017209258
565 83.8517167721951
566 83.8469097472184
567 83.9298196883088
568 83.8290536285071
569 83.8786400258013
570 83.9594472879263
571 83.9837778972852
572 84.0142208003218
573 83.9573987368013
574 83.9528882096175
575 83.9477636608241
576 83.9492537024773
577 83.9409259513283
578 83.9397025393828
579 83.9960086918386
580 84.0450667025352
581 84.0669382349952
582 84.0896455358643
583 84.1111409981494
584 84.1388268349169
585 84.1618067407725
586 84.1845123890807
587 84.2058081848977
588 84.0039104695874
589 83.9919558896316
590 83.9633784123033
591 84.0049066744267
592 84.0566069240961
593 84.0294555364281
594 83.8505652356021
595 83.8571665252564
596 83.9562084810104
597 83.7783232897208
598 83.7570189940724
599 83.9913437173052
600 83.8211419127725
601 83.9854433255597
602 83.7400545763163
603 83.9961521841811
604 83.8005780774974
605 84.0097204823996
606 84.0339084749863
607 84.0581485936605
608 84.0823540534494
609 84.1109517211968
610 84.14033522053
611 84.1662729432216
612 82.3273364477429
613 79.5996369118639
614 76.5442663518249
615 75.7671559770051
616 76.7263789913876
617 79.3538015445768
618 82.1582977448704
619 82.8780924977884
620 83.376072371544
621 83.8576438549265
622 84.2380313263275
623 84.3778588208231
624 83.7172221964824
625 84.5765963914161
626 85.5878576822303
627 85.4890351738724
628 85.366198682293
629 85.3367265889283
630 85.3364407597375
631 85.3112315580813
632 85.2219747888897
633 85.2495723927316
634 85.2816799445054
635 85.3268169302058
636 85.3162008809292
637 85.2428161545394
638 85.1577769238206
639 85.2685803836728
640 85.3491031153975
641 85.3005851698445
642 85.2673858840688
643 85.3270342442913
644 84.3870480060743
645 83.220517919862
646 83.8243970934442
647 83.6940546227377
648 83.8328961785938
649 83.7128685350435
650 83.8297263013551
651 83.8185573534747
652 83.560454734705
653 83.7206955951288
654 83.8332649336229
655 83.8685702528903
656 83.7622766811983
657 83.890167529391
658 83.912598972735
659 83.7559676074755
660 83.9164077129667
661 83.943511323898
662 83.7976083351475
663 83.6763227221835
664 83.8070911766307
665 83.5782329240236
666 83.8260063099464
667 83.7800530468151
668 83.6424177922192
669 83.7503441927026
670 83.6258612961435
671 83.7266202771453
672 83.816037087146
673 83.7572863494017
674 83.7577627416232
675 83.7104507974318
676 83.8127868935876
677 83.6802690714041
678 83.6602031935969
679 83.672614935017
680 83.6977350302319
681 83.7002638191882
682 83.6767432857267
683 83.7166344647582
684 83.6913468446163
685 83.6713185010126
686 83.6831937047767
687 83.6921073494348
688 83.6428577449502
689 83.6839563984797
690 83.6660647070812
691 83.6679536938428
692 83.6831217489543
693 83.6807788733051
694 83.6911030962278
695 83.6866823996885
696 83.6732785504109
697 83.6558181510296
698 83.6784152940056
699 83.6838956058896
700 83.689110104206
701 83.4764930669079
702 83.2897509570445
703 83.0124319220439
704 81.1838848196625
705 78.623309546266
706 75.8269610594431
707 73.1347540390055
708 73.2124219433373
709 75.12256537882
710 77.9715835490506
711 81.3837628397649
712 82.3973718537723
713 83.1214652951492
714 83.7367146943345
715 84.1428617083477
716 84.398487533703
717 84.5894759885792
718 84.7138018989688
719 84.5732689911233
720 85.044623343056
721 84.8059780863856
722 84.0207332842609
723 84.4606405694432
724 84.4357969522606
725 85.0915035239372
726 85.702212334827
727 85.6491187555506
728 85.5168654030039
729 84.8965902826689
730 85.9382743080547
731 85.5266895710639
732 85.4590688777889
733 85.5485345296215
734 85.3848900005043
735 84.0987833614533
736 85.7719584627503
737 85.6243300168206
738 84.7258918919234
739 84.201152638525
740 84.3153955548473
741 84.2057883383851
742 84.153913299756
743 84.2704196598611
744 84.2816910592045
745 84.2871414319742
746 84.3150507906578
747 84.3805549545476
748 84.4023483210981
749 84.3494383591928
750 84.3803821708341
751 84.3071311631021
752 84.3129155765587
753 84.251850279635
754 84.383498794887
755 84.401191840477
756 84.4218371238731
757 84.4397918157905
758 84.4626974890873
759 84.4841366291276
760 84.5009643802494
761 84.517820301536
762 84.5337783331634
763 84.5097607285697
764 84.5391672892396
765 84.568540046682
766 84.411830949758
767 84.5653548597112
768 84.5744369724305
769 84.5528515650763
770 84.4095963592615
771 84.242252388747
772 84.3914370251975
773 84.3869189731811
774 84.4809077990345
775 84.2766986149297
776 84.4738334241387
777 84.404239946935
778 84.122799395245
779 84.0627406690192
780 84.2008036553106
781 84.222721255662
782 84.2432597484239
783 84.2438824871947
784 84.2583996645609
785 83.9503662102761
786 83.9536964791916
787 83.9601884414729
788 84.0588387545868
789 84.0338099045462
790 84.0731338423538
791 84.0354970618292
792 84.032067340097
793 84.0699982991478
794 84.0587188949444
795 84.0702753781118
796 84.0630094291542
797 83.5924704560944
798 83.8736784354725
799 82.9894089016166
800 81.0738467522726
801 78.8180930562308
802 76.3687763012411
803 74.0712446280185
804 74.2242535897855
805 75.9500932447223
806 78.5816870880592
807 82.3047998226727
808 83.3694467306208
809 83.8740311537866
810 84.2355055697383
811 84.5455769454583
812 84.6199781500789
813 84.656907276464
814 84.7759563219202
815 84.972346265815
816 84.9509751739974
817 85.1170947379598
818 85.2214616763682
819 85.1620918974633
820 85.1811462541647
821 85.2224571590636
822 85.279975446794
823 85.2328720938924
824 85.2136000297427
825 85.229131408658
826 85.3354852246861
827 85.2983229761067
828 85.2666128629176
829 85.328881028191
830 85.3050457348292
831 85.3361293028582
832 85.3318498909458
833 84.5790955653553
834 85.56622173608
835 85.3371000618245
836 84.8486438877017
837 84.5279394314457
838 84.614137716206
839 84.5457835762239
840 84.4518616397528
841 84.4854817625865
842 84.4986038384919
843 84.5455496103045
844 84.5558596626311
845 84.5566579849672
846 84.5748634757467
847 84.5527013111552
848 84.5951064456557
849 84.5684559374679
850 84.5993063954152
851 84.5764836922679
852 84.5883666890126
853 84.58488885362
854 84.5979658543044
855 84.5927216574723
856 84.5998429305965
857 84.6061193053353
858 84.6032174766287
859 84.6175194596519
860 84.6321248405368
861 84.6084912088218
862 84.6273611030263
863 84.6286808950873
864 84.633781698363
865 84.6231921672536
866 84.6281097833714
867 84.6120581223619
868 84.6054907846332
869 84.6243247487735
870 84.6245908962099
871 84.6191579400203
872 84.5902914427427
873 84.6276394142134
874 84.6332484701717
875 84.6049182492085
876 84.608840047765
877 84.6136603944638
878 84.5991207633552
879 84.5879086772319
880 84.6078419715411
881 84.5971212807326
882 84.5979763425843
883 84.6078860523351
884 84.5750859560292
885 84.5997652253605
886 84.598683591607
887 84.6088970368516
888 84.5965411048173
889 84.568937383671
890 84.60794996077
891 84.567603937957
892 84.5826800717079
893 84.580727869451
894 84.5787782653414
895 84.5663908668625
896 84.4643910354593
897 84.1223281111432
898 83.7669376389427
899 81.9573792057028
900 79.5340139123789
901 76.6873340304706
902 74.5219376620076
903 74.6515248327872
904 76.625348311956
905 79.5760500734387
906 82.4988851239165
907 83.7789210540192
908 84.0276664994199
909 84.362719242173
910 83.0198221451688
911 83.909222919908
912 84.5825202114312
913 84.8696627932424
914 86.6251085622356
915 85.0402811154075
916 83.4954599393431
917 84.7814638935177
918 84.9843620520099
919 84.5500861165334
920 84.9015845225627
921 84.496108142225
922 84.751361573946
923 84.7142830425818
924 83.1324521507848
925 80.7109500292151
926 77.9403323646449
927 75.3840305650674
928 75.159446490387
929 76.9842172150784
930 79.7401208862365
931 83.4635769368103
932 84.8002308853304
933 84.8876000181954
934 84.7899654736027
935 84.8043045102153
936 84.718254160339
937 84.8644434121464
938 84.8833200398156
939 84.9358920214977
940 84.9224784652116
941 84.8447774014453
942 84.9179023839965
943 84.7413637441655
944 84.8826815853972
945 84.8766249538645
946 84.8917727444255
947 84.9055656452099
948 84.9133281722478
949 84.8463479094893
950 84.744047625895
951 84.8691645868307
952 84.8714178904005
953 84.8901554716887
954 84.900539684171
955 84.9188097444952
956 84.8388095856395
957 84.9222308590119
958 84.9286034785108
959 84.8357123616232
960 84.9198301379632
961 84.8825821010136
962 84.9301498257322
963 84.9288563488015
964 84.921625049735
965 84.9539007948705
966 84.904533395075
967 84.7853843022052
968 84.9076538383431
969 84.9173118355414
970 84.9414110306907
971 84.9121903440158
972 84.9455606711096
973 84.948519639403
974 84.9628364154215
975 84.9646007345169
976 84.9677276982074
977 84.9145730925969
978 84.963747772334
979 84.9658124224318
980 84.9264649986863
981 84.9528506450675
982 84.9601226259472
983 84.9701787514271
984 84.975899359394
985 84.9719121025054
986 84.8818626298391
987 84.9560273020414
988 84.9581274300162
989 84.6285181607682
990 84.8664207820992
991 84.8598328759019
992 84.7054079499966
993 82.8155603720686
994 80.2395590548501
995 77.7458902999316
996 75.5700391148972
997 76.3024930579869
998 78.4380937452188
999 81.6402181492267
1000 83.0559847042033
1001 85.535283376717
1002 85.5999253852927
1003 83.9438256824606
1004 83.9913028029988
1005 84.3976660192131
1006 84.6428434307868
1007 84.7914078791648
1008 84.9828567630233
1009 85.0789698784834
1010 85.1606759074285
1011 85.2162203480191
1012 85.2430002088728
1013 85.1601755256911
1014 83.9458935737321
1015 83.9399169290531
1016 86.2475128197196
1017 86.7023348992824
1018 85.0873349199439
1019 85.0638950391941
1020 85.0079700334465
1021 84.9676061659898
1022 84.9878715181425
1023 85.0711477754699
1024 85.0936685531526
1025 85.0629844854313
1026 84.9927735367546
1027 85.0467373362216
1028 85.0464437039241
1029 85.0558476696148
1030 85.0590222796977
1031 85.0673661625956
1032 85.0736971361943
1033 85.0783902768088
1034 85.0811763567254
1035 85.0829934098433
1036 85.0871815968342
1037 84.9962771821457
1038 84.7493265455528
1039 84.8760173819047
1040 84.9132196708594
1041 84.8626529612065
1042 84.8915970948795
1043 84.8905792999736
1044 84.893000067992
1045 84.9120307902352
1046 84.8797156901878
1047 84.9136331504342
1048 84.9144899495348
1049 84.8919344413086
1050 84.9032471880561
1051 84.914658120098
1052 84.8960205326438
1053 84.9006039438536
1054 84.9044197198573
1055 84.8986213725412
1056 84.9048312025489
1057 84.898094364338
1058 84.9064455168265
1059 84.8972123844904
1060 84.9005339683898
1061 84.8965541441574
1062 84.8764556911193
1063 84.8998229431625
1064 84.8818036595713
1065 84.9011615202421
1066 84.8875847818833
1067 84.8980365424057
1068 84.8939842241051
1069 84.9048052272156
1070 84.8877529063641
1071 84.8816686327626
1072 84.9004310454928
1073 84.8749508147402
1074 84.8489594783049
1075 84.8767224203264
1076 84.8850719419575
1077 84.8712824386505
1078 84.870887759291
1079 84.8747132576335
1080 84.8741690531948
1081 84.8573909061635
1082 84.8590239904216
1083 84.8657047405438
1084 84.8588797844044
1085 84.845719437822
1086 84.8465471093761
1087 84.8670344635888
1088 84.8729689914487
1089 84.8779102257988
1090 84.887050207857
1091 84.7286911545613
1092 84.8434544407435
1093 84.8495345219833
1094 83.1789458813231
1095 80.7123039473277
1096 77.9951737303224
1097 75.4023400644074
1098 75.0147930125636
1099 76.7208335672318
1100 79.8607645376239
1101 83.2128041956847
1102 84.3314560639397
1103 84.623096327928
1104 84.7198337487517
1105 84.7651201036077
1106 84.8608982907379
1107 84.9254720473692
1108 85.0794901795887
1109 85.1625687783888
1110 85.2190656935094
1111 85.2963061068174
1112 85.3405387200075
1113 85.332765296665
1114 85.359951949737
1115 85.3371995424204
1116 85.2944300295096
1117 85.2335386301977
1118 85.3022604413998
1119 85.2370676627181
1120 83.7121349234524
1121 84.2129084959272
1122 86.3207882147515
1123 86.064408160971
1124 85.0853679138725
1125 85.0359444467668
1126 84.964940373891
1127 84.8678382397329
1128 85.170948043931
1129 85.1673682863901
1130 85.2069217543103
1131 85.2140297106654
1132 85.2094364119901
1133 85.2054742868422
1134 85.21171893698
1135 85.2108002030946
1136 85.2105325304647
1137 85.212296502235
1138 85.2098222438814
1139 85.2050187980381
1140 85.2027736396861
1141 85.2033276986241
1142 85.2003115952213
1143 85.1958433552003
1144 85.1884626197995
1145 85.1905328727947
1146 84.9831602679189
1147 85.1105383210618
1148 85.0904942018901
1149 85.1070402775531
1150 85.0957115235885
1151 85.1094286557165
1152 85.1158884328546
1153 85.1170389266686
1154 85.1149696413859
1155 85.1144887413424
1156 85.1107682591286
1157 85.1172708004566
1158 85.1199130685196
1159 85.1302598972304
1160 85.1339080566737
1161 85.1229435048159
1162 85.1303057202724
1163 85.1298748819849
1164 85.1223585081703
1165 85.1252553499914
1166 85.1302192312578
1167 85.1309374925728
1168 85.1335463184352
1169 85.1355431078619
1170 85.1344715560954
1171 85.1334740094437
1172 85.1347102758367
1173 85.1355300404498
1174 85.1340376358158
1175 85.133683523219
1176 85.1359971259393
1177 85.1391710271804
1178 85.1408162889528
1179 85.1410091116586
1180 85.1425487982004
1181 84.9717468437482
1182 84.8679718361567
1183 84.1902882193385
1184 82.3553225229028
1185 80.0409650996193
1186 77.6291764215917
1187 75.5432095060737
1188 75.2050458949379
1189 77.0931731649364
1190 80.1324873398299
1191 82.8202123648648
1192 83.9075599677027
1193 84.1277556970728
1194 84.5134436674083
1195 84.7763896007456
1196 84.89432087783
1197 84.9344436566058
1198 85.0029348349727
1199 85.0443156684426
1200 85.0868290648174
1201 85.0444694222073
1202 84.9784272664012
1203 85.0480550821143
1204 85.1135264581652
1205 85.0663096474042
1206 85.1285571073185
1207 85.1084655489202
1208 85.1665377949546
1209 85.2769011119508
1210 85.2835155196309
1211 85.3924201973171
1212 85.3831591815747
1213 85.3878496376449
1214 85.3893159617887
1215 85.2995950872222
1216 85.2228977069245
1217 83.0732559283103
1218 83.8116859645752
1219 86.6912515456149
1220 86.3172425105271
1221 85.2398814067241
1222 85.2944859712542
1223 85.45632692797
1224 85.4375046856861
1225 85.4811661294044
1226 85.4683793954955
1227 85.4660630381459
1228 85.451928624011
1229 85.4414458843388
1230 85.4298329093129
1231 85.4203391552202
1232 85.4108519907281
1233 85.3998512842473
1234 85.392621635034
1235 85.3838752993195
1236 85.375371898706
1237 85.3696606303491
1238 85.3650000867079
1239 85.3613138967956
1240 85.3564308921264
1241 85.3507698447698
1242 85.3440128472805
1243 85.3374174161262
1244 85.3305320764485
1245 85.3104372947694
1246 85.2508837687235
1247 85.2154800121339
1248 85.1962794820572
1249 85.1801009584813
1250 85.1694077609777
1251 85.1640382789564
1252 85.1605335796749
1253 85.1573287968921
1254 85.1571747548273
1255 85.1576315531965
1256 85.1623129881425
1257 85.1620554427963
1258 85.162478229796
1259 85.1594776972535
1260 85.1604107110893
1261 85.1611359401679
1262 85.1569317899417
1263 85.1565635999297
1264 85.1552414100418
1265 85.157725955523
1266 85.1580591858572
1267 85.1593618956838
1268 85.1598886208426
1269 85.1600685224354
1270 85.1583929063036
1271 85.1594710798767
1272 85.1594094929111
1273 85.1610903490112
1274 85.1614992451534
1275 85.1647001233917
1276 85.1615289786921
1277 85.1594774595667
1278 85.1608445417388
1279 85.1595710223101
1280 85.1592835297094
1281 85.1599874284637
1282 85.1606487652031
1283 84.477965367197
1284 82.4749191832947
1285 80.0692241564156
1286 77.5866963333941
1287 75.4749221746739
1288 76.30463396615
1289 78.3795535353908
1290 81.8814404357917
1291 85.53339458567
1292 86.8763877596435
1293 85.5318194823607
1294 83.5324280312433
1295 83.7511621355502
1296 84.2983416280387
1297 84.6805469316441
1298 84.8889837849764
1299 85.0506288803234
1300 85.0954158843952
1301 85.2122341397556
1302 85.2006079024656
1303 85.1939032174147
1304 85.2347924914076
1305 85.2198634533722
1306 85.2615714996468
1307 85.3487586879761
1308 85.3245902601565
1309 85.2538465998736
1310 84.976579923246
1311 85.3510182220669
1312 86.4045902202322
1313 86.5308731337155
1314 84.6182557662845
1315 84.7179612052295
1316 83.6857210034838
1317 83.3522395229318
1318 85.2760181110119
1319 85.9242178213749
1320 85.5180360190461
1321 85.6724356987643
1322 85.7796976655089
1323 85.5178510147651
1324 85.5313856647932
1325 85.6035533229175
1326 85.586869792137
1327 85.5706686358034
1328 85.5487691937018
1329 85.5359350834603
1330 85.5276461493261
1331 85.5146345776743
1332 85.4993709443486
1333 85.4928262968724
1334 85.4552315925862
1335 85.4171369005455
1336 85.4152496455326
1337 85.4012028015057
1338 85.4003136895169
1339 85.4000410508636
1340 85.3389849348756
1341 85.2584800845612
1342 85.2109252427498
1343 85.1882201779654
1344 85.1823112734246
1345 85.1748314384357
1346 85.1674323987845
1347 85.1668955970751
1348 85.1640667156453
1349 85.161785266088
1350 85.1717871907724
1351 85.1663228967947
1352 85.1582810473906
1353 85.1593365978698
1354 85.1546777704098
1355 85.1560817874056
1356 85.1582935907268
1357 85.1549718423529
1358 85.1537154983831
1359 85.1621251912005
1360 85.1622199961032
1361 85.1593429324153
1362 85.1523944646635
1363 85.151953199367
1364 85.16509778119
1365 85.1765454415594
1366 85.1726133742247
1367 85.1734386372655
1368 85.1730771256036
1369 85.1720720853308
1370 85.1741612994549
1371 85.169124959774
1372 85.1723262159955
1373 85.1773147053503
1374 85.1764733492132
1375 84.4945126330277
1376 82.5288810217343
1377 80.0917273211755
1378 77.7042604969191
1379 75.644266738425
1380 76.4429883159922
1381 78.2721534296307
1382 80.7238949131707
1383 84.0613332811392
1384 85.0934481537351
1385 85.0097002506896
1386 85.0758324043169
1387 85.103759810131
1388 85.2377743376739
1389 85.2602802263825
1390 85.2364480427986
1391 85.0863349901489
1392 85.1365348372375
1393 84.8670895212512
1394 84.2648961198935
1395 85.9151246625565
1396 85.6289084480348
1397 85.5065391635271
1398 85.5123924476538
1399 85.4869839596736
1400 85.4546948323324
1401 85.325828199994
1402 85.2452809321482
1403 85.1920687368452
1404 85.1836508119547
1405 85.2316315180445
1406 85.150631714534
1407 85.2364254789356
1408 84.4842066934636
1409 84.0726028598051
1410 86.3012061063204
1411 86.4310135345615
1412 85.7559978500365
1413 85.8834209898286
1414 85.7001951581779
1415 86.0645413399803
1416 85.9875331835394
1417 85.7548166623146
1418 85.9053118104526
1419 85.877397076276
1420 85.8504121207958
1421 85.8269604108673
1422 85.8029324831133
1423 85.7777537801236
1424 85.7545294062867
1425 85.7419209699531
1426 85.7188362276683
1427 85.4804952594811
1428 85.3593705007477
1429 85.2834377363575
1430 85.2367077447901
1431 85.2142173267551
1432 85.2017203632909
1433 85.1959209316661
1434 85.1858487239105
1435 85.1828655821527
1436 85.1806084425476
1437 85.173745380104
1438 85.1668133455147
1439 85.162710105093
1440 85.1600539317407
1441 85.1613809448339
1442 85.1589847972482
1443 85.1533924671912
1444 85.1457686981707
1445 85.1423639315042
1446 85.1381496845201
1447 85.1344117628188
1448 85.1310383847684
1449 85.1319902862219
1450 85.1371273685026
1451 85.1379498864872
1452 85.1369615202427
1453 85.1369827686972
1454 85.139312288848
1455 85.137930264921
1456 85.1382423145533
1457 85.133373578138
1458 85.1318162705193
1459 85.1351334210908
1460 85.1451124899482
1461 85.1497241578959
1462 85.1494120712667
1463 85.1433657900272
1464 85.1400537264021
1465 85.138898556461
1466 85.1389218935038
1467 85.1372703905741
1468 85.1386582345541
1469 85.1397756904681
1470 85.1439503711401
1471 85.1425175945266
1472 84.7679644066599
1473 82.9109999859608
1474 80.5517756835385
1475 78.3045242779654
1476 76.4201564772071
1477 76.1183354749844
1478 77.9926532047981
1479 81.158577612319
1480 84.3154117328902
1481 85.342186770957
1482 85.228730941906
1483 85.2241021035874
1484 85.1472723553779
1485 85.1992413987819
1486 85.1755839354986
1487 85.1589190496002
1488 85.2132943032314
1489 85.2163326167164
1490 85.2268902068638
1491 85.2511560699351
1492 85.2212542687742
1493 85.1719958995115
1494 85.2361374003385
1495 85.2671889244936
1496 85.3437083125573
1497 85.3044074432739
1498 85.3390288845403
1499 85.2719506084287
1500 85.2744473514822
1501 85.2277365641309
1502 85.2495908840076
1503 85.3089936274204
1504 83.9299094975751
1505 84.6674745284001
1506 86.112973830132
1507 84.9657058552174
1508 84.3459203812052
1509 85.9450037727744
1510 85.9082235645617
1511 86.1197043127164
1512 86.0256990432805
1513 86.0424627268373
1514 86.0111484491304
1515 85.9837461404787
1516 85.9528622161144
1517 85.9208277321612
1518 85.8413640826573
1519 85.5533419743095
1520 85.3941939119732
1521 85.3087943469411
1522 85.2615852536731
1523 85.2267037813698
1524 85.2039834684165
1525 85.2125594244261
1526 85.1914627289554
1527 85.1865729121856
1528 85.1913388916756
1529 85.1646923850748
1530 85.1485663459819
1531 85.1610463824011
1532 85.1741017343381
1533 85.1724706409061
1534 85.1751722268567
1535 85.1765282734001
1536 85.1737546871491
1537 85.1722402307882
1538 85.1765724716164
1539 85.1715730483897
1540 85.1751197543146
1541 85.1667562892447
1542 85.1624072113919
1543 85.1651121294685
1544 85.1625266785499
1545 85.1615892650239
1546 85.1705995824392
1547 85.1718665108088
1548 85.1788258589447
1549 85.1692144324885
1550 85.1697976502315
1551 85.1693439089093
1552 85.1701610073542
1553 85.169223048834
1554 85.1680054150612
1555 85.1631837758536
1556 85.1607394627572
1557 85.1564176771937
1558 85.1644581763741
1559 85.1588998577689
1560 85.1596684652533
1561 85.1621958025715
1562 85.1598043473466
1563 85.1613641388962
1564 85.1618449490225
1565 85.1641063045542
1566 85.1649515737472
1567 84.2055515160628
1568 82.2872427868601
1569 80.2313003956355
1570 78.1818073485323
1571 76.3456774338779
1572 77.309422605867
1573 79.3508918875921
1574 81.301562889596
1575 83.9201437931661
1576 85.4431039336771
1577 85.2814071111576
1578 85.3801082633897
1579 85.3060071188921
1580 85.2899512359456
1581 85.3497985954488
1582 85.3662218438953
1583 85.3111834998821
1584 85.2250933963752
1585 85.2937749279674
1586 85.1553148425848
1587 85.2589566694003
1588 85.1913251172602
1589 85.1887954954955
1590 85.2804765502461
1591 85.296054174196
1592 85.3405825308055
1593 85.2953730368997
1594 85.297821194691
1595 85.2852372879099
1596 85.258008422955
1597 85.3105178741267
1598 85.3132643775647
1599 84.9855904979848
1600 84.0464241083544
1601 84.8671223052102
1602 86.2733719066729
1603 85.2698449670277
1604 84.512661085688
1605 86.3959176464084
1606 86.3149834579312
1607 86.4281764057534
1608 86.4292983302742
1609 86.397772885553
1610 86.3501415506553
1611 86.3044966051845
1612 86.2612746522706
1613 85.9551239539904
1614 85.6024388504346
1615 85.4123654230689
1616 85.3087823965578
1617 85.2516426806446
1618 85.220714349406
1619 85.2016579463052
1620 85.1924348402262
1621 85.187380105404
1622 85.1831649643578
1623 85.1810776131936
1624 85.1892748185082
1625 85.1933567750601
1626 85.192776732533
1627 85.1992867911672
1628 85.1822752694127
1629 85.1802507484492
1630 85.1797040292717
1631 85.1733785168156
1632 85.1794400617227
1633 85.1812188244123
1634 85.1865361862484
1635 85.1849163195701
1636 85.178887162059
1637 85.178287726145
1638 85.1770971907057
1639 85.1714502222752
1640 85.1647992515736
1641 85.1627434668725
1642 85.1638271930877
1643 85.1651702128084
1644 85.1663897207393
1645 85.1691777049756
1646 85.1642187891551
1647 85.1619232412333
1648 85.1602187255607
1649 85.1583066519156
1650 85.1611002108994
1651 85.1592432656739
1652 85.1524747714805
1653 85.1523975540581
1654 85.1525026406537
1655 85.1484030554231
1656 85.1442342971509
1657 85.151997709184
1658 85.1527003684592
1659 85.1476613656548
1660 85.1510710785021
1661 85.1506379768767
1662 84.3056917200075
1663 82.4465150036148
1664 80.395503832764
1665 78.7012753732636
1666 77.1315668103062
1667 77.2663128049888
1668 79.4190767481765
1669 81.9304669840019
1670 84.534431366753
1671 85.4617805336893
1672 85.389903229749
1673 85.2966570499406
1674 85.2166537957821
1675 85.2163052536868
1676 85.2619174185206
1677 85.0959338073413
1678 85.0555491373132
1679 85.0245445905866
1680 85.2474205058165
1681 85.1818098082183
1682 85.2280960838583
1683 85.3701752183186
1684 85.3982961312617
1685 85.3306605268032
1686 85.3748954737349
1687 85.3233361552915
1688 85.3461068115647
1689 85.2871003000866
1690 85.197616111337
1691 85.2726842918742
1692 85.2995594626263
1693 85.3252796689263
1694 85.284169920736
1695 85.2316876365563
1696 86.868330396668
1697 86.0490057844586
1698 84.3729288156143
1699 84.6235712517785
1700 82.7776781223439
1701 82.9080324832383
1702 85.0846715614583
1703 86.7155794583288
1704 86.4988675059571
1705 86.62561354509
1706 86.5921948151
1707 86.5366185780153
1708 86.4831332589102
1709 86.4295750903296
1710 85.8490134065043
1711 85.5351448905438
1712 85.3682534477829
1713 85.2766891801937
1714 85.226035418849
1715 85.2030429694154
1716 85.2000810790647
1717 85.1905076379906
1718 85.1832400608426
1719 85.179639585694
1720 85.1796296205356
1721 85.1790306670467
1722 85.1782300858397
1723 85.174626154806
1724 85.1779698791592
1725 85.174595664024
1726 85.1729362559324
1727 85.1768082710553
1728 85.1759049443122
1729 85.1750554977774
1730 85.1750383066648
1731 85.1735014633246
1732 85.1686422524849
1733 85.1695564093879
1734 85.1751725119831
1735 85.1748072465194
1736 85.1683081019075
1737 85.1666963054544
1738 85.1607989944508
1739 85.1646084748954
1740 85.1663968401579
1741 85.1703170995392
1742 85.1678330211907
1743 85.1692468726503
1744 85.1706121746023
1745 85.1708159766172
1746 85.1713438049233
1747 85.1722648161658
1748 85.1715116252539
1749 85.1695446296018
1750 85.1716410128384
1751 85.1708905524491
1752 85.1698511167872
1753 85.1681557903902
1754 85.1651508560669
1755 85.165860150024
1756 85.1657994011109
1757 85.1683006801035
1758 85.1698076175862
1759 85.1673403210409
1760 85.164457976597
1761 85.1259536100956
1762 83.399715369301
1763 81.2224128478705
1764 78.5446096173115
1765 76.2943573927877
1766 76.9977007925099
1767 79.3153783903608
1768 81.796579661492
1769 84.5804499170839
1770 85.6365119332307
1771 85.4097346387465
1772 85.3445986237481
1773 85.2942623850239
1774 85.2059552213502
1775 85.1716641528061
1776 85.1508746791279
1777 85.1873252325613
1778 85.3308441653723
1779 85.332148544993
1780 85.3397141761615
1781 85.363206332985
1782 85.1919519524954
1783 85.278117246853
1784 83.8373677273004
1785 84.6802442292415
1786 86.2399776664517
1787 85.6626902924271
1788 86.5889994952246
1789 86.506802132978
1790 86.6268334192278
1791 86.7229896706488
1792 86.6993482099006
1793 86.6397297529217
1794 86.5895696289362
1795 86.5351735680266
1796 86.3734931794436
1797 85.7991466966626
1798 85.5056946999804
1799 85.3650570467494
1800 85.2787209019875
1801 85.2278317220962
1802 85.1986977927135
1803 85.1884866560186
1804 85.1816554090381
1805 85.1815112649822
1806 85.1841419987217
1807 85.1808007880108
1808 85.1848557443129
1809 85.1867301817908
1810 85.185487276016
1811 85.181616912567
1812 85.1794656499988
1813 85.1790731231851
1814 85.1751354709807
1815 85.1738487594764
1816 85.1659676590221
1817 85.1614360838203
1818 85.1624247732129
1819 85.1676210802326
1820 85.1693702418358
1821 85.1660498117694
1822 85.1635779999994
1823 85.1645191126867
1824 85.1651662176963
1825 85.1633802115448
1826 85.1632879567867
1827 85.1669934856598
1828 85.1642952813299
1829 85.1648718453461
1830 85.1652741704292
1831 85.1621928785851
1832 85.1653410296429
1833 85.1658825848556
1834 85.1650596599854
1835 85.159703908998
1836 85.158879859948
1837 85.15857385865
1838 85.1584243700515
1839 85.1612252199269
1840 85.1610475361429
1841 85.1599676103635
1842 85.1565711164668
1843 85.1542135334987
1844 85.155278252389
1845 85.1568984615049
1846 85.1602691841054
1847 85.158548453016
1848 85.1579397954088
1849 85.1571714938172
1850 85.1564113374831
1851 85.1552448207511
1852 85.1523889407143
1853 85.1511484051732
1854 84.6132908370949
1855 82.7733730772382
1856 80.6886122183692
1857 78.7198184331341
1858 76.9134577599891
1859 77.5515685840117
1860 79.3049838290899
1861 82.068259031423
1862 84.5665691472684
1863 85.7092613331128
1864 85.3890803396963
1865 85.362870577685
1866 85.3369906596863
1867 85.2291727484782
1868 85.1702708262943
1869 85.2077311602405
1870 85.1246265682137
1871 85.2407692403735
1872 85.2122657872232
1873 85.1436536426655
1874 85.2729054989163
1875 85.2512919552888
1876 85.0737332253464
1877 85.2076961759686
1878 85.3890244435869
1879 85.3294260612835
1880 85.2540630568916
1881 85.3335812705404
1882 85.2800753519584
1883 85.2519764742538
1884 85.3451315280747
1885 85.2081595567981
1886 85.3462952003849
1887 85.2262264085925
1888 85.1698657207681
1889 85.002594788212
1890 84.4299098213925
1891 84.2875626971058
1892 86.6600882669212
1893 85.3758070637769
1894 85.8697088019077
1895 87.4160847643344
1896 87.2187653316597
1897 87.2582680436335
1898 87.1733550062008
1899 87.0956991212943
1900 86.8277228118798
1901 85.9859574927882
1902 85.5718717356723
1903 85.3633291056297
1904 85.2547782774497
1905 85.2010413433747
1906 85.1723845494454
1907 85.1574639797929
1908 85.1521096028533
1909 85.1459304826534
1910 85.1440274773709
1911 85.1420053026113
1912 85.1397021209206
1913 85.1417350578248
1914 85.140171239955
1915 85.1396553522538
1916 85.1397109644215
1917 85.1381771704624
1918 85.1382017416146
1919 85.1400953624868
1920 85.1389740740039
1921 85.1370215957642
1922 85.1394962382012
1923 85.1390347142869
1924 85.1401881308664
1925 85.1385546372181
1926 85.1370043285652
1927 85.1376243676108
1928 85.1361437402388
1929 85.1357655722451
1930 85.1329959366076
1931 85.1362555805648
1932 85.1364997090604
1933 85.1335805170508
1934 85.1340280239466
1935 85.1365085924451
1936 85.1367885642047
1937 85.1368957276649
1938 85.137299323548
1939 85.136811210035
1940 85.1360642499598
1941 85.1374104588064
1942 85.1382259948471
1943 85.1382886468873
1944 85.1405595850743
1945 85.1410392028736
1946 85.14458448271
1947 85.1441555055328
1948 85.1404772140973
1949 85.1431395973793
1950 85.1451136890048
1951 84.6399490014671
1952 82.8239967519063
1953 80.7648540018139
1954 78.8939024547546
1955 77.25246889324
1956 78.0831517886531
1957 80.1306648976257
1958 82.181922703825
1959 84.3300492189709
1960 86.138119923177
1961 85.6807636893526
1962 85.4300400480758
1963 85.373409269152
1964 85.3039125874293
1965 85.1981568951413
1966 85.1858067995991
1967 85.3023093395683
1968 85.2272097022823
1969 85.1285115334489
1970 85.2589240676007
1971 85.2561947190715
1972 85.1874339597156
1973 85.2192594156388
1974 85.3574507319913
1975 85.183301280241
1976 85.1636560437856
1977 85.2086904611516
1978 85.2616241814956
1979 85.3220726570973
1980 85.3106653141285
1981 85.0835188087823
1982 84.462989969688
1983 85.8563597305158
1984 85.5827855611644
1985 84.9749660750996
1986 83.6770614805466
1987 84.9842846421868
1988 86.7472442687268
1989 85.7701720527788
1990 85.6255593548735
1991 87.3051533578357
1992 87.4390492633121
1993 87.3773077460687
1994 87.2947304013708
1995 87.2118025830348
1996 86.7249254241292
1997 85.9307627184841
1998 85.543881196968
1999 85.3532469980654
2000 85.261396764224
2001 85.2102534196868
2002 85.1847574006548
2003 85.1686914789841
2004 85.1662675679108
2005 85.1649301821502
2006 85.1689083147882
2007 85.1660919961299
2008 85.175486420603
2009 85.170249350518
2010 85.1649214438865
2011 85.1646232100666
2012 85.1618714840613
2013 85.1611608081014
2014 85.1584900375788
2015 85.1575869103285
2016 85.151707092117
2017 85.1523927554795
2018 85.154038578593
2019 85.153587222736
2020 85.1518801184209
2021 85.1504841281448
2022 85.1474776787017
2023 85.1532222503854
2024 85.1475612744588
2025 85.1448382401662
2026 85.1451968228445
2027 85.1476699833192
2028 85.1486275564652
2029 85.1458893777261
2030 85.1495380941865
2031 85.1525471223563
2032 85.1521339783416
2033 85.1515882580427
2034 85.1507792536555
2035 85.1546401785028
2036 85.1481830431023
2037 85.144928305969
2038 85.145738738272
2039 85.1478452627962
2040 85.1511688709998
2041 85.1488604613386
2042 85.1481280826187
2043 85.1487630314459
2044 85.1457005515177
2045 85.1465239779317
2046 85.1428045574535
2047 84.4537876590218
2048 82.7692841088767
2049 80.8502505150686
2050 79.1445467292928
2051 77.536248230798
2052 78.2966886859889
2053 80.1406167156723
2054 82.191165142676
2055 84.4547520739176
2056 86.0857260356045
2057 85.864389375917
2058 85.4605685396594
2059 85.2905202337364
2060 85.167839016126
2061 85.1284485305884
2062 85.1228793358116
2063 85.6242969596834
2064 85.1985192669101
2065 85.2306619265854
2066 85.2577903374797
2067 84.7706388440201
2068 85.8748002487483
2069 85.4927649723291
2070 85.3356417680579
2071 85.1537395206981
2072 85.1126967315189
2073 85.2667178980787
2074 85.3798528839669
2075 85.3165835504505
2076 85.3870082112871
2077 85.3625654689953
2078 85.4433777045199
2079 85.4235316301499
2080 84.263620072207
2081 85.7174449817519
2082 86.8370958872351
2083 87.1827148233019
2084 87.385265305961
2085 87.4176468997369
2086 87.3420064725284
2087 87.2555687538184
2088 86.1811164075112
2089 85.6644242075077
2090 85.4164765518283
2091 85.2976979024621
2092 85.2380627185969
2093 85.2094181229608
2094 85.1896253277698
2095 85.1762348599797
2096 85.1774763561085
2097 85.1797378189268
2098 85.1758027920878
2099 85.1726070729915
2100 85.1722466044914
2101 85.1724734572341
2102 85.1737758384025
2103 85.1737559248905
2104 85.1746933196109
2105 85.1747210843867
2106 85.1766587063573
2107 85.1838676072944
2108 85.1879343347385
2109 85.1901091675561
2110 85.1914803546743
2111 85.1880069556419
2112 85.1847395194201
2113 85.1887780143609
2114 85.1936533920759
2115 85.194200586193
2116 85.1896219301026
2117 85.1906007481818
2118 85.1927396807013
2119 85.1952455959738
2120 85.1963394241832
2121 85.1975110594263
2122 85.1985912410233
2123 85.1995060815156
2124 85.1978808708546
2125 85.199403464683
2126 85.1993573255375
2127 85.1988204334524
2128 85.1971034905063
2129 85.1997624291718
2130 85.1978170534082
2131 85.1986118646268
2132 85.2007659877725
2133 85.2004718836239
2134 85.2015299096773
2135 85.2019334419994
2136 85.2008072152598
2137 85.2009455005666
2138 85.2044234599337
2139 85.2042305999669
2140 85.2040395580174
2141 85.2039405730457
2142 85.2039371435405
2143 85.2050184931409
2144 85.2047508055438
2145 85.2046162056609
2146 85.2049882967075
2147 85.2029391016896
2148 85.2034965301967
2149 85.0164058460525
2150 83.1290422853804
2151 81.0603317815588
2152 79.0387351383901
2153 77.3305418916708
2154 78.4333773676756
2155 80.6507643032861
2156 82.9714244450381
2157 85.2441422263144
2158 85.6141079556272
2159 85.3387264224255
2160 85.3074480088647
2161 85.2607213303957
2162 85.2378425075722
2163 85.335352392668
2164 85.2647714268495
2165 85.2037322325593
2166 85.2502513624923
2167 85.2328677721677
2168 85.2732774212399
2169 85.0392781605782
2170 85.477214794233
2171 85.3889378837216
2172 85.3099342537007
2173 85.2275957477525
2174 85.4257314164626
2175 85.4036112121509
2176 85.3250474860176
2177 85.2384165602522
2178 85.0139259931921
2179 84.4075242880855
2180 84.95906580365
2181 86.2813293645158
2182 86.5824074603802
2183 87.7911819278174
2184 87.443751827188
2185 87.2431534975807
2186 87.4032153527531
2187 87.4236723278711
2188 86.912969539145
2189 85.9958209473304
2190 85.5717114953608
2191 85.3703964723224
2192 85.2664736446894
2193 85.214609971044
2194 85.1954343018999
2195 85.1842796424229
2196 85.1793762138268
2197 85.1726794895622
2198 85.1728656102815
2199 85.1711394597359
2200 85.1706508078101
2201 85.16794267872
2202 85.1648995133357
2203 85.170467209985
2204 85.1689264121072
2205 85.170931030941
2206 85.1681963225377
2207 85.1660123834255
2208 85.1675434962161
2209 85.1687789393738
2210 85.1703027822264
2211 85.1655032306354
2212 85.173589606731
2213 85.1756090459005
2214 85.1698021209392
2215 85.1668350152901
2216 85.1669794771276
2217 85.1651821009947
2218 85.1639246183185
2219 85.1642147495853
2220 85.1672873311937
2221 85.1663554974782
2222 85.1633226086947
2223 85.1705452588137
2224 85.1737578532412
2225 85.1695339397324
2226 85.1659108357439
2227 85.1709807646469
2228 85.1672959096601
2229 85.1727008128466
2230 85.1692298090073
2231 85.1565588642017
2232 85.1634259243239
2233 85.1756102195028
2234 85.1737655175362
2235 85.1730678215569
2236 85.1685078924976
2237 85.1683853244871
2238 84.3399958405019
2239 82.6027534957406
2240 80.8481102735257
2241 79.1888014459207
2242 77.8174618307462
2243 78.8970209723165
2244 80.4700675935721
2245 82.1817090685945
2246 83.4694910606192
2247 85.1886495948158
2248 87.1919437703267
2249 86.130532650859
2250 85.6353282143308
2251 85.3174400814563
2252 85.2431242375147
2253 85.1473704461622
2254 85.2085744060886
2255 84.8583617870724
2256 84.0507957077405
2257 83.3996983988156
2258 83.0591723811774
2259 82.8118799226692
2260 82.7006706481958
2261 83.4509082604282
2262 84.0295341900092
2263 83.8259160846323
2264 85.4623116671774
2265 86.5351375402176
2266 87.0197158688856
2267 87.4807684723714
2268 88.8941004799
2269 89.2138175480581
2270 87.5661912671223
2271 86.1860155982317
2272 85.7789304467084
2273 85.4960078467502
2274 85.0606583749805
2275 83.8787782064509
2276 84.8306609660342
2277 86.8728605162031
2278 86.6234356187356
2279 87.8620567742763
2280 87.4914533752076
2281 87.864878640044
2282 87.7990556774523
2283 87.6904548410074
2284 87.4574589835946
2285 86.2309728745652
2286 85.6767153920501
2287 85.4163366668323
2288 85.2936888087905
2289 85.2358955338843
2290 85.2137686515397
2291 85.2016995445568
2292 85.1932555461126
2293 85.192262740261
2294 85.1949123025781
2295 85.1863846909221
2296 85.18102975645
2297 85.1812966700702
2298 85.187087949167
2299 85.1965747122492
2300 85.1926498861219
2301 85.1919454319383
2302 85.1883014265124
2303 85.1836547572468
2304 85.1828130034626
2305 85.1841290536834
2306 85.190834321791
2307 85.1944766569235
2308 85.1920322112125
2309 85.1911106512803
2310 85.1897622618056
2311 85.1884781400801
2312 85.1856793741085
2313 85.1826914563705
2314 85.1832436415801
2315 85.1831868508573
2316 85.1836677023753
2317 85.1827117225624
2318 85.1788606265806
2319 85.1797345636792
2320 85.181504207039
2321 85.1897080471785
2322 85.1984186130593
2323 85.1824466097246
2324 85.176314227401
2325 85.169449678665
2326 85.1741710677918
2327 85.1745185132152
2328 85.1741547830864
2329 85.1733284745891
2330 85.1706056088644
2331 85.1698395425424
2332 85.1664820838492
2333 85.1705656584343
2334 84.503471100615
2335 82.8697009745023
2336 81.1334783303894
2337 79.4520115548745
2338 78.0023742250451
2339 78.6484668984623
2340 80.278577145038
2341 82.23716473637
2342 84.1865872083556
2343 85.8285668683748
2344 86.6603027559145
2345 85.8100479204349
2346 85.4747566914666
2347 85.2788251801109
2348 85.2144922637781
2349 85.2112131924113
2350 85.1903020879649
2351 85.1852194411619
2352 84.9350131175368
2353 84.1770580834936
2354 83.4745947856414
2355 83.2982467859511
2356 82.9750098285611
2357 82.9914406865233
2358 83.3218252427008
2359 83.9374471537345
2360 84.3214060354544
2361 84.7693455752573
2362 85.1717084441542
2363 85.587321326367
2364 86.2252112331825
2365 86.6776091314251
2366 87.1766271735852
2367 87.9210236464272
2368 88.3573080319635
2369 87.932314082969
2370 87.3467150703019
2371 86.2483108497217
2372 85.7422178141922
2373 85.5772874172703
2374 85.4395159860139
2375 85.3916181699883
2376 84.6412223945692
2377 85.9262445378044
2378 86.966149696236
2379 87.9629786157328
2380 88.0399141121379
2381 87.9222330664901
2382 87.8207932399946
2383 86.6927519526836
2384 85.8766794228195
2385 85.5005141108305
2386 85.3263943518498
2387 85.2479329547364
2388 85.2109454040437
2389 85.1916074705683
2390 85.1833859485979
2391 85.182425071809
2392 85.1770537074216
2393 85.1687330919804
2394 85.1703659277539
2395 85.1702320561667
2396 85.1698116869781
2397 85.1690382832536
2398 85.1747793861157
2399 85.1748682726319
2400 85.175491590162
2401 85.1762017255976
2402 85.1784476502466
2403 85.1764487640718
2404 85.1810312347627
2405 85.184954928786
2406 85.1818359036794
2407 85.1836881939391
2408 85.1848245643106
2409 85.1816365842731
2410 85.1828147782154
2411 85.1840201892834
2412 85.1810063653747
2413 85.1828361867447
2414 85.1797366727143
2415 85.1818922991384
2416 85.1849647915977
2417 85.1792231175789
2418 85.1793853255961
2419 85.1712194828588
2420 85.1596614619667
2421 85.1460593231136
2422 85.1596320763445
2423 85.1681030102706
2424 85.1737169301581
2425 85.169683581978
2426 85.1666006900587
2427 85.1688215522857
2428 85.1700495325062
2429 85.1733647359999
2430 85.1722231032826
2431 84.6632777344826
2432 83.010424190351
2433 81.0534941393067
2434 79.2671107405021
2435 77.8056822582642
2436 79.0723387186894
2437 81.1527798378785
2438 83.2034350772095
2439 85.1675945375957
2440 85.726215628803
2441 85.3481833010187
2442 85.292185453688
2443 85.3118867270822
2444 85.1924422734251
2445 85.2658336160357
2446 85.3918258882476
2447 85.1045943440756
2448 85.0391721630012
2449 85.0551870317827
2450 83.9099926441593
2451 83.0359364519061
2452 83.1596929539093
2453 82.1731111599539
2454 82.3450689142126
2455 81.9824367233056
2456 82.5456365150059
2457 83.0826098460126
2458 84.0378998557665
2459 84.889402774408
2460 85.6229559720641
2461 85.8964925337811
2462 87.6114575451711
2463 87.9233282062014
2464 87.5997523814041
2465 88.7456598317658
2466 89.4455986578428
2467 88.5618696718139
2468 86.8004911361975
2469 87.3306055203401
2470 88.6262074356585
2471 88.3028464559062
2472 88.0862123282878
2473 87.9930175695292
2474 87.8541927631378
2475 87.8964117905831
2476 87.6272775984273
2477 86.2833943171929
2478 85.6896901438614
2479 85.4169938905513
2480 85.2967699041327
2481 85.2452670203888
2482 85.2190969498211
2483 85.2117540703064
2484 85.1925262680737
2485 85.1782688472038
2486 85.1845680423108
2487 85.1924452494326
2488 85.2013252321658
2489 85.208367133602
2490 85.1960356157496
2491 85.184280994086
2492 85.1860492959174
2493 85.1859575659374
2494 85.1838756049488
2495 85.1782476210394
2496 85.1789019188397
2497 85.1815207899678
2498 85.1818523798361
2499 85.1852268493383
2500 85.1838407454612
2501 85.1808235711758
2502 85.1802768313844
2503 85.1823209440106
2504 85.1751703031019
2505 85.1711371646203
2506 85.1790448840312
2507 85.1868562247323
2508 85.1843794350928
2509 85.1751739487882
2510 85.1600488013208
2511 85.1491959896887
2512 85.1748664863626
2513 85.1776391430337
2514 85.1695074994197
2515 85.172633220304
2516 85.1749769136434
2517 85.1803063220986
2518 85.1770367482828
2519 85.1743020795016
2520 85.1733030210273
2521 85.1726058396584
2522 85.1709788757407
2523 85.1708847322938
2524 85.1818556253951
2525 84.5185514583447
2526 82.6779250611181
2527 80.9611425101337
2528 79.4936244275165
2529 78.1908281613999
2530 79.1678309894043
2531 81.0804157808444
2532 83.17053196809
2533 85.6163482763249
2534 85.720811921829
2535 85.4517420446384
2536 85.3818978927245
2537 85.2320436552379
2538 84.9820549830128
2539 85.0499389911249
2540 84.4569460608659
2541 84.0527114394878
2542 83.6187773137351
2543 82.6250026095717
2544 82.2670799298725
2545 82.1973499320425
2546 82.9045099789181
2547 82.7448719537425
2548 84.4827805798426
2549 85.2853026104357
2550 83.8652125771248
2551 84.4888838479623
2552 85.3981457486062
2553 86.5907622560202
2554 87.3625140314105
2555 89.1039507247413
2556 89.3118066568011
2557 89.3232683492071
2558 87.8894908112545
2559 86.1737324873207
2560 86.2137410642907
2561 85.5725075563346
2562 85.2187984216259
2563 85.4725773296634
2564 88.2023761694044
2565 88.6506880252789
2566 88.4120925603826
2567 88.2696180034793
2568 88.1881938483447
2569 88.1120427201039
2570 87.9551194168562
2571 87.8978375303978
2572 87.0225048154496
2573 86.020740808801
2574 85.5757097033667
2575 85.3806484497468
2576 85.2885536117646
2577 85.2439491344132
2578 85.2158484258925
2579 85.2074171314448
2580 85.2014438059735
2581 85.2033261347798
2582 85.2049671204642
2583 85.2126449151879
2584 85.215185457122
2585 85.2062946418349
2586 85.1995259740185
2587 85.2007085348085
2588 85.2070958333447
2589 85.2074349530718
2590 85.1998465209321
2591 85.204832103723
2592 85.2056956750941
2593 85.2052687345389
2594 85.203784562885
2595 85.207549373619
2596 85.2089689106519
2597 85.2068993713959
2598 85.2051395144273
2599 85.2082187002501
2600 85.2054908393446
2601 85.2051072808762
2602 85.2016874244722
2603 85.2026704519073
2604 85.2013469523695
2605 85.2028459811939
2606 85.200057324485
2607 85.1964968284367
2608 85.1955551092449
2609 85.1944072650037
2610 85.1989955230346
2611 85.1959007056144
2612 85.192550738221
2613 85.1941233011091
2614 85.1906300130396
2615 85.1915877920787
2616 85.1939727331627
2617 85.19212088517
2618 85.1925413257206
2619 85.1940808644787
2620 84.4481722988521
2621 82.7972161171538
2622 81.0052941432228
2623 79.415957053144
2624 78.0967594307285
2625 79.3256945454867
2626 81.2024243627189
2627 83.3887550210707
2628 85.68672096824
2629 85.5764240902913
2630 85.425973032083
2631 85.2980570510734
2632 85.3092425202228
2633 85.1749504742968
2634 85.1154635644201
2635 85.2573978927311
2636 85.1552541574818
2637 85.2153319088277
2638 85.1709165691967
2639 84.7852076905408
2640 84.2673002626891
2641 85.2164894769322
2642 86.3702233365794
2643 85.7005150177437
2644 85.4651853874478
2645 85.4284612673893
2646 85.4188432721824
2647 85.4006542810355
2648 85.3812208060201
2649 86.1302309472461
2650 85.2135387365964
2651 85.1195522356887
2652 85.2444138773035
2653 83.8568224032507
2654 84.7526282155902
2655 86.3589832092393
2656 88.6478772026327
2657 88.4648286176074
2658 88.2097572441777
2659 87.9085033577986
2660 88.007432189301
2661 88.0498585664608
2662 87.9501197711322
2663 87.1323944021202
2664 86.075703356253
2665 85.6041951113212
2666 85.3904522873051
2667 85.3026123385411
2668 85.2527247610106
2669 85.2270363659765
2670 85.2188736685274
2671 85.2111620692723
2672 85.203050999987
2673 85.2016559635724
2674 85.2030664837918
2675 85.2010711233287
2676 85.2001073029452
2677 85.2016249697667
2678 85.1938627265572
2679 85.1916222317524
2680 85.1940569797133
2681 85.2010079011747
2682 85.201523743661
2683 85.1981307106317
2684 85.1970376143759
2685 85.1921088030614
2686 85.1986319508663
2687 85.1990156740423
2688 85.1914784295188
2689 85.1963246677317
2690 85.1997627615872
2691 85.2078170340947
2692 85.2123132856719
2693 85.2135735664877
2694 85.2141611080519
2695 85.2146089788451
2696 85.2136538732439
2697 85.2174430366721
2698 85.2291115882051
2699 85.2370157298236
2700 85.236959946464
2701 85.2347375238517
2702 85.2312014713188
2703 85.2286471995604
2704 85.2287549988746
2705 85.2331556333493
2706 85.2306123971487
2707 85.2344877014491
2708 85.2314414570004
2709 85.2282416412149
2710 85.2236506533489
2711 85.2408212862211
2712 85.2478195722924
2713 85.2370332087426
2714 85.2357287940306
2715 85.2334213554723
2716 85.2294876075115
2717 85.210193149866
2718 84.9750012922434
2719 84.9877434831959
2720 84.8652157835394
2721 84.6627840551772
2722 83.232647804267
2723 81.3954706211821
2724 79.7096653507769
2725 78.3144379191899
2726 79.0118163339469
2727 81.0172536170302
2728 83.4648902860122
2729 85.9501246912858
2730 85.5626600544805
2731 85.4106083150936
2732 85.2443565961769
2733 85.3400656180714
2734 85.3773695001542
2735 85.3818902899538
2736 85.3672741768725
2737 85.3398533302474
2738 85.3485881085516
2739 85.3047424253165
2740 85.3984672707806
2741 85.3461416794263
2742 85.3276720697587
2743 85.2900119448902
2744 85.3245102146183
2745 85.3262279259305
2746 85.2940307861031
2747 85.2418879311828
2748 85.3088200636339
2749 85.3270310624211
2750 85.3721933361779
2751 85.2920221951983
2752 85.2797819073814
2753 85.3095716004864
2754 85.2665847282323
2755 84.6874678468778
2756 84.6406852865453
2757 86.1081474235647
2758 87.1908161512758
2759 88.2167987036098
2760 87.9207473963015
2761 88.0526413506962
2762 88.1538065003791
2763 88.0210682255774
2764 87.8153088447691
2765 86.3611146394431
2766 85.7275466150528
2767 85.4438129041767
2768 85.3164665373521
2769 85.2561212138828
2770 85.2266138860135
2771 85.2144847018047
2772 85.2099205681774
2773 85.2068048637995
2774 85.1998205736888
2775 85.1997598960987
2776 85.1966884705918
2777 85.1948869556366
2778 85.1942165031065
2779 85.1937667968713
2780 85.1908126949108
2781 85.1886957430989
2782 85.1925076019886
2783 85.1877247014666
2784 85.1879367284954
2785 85.1856738991953
2786 85.1875662427418
2787 85.1905071210628
2788 85.1858545333188
2789 85.1821506799758
2790 85.1813361019459
2791 85.1814278631995
2792 85.1842193266894
2793 85.178146538562
2794 85.1730231927271
2795 85.1747829148738
2796 85.1758243915124
2797 85.1790208256989
2798 85.1817993034074
2799 85.1802152633441
2800 85.1772569563682
2801 85.1854210585984
2802 85.1942736110159
2803 85.1987030331059
2804 85.2011204891653
2805 85.1998933742649
2806 85.1977720059159
2807 85.1980806375536
2808 85.1970966648014
2809 85.1991419305014
2810 85.2008136139815
2811 85.2006867502951
2812 85.2014738710989
2813 85.2027201054591
2814 85.0326556582056
2815 83.441431148465
2816 81.6166669455758
2817 79.9278700284525
2818 78.4489802687257
2819 79.1737101315113
2820 81.2586777294172
2821 83.4096859637621
2822 86.1234578058908
2823 88.4879847246559
2824 88.7224545421421
2825 86.8802710630042
2826 84.5689398902057
2827 82.4395483504656
2828 81.2787151013845
2829 82.3296259547773
2830 83.4220926365301
2831 85.3763682599035
2832 86.0300845248886
2833 85.577142282763
2834 85.5215226065288
2835 85.3656378454121
2836 85.4102966045297
2837 85.3156914118737
2838 85.2817923124974
2839 85.225044952201
2840 85.2423057401008
2841 84.6239159497736
2842 85.5224891648841
2843 85.4370035601377
2844 85.3092292364353
2845 85.3158257075398
2846 85.3174900094086
2847 85.392632223999
2848 85.3645746514957
2849 85.3535688105945
2850 85.290594928283
2851 85.2321707083112
2852 85.2120351689059
2853 84.6778526067572
2854 85.9405508071216
2855 88.1829512825505
2856 88.6723539986379
2857 88.2493639554846
2858 88.1266892331872
2859 88.1153490172096
2860 88.0390170589366
2861 87.9951859483122
2862 87.7052969181868
2863 86.4109578593787
2864 85.7528391402165
2865 85.4501906950462
2866 85.3103449281842
2867 85.2480919112774
2868 85.2202468001363
2869 85.2038042149067
2870 85.1924566793445
2871 85.1868659495676
2872 85.1846337933696
2873 85.1852737589306
2874 85.1856226452334
2875 85.1884060172339
2876 85.1852190534262
2877 85.1816380003104
2878 85.1780520428215
2879 85.1760842850866
2880 85.1797039652397
2881 85.1788860779097
2882 85.1763383451766
2883 85.1841195822758
2884 85.1944893156423
2885 85.1888414247979
2886 85.1805621886945
2887 85.1766285580752
2888 85.17764150513
2889 85.1802410674857
2890 85.1807352679639
2891 85.1799521952256
2892 85.1795091858037
2893 85.1770253740365
2894 85.1765437990098
2895 85.179654398271
2896 85.1815648964102
2897 85.181868073279
2898 85.1816410276829
2899 85.1755247782568
2900 85.1786196165058
2901 85.1767141748738
2902 85.1780645496777
2903 85.1781791454054
2904 85.1755403304308
2905 85.1768798285044
2906 83.9225291631329
2907 82.2153389611178
2908 80.4402612896052
2909 78.846169799828
2910 78.397389791415
2911 80.2785370662537
2912 82.2628298782021
2913 84.8356873301612
2914 86.8619776238378
2915 85.9354011101182
2916 84.0871447571934
2917 84.4575539975755
2918 84.8989054308017
2919 85.0810348811033
2920 85.2173799498408
2921 85.2215001824422
2922 85.2032164479055
2923 85.213940552007
2924 85.1904091763033
2925 85.2448859041161
2926 85.2941361311609
2927 85.2520380096734
2928 85.310632318033
2929 85.2818509906421
2930 85.2236782262204
2931 85.2137451381989
2932 85.2773697423499
2933 85.2812342461742
2934 85.0563870836689
2935 85.3438900396754
2936 84.5275050689127
2937 85.1731623364403
2938 85.6066358560057
2939 85.46879164491
2940 85.4590781742373
2941 85.4209624001539
2942 85.3484218223667
2943 85.278699127741
2944 85.3300912642596
2945 85.1762613112214
2946 85.3496932214748
2947 85.4097153726354
2948 84.4077394375419
2949 84.267630749437
2950 86.5021309958095
2951 87.0373257117017
2952 88.2342217000157
2953 87.710982008892
2954 87.8789020328532
2955 87.9766586977401
2956 86.5794316158578
2957 85.8131580455077
2958 85.4683624413442
2959 85.3080559407597
2960 85.239981870748
2961 85.2069611135131
2962 85.190959163668
2963 85.1812857760355
2964 85.1811340254303
2965 85.1777034572653
2966 85.1763233747651
2967 85.1795196515958
2968 85.175604592931
2969 85.1724857454277
2970 85.174522676073
2971 85.1784217260072
2972 85.1772617492919
2973 85.1810029025984
2974 85.179808129862
2975 85.1787053651306
2976 85.1743876309578
2977 85.1802348586718
2978 85.1828919318644
2979 85.1839931117638
2980 85.1798665271964
2981 85.176509628459
2982 85.1811254478302
2983 85.1860974649666
2984 85.18893169839
2985 85.1918724278408
2986 85.1906338251124
2987 85.187932037211
2988 85.1814787787744
2989 85.1860720923902
2990 85.1879117152601
2991 85.1826567969165
2992 85.180392943969
2993 85.1829295855006
2994 85.1843202995234
2995 85.1823555510774
2996 85.1892716092956
2997 85.1873093676035
2998 85.1839483509313
2999 85.185283999676
3000 85.1856600414434
3001 85.1839895535879
3002 85.1815652335763
3003 85.1806038655661
3004 85.1806449935809
3005 85.1812671415157
3006 83.6870991324452
3007 81.8953105104314
3008 80.5164835726148
3009 79.1161360149738
3010 78.771693275068
3011 80.3479091300048
3012 82.3505781793239
3013 84.8501127462514
3014 84.8860557917009
3015 85.0382373049811
3016 85.2041012453273
3017 85.1668407534495
3018 85.1805321980324
3019 85.1927867849833
3020 85.2544997519742
3021 85.2398283964492
3022 85.2444887453188
3023 85.2174244451155
3024 85.2554798403474
3025 85.3434931416492
3026 85.2783220476115
3027 85.2001795046488
3028 85.2152453812445
3029 85.2200466313657
3030 85.2048959548271
3031 85.1974776494589
3032 85.2735217719248
3033 85.3099900935254
3034 84.6697938835009
3035 84.8235487828487
3036 85.4427295819851
3037 85.9102001382576
3038 85.5351808484727
3039 85.5364401246272
3040 85.4482442761341
3041 85.2609356976071
3042 85.1159184205778
3043 84.2472632764363
3044 86.1330915829943
3045 87.8613324003835
3046 88.3560974122498
3047 87.9452794020977
3048 87.768317017945
3049 88.0810057162373
3050 87.9104875879015
3051 86.4041177080701
3052 85.7418009274861
3053 85.4415540976453
3054 85.3154893361617
3055 85.2559345570122
3056 85.2282266979532
3057 85.2174038731518
3058 85.2108852697855
3059 85.2034409749775
3060 85.202245789821
3061 85.2032062072991
3062 85.2033871119528
3063 85.2017980978408
3064 85.1980596015227
3065 85.2002619421443
3066 85.1991567823316
3067 85.1997470736943
3068 85.2012000787138
3069 85.2008702322439
3070 85.2060199929828
3071 85.2062376513271
3072 85.2022923624278
3073 85.2053194934929
3074 85.2052687046089
3075 85.2034503146699
3076 85.2033463737379
3077 85.2028082394504
3078 85.2044054518245
3079 85.2041819760673
3080 85.2001579969163
3081 85.2001528171733
3082 85.2012057722951
3083 85.1986281509787
3084 85.1945987787879
3085 85.191682499248
3086 85.2014327326719
3087 85.1992441981881
3088 85.199586673127
3089 85.1984058949833
3090 85.1963831097757
3091 85.1960103561351
3092 85.1979519218364
3093 85.2000611163592
3094 85.2042265162011
3095 85.2024238755599
3096 85.200877541081
3097 85.1962142454553
3098 85.1942235004697
3099 85.1940177689253
3100 85.1919981845316
3101 84.518817373348
3102 82.8539999376968
3103 81.0249009610701
3104 79.4763257818419
3105 78.2228714251836
3106 79.2268020765325
3107 81.253375724051
3108 83.4409949488145
3109 85.5396962976053
3110 85.5742720258846
3111 85.2359319491907
3112 85.2472696735828
3113 85.131797423408
3114 84.9570285619422
3115 85.1119339514002
3116 85.1904765797546
3117 84.2273687699477
3118 83.333161387324
3119 84.8541280396739
3120 84.5910766395869
3121 83.8781024867419
3122 86.934634769215
3123 87.7730425019748
3124 86.2492581997659
3125 84.1352968352505
3126 85.4494516614797
3127 86.172418598672
3128 85.622628891448
3129 85.8332303257695
3130 85.4824660503051
3131 85.4941209149814
3132 85.3560300658258
3133 85.2929083259528
3134 85.3250641750987
3135 85.3643641721033
3136 84.9998545283718
3137 83.5038464832724
3138 84.6219744414053
3139 87.002591220553
3140 86.9131079026457
3141 88.2332838076611
3142 87.8780769458569
3143 88.3125699921009
3144 88.1666141800094
3145 88.0387484160242
3146 87.1493502289228
3147 86.0723022280845
3148 85.5978521747827
3149 85.3806243200403
3150 85.2864951860601
3151 85.2464475274574
3152 85.2247500894172
3153 85.2153956884801
3154 85.2072697320384
3155 85.2050408997661
3156 85.2007584544594
3157 85.1909811700503
3158 85.1876567612204
3159 85.1918671460795
3160 85.1931602867021
3161 85.1886140587339
3162 85.1897577195819
3163 85.1932125895384
3164 85.1929933911631
3165 85.1899145952667
3166 85.192659584747
3167 85.1941832553454
3168 85.1894368061278
3169 85.1898060044977
3170 85.1870292820948
3171 85.1890892213159
3172 85.1944633030793
3173 85.193912815549
3174 85.1947006230046
3175 85.1923859458691
3176 85.1943619979986
3177 85.1879707414478
3178 85.1864850558126
3179 85.1881216955174
3180 85.1873467006452
3181 85.1910316472485
3182 85.1890352165782
3183 85.1872029362824
3184 85.1860586181072
3185 85.1875922281693
3186 85.1885907805606
3187 85.1910005693847
3188 85.1914779755879
3189 85.1897176584527
3190 85.1890322061594
3191 85.1905724427994
3192 85.1919032553974
3193 85.1892735583081
3194 85.1862613313505
3195 84.6311043116469
3196 83.0671560038926
3197 81.2652469964798
3198 79.5948279183933
3199 78.250108949306
3200 78.8202583166725
3201 80.6079357698648
3202 83.2363308777492
3203 85.6623923884859
3204 85.891979493384
3205 85.4774989332839
3206 85.2941869503423
3207 85.2139637196261
3208 85.1507753901108
3209 85.1674038517344
3210 85.0341087984993
3211 85.0595563887506
3212 84.8331373785524
3213 85.207604372324
3214 85.2206767673485
3215 83.6218347256996
3216 82.8048783406838
3217 82.7169873768233
3218 84.2144287485786
3219 84.2142732692882
3220 84.0662597760309
3221 83.1707961643297
3222 82.0997107982629
3223 81.7448511191411
3224 84.0977691595509
3225 86.99331993586
3226 86.3445950502341
3227 86.1943740031713
3228 87.5379930392284
3229 88.3160382975425
3230 89.1065824874179
3231 89.3255936269733
3232 88.4548380700524
3233 86.7145539047825
3234 85.2288270710639
3235 84.8603598436925
3236 86.2757840612388
3237 88.4158933415333
3238 88.6194009179685
3239 88.3959980787939
3240 88.236257293996
3241 88.0963607991905
3242 87.8692804996665
3243 87.5223109249291
3244 86.2404997952531
3245 85.6746270802841
3246 85.4154034506771
3247 85.2958104602544
3248 85.2394457883205
3249 85.214189478958
3250 85.2009220052621
3251 85.1972520191819
3252 85.18846476851
3253 85.1868462409532
3254 85.1873009505343
3255 85.1887014813093
3256 85.1889082418842
3257 85.1875742666977
3258 85.190788045602
3259 85.1910728622061
3260 85.1944808928115
3261 85.1995392578441
3262 85.1996110758319
3263 85.1913278091637
3264 85.1896783053956
3265 85.195665370143
3266 85.1976394607224
3267 85.1953378667622
3268 85.1916277695271
3269 85.194839518309
3270 85.1965352326602
3271 85.1959243560861
3272 85.1900445450331
3273 85.1839937652561
3274 85.1822977569622
3275 85.1849407052454
3276 85.1872861351971
3277 85.1957831407283
3278 85.1846779112771
3279 85.1865649741922
3280 85.185571135046
3281 85.1885370086162
3282 85.1976824468579
3283 85.1845173663796
3284 85.1787658542975
3285 85.1892733836969
3286 85.1922419142789
3287 85.191272418974
3288 85.1847478355167
3289 85.1827479986298
3290 85.1808470430318
3291 85.1802588962581
3292 84.6511734804695
3293 83.0384951405946
3294 81.2615845630833
3295 79.6371270044586
3296 78.1149631451028
3297 78.8603351406217
3298 80.8552977181906
3299 83.060523822311
3300 85.6024918238274
3301 85.8800994110591
3302 85.4344409774501
3303 85.3252875608203
3304 85.3019712386335
3305 85.2438989804625
3306 85.2516525494826
3307 85.289773690402
3308 85.2599596800073
3309 85.2697773081034
3310 85.2358873710417
3311 85.2060630566704
3312 85.1253504254525
3313 85.1625036149247
3314 85.3901262998437
3315 84.5568923197089
3316 85.3404969549551
3317 85.8409973450111
3318 85.5063159753199
3319 85.2394401826582
3320 85.2101658183425
3321 84.9585705374972
3322 85.7116864041137
3323 85.6218036100811
3324 85.4021825433503
3325 85.3711764320316
3326 85.3227893400511
3327 85.420581902313
3328 85.3182390611545
3329 85.306372388673
3330 85.2914359316727
3331 84.575586426081
3332 83.5578177082896
3333 85.2382149291526
3334 86.7875075684932
3335 85.7607351349
3336 87.0879428109907
3337 88.2720200704065
3338 88.287028437474
3339 88.2343751555349
3340 88.1065592728844
3341 87.3703410366861
3342 86.1492431403932
3343 85.6127689002031
3344 85.3699576339537
3345 85.269893602983
3346 85.2178398749961
3347 85.1921662993394
3348 85.1821236829914
3349 85.1776815419744
3350 85.1720589592134
3351 85.1660700040615
3352 85.1553532027391
3353 85.1450744450915
3354 85.1558634638983
3355 85.1638024888353
3356 85.1686834865072
3357 85.1713562900446
3358 85.1732184971727
3359 85.1733196079694
3360 85.1708992048109
3361 85.1699601859225
3362 85.1729506458535
3363 85.1753670235343
3364 85.177850658088
3365 85.1851310282165
3366 85.1748532925825
3367 85.1755805814686
3368 85.1775939869089
3369 85.1814099580192
3370 85.1783352280895
3371 85.1760972940817
3372 85.1834091877775
3373 85.1874135657529
3374 85.1846221520774
3375 85.1811190037059
3376 85.1746917330434
3377 85.176321070068
3378 85.175927312415
3379 85.1767694886492
3380 85.180370892721
3381 85.1793322884867
3382 85.1793182728067
3383 85.1775567667675
3384 85.1778680075891
3385 85.1787830425336
3386 85.1786560363875
3387 85.1778107604733
3388 84.4477109373512
3389 82.8541417284708
3390 81.1805310068071
3391 79.5964037382243
3392 78.2739165235427
3393 79.0342808470426
3394 81.2184000680946
3395 83.1717666557093
3396 85.2367169845949
3397 85.7944491119756
3398 85.4509648843846
3399 85.3208418597933
3400 85.2895760417701
3401 85.21632596003
3402 85.222598350412
3403 85.2311529452932
3404 85.2092365255786
3405 85.3540681467222
3406 85.3137502987813
3407 85.1692789084749
3408 85.2312903357116
3409 85.2892130631031
3410 85.3571008803961
3411 85.2954286639274
3412 85.3257525005258
3413 85.3870329864467
3414 85.2925319212414
3415 85.3293995557178
3416 85.3300355705748
3417 85.3070054078026
3418 85.3908026080697
3419 85.3382846540617
3420 85.9896785193715
3421 85.1054726298979
3422 85.0603092390822
3423 85.1943962404121
3424 85.0490155279947
3425 83.3185261309615
3426 84.5818893926892
3427 86.9561137739601
3428 86.6118147356499
3429 88.0114050144717
3430 87.9074865598591
3431 88.3285732718191
3432 88.1867930636475
3433 88.0603962422953
3434 86.8924604079667
3435 85.9568198268055
3436 85.5401008156446
3437 85.35379082513
3438 85.2684930172745
3439 85.228265408742
3440 85.2115263544653
3441 85.2085834064645
3442 85.2087448473877
3443 85.2060352057305
3444 85.2022417017738
3445 85.205118373699
3446 85.20061224454
3447 85.1984943182273
3448 85.2008337158053
3449 85.2040332891135
3450 85.2085831688183
3451 85.2128536489875
3452 85.2080758619805
3453 85.2106294896071
3454 85.2151765317014
3455 85.2138329882461
3456 85.2154631232827
3457 85.2129422311526
3458 84.739807067616
3459 83.9783268633308
3460 83.2019863447093
3461 83.0884137485751
3462 83.259347420626
3463 83.5225904510879
3464 83.8429312818325
3465 84.1165231310244
3466 84.3729838296072
3467 84.576367197533
3468 84.82532035211
3469 85.0931637912519
3470 85.3256235430325
3471 85.6068835716893
3472 85.7266385149183
3473 85.823020481493
3474 85.8540446175483
3475 85.8316216065247
3476 85.8863696152888
3477 85.9469824064906
3478 86.0114786929625
3479 86.0197541924545
3480 86.0108560004473
3481 85.9530585836453
3482 85.8158921529388
3483 85.633775479013
3484 85.387707857127
3485 83.906808839467
3486 82.1758178433705
3487 80.55193556833
3488 79.115555990782
3489 79.7331195194783
3490 81.3855019763317
3491 83.7821338048552
3492 85.8197232046725
3493 85.4871073434055
3494 85.2270761837353
3495 85.3612044107184
3496 85.3815395500553
3497 85.2215010475896
3498 85.1651295804251
3499 85.2914121216933
3500 85.2391941830213
3501 85.1652341197485
3502 84.9723846675314
3503 85.4324195627427
3504 83.6249787525942
3505 80.2310555179975
3506 79.7614132758963
3507 81.7074492475349
3508 81.62438857883
3509 80.5849525422667
3510 81.8785658464761
3511 83.6154203705845
3512 79.5953821013817
3513 83.5596490868593
3514 85.3152780136378
3515 86.3874946331885
3516 87.934939726289
3517 86.7035465661011
3518 87.7659612314743
3519 87.5417843886786
3520 86.1621011635869
3521 87.2722695975782
3522 87.6320154231773
3523 88.6284649775424
3524 89.4642852672179
3525 89.2424131568972
3526 88.9216195434184
3527 88.6812052119589
3528 88.6227087456856
3529 88.4112242659417
3530 88.3068148952775
3531 88.2317762900298
3532 88.0473095695961
3533 87.8594471274323
3534 87.3499737594459
3535 86.1529006660097
3536 85.62833470427
3537 85.3882003596417
3538 85.2748820462563
3539 85.2389244381052
3540 85.2178730888789
3541 85.2050384769072
3542 85.1965223074832
3543 85.1999657592322
3544 85.204992653203
3545 85.2068143698886
3546 85.2033737995219
3547 85.1995753340723
3548 85.2036096247426
3549 85.2071927746459
3550 85.2085491672826
3551 85.2113183483768
3552 85.2086864930018
3553 85.2087586521681
3554 85.2077198575968
3555 85.2127248334499
3556 85.212824223277
3557 85.2148311388502
3558 85.2123744078919
3559 85.211676407097
3560 85.2148796836604
3561 85.2116692974478
3562 85.2081432088277
3563 85.2107684486658
3564 85.2142512255359
3565 85.2127686983346
3566 85.2113666443003
3567 85.206284126366
3568 85.2065141399399
3569 85.2063459144538
3570 85.2041642080611
3571 85.2084875263644
3572 85.204426579845
3573 85.1964969103789
3574 85.2002331452086
3575 85.2051371779299
3576 85.2090719187899
3577 85.2051781302991
3578 85.201779054197
3579 85.2002101783862
3580 85.1922640755752
3581 84.4999421765158
3582 82.7217057434211
3583 80.9281123570999
3584 79.3862205610864
3585 78.1950283794911
3586 79.4675559868916
3587 81.478247203369
3588 83.8042152290721
3589 85.3409960953473
3590 85.3743597763823
3591 85.3958357580196
3592 85.2990481113912
3593 85.3798163457588
3594 85.1927355155385
3595 84.6129225795478
3596 85.1721198049583
3597 84.3808237122719
3598 84.1042901278504
3599 86.7656287942735
3600 85.9126277681984
3601 85.4770295955224
3602 85.0018122849667
3603 84.3211554100627
3604 82.8366460779294
3605 82.2630948161803
3606 79.768032433828
3607 78.4248412741454
3608 76.8894529754992
3609 75.7122855972223
3610 80.8751310148342
3611 85.8659137174466
3612 89.0360490398581
3613 87.4543263985431
3614 84.3707616233209
3615 82.6523325018346
3616 82.8415429293509
3617 84.6258860770312
3618 86.6444026012156
3619 88.7621616459235
3620 89.6595686026005
3621 89.7325662859733
3622 89.6102616098994
3623 89.0447168885352
3624 88.4769613763913
3625 87.9810202153765
3626 87.9410783614117
3627 88.253925788496
3628 88.1208988507842
3629 87.6528884233937
3630 86.2909738348797
3631 85.686521267127
3632 85.4115518860937
3633 85.2914046326654
3634 85.2403691348531
3635 85.2162769418928
3636 85.196277235185
3637 85.1908658212739
3638 85.189968458941
3639 85.1853078687217
3640 85.1847869365478
3641 85.1851131224246
3642 85.1846713453133
3643 85.1847278001061
3644 85.182999622085
3645 85.1741916472676
3646 85.170745070435
3647 85.1791250655733
3648 85.1835841505518
3649 85.1824671428802
3650 85.1866301734478
3651 85.1906849977666
3652 85.1939681341052
3653 85.1962812106991
3654 85.2032929576595
3655 85.1971827787475
3656 85.1804586194538
3657 85.1807827746707
3658 85.1838842685124
3659 85.1883190286085
3660 85.1868391995622
3661 85.1903607504519
3662 85.195024736
3663 85.2006977337634
3664 85.1966492061206
3665 85.1898254355661
3666 85.1839820363442
3667 85.1805365422434
3668 85.1795822008258
3669 85.1851115050317
3670 85.1931603191125
3671 85.1973395318104
3672 85.1988254035951
3673 85.1961616011262
3674 85.1964297191427
3675 85.195545597038
3676 83.6066760638437
3677 81.7657749912558
3678 80.121391612249
3679 78.7033192659799
3680 78.9662088884695
3681 80.904946243066
3682 83.2416940090598
3683 85.5689566301535
3684 85.7928933956993
3685 84.1545969980091
3686 84.6010555486558
3687 84.9571624408514
3688 85.136018676889
3689 85.2496731108807
3690 85.2725928345201
3691 85.2244643147012
3692 85.1675411135622
3693 85.3352358654179
3694 85.3638825142017
3695 85.2740440098464
3696 85.2305150380159
3697 84.8451807282623
3698 85.2088566997111
3699 85.4503463306597
3700 83.5970212621048
3701 83.9115138607773
3702 85.6838526304558
3703 85.4400677133053
3704 83.3576702493956
3705 80.925394332976
3706 80.4921041556672
3707 80.530642483719
3708 82.7572723285369
3709 83.5665025048292
3710 83.5723148543226
3711 84.5978305676834
3712 86.0794977980643
3713 85.6876244846546
3714 87.8475522843443
3715 89.9328026780188
3716 87.3758227451776
3717 83.7386562055625
3718 85.0843072670391
3719 87.9678953728679
3720 88.9735914379202
3721 88.6808244895155
3722 88.6405784116706
3723 88.4889230378154
3724 88.2497229813302
3725 87.9457086109679
3726 87.6884786085947
3727 87.4691473624743
3728 87.1744790785799
3729 86.9635164287131
3730 86.2238280591836
3731 85.662445315015
3732 85.4131260182012
3733 85.3010914578163
3734 85.2527119349529
3735 85.2331993627887
3736 85.2243393218788
3737 85.2176722195798
3738 85.2139731070237
3739 85.2071533961271
3740 85.2048348161613
3741 85.2035657732004
3742 85.201865969791
3743 85.1987125904919
3744 85.1999658821536
3745 85.2007984533251
3746 85.202352138848
3747 85.2032423379433
3748 85.2030650764979
3749 85.2031033735393
3750 85.2015658012933
3751 85.2015163228922
3752 85.20148766836
3753 85.2000413260972
3754 85.1976807043813
3755 85.1955596313963
3756 85.1975770306695
3757 85.1977198810259
3758 85.1994677359617
3759 85.1980865752561
3760 85.1994410914633
3761 85.198333334824
3762 85.1974491520663
3763 85.1948589719372
3764 85.1947558293097
3765 85.1931428417601
3766 85.1939685521889
3767 85.1930177371307
3768 85.1920459513858
3769 85.1899277039975
3770 85.1873801743565
3771 85.184432943796
3772 84.6679430453464
3773 83.0135458183487
3774 81.1250529399422
3775 79.4132568058752
3776 77.9646982286395
3777 79.2090206164002
3778 81.2107400592022
3779 83.1841486073697
3780 85.1165826077222
3781 85.9968408071745
3782 85.5687186704484
3783 85.3848683389777
3784 85.2730089658391
3785 85.2007934089817
3786 85.2096701961353
3787 85.2321725717832
3788 85.302423611323
3789 85.2788762029082
3790 85.238623391648
3791 85.324907983041
3792 85.3022900761034
3793 85.3498592804154
3794 85.2442454350001
3795 84.9263547534042
3796 85.2343932073432
3797 85.4182523338404
3798 85.4220130908536
3799 85.3487963670403
3800 85.4002969304955
3801 85.4045263705505
3802 85.3799125812697
3803 85.3460205608735
3804 85.3242548262791
3805 85.3412609366989
3806 85.260801572101
3807 85.2893713066411
3808 85.2957995784027
3809 85.3080211685787
3810 85.3223538485686
3811 85.2815615508552
3812 85.2984019848411
3813 83.928079150088
3814 84.6819783764795
3815 86.5493968215625
3816 88.4046373040784
3817 88.5950977822231
3818 88.2680616001896
3819 88.1279071778125
3820 87.9480708448173
3821 88.102727280352
3822 87.9029918075307
3823 86.3935743368923
3824 85.7373297418672
3825 85.4380450075178
3826 85.3031586629759
3827 85.2454697712663
3828 85.2130626173071
3829 85.1996577211671
3830 85.196788789956
3831 85.1954014005768
3832 85.1955316075665
3833 85.1962690612653
3834 85.1959356410005
3835 85.1967805214424
3836 85.199041999406
3837 85.2013191401182
3838 85.2023172666127
3839 85.202749344473
};
\addplot [thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 0
2281 0
2282 0
2283 0
2284 0
2285 0
2286 0
2287 0
2288 0
2289 0
2290 0
2291 0
2292 0
2293 0
2294 0
2295 0
2296 0
2297 0
2298 0
2299 0
2300 0
2301 0
2302 0
2303 0
2304 0
2305 0
2306 0
2307 0
2308 0
2309 0
2310 0
2311 0
2312 0
2313 0
2314 0
2315 0
2316 0
2317 0
2318 0
2319 0
2320 0
2321 0
2322 0
2323 0
2324 0
2325 0
2326 0
2327 0
2328 0
2329 0
2330 0
2331 0
2332 0
2333 0
2334 0
2335 0
2336 0
2337 0
2338 0
2339 0
2340 0
2341 0
2342 0
2343 0
2344 0
2345 0
2346 0
2347 0
2348 0
2349 0
2350 0
2351 0
2352 0
2353 0
2354 0
2355 0
2356 0
2357 0
2358 0
2359 0
2360 0
2361 0
2362 0
2363 0
2364 0
2365 0
2366 0
2367 0
2368 0
2369 0
2370 0
2371 0
2372 0
2373 0
2374 0
2375 0
2376 0
2377 0
2378 0
2379 0
2380 0
2381 0
2382 0
2383 0
2384 0
2385 0
2386 0
2387 0
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 0
2793 0
2794 0
2795 0
2796 0
2797 0
2798 0
2799 0
2800 0
2801 0
2802 0
2803 0
2804 0
2805 0
2806 0
2807 0
2808 0
2809 0
2810 0
2811 0
2812 0
2813 0
2814 0
2815 0
2816 0
2817 0
2818 0
2819 0
2820 0
2821 0
2822 0
2823 0
2824 0
2825 0
2826 0
2827 0
2828 0
2829 0
2830 0
2831 0
2832 0
2833 0
2834 0
2835 0
2836 0
2837 0
2838 0
2839 0
2840 0
2841 0
2842 0
2843 0
2844 0
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 0
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0
2871 0
2872 0
2873 0
2874 0
2875 0
2876 0
2877 0
2878 0
2879 0
2880 0
2881 0
2882 0
2883 0
2884 0
2885 0
2886 0
2887 0
2888 0
2889 0
2890 0
2891 0
2892 0
2893 0
2894 0
2895 0
2896 0
2897 0
2898 0
2899 0
2900 0
2901 0
2902 0
2903 0
2904 0
2905 0
2906 0
2907 0
2908 0
2909 0
2910 0
2911 0
2912 0
2913 0
2914 0
2915 0
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 0
2930 0
2931 0
2932 0
2933 0
2934 0
2935 0
2936 0
2937 0
2938 0
2939 0
2940 0
2941 0
2942 0
2943 0
2944 0
2945 0
2946 0
2947 0
2948 0
2949 0
2950 0
2951 0
2952 0
2953 0
2954 0
2955 0
2956 0
2957 0
2958 0
2959 0
2960 0
2961 0
2962 0
2963 0
2964 0
2965 0
2966 0
2967 0
2968 0
2969 0
2970 0
2971 0
2972 0
2973 0
2974 0
2975 0
2976 0
2977 0
2978 0
2979 0
2980 0
2981 0
2982 0
2983 0
2984 0
2985 0
2986 0
2987 0
2988 0
2989 0
2990 0
2991 0
2992 0
2993 0
2994 0
2995 0
2996 0
2997 0
2998 0
2999 0
3000 0
3001 0
3002 0
3003 0
3004 0
3005 0
3006 0
3007 0
3008 0
3009 0
3010 0
3011 0
3012 0
3013 0
3014 0
3015 0
3016 0
3017 0
3018 0
3019 0
3020 0
3021 0
3022 0
3023 0
3024 0
3025 0
3026 0
3027 0
3028 0
3029 0
3030 0
3031 0
3032 0
3033 0
3034 0
3035 0
3036 0
3037 0
3038 0
3039 0
3040 0
3041 0
3042 0
3043 0
3044 0
3045 0
3046 0
3047 0
3048 0
3049 0
3050 0
3051 0
3052 0
3053 0
3054 0
3055 0
3056 0
3057 0
3058 0
3059 0
3060 0
3061 0
3062 0
3063 0
3064 0
3065 0
3066 0
3067 0
3068 0
3069 0
3070 0
3071 0
3072 0
3073 0
3074 0
3075 0
3076 0
3077 0
3078 0
3079 0
3080 0
3081 0
3082 0
3083 0
3084 0
3085 0
3086 0
3087 0
3088 0
3089 0
3090 0
3091 0
3092 0
3093 0
3094 0
3095 0
3096 0
3097 0
3098 0
3099 0
3100 0
3101 0
3102 0
3103 0
3104 0
3105 0
3106 0
3107 0
3108 0
3109 0
3110 0
3111 0
3112 0
3113 0
3114 0
3115 0
3116 0
3117 0
3118 0
3119 0
3120 0
3121 0
3122 0
3123 0
3124 0
3125 0
3126 0
3127 0
3128 0
3129 0
3130 0
3131 0
3132 0
3133 0
3134 0
3135 0
3136 0
3137 0
3138 0
3139 0
3140 0
3141 0
3142 0
3143 0
3144 0
3145 0
3146 0
3147 0
3148 0
3149 0
3150 0
3151 0
3152 0
3153 0
3154 0
3155 0
3156 0
3157 0
3158 0
3159 0
3160 0
3161 0
3162 0
3163 0
3164 0
3165 0
3166 0
3167 0
3168 0
3169 0
3170 0
3171 0
3172 0
3173 0
3174 0
3175 0
3176 0
3177 0
3178 0
3179 0
3180 0
3181 0
3182 0
3183 0
3184 0
3185 0
3186 0
3187 0
3188 0
3189 0
3190 0
3191 0
3192 0
3193 0
3194 0
3195 0
3196 0
3197 0
3198 0
3199 0
3200 0
3201 0
3202 0
3203 0
3204 0
3205 0
3206 0
3207 0
3208 0
3209 0
3210 0
3211 0
3212 0
3213 0
3214 0
3215 0
3216 0
3217 0
3218 0
3219 0
3220 0
3221 0
3222 0
3223 0
3224 0
3225 0
3226 0
3227 0
3228 0
3229 0
3230 0
3231 0
3232 0
3233 0
3234 0
3235 0
3236 0
3237 0
3238 0
3239 0
3240 0
3241 0
3242 0
3243 0
3244 0
3245 0
3246 0
3247 0
3248 0
3249 0
3250 0
3251 0
3252 0
3253 0
3254 0
3255 0
3256 0
3257 0
3258 0
3259 0
3260 0
3261 0
3262 0
3263 0
3264 0
3265 0
3266 0
3267 0
3268 0
3269 0
3270 0
3271 0
3272 0
3273 0
3274 0
3275 0
3276 0
3277 0
3278 0
3279 0
3280 0
3281 0
3282 0
3283 0
3284 0
3285 0
3286 0
3287 0
3288 0
3289 0
3290 0
3291 0
3292 0
3293 0
3294 0
3295 0
3296 0
3297 0
3298 0
3299 0
3300 0
3301 0
3302 0
3303 0
3304 0
3305 0
3306 0
3307 0
3308 0
3309 0
3310 0
3311 0
3312 0
3313 0
3314 0
3315 0
3316 0
3317 0
3318 0
3319 0
3320 0
3321 0
3322 0
3323 0
3324 0
3325 0
3326 0
3327 0
3328 0
3329 0
3330 0
3331 0
3332 0
3333 0
3334 0
3335 0
3336 0
3337 0
3338 0
3339 0
3340 0
3341 0
3342 0
3343 0
3344 0
3345 0
3346 0
3347 0
3348 0
3349 0
3350 0
3351 0
3352 0
3353 0
3354 0
3355 0
3356 0
3357 0
3358 0
3359 0
3360 0
3361 0
3362 0
3363 0
3364 0
3365 0
3366 0
3367 0
3368 0
3369 0
3370 0
3371 0
3372 0
3373 0
3374 0
3375 0
3376 0
3377 0
3378 0
3379 0
3380 0
3381 0
3382 0
3383 0
3384 0
3385 0
3386 0
3387 0
3388 0
3389 0
3390 0
3391 0
3392 0
3393 0
3394 0
3395 0
3396 0
3397 0
3398 0
3399 0
3400 0
3401 0
3402 0
3403 0
3404 0
3405 0
3406 0
3407 0
3408 0
3409 0
3410 0
3411 0
3412 0
3413 0
3414 0
3415 0
3416 0
3417 0
3418 0
3419 0
3420 0
3421 0
3422 0
3423 0
3424 0
3425 0
3426 0
3427 0
3428 0
3429 0
3430 0
3431 0
3432 0
3433 0
3434 0
3435 0
3436 0
3437 0
3438 0
3439 0
3440 0
3441 0
3442 0
3443 0
3444 0
3445 0
3446 0
3447 0
3448 0
3449 0
3450 0
3451 0
3452 0
3453 0
3454 0
3455 0
3456 0
3457 0
3458 0
3459 0
3460 0
3461 0
3462 0
3463 0
3464 0
3465 0
3466 0
3467 0
3468 0
3469 0
3470 0
3471 0
3472 0
3473 0
3474 0
3475 0
3476 0
3477 0
3478 0
3479 0
3480 0
3481 0
3482 0
3483 0
3484 0
3485 0
3486 0
3487 0
3488 0
3489 0
3490 0
3491 0
3492 0
3493 0
3494 0
3495 0
3496 0
3497 0
3498 0
3499 0
3500 0
3501 0
3502 0
3503 0
3504 0
3505 0
3506 0
3507 0
3508 0
3509 0
3510 0
3511 0
3512 0
3513 0
3514 0
3515 0
3516 0
3517 0
3518 0
3519 0
3520 0
3521 0
3522 0
3523 0
3524 0
3525 0
3526 0
3527 0
3528 0
3529 0
3530 0
3531 0
3532 0
3533 0
3534 0
3535 0
3536 0
3537 0
3538 0
3539 0
3540 0
3541 0
3542 0
3543 0
3544 0
3545 0
3546 0
3547 0
3548 0
3549 0
3550 0
3551 0
3552 0
3553 0
3554 0
3555 0
3556 0
3557 0
3558 0
3559 0
3560 0
3561 0
3562 0
3563 0
3564 0
3565 0
3566 0
3567 0
3568 0
3569 0
3570 0
3571 0
3572 0
3573 0
3574 0
3575 0
3576 0
3577 0
3578 0
3579 0
3580 0
3581 0
3582 0
3583 0
3584 0
3585 0
3586 0
3587 0
3588 0
3589 0
3590 0
3591 0
3592 0
3593 0
3594 0
3595 0
3596 0
3597 0
3598 0
3599 0
3600 0
3601 0
3602 0
3603 0
3604 0
3605 0
3606 0
3607 0
3608 0
3609 0
3610 0
3611 0
3612 0
3613 0
3614 0
3615 0
3616 0
3617 0
3618 0
3619 0
3620 0
3621 0
3622 0
3623 0
3624 0
3625 0
3626 0
3627 0
3628 0
3629 0
3630 0
3631 0
3632 0
3633 0
3634 0
3635 0
3636 0
3637 0
3638 0
3639 0
3640 0
3641 0
3642 0
3643 0
3644 0
3645 0
3646 0
3647 0
3648 0
3649 0
3650 0
3651 0
3652 0
3653 0
3654 0
3655 0
3656 0
3657 0
3658 0
3659 0
3660 0
3661 0
3662 0
3663 0
3664 0
3665 0
3666 0
3667 0
3668 0
3669 0
3670 0
3671 0
3672 0
3673 0
3674 0
3675 0
3676 0
3677 0
3678 0
3679 0
3680 0
3681 0
3682 0
3683 0
3684 0
3685 0
3686 0
3687 0
3688 0
3689 0
3690 0
3691 0
3692 0
3693 0
3694 0
3695 0
3696 0
3697 0
3698 0
3699 0
3700 0
3701 0
3702 0
3703 0
3704 0
3705 0
3706 0
3707 0
3708 0
3709 0
3710 0
3711 0
3712 0
3713 0
3714 0
3715 0
3716 0
3717 0
3718 0
3719 0
3720 0
3721 0
3722 0
3723 0
3724 0
3725 0
3726 0
3727 0
3728 0
3729 0
3730 0
3731 0
3732 0
3733 0
3734 0
3735 0
3736 0
3737 0
3738 0
3739 0
3740 0
3741 0
3742 0
3743 0
3744 0
3745 0
3746 0
3747 0
3748 0
3749 0
3750 0
3751 0
3752 0
3753 0
3754 0
3755 0
3756 0
3757 0
3758 0
3759 0
3760 0
3761 0
3762 0
3763 0
3764 0
3765 0
3766 0
3767 0
3768 0
3769 0
3770 0
3771 0
3772 0
3773 0
3774 0
3775 0
3776 0
3777 0
3778 0
3779 0
3780 0
3781 0
3782 0
3783 0
3784 0
3785 0
3786 0
3787 0
3788 0
3789 0
3790 0
3791 0
3792 0
3793 0
3794 0
3795 0
3796 0
3797 0
3798 0
3799 0
3800 0
3801 0
3802 0
3803 0
3804 0
3805 0
3806 0
3807 0
3808 0
3809 0
3810 0
3811 0
3812 0
3813 0
3814 0
3815 0
3816 0
3817 0
3818 0
3819 0
3820 0
3821 0
3822 0
3823 0
3824 0
3825 0
3826 0
3827 0
3828 0
3829 0
3830 0
3831 0
3832 0
3833 0
3834 0
3835 0
3836 0
3837 0
3838 0
3839 0
};
\addplot [thick, red]
table {%
0 70
1 70
2 70
3 70
4 70
5 70
6 70
7 70
8 70
9 70
10 70
11 70
12 70
13 70
14 70
15 70
16 70
17 70
18 70
19 70
20 70
21 70
22 70
23 70
24 70
25 70
26 70
27 70
28 70
29 70
30 70
31 70
32 70
33 70
34 70
35 70
36 70
37 70
38 70
39 70
40 70
41 70
42 70
43 70
44 70
45 70
46 70
47 70
48 70
49 70
50 70
51 70
52 70
53 70
54 70
55 70
56 70
57 70
58 70
59 70
60 70
61 70
62 70
63 70
64 70
65 70
66 70
67 70
68 70
69 70
70 70
71 70
72 70
73 70
74 70
75 70
76 70
77 70
78 70
79 70
80 70
81 70
82 70
83 70
84 70
85 70
86 70
87 70
88 70
89 70
90 70
91 70
92 70
93 70
94 70
95 70
96 70
97 70
98 70
99 70
100 70
101 70
102 70
103 70
104 70
105 70
106 70
107 70
108 70
109 70
110 70
111 70
112 70
113 70
114 70
115 70
116 70
117 70
118 70
119 70
120 70
121 70
122 70
123 70
124 70
125 70
126 70
127 70
128 70
129 70
130 70
131 70
132 70
133 70
134 70
135 70
136 70
137 70
138 70
139 70
140 70
141 70
142 70
143 70
144 70
145 70
146 70
147 70
148 70
149 70
150 70
151 70
152 70
153 70
154 70
155 70
156 70
157 70
158 70
159 70
160 70
161 70
162 70
163 70
164 70
165 70
166 70
167 70
168 70
169 70
170 70
171 70
172 70
173 70
174 70
175 70
176 70
177 70
178 70
179 70
180 70
181 70
182 70
183 70
184 70
185 70
186 70
187 70
188 70
189 70
190 70
191 70
192 70
193 70
194 70
195 70
196 70
197 70
198 70
199 70
200 70
201 70
202 70
203 70
204 70
205 70
206 70
207 70
208 70
209 70
210 70
211 70
212 70
213 70
214 70
215 70
216 70
217 70
218 70
219 70
220 70
221 70
222 70
223 70
224 70
225 70
226 70
227 70
228 70
229 70
230 70
231 70
232 70
233 70
234 70
235 70
236 70
237 70
238 70
239 70
240 70
241 70
242 70
243 70
244 70
245 70
246 70
247 70
248 70
249 70
250 70
251 70
252 70
253 70
254 70
255 70
256 70
257 70
258 70
259 70
260 70
261 70
262 70
263 70
264 70
265 70
266 70
267 70
268 70
269 70
270 70
271 70
272 70
273 70
274 70
275 70
276 70
277 70
278 70
279 70
280 70
281 70
282 70
283 70
284 70
285 70
286 70
287 70
288 70
289 70
290 70
291 70
292 70
293 70
294 70
295 70
296 70
297 70
298 70
299 70
300 70
301 70
302 70
303 70
304 70
305 70
306 70
307 70
308 70
309 70
310 70
311 70
312 70
313 70
314 70
315 70
316 70
317 70
318 70
319 70
320 70
321 70
322 70
323 70
324 70
325 70
326 70
327 70
328 70
329 70
330 70
331 70
332 70
333 70
334 70
335 70
336 70
337 70
338 70
339 70
340 70
341 70
342 70
343 70
344 70
345 70
346 70
347 70
348 70
349 70
350 70
351 70
352 70
353 70
354 70
355 70
356 70
357 70
358 70
359 70
360 70
361 70
362 70
363 70
364 70
365 70
366 70
367 70
368 70
369 70
370 70
371 70
372 70
373 70
374 70
375 70
376 70
377 70
378 70
379 70
380 70
381 70
382 70
383 70
384 70
385 70
386 70
387 70
388 70
389 70
390 70
391 70
392 70
393 70
394 70
395 70
396 70
397 70
398 70
399 70
400 70
401 70
402 70
403 70
404 70
405 70
406 70
407 70
408 70
409 70
410 70
411 70
412 70
413 70
414 70
415 70
416 70
417 70
418 70
419 70
420 70
421 70
422 70
423 70
424 70
425 70
426 70
427 70
428 70
429 70
430 70
431 70
432 70
433 70
434 70
435 70
436 70
437 70
438 70
439 70
440 70
441 70
442 70
443 70
444 70
445 70
446 70
447 70
448 70
449 70
450 70
451 70
452 70
453 70
454 70
455 70
456 70
457 70
458 70
459 70
460 70
461 70
462 70
463 70
464 70
465 70
466 70
467 70
468 70
469 70
470 70
471 70
472 70
473 70
474 70
475 70
476 70
477 70
478 70
479 70
480 70
481 70
482 70
483 70
484 70
485 70
486 70
487 70
488 70
489 70
490 70
491 70
492 70
493 70
494 70
495 70
496 70
497 70
498 70
499 70
500 70
501 70
502 70
503 70
504 70
505 70
506 70
507 70
508 70
509 70
510 70
511 70
512 70
513 70
514 70
515 70
516 70
517 70
518 70
519 70
520 70
521 70
522 70
523 70
524 70
525 70
526 70
527 70
528 70
529 70
530 70
531 70
532 70
533 70
534 70
535 70
536 70
537 70
538 70
539 70
540 70
541 70
542 70
543 70
544 70
545 70
546 70
547 70
548 70
549 70
550 70
551 70
552 70
553 70
554 70
555 70
556 70
557 70
558 70
559 70
560 70
561 70
562 70
563 70
564 70
565 70
566 70
567 70
568 70
569 70
570 70
571 70
572 70
573 70
574 70
575 70
576 70
577 70
578 70
579 70
580 70
581 70
582 70
583 70
584 70
585 70
586 70
587 70
588 70
589 70
590 70
591 70
592 70
593 70
594 70
595 70
596 70
597 70
598 70
599 70
600 70
601 70
602 70
603 70
604 70
605 70
606 70
607 70
608 70
609 70
610 70
611 70
612 70
613 70
614 70
615 70
616 70
617 70
618 70
619 70
620 70
621 70
622 70
623 70
624 70
625 70
626 70
627 70
628 70
629 70
630 70
631 70
632 70
633 70
634 70
635 70
636 70
637 70
638 70
639 70
640 70
641 70
642 70
643 70
644 70
645 70
646 70
647 70
648 70
649 70
650 70
651 70
652 70
653 70
654 70
655 70
656 70
657 70
658 70
659 70
660 70
661 70
662 70
663 70
664 70
665 70
666 70
667 70
668 70
669 70
670 70
671 70
672 70
673 70
674 70
675 70
676 70
677 70
678 70
679 70
680 70
681 70
682 70
683 70
684 70
685 70
686 70
687 70
688 70
689 70
690 70
691 70
692 70
693 70
694 70
695 70
696 70
697 70
698 70
699 70
700 70
701 70
702 70
703 70
704 70
705 70
706 70
707 70
708 70
709 70
710 70
711 70
712 70
713 70
714 70
715 70
716 70
717 70
718 70
719 70
720 70
721 70
722 70
723 70
724 70
725 70
726 70
727 70
728 70
729 70
730 70
731 70
732 70
733 70
734 70
735 70
736 70
737 70
738 70
739 70
740 70
741 70
742 70
743 70
744 70
745 70
746 70
747 70
748 70
749 70
750 70
751 70
752 70
753 70
754 70
755 70
756 70
757 70
758 70
759 70
760 70
761 70
762 70
763 70
764 70
765 70
766 70
767 70
768 70
769 70
770 70
771 70
772 70
773 70
774 70
775 70
776 70
777 70
778 70
779 70
780 70
781 70
782 70
783 70
784 70
785 70
786 70
787 70
788 70
789 70
790 70
791 70
792 70
793 70
794 70
795 70
796 70
797 70
798 70
799 70
800 70
801 70
802 70
803 70
804 70
805 70
806 70
807 70
808 70
809 70
810 70
811 70
812 70
813 70
814 70
815 70
816 70
817 70
818 70
819 70
820 70
821 70
822 70
823 70
824 70
825 70
826 70
827 70
828 70
829 70
830 70
831 70
832 70
833 70
834 70
835 70
836 70
837 70
838 70
839 70
840 70
841 70
842 70
843 70
844 70
845 70
846 70
847 70
848 70
849 70
850 70
851 70
852 70
853 70
854 70
855 70
856 70
857 70
858 70
859 70
860 70
861 70
862 70
863 70
864 70
865 70
866 70
867 70
868 70
869 70
870 70
871 70
872 70
873 70
874 70
875 70
876 70
877 70
878 70
879 70
880 70
881 70
882 70
883 70
884 70
885 70
886 70
887 70
888 70
889 70
890 70
891 70
892 70
893 70
894 70
895 70
896 70
897 70
898 70
899 70
900 70
901 70
902 70
903 70
904 70
905 70
906 70
907 70
908 70
909 70
910 70
911 70
912 70
913 70
914 70
915 70
916 70
917 70
918 70
919 70
920 70
921 70
922 70
923 70
924 70
925 70
926 70
927 70
928 70
929 70
930 70
931 70
932 70
933 70
934 70
935 70
936 70
937 70
938 70
939 70
940 70
941 70
942 70
943 70
944 70
945 70
946 70
947 70
948 70
949 70
950 70
951 70
952 70
953 70
954 70
955 70
956 70
957 70
958 70
959 70
960 70
961 70
962 70
963 70
964 70
965 70
966 70
967 70
968 70
969 70
970 70
971 70
972 70
973 70
974 70
975 70
976 70
977 70
978 70
979 70
980 70
981 70
982 70
983 70
984 70
985 70
986 70
987 70
988 70
989 70
990 70
991 70
992 70
993 70
994 70
995 70
996 70
997 70
998 70
999 70
1000 70
1001 70
1002 70
1003 70
1004 70
1005 70
1006 70
1007 70
1008 70
1009 70
1010 70
1011 70
1012 70
1013 70
1014 70
1015 70
1016 70
1017 70
1018 70
1019 70
1020 70
1021 70
1022 70
1023 70
1024 70
1025 70
1026 70
1027 70
1028 70
1029 70
1030 70
1031 70
1032 70
1033 70
1034 70
1035 70
1036 70
1037 70
1038 70
1039 70
1040 70
1041 70
1042 70
1043 70
1044 70
1045 70
1046 70
1047 70
1048 70
1049 70
1050 70
1051 70
1052 70
1053 70
1054 70
1055 70
1056 70
1057 70
1058 70
1059 70
1060 70
1061 70
1062 70
1063 70
1064 70
1065 70
1066 70
1067 70
1068 70
1069 70
1070 70
1071 70
1072 70
1073 70
1074 70
1075 70
1076 70
1077 70
1078 70
1079 70
1080 70
1081 70
1082 70
1083 70
1084 70
1085 70
1086 70
1087 70
1088 70
1089 70
1090 70
1091 70
1092 70
1093 70
1094 70
1095 70
1096 70
1097 70
1098 70
1099 70
1100 70
1101 70
1102 70
1103 70
1104 70
1105 70
1106 70
1107 70
1108 70
1109 70
1110 70
1111 70
1112 70
1113 70
1114 70
1115 70
1116 70
1117 70
1118 70
1119 70
1120 70
1121 70
1122 70
1123 70
1124 70
1125 70
1126 70
1127 70
1128 70
1129 70
1130 70
1131 70
1132 70
1133 70
1134 70
1135 70
1136 70
1137 70
1138 70
1139 70
1140 70
1141 70
1142 70
1143 70
1144 70
1145 70
1146 70
1147 70
1148 70
1149 70
1150 70
1151 70
1152 70
1153 70
1154 70
1155 70
1156 70
1157 70
1158 70
1159 70
1160 70
1161 70
1162 70
1163 70
1164 70
1165 70
1166 70
1167 70
1168 70
1169 70
1170 70
1171 70
1172 70
1173 70
1174 70
1175 70
1176 70
1177 70
1178 70
1179 70
1180 70
1181 70
1182 70
1183 70
1184 70
1185 70
1186 70
1187 70
1188 70
1189 70
1190 70
1191 70
1192 70
1193 70
1194 70
1195 70
1196 70
1197 70
1198 70
1199 70
1200 70
1201 70
1202 70
1203 70
1204 70
1205 70
1206 70
1207 70
1208 70
1209 70
1210 70
1211 70
1212 70
1213 70
1214 70
1215 70
1216 70
1217 70
1218 70
1219 70
1220 70
1221 70
1222 70
1223 70
1224 70
1225 70
1226 70
1227 70
1228 70
1229 70
1230 70
1231 70
1232 70
1233 70
1234 70
1235 70
1236 70
1237 70
1238 70
1239 70
1240 70
1241 70
1242 70
1243 70
1244 70
1245 70
1246 70
1247 70
1248 70
1249 70
1250 70
1251 70
1252 70
1253 70
1254 70
1255 70
1256 70
1257 70
1258 70
1259 70
1260 70
1261 70
1262 70
1263 70
1264 70
1265 70
1266 70
1267 70
1268 70
1269 70
1270 70
1271 70
1272 70
1273 70
1274 70
1275 70
1276 70
1277 70
1278 70
1279 70
1280 70
1281 70
1282 70
1283 70
1284 70
1285 70
1286 70
1287 70
1288 70
1289 70
1290 70
1291 70
1292 70
1293 70
1294 70
1295 70
1296 70
1297 70
1298 70
1299 70
1300 70
1301 70
1302 70
1303 70
1304 70
1305 70
1306 70
1307 70
1308 70
1309 70
1310 70
1311 70
1312 70
1313 70
1314 70
1315 70
1316 70
1317 70
1318 70
1319 70
1320 70
1321 70
1322 70
1323 70
1324 70
1325 70
1326 70
1327 70
1328 70
1329 70
1330 70
1331 70
1332 70
1333 70
1334 70
1335 70
1336 70
1337 70
1338 70
1339 70
1340 70
1341 70
1342 70
1343 70
1344 70
1345 70
1346 70
1347 70
1348 70
1349 70
1350 70
1351 70
1352 70
1353 70
1354 70
1355 70
1356 70
1357 70
1358 70
1359 70
1360 70
1361 70
1362 70
1363 70
1364 70
1365 70
1366 70
1367 70
1368 70
1369 70
1370 70
1371 70
1372 70
1373 70
1374 70
1375 70
1376 70
1377 70
1378 70
1379 70
1380 70
1381 70
1382 70
1383 70
1384 70
1385 70
1386 70
1387 70
1388 70
1389 70
1390 70
1391 70
1392 70
1393 70
1394 70
1395 70
1396 70
1397 70
1398 70
1399 70
1400 70
1401 70
1402 70
1403 70
1404 70
1405 70
1406 70
1407 70
1408 70
1409 70
1410 70
1411 70
1412 70
1413 70
1414 70
1415 70
1416 70
1417 70
1418 70
1419 70
1420 70
1421 70
1422 70
1423 70
1424 70
1425 70
1426 70
1427 70
1428 70
1429 70
1430 70
1431 70
1432 70
1433 70
1434 70
1435 70
1436 70
1437 70
1438 70
1439 70
1440 70
1441 70
1442 70
1443 70
1444 70
1445 70
1446 70
1447 70
1448 70
1449 70
1450 70
1451 70
1452 70
1453 70
1454 70
1455 70
1456 70
1457 70
1458 70
1459 70
1460 70
1461 70
1462 70
1463 70
1464 70
1465 70
1466 70
1467 70
1468 70
1469 70
1470 70
1471 70
1472 70
1473 70
1474 70
1475 70
1476 70
1477 70
1478 70
1479 70
1480 70
1481 70
1482 70
1483 70
1484 70
1485 70
1486 70
1487 70
1488 70
1489 70
1490 70
1491 70
1492 70
1493 70
1494 70
1495 70
1496 70
1497 70
1498 70
1499 70
1500 70
1501 70
1502 70
1503 70
1504 70
1505 70
1506 70
1507 70
1508 70
1509 70
1510 70
1511 70
1512 70
1513 70
1514 70
1515 70
1516 70
1517 70
1518 70
1519 70
1520 70
1521 70
1522 70
1523 70
1524 70
1525 70
1526 70
1527 70
1528 70
1529 70
1530 70
1531 70
1532 70
1533 70
1534 70
1535 70
1536 70
1537 70
1538 70
1539 70
1540 70
1541 70
1542 70
1543 70
1544 70
1545 70
1546 70
1547 70
1548 70
1549 70
1550 70
1551 70
1552 70
1553 70
1554 70
1555 70
1556 70
1557 70
1558 70
1559 70
1560 70
1561 70
1562 70
1563 70
1564 70
1565 70
1566 70
1567 70
1568 70
1569 70
1570 70
1571 70
1572 70
1573 70
1574 70
1575 70
1576 70
1577 70
1578 70
1579 70
1580 70
1581 70
1582 70
1583 70
1584 70
1585 70
1586 70
1587 70
1588 70
1589 70
1590 70
1591 70
1592 70
1593 70
1594 70
1595 70
1596 70
1597 70
1598 70
1599 70
1600 70
1601 70
1602 70
1603 70
1604 70
1605 70
1606 70
1607 70
1608 70
1609 70
1610 70
1611 70
1612 70
1613 70
1614 70
1615 70
1616 70
1617 70
1618 70
1619 70
1620 70
1621 70
1622 70
1623 70
1624 70
1625 70
1626 70
1627 70
1628 70
1629 70
1630 70
1631 70
1632 70
1633 70
1634 70
1635 70
1636 70
1637 70
1638 70
1639 70
1640 70
1641 70
1642 70
1643 70
1644 70
1645 70
1646 70
1647 70
1648 70
1649 70
1650 70
1651 70
1652 70
1653 70
1654 70
1655 70
1656 70
1657 70
1658 70
1659 70
1660 70
1661 70
1662 70
1663 70
1664 70
1665 70
1666 70
1667 70
1668 70
1669 70
1670 70
1671 70
1672 70
1673 70
1674 70
1675 70
1676 70
1677 70
1678 70
1679 70
1680 70
1681 70
1682 70
1683 70
1684 70
1685 70
1686 70
1687 70
1688 70
1689 70
1690 70
1691 70
1692 70
1693 70
1694 70
1695 70
1696 70
1697 70
1698 70
1699 70
1700 70
1701 70
1702 70
1703 70
1704 70
1705 70
1706 70
1707 70
1708 70
1709 70
1710 70
1711 70
1712 70
1713 70
1714 70
1715 70
1716 70
1717 70
1718 70
1719 70
1720 70
1721 70
1722 70
1723 70
1724 70
1725 70
1726 70
1727 70
1728 70
1729 70
1730 70
1731 70
1732 70
1733 70
1734 70
1735 70
1736 70
1737 70
1738 70
1739 70
1740 70
1741 70
1742 70
1743 70
1744 70
1745 70
1746 70
1747 70
1748 70
1749 70
1750 70
1751 70
1752 70
1753 70
1754 70
1755 70
1756 70
1757 70
1758 70
1759 70
1760 70
1761 70
1762 70
1763 70
1764 70
1765 70
1766 70
1767 70
1768 70
1769 70
1770 70
1771 70
1772 70
1773 70
1774 70
1775 70
1776 70
1777 70
1778 70
1779 70
1780 70
1781 70
1782 70
1783 70
1784 70
1785 70
1786 70
1787 70
1788 70
1789 70
1790 70
1791 70
1792 70
1793 70
1794 70
1795 70
1796 70
1797 70
1798 70
1799 70
1800 70
1801 70
1802 70
1803 70
1804 70
1805 70
1806 70
1807 70
1808 70
1809 70
1810 70
1811 70
1812 70
1813 70
1814 70
1815 70
1816 70
1817 70
1818 70
1819 70
1820 70
1821 70
1822 70
1823 70
1824 70
1825 70
1826 70
1827 70
1828 70
1829 70
1830 70
1831 70
1832 70
1833 70
1834 70
1835 70
1836 70
1837 70
1838 70
1839 70
1840 70
1841 70
1842 70
1843 70
1844 70
1845 70
1846 70
1847 70
1848 70
1849 70
1850 70
1851 70
1852 70
1853 70
1854 70
1855 70
1856 70
1857 70
1858 70
1859 70
1860 70
1861 70
1862 70
1863 70
1864 70
1865 70
1866 70
1867 70
1868 70
1869 70
1870 70
1871 70
1872 70
1873 70
1874 70
1875 70
1876 70
1877 70
1878 70
1879 70
1880 70
1881 70
1882 70
1883 70
1884 70
1885 70
1886 70
1887 70
1888 70
1889 70
1890 70
1891 70
1892 70
1893 70
1894 70
1895 70
1896 70
1897 70
1898 70
1899 70
1900 70
1901 70
1902 70
1903 70
1904 70
1905 70
1906 70
1907 70
1908 70
1909 70
1910 70
1911 70
1912 70
1913 70
1914 70
1915 70
1916 70
1917 70
1918 70
1919 70
1920 70
1921 70
1922 70
1923 70
1924 70
1925 70
1926 70
1927 70
1928 70
1929 70
1930 70
1931 70
1932 70
1933 70
1934 70
1935 70
1936 70
1937 70
1938 70
1939 70
1940 70
1941 70
1942 70
1943 70
1944 70
1945 70
1946 70
1947 70
1948 70
1949 70
1950 70
1951 70
1952 70
1953 70
1954 70
1955 70
1956 70
1957 70
1958 70
1959 70
1960 70
1961 70
1962 70
1963 70
1964 70
1965 70
1966 70
1967 70
1968 70
1969 70
1970 70
1971 70
1972 70
1973 70
1974 70
1975 70
1976 70
1977 70
1978 70
1979 70
1980 70
1981 70
1982 70
1983 70
1984 70
1985 70
1986 70
1987 70
1988 70
1989 70
1990 70
1991 70
1992 70
1993 70
1994 70
1995 70
1996 70
1997 70
1998 70
1999 70
2000 70
2001 70
2002 70
2003 70
2004 70
2005 70
2006 70
2007 70
2008 70
2009 70
2010 70
2011 70
2012 70
2013 70
2014 70
2015 70
2016 70
2017 70
2018 70
2019 70
2020 70
2021 70
2022 70
2023 70
2024 70
2025 70
2026 70
2027 70
2028 70
2029 70
2030 70
2031 70
2032 70
2033 70
2034 70
2035 70
2036 70
2037 70
2038 70
2039 70
2040 70
2041 70
2042 70
2043 70
2044 70
2045 70
2046 70
2047 70
2048 70
2049 70
2050 70
2051 70
2052 70
2053 70
2054 70
2055 70
2056 70
2057 70
2058 70
2059 70
2060 70
2061 70
2062 70
2063 70
2064 70
2065 70
2066 70
2067 70
2068 70
2069 70
2070 70
2071 70
2072 70
2073 70
2074 70
2075 70
2076 70
2077 70
2078 70
2079 70
2080 70
2081 70
2082 70
2083 70
2084 70
2085 70
2086 70
2087 70
2088 70
2089 70
2090 70
2091 70
2092 70
2093 70
2094 70
2095 70
2096 70
2097 70
2098 70
2099 70
2100 70
2101 70
2102 70
2103 70
2104 70
2105 70
2106 70
2107 70
2108 70
2109 70
2110 70
2111 70
2112 70
2113 70
2114 70
2115 70
2116 70
2117 70
2118 70
2119 70
2120 70
2121 70
2122 70
2123 70
2124 70
2125 70
2126 70
2127 70
2128 70
2129 70
2130 70
2131 70
2132 70
2133 70
2134 70
2135 70
2136 70
2137 70
2138 70
2139 70
2140 70
2141 70
2142 70
2143 70
2144 70
2145 70
2146 70
2147 70
2148 70
2149 70
2150 70
2151 70
2152 70
2153 70
2154 70
2155 70
2156 70
2157 70
2158 70
2159 70
2160 70
2161 70
2162 70
2163 70
2164 70
2165 70
2166 70
2167 70
2168 70
2169 70
2170 70
2171 70
2172 70
2173 70
2174 70
2175 70
2176 70
2177 70
2178 70
2179 70
2180 70
2181 70
2182 70
2183 70
2184 70
2185 70
2186 70
2187 70
2188 70
2189 70
2190 70
2191 70
2192 70
2193 70
2194 70
2195 70
2196 70
2197 70
2198 70
2199 70
2200 70
2201 70
2202 70
2203 70
2204 70
2205 70
2206 70
2207 70
2208 70
2209 70
2210 70
2211 70
2212 70
2213 70
2214 70
2215 70
2216 70
2217 70
2218 70
2219 70
2220 70
2221 70
2222 70
2223 70
2224 70
2225 70
2226 70
2227 70
2228 70
2229 70
2230 70
2231 70
2232 70
2233 70
2234 70
2235 70
2236 70
2237 70
2238 70
2239 70
2240 70
2241 70
2242 70
2243 70
2244 70
2245 70
2246 70
2247 70
2248 70
2249 70
2250 70
2251 70
2252 70
2253 70
2254 70
2255 70
2256 70
2257 70
2258 70
2259 70
2260 70
2261 70
2262 70
2263 70
2264 70
2265 70
2266 70
2267 70
2268 70
2269 70
2270 70
2271 70
2272 70
2273 70
2274 70
2275 70
2276 70
2277 70
2278 70
2279 70
2280 70
2281 70
2282 70
2283 70
2284 70
2285 70
2286 70
2287 70
2288 70
2289 70
2290 70
2291 70
2292 70
2293 70
2294 70
2295 70
2296 70
2297 70
2298 70
2299 70
2300 70
2301 70
2302 70
2303 70
2304 70
2305 70
2306 70
2307 70
2308 70
2309 70
2310 70
2311 70
2312 70
2313 70
2314 70
2315 70
2316 70
2317 70
2318 70
2319 70
2320 70
2321 70
2322 70
2323 70
2324 70
2325 70
2326 70
2327 70
2328 70
2329 70
2330 70
2331 70
2332 70
2333 70
2334 70
2335 70
2336 70
2337 70
2338 70
2339 70
2340 70
2341 70
2342 70
2343 70
2344 70
2345 70
2346 70
2347 70
2348 70
2349 70
2350 70
2351 70
2352 70
2353 70
2354 70
2355 70
2356 70
2357 70
2358 70
2359 70
2360 70
2361 70
2362 70
2363 70
2364 70
2365 70
2366 70
2367 70
2368 70
2369 70
2370 70
2371 70
2372 70
2373 70
2374 70
2375 70
2376 70
2377 70
2378 70
2379 70
2380 70
2381 70
2382 70
2383 70
2384 70
2385 70
2386 70
2387 70
2388 70
2389 70
2390 70
2391 70
2392 70
2393 70
2394 70
2395 70
2396 70
2397 70
2398 70
2399 70
2400 70
2401 70
2402 70
2403 70
2404 70
2405 70
2406 70
2407 70
2408 70
2409 70
2410 70
2411 70
2412 70
2413 70
2414 70
2415 70
2416 70
2417 70
2418 70
2419 70
2420 70
2421 70
2422 70
2423 70
2424 70
2425 70
2426 70
2427 70
2428 70
2429 70
2430 70
2431 70
2432 70
2433 70
2434 70
2435 70
2436 70
2437 70
2438 70
2439 70
2440 70
2441 70
2442 70
2443 70
2444 70
2445 70
2446 70
2447 70
2448 70
2449 70
2450 70
2451 70
2452 70
2453 70
2454 70
2455 70
2456 70
2457 70
2458 70
2459 70
2460 70
2461 70
2462 70
2463 70
2464 70
2465 70
2466 70
2467 70
2468 70
2469 70
2470 70
2471 70
2472 70
2473 70
2474 70
2475 70
2476 70
2477 70
2478 70
2479 70
2480 70
2481 70
2482 70
2483 70
2484 70
2485 70
2486 70
2487 70
2488 70
2489 70
2490 70
2491 70
2492 70
2493 70
2494 70
2495 70
2496 70
2497 70
2498 70
2499 70
2500 70
2501 70
2502 70
2503 70
2504 70
2505 70
2506 70
2507 70
2508 70
2509 70
2510 70
2511 70
2512 70
2513 70
2514 70
2515 70
2516 70
2517 70
2518 70
2519 70
2520 70
2521 70
2522 70
2523 70
2524 70
2525 70
2526 70
2527 70
2528 70
2529 70
2530 70
2531 70
2532 70
2533 70
2534 70
2535 70
2536 70
2537 70
2538 70
2539 70
2540 70
2541 70
2542 70
2543 70
2544 70
2545 70
2546 70
2547 70
2548 70
2549 70
2550 70
2551 70
2552 70
2553 70
2554 70
2555 70
2556 70
2557 70
2558 70
2559 70
2560 70
2561 70
2562 70
2563 70
2564 70
2565 70
2566 70
2567 70
2568 70
2569 70
2570 70
2571 70
2572 70
2573 70
2574 70
2575 70
2576 70
2577 70
2578 70
2579 70
2580 70
2581 70
2582 70
2583 70
2584 70
2585 70
2586 70
2587 70
2588 70
2589 70
2590 70
2591 70
2592 70
2593 70
2594 70
2595 70
2596 70
2597 70
2598 70
2599 70
2600 70
2601 70
2602 70
2603 70
2604 70
2605 70
2606 70
2607 70
2608 70
2609 70
2610 70
2611 70
2612 70
2613 70
2614 70
2615 70
2616 70
2617 70
2618 70
2619 70
2620 70
2621 70
2622 70
2623 70
2624 70
2625 70
2626 70
2627 70
2628 70
2629 70
2630 70
2631 70
2632 70
2633 70
2634 70
2635 70
2636 70
2637 70
2638 70
2639 70
2640 70
2641 70
2642 70
2643 70
2644 70
2645 70
2646 70
2647 70
2648 70
2649 70
2650 70
2651 70
2652 70
2653 70
2654 70
2655 70
2656 70
2657 70
2658 70
2659 70
2660 70
2661 70
2662 70
2663 70
2664 70
2665 70
2666 70
2667 70
2668 70
2669 70
2670 70
2671 70
2672 70
2673 70
2674 70
2675 70
2676 70
2677 70
2678 70
2679 70
2680 70
2681 70
2682 70
2683 70
2684 70
2685 70
2686 70
2687 70
2688 70
2689 70
2690 70
2691 70
2692 70
2693 70
2694 70
2695 70
2696 70
2697 70
2698 70
2699 70
2700 70
2701 70
2702 70
2703 70
2704 70
2705 70
2706 70
2707 70
2708 70
2709 70
2710 70
2711 70
2712 70
2713 70
2714 70
2715 70
2716 70
2717 70
2718 70
2719 70
2720 70
2721 70
2722 70
2723 70
2724 70
2725 70
2726 70
2727 70
2728 70
2729 70
2730 70
2731 70
2732 70
2733 70
2734 70
2735 70
2736 70
2737 70
2738 70
2739 70
2740 70
2741 70
2742 70
2743 70
2744 70
2745 70
2746 70
2747 70
2748 70
2749 70
2750 70
2751 70
2752 70
2753 70
2754 70
2755 70
2756 70
2757 70
2758 70
2759 70
2760 70
2761 70
2762 70
2763 70
2764 70
2765 70
2766 70
2767 70
2768 70
2769 70
2770 70
2771 70
2772 70
2773 70
2774 70
2775 70
2776 70
2777 70
2778 70
2779 70
2780 70
2781 70
2782 70
2783 70
2784 70
2785 70
2786 70
2787 70
2788 70
2789 70
2790 70
2791 70
2792 70
2793 70
2794 70
2795 70
2796 70
2797 70
2798 70
2799 70
2800 70
2801 70
2802 70
2803 70
2804 70
2805 70
2806 70
2807 70
2808 70
2809 70
2810 70
2811 70
2812 70
2813 70
2814 70
2815 70
2816 70
2817 70
2818 70
2819 70
2820 70
2821 70
2822 70
2823 70
2824 70
2825 70
2826 70
2827 70
2828 70
2829 70
2830 70
2831 70
2832 70
2833 70
2834 70
2835 70
2836 70
2837 70
2838 70
2839 70
2840 70
2841 70
2842 70
2843 70
2844 70
2845 70
2846 70
2847 70
2848 70
2849 70
2850 70
2851 70
2852 70
2853 70
2854 70
2855 70
2856 70
2857 70
2858 70
2859 70
2860 70
2861 70
2862 70
2863 70
2864 70
2865 70
2866 70
2867 70
2868 70
2869 70
2870 70
2871 70
2872 70
2873 70
2874 70
2875 70
2876 70
2877 70
2878 70
2879 70
2880 70
2881 70
2882 70
2883 70
2884 70
2885 70
2886 70
2887 70
2888 70
2889 70
2890 70
2891 70
2892 70
2893 70
2894 70
2895 70
2896 70
2897 70
2898 70
2899 70
2900 70
2901 70
2902 70
2903 70
2904 70
2905 70
2906 70
2907 70
2908 70
2909 70
2910 70
2911 70
2912 70
2913 70
2914 70
2915 70
2916 70
2917 70
2918 70
2919 70
2920 70
2921 70
2922 70
2923 70
2924 70
2925 70
2926 70
2927 70
2928 70
2929 70
2930 70
2931 70
2932 70
2933 70
2934 70
2935 70
2936 70
2937 70
2938 70
2939 70
2940 70
2941 70
2942 70
2943 70
2944 70
2945 70
2946 70
2947 70
2948 70
2949 70
2950 70
2951 70
2952 70
2953 70
2954 70
2955 70
2956 70
2957 70
2958 70
2959 70
2960 70
2961 70
2962 70
2963 70
2964 70
2965 70
2966 70
2967 70
2968 70
2969 70
2970 70
2971 70
2972 70
2973 70
2974 70
2975 70
2976 70
2977 70
2978 70
2979 70
2980 70
2981 70
2982 70
2983 70
2984 70
2985 70
2986 70
2987 70
2988 70
2989 70
2990 70
2991 70
2992 70
2993 70
2994 70
2995 70
2996 70
2997 70
2998 70
2999 70
3000 70
3001 70
3002 70
3003 70
3004 70
3005 70
3006 70
3007 70
3008 70
3009 70
3010 70
3011 70
3012 70
3013 70
3014 70
3015 70
3016 70
3017 70
3018 70
3019 70
3020 70
3021 70
3022 70
3023 70
3024 70
3025 70
3026 70
3027 70
3028 70
3029 70
3030 70
3031 70
3032 70
3033 70
3034 70
3035 70
3036 70
3037 70
3038 70
3039 70
3040 70
3041 70
3042 70
3043 70
3044 70
3045 70
3046 70
3047 70
3048 70
3049 70
3050 70
3051 70
3052 70
3053 70
3054 70
3055 70
3056 70
3057 70
3058 70
3059 70
3060 70
3061 70
3062 70
3063 70
3064 70
3065 70
3066 70
3067 70
3068 70
3069 70
3070 70
3071 70
3072 70
3073 70
3074 70
3075 70
3076 70
3077 70
3078 70
3079 70
3080 70
3081 70
3082 70
3083 70
3084 70
3085 70
3086 70
3087 70
3088 70
3089 70
3090 70
3091 70
3092 70
3093 70
3094 70
3095 70
3096 70
3097 70
3098 70
3099 70
3100 70
3101 70
3102 70
3103 70
3104 70
3105 70
3106 70
3107 70
3108 70
3109 70
3110 70
3111 70
3112 70
3113 70
3114 70
3115 70
3116 70
3117 70
3118 70
3119 70
3120 70
3121 70
3122 70
3123 70
3124 70
3125 70
3126 70
3127 70
3128 70
3129 70
3130 70
3131 70
3132 70
3133 70
3134 70
3135 70
3136 70
3137 70
3138 70
3139 70
3140 70
3141 70
3142 70
3143 70
3144 70
3145 70
3146 70
3147 70
3148 70
3149 70
3150 70
3151 70
3152 70
3153 70
3154 70
3155 70
3156 70
3157 70
3158 70
3159 70
3160 70
3161 70
3162 70
3163 70
3164 70
3165 70
3166 70
3167 70
3168 70
3169 70
3170 70
3171 70
3172 70
3173 70
3174 70
3175 70
3176 70
3177 70
3178 70
3179 70
3180 70
3181 70
3182 70
3183 70
3184 70
3185 70
3186 70
3187 70
3188 70
3189 70
3190 70
3191 70
3192 70
3193 70
3194 70
3195 70
3196 70
3197 70
3198 70
3199 70
3200 70
3201 70
3202 70
3203 70
3204 70
3205 70
3206 70
3207 70
3208 70
3209 70
3210 70
3211 70
3212 70
3213 70
3214 70
3215 70
3216 70
3217 70
3218 70
3219 70
3220 70
3221 70
3222 70
3223 70
3224 70
3225 70
3226 70
3227 70
3228 70
3229 70
3230 70
3231 70
3232 70
3233 70
3234 70
3235 70
3236 70
3237 70
3238 70
3239 70
3240 70
3241 70
3242 70
3243 70
3244 70
3245 70
3246 70
3247 70
3248 70
3249 70
3250 70
3251 70
3252 70
3253 70
3254 70
3255 70
3256 70
3257 70
3258 70
3259 70
3260 70
3261 70
3262 70
3263 70
3264 70
3265 70
3266 70
3267 70
3268 70
3269 70
3270 70
3271 70
3272 70
3273 70
3274 70
3275 70
3276 70
3277 70
3278 70
3279 70
3280 70
3281 70
3282 70
3283 70
3284 70
3285 70
3286 70
3287 70
3288 70
3289 70
3290 70
3291 70
3292 70
3293 70
3294 70
3295 70
3296 70
3297 70
3298 70
3299 70
3300 70
3301 70
3302 70
3303 70
3304 70
3305 70
3306 70
3307 70
3308 70
3309 70
3310 70
3311 70
3312 70
3313 70
3314 70
3315 70
3316 70
3317 70
3318 70
3319 70
3320 70
3321 70
3322 70
3323 70
3324 70
3325 70
3326 70
3327 70
3328 70
3329 70
3330 70
3331 70
3332 70
3333 70
3334 70
3335 70
3336 70
3337 70
3338 70
3339 70
3340 70
3341 70
3342 70
3343 70
3344 70
3345 70
3346 70
3347 70
3348 70
3349 70
3350 70
3351 70
3352 70
3353 70
3354 70
3355 70
3356 70
3357 70
3358 70
3359 70
3360 70
3361 70
3362 70
3363 70
3364 70
3365 70
3366 70
3367 70
3368 70
3369 70
3370 70
3371 70
3372 70
3373 70
3374 70
3375 70
3376 70
3377 70
3378 70
3379 70
3380 70
3381 70
3382 70
3383 70
3384 70
3385 70
3386 70
3387 70
3388 70
3389 70
3390 70
3391 70
3392 70
3393 70
3394 70
3395 70
3396 70
3397 70
3398 70
3399 70
3400 70
3401 70
3402 70
3403 70
3404 70
3405 70
3406 70
3407 70
3408 70
3409 70
3410 70
3411 70
3412 70
3413 70
3414 70
3415 70
3416 70
3417 70
3418 70
3419 70
3420 70
3421 70
3422 70
3423 70
3424 70
3425 70
3426 70
3427 70
3428 70
3429 70
3430 70
3431 70
3432 70
3433 70
3434 70
3435 70
3436 70
3437 70
3438 70
3439 70
3440 70
3441 70
3442 70
3443 70
3444 70
3445 70
3446 70
3447 70
3448 70
3449 70
3450 70
3451 70
3452 70
3453 70
3454 70
3455 70
3456 70
3457 70
3458 70
3459 70
3460 70
3461 70
3462 70
3463 70
3464 70
3465 70
3466 70
3467 70
3468 70
3469 70
3470 70
3471 70
3472 70
3473 70
3474 70
3475 70
3476 70
3477 70
3478 70
3479 70
3480 70
3481 70
3482 70
3483 70
3484 70
3485 70
3486 70
3487 70
3488 70
3489 70
3490 70
3491 70
3492 70
3493 70
3494 70
3495 70
3496 70
3497 70
3498 70
3499 70
3500 70
3501 70
3502 70
3503 70
3504 70
3505 70
3506 70
3507 70
3508 70
3509 70
3510 70
3511 70
3512 70
3513 70
3514 70
3515 70
3516 70
3517 70
3518 70
3519 70
3520 70
3521 70
3522 70
3523 70
3524 70
3525 70
3526 70
3527 70
3528 70
3529 70
3530 70
3531 70
3532 70
3533 70
3534 70
3535 70
3536 70
3537 70
3538 70
3539 70
3540 70
3541 70
3542 70
3543 70
3544 70
3545 70
3546 70
3547 70
3548 70
3549 70
3550 70
3551 70
3552 70
3553 70
3554 70
3555 70
3556 70
3557 70
3558 70
3559 70
3560 70
3561 70
3562 70
3563 70
3564 70
3565 70
3566 70
3567 70
3568 70
3569 70
3570 70
3571 70
3572 70
3573 70
3574 70
3575 70
3576 70
3577 70
3578 70
3579 70
3580 70
3581 70
3582 70
3583 70
3584 70
3585 70
3586 70
3587 70
3588 70
3589 70
3590 70
3591 70
3592 70
3593 70
3594 70
3595 70
3596 70
3597 70
3598 70
3599 70
3600 70
3601 70
3602 70
3603 70
3604 70
3605 70
3606 70
3607 70
3608 70
3609 70
3610 70
3611 70
3612 70
3613 70
3614 70
3615 70
3616 70
3617 70
3618 70
3619 70
3620 70
3621 70
3622 70
3623 70
3624 70
3625 70
3626 70
3627 70
3628 70
3629 70
3630 70
3631 70
3632 70
3633 70
3634 70
3635 70
3636 70
3637 70
3638 70
3639 70
3640 70
3641 70
3642 70
3643 70
3644 70
3645 70
3646 70
3647 70
3648 70
3649 70
3650 70
3651 70
3652 70
3653 70
3654 70
3655 70
3656 70
3657 70
3658 70
3659 70
3660 70
3661 70
3662 70
3663 70
3664 70
3665 70
3666 70
3667 70
3668 70
3669 70
3670 70
3671 70
3672 70
3673 70
3674 70
3675 70
3676 70
3677 70
3678 70
3679 70
3680 70
3681 70
3682 70
3683 70
3684 70
3685 70
3686 70
3687 70
3688 70
3689 70
3690 70
3691 70
3692 70
3693 70
3694 70
3695 70
3696 70
3697 70
3698 70
3699 70
3700 70
3701 70
3702 70
3703 70
3704 70
3705 70
3706 70
3707 70
3708 70
3709 70
3710 70
3711 70
3712 70
3713 70
3714 70
3715 70
3716 70
3717 70
3718 70
3719 70
3720 70
3721 70
3722 70
3723 70
3724 70
3725 70
3726 70
3727 70
3728 70
3729 70
3730 70
3731 70
3732 70
3733 70
3734 70
3735 70
3736 70
3737 70
3738 70
3739 70
3740 70
3741 70
3742 70
3743 70
3744 70
3745 70
3746 70
3747 70
3748 70
3749 70
3750 70
3751 70
3752 70
3753 70
3754 70
3755 70
3756 70
3757 70
3758 70
3759 70
3760 70
3761 70
3762 70
3763 70
3764 70
3765 70
3766 70
3767 70
3768 70
3769 70
3770 70
3771 70
3772 70
3773 70
3774 70
3775 70
3776 70
3777 70
3778 70
3779 70
3780 70
3781 70
3782 70
3783 70
3784 70
3785 70
3786 70
3787 70
3788 70
3789 70
3790 70
3791 70
3792 70
3793 70
3794 70
3795 70
3796 70
3797 70
3798 70
3799 70
3800 70
3801 70
3802 70
3803 70
3804 70
3805 70
3806 70
3807 70
3808 70
3809 70
3810 70
3811 70
3812 70
3813 70
3814 70
3815 70
3816 70
3817 70
3818 70
3819 70
3820 70
3821 70
3822 70
3823 70
3824 70
3825 70
3826 70
3827 70
3828 70
3829 70
3830 70
3831 70
3832 70
3833 70
3834 70
3835 70
3836 70
3837 70
3838 70
3839 70
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={Timestep},
xmajorgrids,
xmin=\myX, xmax=4030.95,
xtick style={color=black},
y grid style={darkgray178},
ymajorgrids,
ymin=-4.49664013390094, ymax=94.4294428119197,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, steelblue52138189]
table {%
0 62.6310289635129
1 68.1670550317938
2 68.5791973166716
3 65.9690707317254
4 63.5762752330576
5 62.9687048723529
6 63.2509439003108
7 63.1608854128189
8 63.1960610699796
9 63.2313949369383
10 63.283206902672
11 63.3308209168675
12 63.3302474381973
13 63.3128816676878
14 63.3021203294449
15 63.2156588599042
16 63.2894136081182
17 63.3315341558082
18 63.4153404654218
19 63.4237494241187
20 63.4071978989025
21 63.4203312263213
22 63.3972470254853
23 63.3833303143099
24 63.3932533818368
25 63.3966840456126
26 63.4259473567265
27 63.450360838588
28 63.500659382551
29 63.4429369531877
30 63.5282129039601
31 63.4583548237097
32 63.5243448463971
33 63.3669949929401
34 63.3223170731239
35 63.1709741123142
36 63.1141086205634
37 62.9615044815181
38 62.9552368408492
39 62.8883667302869
40 62.8057032902905
41 62.8482419021275
42 62.7765379451685
43 62.7817449295603
44 62.6615858185888
45 62.6785007614324
46 62.6102934972237
47 62.5179121043412
48 62.5595989774318
49 62.8846952517993
50 62.8479846031607
51 62.5118296318869
52 62.1175121302543
53 62.5704174246132
54 62.6231679087944
55 62.6075311423464
56 62.6131804301957
57 62.6424847520323
58 62.7369004911301
59 62.6962898534291
60 62.849280288487
61 63.3436593248481
62 63.0901981712422
63 63.1241481587924
64 63.0692109802604
65 63.3679656878885
66 63.2897817518069
67 64.099288650705
68 63.3479076518921
69 63.3013585771619
70 63.4466182201935
71 63.4606370822126
72 63.4368112142716
73 63.3502211851925
74 63.4089400764823
75 63.4881333329863
76 63.5450842117357
77 63.5556765034655
78 63.5153996739307
79 63.5325075716137
80 63.4489628862622
81 63.5040028666598
82 63.515968289415
83 63.5817685031329
84 63.4857253862535
85 63.4944160966339
86 63.4731505356517
87 63.5857681893849
88 63.6468314921267
89 63.6674112158112
90 63.6212174597791
91 63.7486520889783
92 63.5745931243448
93 63.6716632547744
94 63.6188369542511
95 63.6705543423314
96 63.653800874136
97 63.6648523079495
98 63.6883434860096
99 63.702905794379
100 63.722578081792
101 63.7461618773462
102 63.7408964686586
103 63.7032565471858
104 63.8126410004927
105 63.6441640472442
106 63.6750923791118
107 63.7467539720255
108 63.7768863831448
109 63.7890463236839
110 63.8089850072904
111 63.8169824506302
112 63.8342987740904
113 63.7097491867436
114 63.8533853869007
115 63.7030261161225
116 63.7839644424106
117 63.8278199765934
118 63.8379904066584
119 63.8922686189121
120 63.8865363935401
121 63.8974085356705
122 63.8883989545696
123 63.8950106398499
124 63.9037922753127
125 63.960412831957
126 63.9705591623885
127 63.9984176610826
128 64.0824191705267
129 63.9920453364669
130 63.9135756852033
131 63.854860330423
132 63.8448315230676
133 63.7090264244947
134 63.6267320530571
135 63.4659091914831
136 63.4121029664168
137 63.4620773112982
138 63.4574961424068
139 63.409900054217
140 63.3977152521132
141 63.367381268275
142 63.4052443012087
143 63.3403101002492
144 63.2302236232178
145 63.2475286842022
146 63.210934360117
147 63.0837828189805
148 62.4363580679161
149 62.9873861178275
150 63.0429640398673
151 63.0857255122994
152 63.0067961806618
153 63.0984136575554
154 63.1475606767458
155 63.2380142631916
156 63.3433556519354
157 63.4969124336753
158 63.9015780994505
159 63.7400532715268
160 63.714302361165
161 63.6067117011105
162 63.5430300354066
163 63.0123374490133
164 64.236068607208
165 64.7851538205821
166 64.0270804326165
167 64.2341414088584
168 64.3412993894692
169 64.3710593714974
170 64.4021847440133
171 64.4191227093463
172 64.4098724305746
173 64.3932165418955
174 64.4115137504832
175 64.38353252862
176 64.3876526862377
177 64.3971175821769
178 64.3904888481994
179 64.3929458261118
180 64.3636834862772
181 64.3375088672023
182 64.3297604781481
183 64.297314226596
184 64.3054166479778
185 64.3180087634546
186 64.335412523449
187 64.3687061831984
188 64.3813675802158
189 64.417212490882
190 64.4354872441063
191 64.4593241073989
192 64.472212753118
193 64.4874931777928
194 64.4875535119758
195 64.4985432099038
196 64.5076930294289
197 64.5195021710518
198 64.5277817071697
199 64.5425541543237
200 64.5404305765041
201 64.5488556952145
202 64.5509120241869
203 64.5510255184356
204 64.5487863297504
205 64.5468923286224
206 64.545115769432
207 64.5354383550648
208 64.5413027519357
209 64.5497581971674
210 64.5499013568294
211 64.5722449667827
212 64.5807303485649
213 64.5917544555972
214 64.5996358920008
215 64.592449542419
216 64.6017331174715
217 64.5881724453059
218 64.5976459550342
219 64.5902763313875
220 64.6022605336251
221 64.7799713712823
222 64.6113604335909
223 64.7798430583785
224 64.9917796310516
225 64.7541093524204
226 64.6167511300262
227 64.2744688456553
228 64.229061379831
229 63.9952792611797
230 63.9574607621086
231 63.9303029254528
232 63.876934441678
233 63.9817162524415
234 63.9925810998697
235 63.3823428011275
236 63.6816883616678
237 63.7113699001563
238 63.6754483675885
239 63.6819445706849
240 63.7220376043662
241 63.5931944109185
242 63.7151350080307
243 63.8630479292245
244 63.7446932182876
245 63.7539615974958
246 63.7922409199178
247 63.8262954009123
248 63.9116939235547
249 63.9475641512433
250 64.0513530100855
251 64.0766427542302
252 64.1140986026387
253 64.1765927123273
254 64.256613309489
255 64.3469862197204
256 64.4560997499103
257 64.793914588742
258 65.472684263059
259 64.9065888763403
260 64.4006870673889
261 64.7399145117493
262 64.8795054023525
263 64.9729504097774
264 65.0348497609601
265 65.0844164417847
266 65.1129295680992
267 65.1355017522075
268 65.1527692765583
269 65.1655131168823
270 65.1667848959692
271 65.1734842771408
272 65.1771206032545
273 65.1797492755738
274 65.1895782858366
275 65.1913721584744
276 65.1982203765316
277 65.204972442238
278 65.2057073226758
279 65.2062214451218
280 65.2080791236207
281 65.2146033111659
282 65.2253333738391
283 65.232571191881
284 65.2429107098848
285 65.2768987821614
286 65.3000556425168
287 65.315173084596
288 65.3165536885746
289 65.3063762228484
290 65.2783604776886
291 65.2472191373172
292 65.2277400139855
293 65.1640711633454
294 65.1368039771931
295 65.0842969032977
296 65.04829327903
297 65.0260301633531
298 64.9538484336236
299 64.8583256976793
300 64.8869834993422
301 64.9526952133088
302 64.9837014315741
303 64.9051808259864
304 64.9146841911535
305 64.8064204438892
306 64.8006668564284
307 64.8150771276849
308 64.7395922309273
309 64.6960342069634
310 64.7604346454414
311 64.4509958320472
312 64.4164765509162
313 64.4006481049434
314 64.1306132414128
315 63.843002322371
316 63.9752749630121
317 64.1208548371757
318 64.2053809834363
319 64.2426265394976
320 64.2151170799909
321 64.2892031992534
322 64.2640734716325
323 64.29213255907
324 64.3803315510565
325 64.2617195606467
326 64.2036654027656
327 64.1500380238624
328 64.0765331748621
329 64.0220476424981
330 64.0340809737909
331 64.0503883846274
332 63.968025414925
333 63.9929907603559
334 64.0302659529547
335 63.9971456040875
336 64.0915397220183
337 63.9714033691105
338 64.1252369820868
339 63.8165499623743
340 63.071921364045
341 63.271124818866
342 63.7968460414208
343 63.8160527672164
344 63.956521713604
345 63.9809286382275
346 64.0410158953931
347 64.100159095862
348 64.179225946832
349 64.2423776987423
350 64.4295793372709
351 64.4552910619056
352 64.4778283733897
353 64.4352086800292
354 64.4559250203464
355 64.5807175640895
356 64.3553929312894
357 64.5380710792272
358 64.6080648034203
359 64.6039446108388
360 64.6165854821555
361 64.653534753472
362 64.6798947471136
363 64.6567841288161
364 64.6680438076195
365 64.6437615432969
366 64.7243281971797
367 64.8000155167155
368 64.8359081657735
369 64.8632664839646
370 64.8862442326283
371 64.8017350839066
372 64.8599130164726
373 64.8086534244984
374 64.7815338246311
375 64.7678011462161
376 64.760279392307
377 64.8542338317334
378 64.9129109566483
379 65.0060545936322
380 65.0633289813061
381 65.0254015381942
382 65.0262185127777
383 64.9314340186485
384 64.9808807898052
385 64.8455360898285
386 64.9883352242099
387 64.8955934499107
388 65.0392134652481
389 65.1345372758457
390 65.1550223841192
391 65.3931523504891
392 65.2034384272223
393 64.9196525509177
394 64.8637308318904
395 64.9623493536767
396 65.0000543240724
397 65.0091034113072
398 65.0700513779873
399 65.0840202370938
400 65.0987533117509
401 65.0071368257159
402 65.0107484380027
403 64.8658768392671
404 64.9902479366945
405 65.1222620499313
406 65.1436138479016
407 65.3305935746585
408 65.1252081204343
409 65.199263271745
410 65.1979377683445
411 65.2494479151213
412 65.3313235416445
413 65.3104355218012
414 65.3925095210879
415 65.4400432392268
416 65.442020448935
417 65.5491714892081
418 65.6119268428028
419 65.3829099556391
420 65.5472291774135
421 65.334714489177
422 65.2557797622493
423 65.1146735036073
424 65.0684814337575
425 64.9021561614872
426 64.8641942066628
427 64.8634538930502
428 64.881147267978
429 64.8308061881537
430 64.8649457873501
431 64.8049729802205
432 64.8168846191486
433 64.7082845148714
434 64.6378889117598
435 64.6361217147731
436 64.62535083671
437 65.095823755233
438 64.7261449076858
439 64.7623358175118
440 64.8251696666673
441 64.8190236452796
442 64.8294847114644
443 64.8220282284674
444 64.7637297364937
445 64.9515522081105
446 65.2274913036969
447 64.8549056869419
448 65.0641329471216
449 66.1359862062774
450 65.408526556282
451 64.9669365035706
452 65.152463240604
453 65.2382381007294
454 65.2876860213451
455 65.2608777168533
456 65.2627487529268
457 65.2230020794652
458 65.2593347515408
459 65.2093887593895
460 65.2180649486339
461 65.1763095446504
462 65.2358387336775
463 65.2403752097054
464 65.2053446092456
465 65.1110214595773
466 64.9441589214217
467 64.9899241326738
468 64.8476464785972
469 64.9458085358766
470 65.0973352848129
471 65.1792725048438
472 65.2351549628283
473 65.1245046591937
474 65.2339479450132
475 65.3140758518914
476 65.3848923102053
477 65.4323255595697
478 65.442909964258
479 65.4180912345286
480 65.4069273194432
481 65.4002084700435
482 65.4257533222232
483 65.4233213999314
484 65.4552941342287
485 65.4957172007538
486 65.4712076633948
487 65.4809630328256
488 65.4635699521793
489 65.5070603792357
490 65.5393597394019
491 65.595563722153
492 65.6479154617462
493 65.6871467816807
494 65.7146976868375
495 65.7458279826996
496 65.7669790657618
497 65.7874239895702
498 65.8042333563105
499 65.8094948997364
500 65.8138776479399
501 65.824688790717
502 65.8261561521097
503 65.8207457144817
504 65.8259190393651
505 65.8319235194466
506 65.8460854023776
507 65.8551648572358
508 65.8472040774905
509 65.8435554640398
510 65.8383466302028
511 65.8306773012714
512 65.8160504612006
513 65.8207998950302
514 65.8123970412483
515 65.7983801061722
516 65.7751923325736
517 65.7909046874868
518 65.7624730392153
519 65.7311957730466
520 65.7189572252251
521 65.8021400963747
522 66.0254260649863
523 65.9284722896821
524 65.892436990272
525 66.1577116052445
526 65.9789847406849
527 65.8497008768157
528 65.6534583123308
529 65.4067146805093
530 65.2739430232421
531 65.268110884948
532 65.2533513708204
533 65.2463978013498
534 65.2234802778596
535 65.2178170922661
536 65.4983133631495
537 65.0905644082791
538 64.9385794095539
539 65.7802108392588
540 65.0391505355707
541 64.8551733344091
542 65.0582221082009
543 65.0865934643662
544 65.1985467189094
545 65.0380007292976
546 65.0951319937178
547 65.1115207479239
548 65.1278571028637
549 64.9758239852024
550 65.0886964644715
551 65.0306049690541
552 65.1418105394575
553 65.2067989403114
554 64.9831586213703
555 65.029887482828
556 64.8998050181617
557 65.0964268071395
558 65.0517779257691
559 64.9017298115533
560 64.9956282954061
561 65.0627129539762
562 65.0075365757057
563 64.9715495288794
564 64.9131756831482
565 64.7736947649798
566 64.8121246741239
567 64.8255510656262
568 64.8042848580988
569 64.8767153722459
570 64.9378589045156
571 64.8674598267867
572 64.9915195614289
573 64.8899864816419
574 64.7780793835735
575 64.792100708331
576 64.6663751909517
577 64.7130423555081
578 64.755978560325
579 64.5719274398613
580 64.5097663063205
581 64.2716834383254
582 64.0767898511493
583 63.8708640204503
584 64.0258635432407
585 64.3164747923463
586 64.2184979779897
587 64.4351662308479
588 64.4579720597118
589 64.3709365847533
590 64.2179729080153
591 64.3423275038997
592 64.3704888592999
593 64.5547800245237
594 64.4018047647247
595 64.2424488522692
596 64.5383765267243
597 64.4012657276378
598 64.2454370126976
599 64.5230313259032
600 64.3348862916711
601 64.2143356299941
602 64.2787386643492
603 64.5213822939933
604 64.3792074084351
605 64.7862942525179
606 65.1596973088041
607 65.5330389156799
608 65.5796135921877
609 65.1855054084831
610 64.8784327677473
611 64.6632264754043
612 64.7547844286289
613 64.2717551161825
614 64.6031795902432
615 65.1239835627088
616 64.6527186417154
617 64.4779245702887
618 64.3948889724082
619 65.0299579114395
620 64.3958384729092
621 63.8948593028418
622 63.6444973855741
623 63.7065825840787
624 63.2810905861805
625 64.9017516623236
626 66.4164359840096
627 65.5088393527676
628 65.0232980381961
629 64.8283939593402
630 64.5812125340846
631 64.5967452724856
632 64.6450965018574
633 64.4133941082262
634 64.3332071127688
635 64.5249479699619
636 64.47713025678
637 64.5929837857352
638 64.5418766878131
639 64.3452540104746
640 64.345758439466
641 64.686490947206
642 64.8199144908124
643 64.8036306823174
644 64.8618865184323
645 64.7160703492381
646 64.8449318195367
647 64.8987396454178
648 64.9898738300733
649 64.9791594839057
650 64.9646792471114
651 64.9861731894504
652 65.0148102840642
653 65.0809189100842
654 65.1106117427793
655 65.1425661162042
656 65.1004062682591
657 65.1299493523576
658 65.1799861271128
659 65.0841324365515
660 65.1282031689862
661 65.0829135080222
662 64.9381419955394
663 64.95718055701
664 65.0232449147252
665 65.0470747839593
666 65.022182627049
667 65.0440608720175
668 65.0275091426824
669 65.0528882523446
670 65.0430737507576
671 65.1191408813106
672 65.023097467216
673 65.0158427592297
674 65.0275871461076
675 65.0336287591434
676 65.0394066328076
677 65.0426311952227
678 65.0267897476673
679 65.0184203461653
680 65.0676507497561
681 65.0453235111053
682 65.013623618301
683 65.0195886075689
684 64.9233857085366
685 65.0006896312681
686 65.0328603390658
687 65.0789644640086
688 65.0625307062269
689 65.0495236066766
690 65.0769633110443
691 65.0285407729141
692 65.0277769743277
693 65.0553752728213
694 65.0614151769051
695 65.0792810843151
696 65.108376490895
697 65.1578773952223
698 65.1751547184689
699 65.2505265589936
700 65.2736921815812
701 65.3558340840349
702 65.3793702117912
703 65.4917404212791
704 65.5618955898365
705 65.4644366346725
706 65.3913145780549
707 65.2428508221231
708 65.3347823062622
709 65.2318603035191
710 65.1995118697974
711 65.13910538061
712 65.1290104436677
713 65.0775750588595
714 65.1090992068892
715 65.1043911949691
716 65.1456541288241
717 65.1782962238095
718 65.1651419660651
719 65.0473192553141
720 65.0006380796551
721 65.0373035719609
722 64.9751975814869
723 64.9750379313237
724 65.080289705674
725 65.1379764766226
726 65.1496979912338
727 65.1103622291221
728 65.2338048918046
729 65.2511403819001
730 65.3666281123249
731 65.4484373582434
732 65.4296600204909
733 65.4464309897886
734 65.2478351840137
735 65.7457210684335
736 65.7146574563679
737 65.6383718323214
738 65.34300597136
739 65.2631053230544
740 65.3916968567657
741 65.1513154310546
742 65.3090048848382
743 65.3666020504213
744 65.4761600149019
745 65.3216843944516
746 65.3225917578876
747 65.4310218142315
748 65.3562893163023
749 65.3500856544574
750 65.342707542488
751 65.2980462563408
752 65.3360761960011
753 65.3373414232585
754 65.3381760437194
755 65.2748232435564
756 65.2456145080515
757 65.2748759298679
758 65.348949464316
759 65.2843398317397
760 65.2135813746418
761 65.0060591994169
762 65.0325452031926
763 65.1498246736403
764 65.0535565990543
765 64.9360498523794
766 65.0793610751529
767 64.8285026827351
768 64.7662795598741
769 64.97525047296
770 64.987191103144
771 65.087223999931
772 65.1982859857768
773 65.2485382769803
774 65.2343821278211
775 65.2977762739431
776 65.1997049319957
777 65.2791278971156
778 65.1950161903603
779 65.2106657422506
780 65.2189880571136
781 65.3158691945276
782 65.3202700390107
783 65.3092136739983
784 65.325814806569
785 65.3531535835663
786 65.3600047476245
787 65.3957386825013
788 65.4229974349798
789 65.5275471166608
790 65.5044550232599
791 65.317998476633
792 65.3773337459067
793 65.4810581331336
794 65.6362525068335
795 65.7909437755489
796 65.8674607069789
797 66.0883775934528
798 66.3307205259442
799 66.2708287625944
800 66.1927592226873
801 66.2042017002017
802 66.0546529506828
803 66.1585915219676
804 65.9281869442402
805 65.838054389084
806 65.807789568862
807 65.7940596450603
808 65.8133749611651
809 65.746471202359
810 65.7583907180991
811 65.6934341959613
812 65.6775506331371
813 65.5942855355545
814 65.5919703936186
815 65.541958061738
816 65.5783756639083
817 65.6535862064949
818 65.6252408053154
819 65.64538589226
820 65.6802727066173
821 65.6907137360472
822 65.7366448880843
823 65.808922902127
824 65.8411052730272
825 65.9004754252333
826 65.9097240920644
827 65.9647500269487
828 65.9945376075464
829 65.9918665576969
830 66.0146595305088
831 66.0754685832417
832 66.0965217310397
833 66.0429724048501
834 66.088072046404
835 65.9300107217414
836 66.2844285747182
837 65.632930790397
838 65.7228580034445
839 65.6682977526122
840 65.8375817927044
841 65.9829077532771
842 66.0578652085969
843 66.1021839761739
844 66.1583641418977
845 66.1137738416886
846 66.0558422620886
847 66.1240882373369
848 66.0016537008052
849 66.0593579222308
850 66.1983342031174
851 66.1398878206661
852 66.1901307641903
853 66.2075205288624
854 66.2398412602905
855 66.157444248469
856 66.2622559436788
857 66.3302583992808
858 66.3327110471871
859 66.4588524385514
860 66.506353227131
861 66.5617199633348
862 66.6078562111003
863 66.6635587613956
864 66.6926698940472
865 66.7079551034433
866 66.7075633788447
867 66.7179369675653
868 66.7131400354655
869 66.721198625633
870 66.7372867229678
871 66.7096050758689
872 66.689858186696
873 66.7003457152796
874 66.683925428481
875 66.6737902985624
876 66.6506891331471
877 66.6134927966064
878 66.5958747663
879 66.5242869886619
880 66.425320097214
881 66.5679654301267
882 66.5227553657835
883 66.4274107290916
884 66.4086168066001
885 66.3926479139418
886 66.4358015586258
887 66.463699739479
888 66.5013235215714
889 66.5207245470627
890 66.5722941008975
891 66.5343880076513
892 66.6515471384344
893 66.665331086873
894 66.6707446001257
895 66.7495629198291
896 66.8866235889738
897 66.7882969807533
898 66.7724128164003
899 66.7120950995257
900 66.6277879115482
901 66.5680019107101
902 66.5130785848694
903 66.4668802144408
904 66.4814861043828
905 66.3892628885407
906 66.4092020575489
907 66.3036816410588
908 65.9456660133321
909 66.0750030660153
910 66.0749135437358
911 66.6098526379106
912 66.2707898681515
913 66.4203503048181
914 66.3910120114789
915 66.4288834929185
916 66.403649499588
917 66.479885541913
918 66.4784482582845
919 66.4783749036844
920 66.5059639841908
921 66.475137289813
922 66.5653155401028
923 66.519401376311
924 66.4460024416329
925 66.505898912426
926 66.5960227700857
927 66.6105729926587
928 66.551282383906
929 66.3434638282043
930 66.3155191648514
931 66.7742012540493
932 66.0633762229249
933 66.090760429358
934 66.2517060874596
935 66.2112025023782
936 66.3202723568295
937 66.1596505294761
938 66.2017974318938
939 66.2635020677481
940 66.1349877460473
941 66.1431364562314
942 66.1266130422156
943 66.1461581782185
944 66.2706845005122
945 66.2677307402474
946 66.3282427707576
947 66.2739349705267
948 66.3397312745759
949 66.1619384065448
950 66.1609831692203
951 66.2626321222874
952 66.0662383438786
953 66.211734736728
954 66.1082193237928
955 66.2530316980182
956 66.0304485165229
957 66.1480260406798
958 66.2423524224106
959 66.3641445745228
960 66.3793956804268
961 66.1519982475299
962 66.1991511527338
963 66.3783368512311
964 66.2372813065839
965 66.3548554642727
966 66.3686798681879
967 66.3295003640869
968 66.566357729939
969 66.1858970547536
970 66.4377131013523
971 66.3634511069993
972 66.4594113876853
973 66.5456443757374
974 66.2045392423429
975 66.4876681812002
976 66.4680249876539
977 66.6951250178669
978 66.5039547512017
979 66.5661941363596
980 66.4488480528472
981 66.6036470649152
982 66.7935622787334
983 66.4549660973987
984 66.5931891700338
985 66.6098432059649
986 66.6793084228131
987 66.7501290474759
988 66.7470931942322
989 66.8041543744834
990 66.8415955930156
991 66.9609224338299
992 66.8856510375836
993 66.9426665839137
994 66.8419552661419
995 66.8228276410679
996 66.7855564238442
997 66.6754634363471
998 66.7514980053378
999 66.6619633348311
1000 66.5856497096429
1001 66.8020950672587
1002 66.5769645047355
1003 66.5464163521958
1004 66.5183343299346
1005 66.3896543454444
1006 66.6015898415722
1007 66.859680915349
1008 66.7876827983298
1009 66.753134601128
1010 66.7319290858047
1011 66.702201654258
1012 66.634082651484
1013 66.6523141195416
1014 66.6576183395751
1015 66.6680848405842
1016 66.7196070564408
1017 66.7040914977741
1018 66.8012462258237
1019 66.6997064852694
1020 66.6836791003979
1021 66.7001386033538
1022 66.8078268642404
1023 66.8236157962379
1024 66.849251810227
1025 66.7787154481492
1026 66.6003133893925
1027 66.2925169205148
1028 66.4893272712782
1029 66.626302165472
1030 66.7319164462757
1031 66.5977189830187
1032 66.6847083713689
1033 66.685406289588
1034 66.7562843823838
1035 66.8459106988999
1036 66.827221728363
1037 66.7668999111278
1038 66.8241540443644
1039 66.9051673269903
1040 66.9425611341104
1041 66.992538343145
1042 67.0332189507043
1043 67.0878007641655
1044 67.1277401634757
1045 67.1786813988642
1046 67.2556482356715
1047 67.3067717303667
1048 67.3423420416511
1049 67.374431091994
1050 67.4034530382838
1051 67.4166201167809
1052 67.4182812959527
1053 67.4167761573893
1054 67.4017446565117
1055 67.3925989823516
1056 67.3869191377446
1057 67.3727047962154
1058 67.3635995484126
1059 67.3692103357288
1060 67.3557322871876
1061 67.3368853615409
1062 67.3187745526648
1063 67.2818359992603
1064 67.288709783675
1065 67.2781906097294
1066 67.29311540477
1067 67.3125838068864
1068 67.3281462977273
1069 67.3489955647189
1070 67.3481822192882
1071 67.348824028408
1072 67.3031143760298
1073 67.2473987875216
1074 67.1978084067945
1075 67.1410231595213
1076 67.0825201164357
1077 67.0397683071674
1078 67.0251094551743
1079 67.0501401273032
1080 67.1448979320659
1081 67.1187989977603
1082 67.1657593447764
1083 67.2119302426497
1084 67.2703288390768
1085 67.3054030267329
1086 67.2309666194581
1087 67.3828782272793
1088 67.4105271802984
1089 67.2807730496102
1090 67.1847360390586
1091 66.9983885371678
1092 66.9554726707066
1093 66.8699004033443
1094 66.8194052900521
1095 66.780772303984
1096 66.833675372096
1097 66.737830896698
1098 66.6960048508997
1099 66.6747224236144
1100 66.6306943895485
1101 66.6613769084578
1102 66.6606147602156
1103 66.5758159526197
1104 66.5412861757091
1105 66.5064938132161
1106 66.5085849643101
1107 66.440101304053
1108 66.4291415021132
1109 66.5103281250696
1110 66.5447213754277
1111 66.516033264643
1112 66.5058970306647
1113 66.5737248027485
1114 66.5692066862206
1115 66.5932336067689
1116 66.7072586407412
1117 66.7293422169799
1118 66.8636367680468
1119 66.8110666812439
1120 66.5720296344527
1121 66.6387771580802
1122 66.6234970235554
1123 66.7233665891895
1124 66.3528095929767
1125 66.3701703579566
1126 66.6272258573304
1127 66.7150293241019
1128 66.8083823267453
1129 66.9858963811849
1130 67.324461134193
1131 67.2671044420687
1132 66.7912506486094
1133 66.743011376359
1134 66.6696620336795
1135 66.7942869629148
1136 66.8478008624475
1137 66.8189704396591
1138 66.7300276540292
1139 66.7602192275851
1140 66.6022191173816
1141 66.7176371607818
1142 66.8201296361808
1143 66.7965871510109
1144 66.8268556839568
1145 66.8151730856122
1146 66.5531137755181
1147 66.5683445657293
1148 66.6595528411894
1149 66.8352586918382
1150 66.957353853245
1151 67.0289304730942
1152 67.1079151814134
1153 67.1413611349367
1154 67.200286666428
1155 67.2224488478774
1156 67.2845190508625
1157 67.337799280015
1158 67.4096824553864
1159 67.4990611159764
1160 67.5168426643027
1161 67.5282482760736
1162 67.5264838097888
1163 67.5750765193379
1164 67.6215396042379
1165 67.6511542800784
1166 67.6930574315066
1167 67.7196567519233
1168 67.7383268631266
1169 67.7617528596471
1170 67.785696425641
1171 67.7986542168777
1172 67.8242484970611
1173 67.8312187737969
1174 67.8206738629652
1175 67.8376509139699
1176 67.8393556151123
1177 67.860798597433
1178 67.8832422224175
1179 67.8798233419263
1180 67.7896553542882
1181 68.1529028693951
1182 68.067605759139
1183 68.0940217961294
1184 68.2808575919478
1185 68.2294277751767
1186 68.105904422208
1187 67.7561421325655
1188 67.6295613751891
1189 67.3598275920746
1190 67.3949974011455
1191 67.3952777318263
1192 67.388892566747
1193 67.3768822661172
1194 67.3521627143842
1195 67.3607374160707
1196 67.3386403248649
1197 67.2835920955484
1198 67.2995301052144
1199 67.2818012374685
1200 67.2493843566019
1201 67.1883889276774
1202 67.1248839365528
1203 67.1555112551682
1204 67.111092486876
1205 67.1792388176905
1206 67.1517731925447
1207 67.1623314761297
1208 67.2271647372263
1209 67.2422374838157
1210 67.3463427733086
1211 67.4094287601949
1212 67.468654653627
1213 67.5924005336045
1214 67.646073632572
1215 67.6637496211506
1216 67.8215894849124
1217 67.6216280041301
1218 67.5686582293372
1219 67.5809323418604
1220 66.6256493248324
1221 66.5739789232064
1222 67.6568605471605
1223 67.8157494737054
1224 67.8994928110289
1225 67.9032009078522
1226 67.9082261885277
1227 67.8962954890032
1228 67.9436544159038
1229 67.9490747730748
1230 67.9119167691668
1231 67.933637725319
1232 67.9029867437741
1233 67.8941949034802
1234 67.9053161564104
1235 67.8680397094313
1236 67.8901023227831
1237 67.8557111434583
1238 67.7670031695014
1239 67.6179393346211
1240 67.5441173754566
1241 67.4191759471552
1242 67.379968239496
1243 67.38273770033
1244 67.4261147171998
1245 67.3475143283823
1246 67.4446589614247
1247 67.4229500204711
1248 67.2705769285028
1249 67.4476416114172
1250 67.4027675334478
1251 67.3254790230721
1252 67.3348079003735
1253 67.3093205559884
1254 67.3833898898297
1255 67.3228193971802
1256 67.3702595151514
1257 67.396890077551
1258 67.3571487943667
1259 67.4205084974182
1260 67.3896960646933
1261 67.3435026562883
1262 67.5348068358766
1263 67.4470807023275
1264 67.3835655402422
1265 67.3066413566955
1266 67.3871240704713
1267 67.2777926015543
1268 67.426544410773
1269 67.2003058895662
1270 67.3983509879777
1271 67.4779833474595
1272 67.3494530313292
1273 67.4124495226286
1274 67.3880474358031
1275 67.4787823895207
1276 67.5683515820802
1277 67.557626813847
1278 67.6527522370702
1279 67.6315198452994
1280 67.6175674295934
1281 67.7892765373524
1282 67.8156799612066
1283 67.7828856878678
1284 67.9004725179603
1285 67.9322368115871
1286 67.7967871019455
1287 67.6730976793125
1288 67.6853224778641
1289 67.5111928463321
1290 67.5290605171478
1291 67.5005462975871
1292 67.4064121390712
1293 67.3210105762239
1294 67.3025666436449
1295 67.2236002350121
1296 67.1927984105392
1297 67.1140619590224
1298 67.1892905809696
1299 67.06488391727
1300 66.9958218604724
1301 66.8967402553169
1302 66.9237462892521
1303 66.8905088009258
1304 66.8520037026505
1305 66.872839616936
1306 66.7540571138471
1307 66.8680372480557
1308 66.7930697806233
1309 66.9522633485652
1310 66.8368261388213
1311 66.5277996615969
1312 66.6560335172192
1313 66.6925854297042
1314 66.6629559298761
1315 66.8087158292153
1316 66.9655988656631
1317 67.0531043992249
1318 67.0048002656505
1319 66.9111810646344
1320 66.7615752087976
1321 66.9090329885676
1322 67.0147546027812
1323 67.1891347553735
1324 67.4617228368023
1325 67.5968029654555
1326 67.6086845683729
1327 67.6884381401665
1328 67.7857609224862
1329 67.6550054519815
1330 67.7593971139451
1331 67.7757077750541
1332 67.6278626380461
1333 67.5268725278724
1334 67.2671513124137
1335 65.9275859783963
1336 67.0802990106674
1337 67.4295980537804
1338 67.6414834477269
1339 67.7054188105574
1340 67.7269589729778
1341 67.4973924949803
1342 67.5602933354255
1343 67.610009586725
1344 67.6866646752754
1345 67.7128493971578
1346 67.7165826289017
1347 67.8093920280706
1348 67.8093446758098
1349 67.9210204441545
1350 67.966213570053
1351 67.9826185882068
1352 68.0620698390304
1353 68.0398076446636
1354 68.0737535388902
1355 68.0911847602275
1356 68.0305154803453
1357 68.0658998762862
1358 68.1204319564171
1359 68.035560108863
1360 68.0079255664544
1361 67.9410736717719
1362 67.7923564575834
1363 67.7296146345444
1364 67.6599987222292
1365 67.733449492075
1366 67.6354594541609
1367 67.8146828038872
1368 67.8790437545544
1369 67.9504744926678
1370 67.9679373482316
1371 68.1489722352589
1372 68.107604372822
1373 68.1604961583146
1374 68.3052533379205
1375 68.3107889280646
1376 68.122985017262
1377 68.0557233320602
1378 68.0329466555965
1379 67.9439499272812
1380 67.8883561358332
1381 67.8112427159439
1382 67.7253081673775
1383 67.7469490858745
1384 67.6707965809562
1385 67.6347208744254
1386 67.6327030490663
1387 67.6294746436984
1388 67.5359348525195
1389 67.4822270507125
1390 67.5436263733413
1391 67.4997509561996
1392 67.475311747679
1393 67.4467272108439
1394 67.3627271674789
1395 67.6652230178093
1396 67.3909153714106
1397 67.6315351347606
1398 67.6107398644959
1399 67.8187773359963
1400 67.7633160532751
1401 67.7921990084275
1402 67.7593472128599
1403 67.718840866549
1404 67.6484243357365
1405 67.6632984508905
1406 67.724152508209
1407 67.7823392742965
1408 67.8676540249574
1409 67.6490713094211
1410 67.558190898566
1411 67.6085442930281
1412 67.369320331562
1413 67.047435164798
1414 67.2985921326541
1415 67.3773619613259
1416 67.4419562250926
1417 67.5365662492961
1418 67.5925771923099
1419 67.1838169987176
1420 67.316989471447
1421 66.9801326800654
1422 67.4699759973197
1423 67.6982182397081
1424 67.9104537929368
1425 67.8582137685644
1426 67.7810500241876
1427 67.8692946946935
1428 67.7659252665459
1429 67.7589162242284
1430 67.8032489642349
1431 67.8735783798131
1432 67.8883808773069
1433 67.936663955704
1434 68.0299235178713
1435 67.8705452888378
1436 68.0036566992787
1437 68.1462053189141
1438 68.336947921049
1439 68.4411099109291
1440 68.5261759406521
1441 68.5921504764157
1442 68.6467323949174
1443 68.736091543784
1444 68.7914492280536
1445 68.8189031984253
1446 68.7771654347815
1447 68.8673800695158
1448 68.8943672295608
1449 68.8852908145188
1450 68.8968397126344
1451 68.851888265139
1452 68.8413292982574
1453 68.90724408113
1454 68.8389770470302
1455 68.9167378733202
1456 68.8308734088973
1457 68.9153306402604
1458 68.9486871923725
1459 68.9253479177475
1460 68.8854267225425
1461 68.8780829062002
1462 68.8441434715919
1463 68.8608314324755
1464 68.8658725734332
1465 68.8477924745273
1466 68.8203153309021
1467 68.8182907813369
1468 68.7351911554448
1469 68.6685542204334
1470 69.1795110300282
1471 69.0388332777335
1472 69.2394963643958
1473 69.2438014137761
1474 69.0272078675148
1475 68.6940150835456
1476 68.5100640120882
1477 68.2353354950992
1478 68.25280352034
1479 68.2367550088939
1480 68.2052014218979
1481 68.2280147218683
1482 68.1949663859736
1483 68.1483473959594
1484 68.1542827201474
1485 68.1377944979898
1486 68.1061119759119
1487 68.1164655467528
1488 68.0025151983387
1489 68.084350674011
1490 68.0439118233318
1491 67.9813980006519
1492 68.0337148121128
1493 67.9772212329225
1494 68.0615334696589
1495 68.077496175168
1496 68.0486302897842
1497 68.1371403960747
1498 68.2122674406507
1499 68.1883624231038
1500 68.2298709805119
1501 68.3029751604277
1502 68.3219015930881
1503 68.3779882353269
1504 68.3441913509159
1505 68.3655745786372
1506 68.115366483319
1507 68.1060670463617
1508 68.0764460680153
1509 67.9942497329501
1510 67.7934545209203
1511 68.0849037434955
1512 68.2089699435782
1513 68.2453703134396
1514 68.0754361598904
1515 68.0589408546576
1516 68.2256555582853
1517 68.3412178711648
1518 68.2981224650986
1519 68.2777845786451
1520 68.084393644133
1521 68.0935525240642
1522 67.6043054802514
1523 68.0588999197155
1524 67.4962436400008
1525 66.3695136987299
1526 67.9512772808338
1527 67.9305634284644
1528 67.6300872683527
1529 68.0857223400313
1530 66.8014033819269
1531 67.0846034310169
1532 67.51162614004
1533 67.6975485430169
1534 67.8231200978797
1535 67.7668071421374
1536 67.8823401778774
1537 67.7417687789283
1538 67.8086890567622
1539 67.9467362571215
1540 67.961916434705
1541 68.1936889258072
1542 68.2605570014169
1543 68.1350226708829
1544 68.1313417041116
1545 68.1604671133553
1546 68.104312698291
1547 67.9264714485404
1548 68.02578949129
1549 68.0643730679347
1550 68.0324130358175
1551 67.9674792645462
1552 68.0600226651696
1553 68.1415226710793
1554 68.3916144004222
1555 68.486891464177
1556 68.4940552126394
1557 68.6233740627919
1558 68.5365151474486
1559 68.4601806868131
1560 68.405280937434
1561 68.3406239260123
1562 68.3051858586471
1563 68.4126006972673
1564 68.7328560516117
1565 68.7632606427858
1566 69.0269465495972
1567 68.6097692399605
1568 69.0673035356307
1569 68.9770254129482
1570 68.8813428560658
1571 68.5023959313988
1572 68.4389583702697
1573 68.2114650844335
1574 68.2022150050317
1575 68.1494785267635
1576 68.0711745082541
1577 68.1917807105197
1578 68.0943798388385
1579 68.1181014841445
1580 68.2305790360694
1581 68.2939869196884
1582 68.2527707940984
1583 68.2898435411945
1584 68.2510596880282
1585 68.1848901005628
1586 68.2587009337525
1587 68.1537634900702
1588 68.2122324526209
1589 68.2962782803031
1590 68.3165521593067
1591 68.3624647915761
1592 68.4947861668694
1593 68.5281997509458
1594 68.5500838292596
1595 68.5555844390841
1596 68.5294647503126
1597 68.6876736450412
1598 68.710169634436
1599 68.7305084830855
1600 68.5475497965699
1601 68.3387525096616
1602 68.4105063636917
1603 68.180308159156
1604 68.6197345967964
1605 67.7072802304714
1606 67.489182185788
1607 67.7618288001507
1608 67.8118845484289
1609 68.0107392545849
1610 68.0388026857709
1611 68.2200841015992
1612 68.2721550879258
1613 67.9565264606347
1614 68.1327813548437
1615 68.1200468295278
1616 68.2104768974
1617 68.2787235622744
1618 68.1991924234067
1619 68.3378874416948
1620 68.3987213037214
1621 67.9405698957141
1622 67.735413067925
1623 66.7891027914183
1624 65.625609163156
1625 64.1237076817455
1626 64.3847925479671
1627 66.1438861092221
1628 67.7318346182314
1629 67.8116093779027
1630 68.0316950293443
1631 67.9543392795771
1632 67.7382411600213
1633 67.5923998931414
1634 67.8732094852217
1635 68.1035382655212
1636 68.361454403879
1637 68.4284483237433
1638 68.4909607887053
1639 68.5922175208061
1640 68.6983303913607
1641 68.7354776193398
1642 68.7536994708846
1643 68.8044509044319
1644 68.8496367609492
1645 68.8914140820857
1646 68.9381251025975
1647 68.9513881334557
1648 68.9976331684848
1649 68.9910791578478
1650 68.9862257317635
1651 69.0936000809508
1652 69.1210191463224
1653 69.2094578740229
1654 69.2664760410804
1655 69.3349796609134
1656 69.3645812428358
1657 69.2389330872891
1658 69.1817817299625
1659 69.2326608814547
1660 69.0809208038492
1661 69.2058366426562
1662 69.667517979376
1663 69.5538461834769
1664 69.5883251085383
1665 70.2164026731343
1666 69.1944849625633
1667 69.1594375488581
1668 68.9024827176944
1669 68.6518389863209
1670 68.6732109940742
1671 68.7068572486124
1672 68.8664454172942
1673 68.7587661098899
1674 68.7203308008781
1675 68.6912455346748
1676 68.6045268109747
1677 68.5390018565103
1678 68.4170288357167
1679 68.4028100312642
1680 68.3164444378581
1681 68.3431849771522
1682 68.3665726404648
1683 68.4492354803314
1684 68.434779387729
1685 68.6026556138126
1686 68.5836652229255
1687 68.6092195152815
1688 68.6643437648657
1689 68.6321880783703
1690 68.6332432877866
1691 68.6266725354093
1692 68.5950010601215
1693 68.675271188751
1694 68.744436827405
1695 68.7413350403339
1696 68.809250913766
1697 68.6255514606655
1698 68.6147097741725
1699 68.6741769048691
1700 67.9945068307638
1701 68.5657301961025
1702 67.9612740095036
1703 68.3841798084342
1704 68.4431341120294
1705 68.4846121798525
1706 68.4994831787111
1707 68.4998623587463
1708 68.4422774110043
1709 68.4493397170527
1710 68.3627917750166
1711 68.3072424479909
1712 68.2059466051392
1713 68.3253516705563
1714 68.3957288525916
1715 68.3722702934824
1716 68.5362271567897
1717 68.4521009372508
1718 68.417650194366
1719 68.1909513430075
1720 68.1685944381585
1721 68.1990279546087
1722 68.255204439801
1723 68.2857353260653
1724 68.3895279254604
1725 68.3880014532436
1726 68.4743784311544
1727 68.5130691427902
1728 68.5795218561251
1729 68.604983675299
1730 68.66683178896
1731 68.6929108066143
1732 68.6977549406171
1733 68.7393688563596
1734 68.7550567526185
1735 68.7172762596167
1736 68.6716371679828
1737 68.6852723691488
1738 68.7075213904032
1739 68.696835017926
1740 68.706481131049
1741 68.784570653945
1742 68.8189518851057
1743 68.8836232317604
1744 68.9378066851772
1745 69.0009622781569
1746 69.0246554164765
1747 69.0312191422744
1748 69.0913824044638
1749 69.081013876779
1750 69.1299803180635
1751 69.1199354576154
1752 69.1051879666288
1753 69.103968324163
1754 69.2633804388835
1755 69.5008915191879
1756 69.4728109243155
1757 69.7845800458523
1758 69.5759922209968
1759 69.6507372315146
1760 69.4568821159819
1761 69.2429480763338
1762 69.2526743026469
1763 69.1241228625757
1764 68.9483842397604
1765 68.924281482434
1766 69.0011713298505
1767 69.1041352844597
1768 68.9859283366653
1769 68.9185080061786
1770 68.8977446779764
1771 68.8697613560933
1772 68.7912267016951
1773 68.8447983036598
1774 68.7428697069411
1775 68.7808886861798
1776 68.7458118338278
1777 68.7309624119924
1778 68.7051992141988
1779 68.7567930880891
1780 68.6302320868595
1781 68.6747994159675
1782 68.7546302641088
1783 68.77822292481
1784 68.7483596188953
1785 68.821209382257
1786 68.8189039014377
1787 68.7790622260677
1788 68.8244814198541
1789 68.813796587645
1790 68.8148079284751
1791 68.8940885638543
1792 68.9397170818991
1793 68.7066915789538
1794 68.5995222762696
1795 68.5541827134616
1796 68.6303993124518
1797 68.2348615093734
1798 67.9818793473901
1799 68.2070705411559
1800 68.2366725714974
1801 68.4953695477038
1802 68.6604321723822
1803 68.7142223151514
1804 68.7927210927908
1805 68.8368998860631
1806 68.8109580040272
1807 68.9557526223898
1808 68.964421998329
1809 68.9164059311173
1810 69.0136025155465
1811 69.0438442903033
1812 69.1462493388138
1813 69.2253641050321
1814 69.286328492343
1815 69.3044979644396
1816 69.4020808612193
1817 69.4635803418493
1818 69.5082870472088
1819 69.5002963168408
1820 69.5197029513156
1821 69.53646191753
1822 69.6057118545604
1823 69.6490610742488
1824 69.6881885036218
1825 69.7265017639793
1826 69.7864389162008
1827 69.7820604531466
1828 69.8139241954219
1829 69.8186483597544
1830 69.8097381390422
1831 69.8123573673224
1832 69.7905692535921
1833 69.7895288156601
1834 69.7864434723133
1835 69.7890141390423
1836 69.7840998724876
1837 69.8181083539496
1838 69.7855877508306
1839 69.7920350666548
1840 69.7662615064459
1841 69.7640697379332
1842 69.7778872918447
1843 69.7911359265113
1844 69.8319059704845
1845 69.8630392374801
1846 69.8887363067175
1847 69.912640245556
1848 69.9276898126506
1849 69.9416454335766
1850 69.9671064213657
1851 69.8670099478479
1852 70.2767882783323
1853 70.160641883982
1854 70.094699720749
1855 70.222242275972
1856 70.5080520784885
1857 70.0115448292928
1858 69.7701020352704
1859 69.5663927722355
1860 69.2698810691068
1861 69.2860507995173
1862 69.1746490389975
1863 69.1091022305093
1864 69.0692702759807
1865 69.0899214669959
1866 69.0418822942195
1867 69.0776504739934
1868 69.0714467848398
1869 69.0413655388127
1870 69.0717008598213
1871 69.0239992450541
1872 69.0454548522707
1873 69.139385658116
1874 69.0683455646391
1875 69.10812739165
1876 69.0497050268534
1877 69.0991559945335
1878 69.0764966564541
1879 69.1474272119052
1880 69.200461487392
1881 69.2194675011111
1882 69.2468229038575
1883 69.3208159957858
1884 69.3042913638721
1885 69.4222972232028
1886 69.3243191121559
1887 69.3989118516728
1888 69.4411083382605
1889 69.4481713157772
1890 69.5633871053919
1891 69.5290103122455
1892 69.5788466683996
1893 68.8109781848174
1894 69.5464419806404
1895 70.0455695016619
1896 70.310741377917
1897 70.4668195329145
1898 70.5719678395927
1899 70.6251522990289
1900 70.6426005124054
1901 70.6877784353285
1902 70.6922366960049
1903 70.7073964473594
1904 70.7150385428236
1905 70.7252482035889
1906 70.7465610706807
1907 70.7458726636511
1908 70.7555900713415
1909 70.7857242748943
1910 70.7816384813199
1911 70.7920360030157
1912 70.7948458080566
1913 70.7993721944328
1914 70.7992431153971
1915 70.7903950567028
1916 70.8060045932035
1917 70.8130725893206
1918 70.816985452324
1919 70.7922186247564
1920 70.8159203247912
1921 70.8098892439958
1922 70.811512155748
1923 70.8061483266279
1924 70.788340437972
1925 70.812625750659
1926 70.803373476346
1927 70.7936870699095
1928 70.80450084858
1929 70.800050730493
1930 70.8062308267726
1931 70.7817329767246
1932 70.7615953244856
1933 70.7611476911102
1934 70.7529094369898
1935 70.7472223874467
1936 70.7427260062815
1937 70.7381335534715
1938 70.7318205084882
1939 70.7209974175437
1940 70.7045002106449
1941 70.6824735613945
1942 70.6663276837892
1943 70.6722999293836
1944 70.671749224476
1945 70.6624285522664
1946 70.631511415543
1947 70.5952116955004
1948 70.5761024996676
1949 70.5684592178148
1950 70.528774005819
1951 70.5270008867955
1952 70.5067682086188
1953 70.7418975001586
1954 70.9119111192826
1955 70.9604701516404
1956 70.8101929684918
1957 70.5222165897516
1958 70.1916462235679
1959 70.0525037218477
1960 69.7186159478362
1961 69.7439271117055
1962 69.7036725099757
1963 69.7018156366906
1964 69.6498307124542
1965 69.5916086087494
1966 69.5765500284949
1967 69.5588414979524
1968 69.5428476964055
1969 69.5088274341863
1970 69.4984650769485
1971 69.525828754742
1972 69.4821998283507
1973 69.5786944601751
1974 69.441085685091
1975 69.5343327206716
1976 69.4062585219656
1977 69.4109466556938
1978 69.3573439710238
1979 69.4127041179243
1980 69.2679696512558
1981 69.2691309521049
1982 69.3409981336064
1983 69.2325445726761
1984 69.4466632431684
1985 69.5644460774834
1986 69.2855622759716
1987 69.3707428875584
1988 68.4594980983787
1989 69.1203162214309
1990 69.5786427801687
1991 69.8095855579268
1992 70.0150417610461
1993 70.1127220347477
1994 70.1573790513757
1995 70.2483241849823
1996 70.2550469055143
1997 70.3169567767084
1998 70.3480981303276
1999 70.3319137885914
2000 70.3381772034928
2001 70.3441718669862
2002 70.349678236197
2003 70.3887347838199
2004 70.4234806669961
2005 70.4234630807036
2006 70.4659139461188
2007 70.4989192729371
2008 70.5473324577491
2009 70.5625577253803
2010 70.5870239423187
2011 70.5981736845238
2012 70.6246510560366
2013 70.6371947494391
2014 70.6551080249885
2015 70.6710288687162
2016 70.6794641358511
2017 70.6946291639055
2018 70.7070526354623
2019 70.7050747295929
2020 70.704943131839
2021 70.7129985157934
2022 70.7170861020202
2023 70.7280458322385
2024 70.697751484877
2025 70.6839320233221
2026 70.6586832633681
2027 70.6366005287912
2028 70.6274742100994
2029 70.6177268035664
2030 70.6435590516395
2031 70.6532318954008
2032 70.6590512101656
2033 70.6691874777919
2034 70.6783021103742
2035 70.6964090615922
2036 70.6867654907611
2037 70.6832521394878
2038 70.6832641793518
2039 70.7001745582084
2040 70.6990122256559
2041 70.6925496591885
2042 70.6477128929151
2043 70.6907479322158
2044 70.9139627848386
2045 71.0070218858341
2046 71.3176532900514
2047 70.9503776152903
2048 70.5822472159148
2049 70.3510062579112
2050 70.2010102075417
2051 69.8900719580782
2052 69.9313730452718
2053 69.8912096732919
2054 69.8571778289981
2055 69.7742110211083
2056 69.674640159383
2057 69.5722435149736
2058 69.3414075944515
2059 69.2949411324379
2060 69.1856910129445
2061 69.1523154156167
2062 69.1330261159678
2063 68.8353365238792
2064 68.9949978258824
2065 68.7807013988559
2066 68.9194633106891
2067 68.9402425141529
2068 68.9841983500455
2069 68.9194365131903
2070 68.8108452817486
2071 68.9583056239694
2072 68.9756181025453
2073 68.9637765488378
2074 68.9752010484634
2075 68.9869508375663
2076 69.0046604297748
2077 69.049931712966
2078 69.0985208790717
2079 69.1742009426946
2080 69.3834389200048
2081 69.1945849895766
2082 69.0574710618843
2083 69.029007589678
2084 69.0243640899307
2085 68.4694328680014
2086 68.1855174578433
2087 68.5394606865971
2088 68.6119844496583
2089 68.8005186044225
2090 68.8915906072301
2091 68.9439409027458
2092 68.9905195706275
2093 68.9961863910622
2094 69.1174071656539
2095 69.2855323361987
2096 69.4446632103832
2097 69.3753590168597
2098 69.4130999502655
2099 69.5069164324314
2100 69.5260734518979
2101 69.4833171458805
2102 69.4207157516969
2103 69.3024625367763
2104 69.1514683434969
2105 68.8917590526573
2106 68.9574975601657
2107 68.8690223417891
2108 68.7263512534735
2109 68.9181906245036
2110 68.866119529917
2111 68.8557718139428
2112 68.9686525268099
2113 68.8428967599585
2114 68.8287576471564
2115 68.686418046183
2116 68.677521016683
2117 68.6679487433633
2118 68.7192500443482
2119 68.6461798021663
2120 68.6437068387659
2121 68.5632236235451
2122 68.5984904336331
2123 68.6090464786769
2124 68.695133272031
2125 68.7126593900376
2126 68.5987776132858
2127 68.5669887949492
2128 68.6072988034075
2129 68.5101927173791
2130 68.5642168285879
2131 68.6081936068102
2132 68.4584273654809
2133 68.5283806609676
2134 68.5607652403767
2135 68.4812998220516
2136 68.51421663823
2137 68.32227029611
2138 68.3096403671131
2139 68.2607487874752
2140 68.3417568800919
2141 68.2484560407261
2142 68.1995829850919
2143 67.9494333669243
2144 67.6956543631162
2145 67.9532434324033
2146 67.2157322111897
2147 67.140710429155
2148 67.2345106457451
2149 67.2098345642801
2150 67.372693678392
2151 68.036214769602
2152 68.1235109322905
2153 68.4466577175818
2154 68.3878146768045
2155 68.1542933374998
2156 68.0083884349257
2157 67.9007876464027
2158 67.798821674484
2159 68.0934274633833
2160 68.0307453815623
2161 68.2772943964206
2162 68.125882397659
2163 68.0472841363819
2164 68.0505198589382
2165 68.2492792280813
2166 68.3119970904115
2167 68.3772185850192
2168 68.6142214394709
2169 68.7975309598835
2170 68.9305264128808
2171 68.9747236757246
2172 69.1266358223581
2173 69.132128163468
2174 69.2478079601157
2175 69.2534968441384
2176 69.1195487627441
2177 68.9352412582668
2178 69.0721360589034
2179 68.2683051988587
2180 68.2225006760771
2181 68.39250922391
2182 68.8868053196694
2183 68.9430772093302
2184 68.7813921099454
2185 69.0765942473308
2186 69.0806814768514
2187 68.9360107000484
2188 68.8962763493442
2189 68.8226722298025
2190 68.8817425849879
2191 68.9109674403804
2192 68.861807469157
2193 69.0364926003501
2194 69.0556322800674
2195 69.1971471729365
2196 69.2975847122856
2197 69.3548809407993
2198 69.4581333723179
2199 69.5413832960632
2200 69.6084863823995
2201 69.7195288445779
2202 69.9148028182407
2203 69.8672768001856
2204 69.9141402258314
2205 69.9252363704466
2206 69.9964980403069
2207 70.0273596435441
2208 70.0803144821668
2209 70.046555988477
2210 69.9551834206115
2211 70.040902421543
2212 69.9632247857127
2213 69.868974588596
2214 69.8829766577669
2215 69.9334320048014
2216 69.9510740785156
2217 69.9560960468903
2218 69.9807609733773
2219 70.0369836419854
2220 69.9834275159395
2221 70.0059450205762
2222 70.0307055980223
2223 69.9891098885902
2224 69.9173098856672
2225 69.9008814682183
2226 69.9452186021332
2227 69.9413878701172
2228 69.9072661375915
2229 69.853410658539
2230 69.8426008769853
2231 69.8848871158154
2232 69.8887959626574
2233 69.8587052906983
2234 70.4317155453271
2235 70.3096470731553
2236 70.3900275615469
2237 70.5878858651412
2238 70.5533137176194
2239 70.4170135850231
2240 70.1970400983226
2241 70.0167360258321
2242 69.9060521412574
2243 69.7993925281401
2244 69.7460487442787
2245 69.7075195807637
2246 69.6144849875772
2247 69.5717678390116
2248 69.4327458883903
2249 69.4737396998016
2250 69.3189439741221
2251 69.2026108160611
2252 69.2676933998786
2253 69.2333488140592
2254 69.1181377060841
2255 69.0351773560869
2256 68.9538128210111
2257 68.960199324739
2258 68.8233685564332
2259 68.8081058567115
2260 68.8443387829436
2261 68.7475903988012
2262 68.8760688159353
2263 68.931011963819
2264 68.8893145381198
2265 68.7311688086153
2266 68.8886301912711
2267 69.1374586157397
2268 69.2987372072787
2269 68.9602385129129
2270 69.1876568150147
2271 69.3325108069986
2272 69.2465791343483
2273 69.2906530179106
2274 69.5047241971257
2275 69.4361506468275
2276 69.022547786809
2277 68.9985259707868
2278 69.049360642992
2279 68.2511706890928
2280 68.3360270400579
2281 68.6093864162644
2282 68.6745705601241
2283 68.7937028032518
2284 68.7079176691698
2285 68.6922806035197
2286 68.8396680762027
2287 68.844012155456
2288 68.9381654095895
2289 69.045327379883
2290 68.8904712883708
2291 68.9738354423476
2292 69.0012229278427
2293 69.0095209956297
2294 69.0161430501724
2295 69.1190502844151
2296 68.9949066478283
2297 68.797292174699
2298 68.666585907778
2299 68.8969522188305
2300 68.9475418160373
2301 69.0491165348337
2302 69.1002330359672
2303 69.1205934954378
2304 69.035422381893
2305 68.9522841316524
2306 68.9618537222374
2307 69.1198510314396
2308 69.1714866792809
2309 69.2295304415014
2310 69.2477135887536
2311 69.2999518230202
2312 69.3358408948852
2313 69.349857942721
2314 69.3541190707082
2315 69.3913146022151
2316 69.4931486608486
2317 69.5561164256069
2318 69.5842375273973
2319 69.6606386008112
2320 69.7622485928219
2321 69.944945869194
2322 70.1153813048547
2323 70.121949070374
2324 70.1443255729994
2325 70.1059215262024
2326 70.2163369720994
2327 70.2437771903079
2328 70.2559419575131
2329 70.2998874054333
2330 70.4768706586145
2331 70.7060078610083
2332 70.8897933161362
2333 70.937463884775
2334 70.9406417859533
2335 70.8069751366487
2336 70.6928530423876
2337 70.6040378265057
2338 70.4975900942797
2339 70.4105731611736
2340 70.3218197232594
2341 70.1008283796364
2342 70.0382030828298
2343 69.9324852210874
2344 69.8799393016976
2345 69.7200716436119
2346 69.5979431471681
2347 69.5010817253983
2348 69.4182257149473
2349 69.3517043703532
2350 69.2940763395569
2351 69.313325881285
2352 69.2294882908899
2353 69.2410904851385
2354 69.142038753568
2355 68.9814434962456
2356 69.1572616627615
2357 69.1708343196542
2358 69.0961648716615
2359 69.0586697218722
2360 69.1236858448475
2361 69.2051463498633
2362 69.241283435312
2363 69.2492713624331
2364 69.2689011373746
2365 69.2607765638825
2366 69.3114806273001
2367 69.2259005976055
2368 69.3741643630123
2369 69.5164870923708
2370 69.5887140756044
2371 69.7183236417725
2372 69.2517523599237
2373 69.2048385424873
2374 69.5154254974257
2375 68.5009327502209
2376 68.864727761089
2377 69.1375881382446
2378 69.1559131634541
2379 69.2776057190141
2380 69.3859435982717
2381 69.4820927052214
2382 69.5248930912953
2383 69.6134040524207
2384 69.6351931313413
2385 69.6722562005028
2386 69.6944636636883
2387 69.7717170300281
2388 69.802017203491
2389 69.8043885213589
2390 69.7989499449547
2391 69.800020976803
2392 69.7072279695576
2393 69.654277630125
2394 69.6175452947729
2395 69.7044056026771
2396 69.6004842717605
2397 69.477459922962
2398 69.4692174488362
2399 69.6530810687175
2400 69.4917540506249
2401 69.4941007455985
2402 69.4369160404286
2403 69.3988027578665
2404 69.3300912058163
2405 69.3895689978508
2406 69.4193139455953
2407 69.3345371731431
2408 69.3517434971394
2409 69.4383692161395
2410 69.461985750977
2411 69.5131615107018
2412 69.6004201410539
2413 69.6521055911747
2414 69.7372544539535
2415 69.8474933044001
2416 69.7951787235986
2417 69.766924143911
2418 69.6452902605438
2419 69.8907637560618
2420 69.8292293684004
2421 69.5177391501362
2422 69.4032504180149
2423 69.5424936991278
2424 69.6314755043858
2425 69.5868391804823
2426 69.7401484030889
2427 69.8888694852335
2428 69.9432325834193
2429 69.8776095419809
2430 70.2642753953
2431 70.2330048623055
2432 70.19185809339
2433 70.1394633230857
2434 69.9503608497313
2435 69.9008575850119
2436 69.6422219999251
2437 69.4644298909433
2438 69.435622447494
2439 69.2936971040501
2440 69.1519018491696
2441 68.950549358191
2442 68.8291338502955
2443 68.8720944080776
2444 68.994751893492
2445 68.91680398245
2446 68.4738678623584
2447 68.4567985611194
2448 68.6656809089783
2449 68.7971491185828
2450 68.9039193429141
2451 68.7745263568522
2452 68.9209550480227
2453 68.6726503674789
2454 68.7836295726663
2455 68.9272371665841
2456 68.7789426258924
2457 69.0349553546714
2458 68.6156383253268
2459 69.0683051644265
2460 68.7652439262361
2461 69.1876828339356
2462 69.0281601710969
2463 69.3086904611336
2464 69.5286973411765
2465 70.0193099204901
2466 70.3514577749523
2467 69.5667005432111
2468 69.5933386578808
2469 69.3394599786436
2470 69.8389817803079
2471 68.7597417936616
2472 68.0636853576804
2473 68.4359337880461
2474 68.689213136807
2475 68.81035416644
2476 69.1566587482571
2477 68.9296252284829
2478 68.808488121696
2479 68.9793626297928
2480 69.2014597215389
2481 69.139927828165
2482 69.1760644789242
2483 68.9421110886565
2484 68.997150118032
2485 68.828226527914
2486 69.2360657973786
2487 69.3102933958066
2488 69.3712055229913
2489 69.3227181914488
2490 69.4740274306713
2491 69.4399559979958
2492 69.3610047497792
2493 69.3879078816304
2494 69.4404407769555
2495 69.5296491986111
2496 69.5379643908734
2497 69.5994695309447
2498 69.5861387160403
2499 69.5751094640953
2500 69.5304301308932
2501 69.5031885621798
2502 69.6186555622095
2503 69.5697053140285
2504 69.6329267307965
2505 69.7876249254919
2506 69.8556126755886
2507 69.8507341941258
2508 69.7924957960084
2509 69.7593834767242
2510 70.0645424798117
2511 70.1168635605919
2512 69.8790312167579
2513 69.7709441205209
2514 69.7572588135043
2515 69.8130824076084
2516 69.6573091811416
2517 69.6563573040606
2518 69.6314760528003
2519 69.5785057979216
2520 69.8982907784877
2521 69.9247277588296
2522 70.0887656201075
2523 70.2564018899028
2524 70.2536023656312
2525 70.4145263389782
2526 70.2500312933528
2527 70.1790764759078
2528 70.0379046339743
2529 69.8176606865166
2530 69.6905722296097
2531 69.7459529474092
2532 69.5709095948842
2533 69.4456751795527
2534 69.5846918228482
2535 69.344795342413
2536 69.6316584738122
2537 69.4904367983841
2538 68.7695627880591
2539 69.0108628652531
2540 69.0390547106006
2541 68.8076448200898
2542 68.9605968263558
2543 68.6514422461082
2544 68.4508010674906
2545 68.6117441814054
2546 68.7049393804955
2547 68.9327346537465
2548 68.5506583221409
2549 68.8675930175252
2550 69.1090119355716
2551 68.632952437151
2552 67.6715997102219
2553 68.4998184831853
2554 68.2626373469715
2555 69.4236058440314
2556 69.4851993179536
2557 69.5779817917728
2558 69.568034967791
2559 69.1879519629656
2560 71.1535258010114
2561 69.2844567203456
2562 69.2490440324767
2563 68.8949897198577
2564 68.2645090069384
2565 67.8519823868355
2566 67.8086190853891
2567 68.3021065675366
2568 68.534832483011
2569 68.7768891235422
2570 69.0779143734203
2571 68.9194875021124
2572 68.9543612517374
2573 69.0163474877536
2574 68.8704567608464
2575 69.0666923701294
2576 68.7530095981071
2577 68.5150050291095
2578 68.416191982215
2579 68.4566576766911
2580 68.6218591892781
2581 68.2792073513889
2582 68.296824424457
2583 67.7618471881433
2584 68.1295521594254
2585 67.8454815077396
2586 67.7812724120383
2587 68.4160201730374
2588 68.2025413287326
2589 67.8606936900544
2590 68.4001621917487
2591 67.9043637008613
2592 68.2352053952887
2593 68.3810841873521
2594 68.3168119044315
2595 68.3370894209741
2596 68.5062213404497
2597 68.5798380093706
2598 68.682152922905
2599 68.5890745965218
2600 68.5333305148212
2601 68.4856176017746
2602 68.5697704341587
2603 68.6875028303766
2604 68.3910725573276
2605 68.5245568325283
2606 68.3944601079931
2607 68.3871057473559
2608 68.7531124987695
2609 68.935999965334
2610 69.1213640604882
2611 69.0265106160317
2612 68.8405249632187
2613 68.7816138417024
2614 68.9388156403673
2615 69.165958277791
2616 69.3352813702173
2617 69.5528655967649
2618 69.6620234509859
2619 69.8275094209707
2620 69.9045602475036
2621 69.9824269485898
2622 69.8906236647071
2623 69.9053169239795
2624 69.7166824057165
2625 69.7827818420702
2626 69.7215730458113
2627 69.5869588504117
2628 69.5933201790328
2629 69.5770074701504
2630 69.5029768668061
2631 69.3768473642364
2632 69.3519079290035
2633 69.3386467085798
2634 69.2402176101085
2635 68.9804946397438
2636 69.1585703301476
2637 69.1461659341161
2638 68.7904572244904
2639 68.9761460875277
2640 68.8812120649753
2641 68.7466830041184
2642 68.4483445309458
2643 68.8654101217205
2644 68.7586713504793
2645 68.3208076439237
2646 68.5957225241954
2647 68.8655872637601
2648 68.8543069727973
2649 68.8270727831657
2650 68.9598518599702
2651 68.987835753512
2652 68.9283266161635
2653 69.0142535441957
2654 68.9414711287732
2655 69.0188247122723
2656 68.7347043220797
2657 68.774470809656
2658 68.2350776487857
2659 68.339475881126
2660 68.6767196883276
2661 68.8728714436325
2662 68.9718396330796
2663 68.3912992345944
2664 68.8531859328064
2665 68.3214323547094
2666 68.5598289088816
2667 68.3456961435666
2668 68.4430072227982
2669 68.9548103642833
2670 68.986697552082
2671 69.0100376415548
2672 69.168972571672
2673 69.2319363937997
2674 69.3655657623308
2675 69.1486636898935
2676 68.9390163275367
2677 68.2808540523388
2678 67.7423962586087
2679 68.3595144087425
2680 68.8778885170729
2681 68.6482089193852
2682 68.7377576907152
2683 68.3703359233383
2684 68.5279182084622
2685 68.2896182393443
2686 68.4300643693829
2687 68.5730135505068
2688 68.6699654574721
2689 68.8405804817255
2690 68.806677179301
2691 68.6857399221417
2692 67.9136293744199
2693 67.3055657562712
2694 67.5997982912328
2695 67.563105761072
2696 67.9824962538579
2697 68.1352574759265
2698 68.7746674969241
2699 69.1421517624252
2700 69.7323493004834
2701 69.9150187650902
2702 70.3068575696074
2703 71.0107292153064
2704 71.501191037405
2705 71.649733274498
2706 71.8096815588211
2707 71.7005730978679
2708 72.0462602365691
2709 72.8747314838547
2710 73.8315830606533
2711 72.9164384924065
2712 72.1551492604237
2713 72.5758687998267
2714 72.7123361533298
2715 72.5386777779865
2716 72.9680062156054
2717 72.5335702087241
2718 70.9128406121547
2719 70.6602864507727
2720 70.3960382011609
2721 70.8182205940351
2722 71.8691788430983
2723 73.0179267825322
2724 73.4790629019008
2725 75.2268555419458
2726 76.4475741753467
2727 77.255393425981
2728 77.6728063797009
2729 78.1940563177157
2730 79.276654328667
2731 77.9591910990798
2732 77.1570636965058
2733 78.0826454808049
2734 79.5972425040608
2735 79.7753614348239
2736 78.6770513879285
2737 77.0005806049757
2738 75.5408402628218
2739 72.8931433227698
2740 70.7559992324385
2741 68.9072944851391
2742 68.42279320934
2743 68.2115379890142
2744 68.380139075559
2745 68.5237083133235
2746 68.3761312257661
2747 68.4142077477482
2748 68.5427521417295
2749 68.7303207099218
2750 68.779388646171
2751 68.9447827404086
2752 68.914148858606
2753 68.5514371770832
2754 68.5710643408862
2755 68.6704620416602
2756 68.8060368303068
2757 68.9079129459111
2758 68.2937326365758
2759 68.6440774954852
2760 68.6300595968889
2761 68.7281334518585
2762 68.5851246395192
2763 68.7088588116524
2764 68.9260212890589
2765 69.0178795720603
2766 68.9808719185718
2767 69.1492565716205
2768 68.7621468739002
2769 68.7222416540275
2770 68.6895663969538
2771 68.5786171606825
2772 68.5403826599297
2773 68.6820253961822
2774 68.5301263238797
2775 68.6432666903115
2776 68.9795557645168
2777 68.9614196767282
2778 69.2786351692763
2779 69.1327802411417
2780 69.0644541152651
2781 69.0251326561567
2782 69.0676479798857
2783 69.1200825690813
2784 69.1967678059257
2785 69.1319082370646
2786 68.9715960951978
2787 69.3621242337029
2788 69.1965353579061
2789 69.2001242759215
2790 69.2191576823133
2791 69.2824841162102
2792 69.2458112637711
2793 69.2789100557492
2794 69.2693306337193
2795 69.1971038022532
2796 68.9761158098611
2797 69.2787516263957
2798 69.3890642770212
2799 69.4049677021137
2800 69.3447036110045
2801 69.1381508087261
2802 69.5400806324098
2803 69.4306765497484
2804 69.2296474952317
2805 69.0191638142702
2806 69.0480268502019
2807 68.9900775526262
2808 69.1079502050214
2809 69.15586370357
2810 68.9197217293961
2811 68.2398067245576
2812 68.1446056797555
2813 67.6711136457483
2814 68.3892575265867
2815 67.7427767552304
2816 67.3655420802194
2817 68.1716525428361
2818 67.4488712926018
2819 68.1622003003496
2820 68.441605478805
2821 67.9692476248989
2822 67.3434312033637
2823 67.6759655571926
2824 67.9660853990122
2825 68.4510347822859
2826 68.169724756347
2827 68.4334524964999
2828 68.7375615060438
2829 68.7895195539922
2830 68.5000831601395
2831 68.3656437593104
2832 68.1810462995879
2833 68.0117563932486
2834 67.7280821180598
2835 68.8001884541962
2836 68.8018624902075
2837 68.908814413147
2838 68.1283145670723
2839 68.5525358256244
2840 68.4226222803881
2841 67.8437900792818
2842 68.2791543249835
2843 68.1064966187959
2844 68.1536231690178
2845 67.933876431824
2846 68.3811918751946
2847 68.3784144118553
2848 68.4383695963519
2849 68.4903864197708
2850 68.4761116501405
2851 68.7249976360573
2852 68.2477137882912
2853 67.8171313376185
2854 67.6248860462132
2855 68.0953665228895
2856 67.7061165495832
2857 68.1606740435104
2858 67.4604073816463
2859 67.7813208050393
2860 67.9287031959729
2861 67.8891170471232
2862 68.5323245360893
2863 68.3078810878643
2864 68.4829871017597
2865 68.4347983946911
2866 68.567946171455
2867 68.7724368772636
2868 68.7402483219985
2869 68.6929995564725
2870 68.588301619238
2871 68.603630992579
2872 68.5648002118342
2873 68.8396600653767
2874 68.9406259404955
2875 69.0973856862299
2876 69.203158474235
2877 69.3524508458559
2878 69.508330128279
2879 69.4578863977466
2880 69.1741956480208
2881 69.5732865918851
2882 69.5151711005595
2883 69.4209946046384
2884 69.8279060869668
2885 69.7269510477345
2886 69.1449497693282
2887 69.207050027582
2888 69.2003171755619
2889 69.1602517529838
2890 69.0921744404282
2891 69.0007470357476
2892 68.9700686915479
2893 68.991358385999
2894 68.8811908269989
2895 68.9592544353061
2896 69.0965769286164
2897 69.1594687299856
2898 69.2988679017558
2899 69.2533480703746
2900 69.3675965261139
2901 69.5088104478453
2902 69.7761665500061
2903 69.9444141358456
2904 70.2530240090875
2905 70.4108370214707
2906 70.3168522144023
2907 70.5687735466082
2908 70.4462172884052
2909 70.3260635003542
2910 70.1154322731222
2911 70.0752783338215
2912 70.0490696315597
2913 70.1297532526148
2914 70.0253074450284
2915 70.0905931678283
2916 69.966280982115
2917 69.985348853993
2918 69.8199532570033
2919 69.7584416420235
2920 69.7293609398601
2921 69.8104130705048
2922 69.806976296767
2923 69.7962280748747
2924 69.8321453912266
2925 69.7992221118019
2926 69.6230212998036
2927 69.7718208606259
2928 69.7619923703239
2929 69.8198176511548
2930 69.7739378397544
2931 69.7349149719622
2932 69.7141046329495
2933 69.8765543856049
2934 69.6631938089705
2935 69.541341806532
2936 69.619555538448
2937 69.5206239961245
2938 69.4661894640977
2939 69.5622772703864
2940 69.57711465264
2941 69.4934858311125
2942 69.6632266603294
2943 69.5610347849561
2944 69.5676698425707
2945 69.8481084206376
2946 69.4835193160173
2947 69.2373345645017
2948 69.5174254560522
2949 69.6420923909064
2950 68.8298297730575
2951 68.4517083069115
2952 68.8814833981915
2953 69.072643751049
2954 69.2669688251812
2955 69.1975919973213
2956 69.1357236787554
2957 68.9194933250788
2958 69.2106444386608
2959 69.2890167407674
2960 69.428599006937
2961 69.4916578949822
2962 69.3689247093873
2963 69.3419123970519
2964 69.3433720615783
2965 69.3631263272595
2966 69.3223562797826
2967 69.1491317899497
2968 69.2609111696593
2969 69.2030805282151
2970 69.2142479214978
2971 69.3115468166958
2972 69.4081751288768
2973 69.4573217438866
2974 69.4835980823272
2975 69.3148785946762
2976 68.9209017815934
2977 69.2550456811108
2978 69.4587947342422
2979 69.3746317743751
2980 69.3210353346725
2981 69.214614799802
2982 69.2752664329387
2983 69.1846360866152
2984 69.2409164838622
2985 69.3288478406343
2986 69.3279930950302
2987 69.3502969214026
2988 69.351743704557
2989 69.3898775399002
2990 69.345931976809
2991 69.4124183071961
2992 69.4023037678422
2993 69.3121334242958
2994 69.375234100226
2995 69.3705226027866
2996 69.3253416292467
2997 69.4271687320637
2998 69.3589656735979
2999 69.3664128679305
3000 69.3264924662726
3001 69.3654230993132
3002 69.3757910065234
3003 69.5205142511059
3004 69.6838027560779
3005 69.8004814895635
3006 69.8962153316383
3007 69.9650625969651
3008 70.0348629209222
3009 69.8311407985802
3010 69.6964188773267
3011 69.716965385167
3012 69.4967839041465
3013 69.5179418622822
3014 69.5505279827064
3015 69.703769491971
3016 69.6785169560907
3017 69.6896152736283
3018 69.8287351159825
3019 69.8611800955915
3020 69.7251292626374
3021 69.6404540665099
3022 69.6601215195205
3023 69.7073471321362
3024 69.6312548433715
3025 69.4269591816855
3026 69.4233928342457
3027 69.4526003473177
3028 69.4408604168616
3029 69.2321894901313
3030 69.3729930094944
3031 69.2206952414386
3032 69.1908422324385
3033 69.2444215799749
3034 69.3939321507964
3035 69.328176509041
3036 69.2233853049736
3037 69.2886370333952
3038 69.4305731787489
3039 69.3875257147402
3040 69.3943637299035
3041 69.66294204235
3042 69.4735493706931
3043 69.0897129128001
3044 69.1119562016025
3045 68.8717264040228
3046 68.4110649522503
3047 68.6008938565071
3048 68.8297617560257
3049 68.8485120453539
3050 68.833730171792
3051 68.8925620607686
3052 69.1297673776627
3053 69.1692107321476
3054 69.4276963794372
3055 69.2658282476829
3056 68.0457074881939
3057 68.0088469089035
3058 67.7111012082004
3059 67.7193911730381
3060 68.1872684290147
3061 67.4828064072619
3062 67.6722259140967
3063 67.677151953938
3064 67.920718427942
3065 68.532954403012
3066 68.8295185654905
3067 68.8181692920868
3068 68.7788855504979
3069 68.8497283281045
3070 68.9634960857747
3071 68.4767831370982
3072 68.506631407555
3073 68.3535799059542
3074 68.1665900013748
3075 67.5170473129014
3076 68.3702690612071
3077 68.1750659214476
3078 68.5665890564212
3079 67.9198214882818
3080 68.48478966817
3081 67.9891928109159
3082 68.6958849268686
3083 67.7338346926474
3084 68.1885819840685
3085 68.7795871761251
3086 68.9164955922485
3087 68.0318936213658
3088 67.7461856712984
3089 67.5755072730716
3090 68.2667266419819
3091 67.9561607466916
3092 67.9414705027283
3093 67.914836953493
3094 67.7109864501438
3095 68.2872764512993
3096 67.6595582172826
3097 67.5984595626788
3098 68.4817267425665
3099 69.1093609552509
3100 69.0836616309879
3101 69.0368136131095
3102 69.2553049596398
3103 69.4588164214674
3104 69.2987723951117
3105 68.7367974161841
3106 69.40788941962
3107 69.5225752873424
3108 69.5321821960772
3109 69.4355295103718
3110 69.3697331816831
3111 69.3503291671884
3112 68.8615746535692
3113 68.9659468633085
3114 69.1511439907055
3115 68.7679934886093
3116 69.0577287580397
3117 69.1213774376522
3118 69.113298029703
3119 68.9351219647258
3120 69.2221619388532
3121 69.3576122360027
3122 69.9034009467792
3123 69.4895358820323
3124 69.7916332727209
3125 69.8976969569291
3126 69.8163154989625
3127 69.5834689555121
3128 69.4223064499873
3129 69.5181487609562
3130 69.3522873912891
3131 68.7971970418001
3132 68.5740532357503
3133 69.1586887014812
3134 69.6665310976873
3135 70.1803765572903
3136 69.3951755775816
3137 69.1457846116823
3138 69.2216545155576
3139 69.392882553967
3140 69.3293643351216
3141 69.0523498184781
3142 69.0683810623701
3143 68.9000039341448
3144 68.8189391030507
3145 68.8898536532577
3146 68.976456348888
3147 68.4241773939199
3148 68.3654604162162
3149 68.656243794956
3150 68.6626944454195
3151 68.8791349555238
3152 68.8962912127737
3153 68.8760965688028
3154 68.7253123833398
3155 68.6721118317029
3156 68.8419506939986
3157 68.7639701331929
3158 68.6029281697217
3159 69.2093828974196
3160 69.5804168878449
3161 69.5392376509671
3162 69.4788109619581
3163 69.2948349046255
3164 69.3152370307409
3165 69.3858650712477
3166 69.3154093205899
3167 69.281135534047
3168 69.3514804312184
3169 69.2485404827049
3170 69.2092168869746
3171 69.0390023024366
3172 68.9971204775534
3173 69.0762150514027
3174 69.1144871812474
3175 69.1678456562383
3176 69.1344352406135
3177 69.2098895505735
3178 69.0941655851567
3179 69.117272332884
3180 69.0350714155085
3181 69.0346231302374
3182 69.4330218636301
3183 69.1609849944775
3184 69.1250490194774
3185 69.1965779806526
3186 69.2160284152162
3187 69.3326037683597
3188 69.3482249007063
3189 69.3680493635025
3190 69.4183085605862
3191 69.3457045907304
3192 69.3519764469904
3193 69.6016046278725
3194 69.711224130042
3195 69.8443065159836
3196 69.9638297575056
3197 70.0787413961095
3198 70.1257830142779
3199 70.1548807467607
3200 70.1335696628204
3201 70.025712739746
3202 69.9595348161666
3203 69.8323400959498
3204 69.7669822750751
3205 69.6926955686318
3206 69.6596363789938
3207 69.5813177689174
3208 69.4801042454591
3209 69.4009850908394
3210 69.3048973834602
3211 68.8690355402215
3212 69.0172807671851
3213 69.1589717373343
3214 68.9905950410364
3215 69.185131032935
3216 69.3179602576059
3217 69.2183877068453
3218 69.0269662874699
3219 69.2122609532377
3220 68.9741478351176
3221 69.1288559998097
3222 69.0145272749937
3223 69.2513270303914
3224 70.098192927733
3225 69.907686822186
3226 69.6191584813652
3227 69.7022882015726
3228 69.7417506200359
3229 69.7013692474337
3230 69.85465718731
3231 69.8047538362313
3232 69.9050660554064
3233 69.9902062472867
3234 70.4156648224474
3235 68.2241068346389
3236 67.6991901408564
3237 68.9826172197852
3238 69.8463789678098
3239 69.8783272663032
3240 69.7978844320824
3241 70.2284517697385
3242 70.8922553606723
3243 71.3924536889758
3244 72.2496788289478
3245 72.1815979793298
3246 70.363414884924
3247 69.3688688579039
3248 69.1297179490179
3249 68.985489402401
3250 68.8740139323746
3251 69.0309562833849
3252 68.821818546816
3253 68.8425609796939
3254 68.8094666051444
3255 68.7428213806523
3256 68.7808311518343
3257 68.8067827202601
3258 68.8966613975355
3259 69.0917662321607
3260 69.1050713852751
3261 68.3825000942217
3262 67.7331411454204
3263 68.5272699891107
3264 68.485635865586
3265 68.8066546519737
3266 68.8570038073151
3267 68.7724945633343
3268 68.6296918297083
3269 68.6248202242938
3270 68.7747059278379
3271 68.8782075386953
3272 68.8820588401409
3273 68.9330022201972
3274 68.8956549973391
3275 68.9693829056284
3276 68.8865474686724
3277 69.0640291375775
3278 69.3557819618039
3279 69.1649928055013
3280 68.7561845554385
3281 69.1019217750218
3282 69.4773304270975
3283 69.5431281657746
3284 69.1661871974673
3285 69.1342402485498
3286 69.1626756279262
3287 69.2779309811444
3288 69.5484638395862
3289 69.9010932278984
3290 70.0206966165723
3291 70.3755437653061
3292 70.3343882048846
3293 70.2546991264476
3294 70.2120634183866
3295 70.0586955875174
3296 69.9505535411465
3297 69.8428819527047
3298 69.762757277323
3299 69.7455492615269
3300 69.6668198490605
3301 69.7347116857697
3302 69.6361712944094
3303 69.6248559549257
3304 69.4754357865861
3305 69.4771489409789
3306 69.4467357879126
3307 69.3546504028283
3308 69.4001318091737
3309 69.0376622967999
3310 68.8813763654641
3311 69.0148816708262
3312 69.0570663863741
3313 68.9627857705217
3314 68.8773726833237
3315 69.1078985078166
3316 69.0134525363744
3317 68.7432382557481
3318 68.8119779522296
3319 69.0340116163213
3320 68.9385390869539
3321 69.1367406884628
3322 69.2289706915675
3323 68.9469352572603
3324 69.0237916912498
3325 69.1757289784818
3326 69.1745755705948
3327 69.1724145496908
3328 69.1953435324604
3329 69.1125563365972
3330 69.2288573628809
3331 69.2705502863296
3332 68.7215298545037
3333 68.8997902937394
3334 68.7503329098537
3335 68.9375864417508
3336 69.1051066404352
3337 69.0857990941087
3338 69.0180433451097
3339 69.1785831533638
3340 68.2983511357081
3341 68.6484875175179
3342 69.1010238045718
3343 69.0779281289925
3344 69.4682669023139
3345 69.5976963010066
3346 69.8496063119047
3347 70.0121016097866
3348 69.785205351701
3349 69.4891343239583
3350 69.4115153793603
3351 69.1633953095535
3352 69.1249365454011
3353 69.5395216231858
3354 69.5220275170743
3355 69.4927745620129
3356 69.464239868718
3357 69.2888498783614
3358 69.6228025864149
3359 69.5325460339142
3360 69.3101360845805
3361 69.1863946283668
3362 69.203160540019
3363 69.3363776786787
3364 69.2349015929599
3365 69.7601022579824
3366 69.8003791233258
3367 69.4466195715429
3368 69.4234189138885
3369 69.3726933856114
3370 69.2994085002954
3371 69.1925413730737
3372 69.3448075174782
3373 69.4091842195904
3374 69.3298675219992
3375 69.4849453893093
3376 69.5796351183336
3377 69.5611956928287
3378 69.6085073190005
3379 69.5027111147124
3380 69.6127078607683
3381 69.5450850573954
3382 69.5460932046705
3383 69.4917022306636
3384 69.552928798436
3385 69.7965831068463
3386 70.0043148605919
3387 70.0040530020874
3388 70.1956922589277
3389 70.249839104857
3390 70.3622099029352
3391 70.3119578670254
3392 70.3115439769967
3393 70.308463872515
3394 70.1275844808809
3395 70.1864788798188
3396 70.0323709017945
3397 69.9663467553276
3398 69.8960719978428
3399 69.8985410111326
3400 69.9314748200817
3401 69.8251227818851
3402 69.6821443430383
3403 69.8360908791109
3404 69.7175537787013
3405 69.5689518069792
3406 69.6016846163487
3407 69.6498485236017
3408 69.5846299838733
3409 69.4929576176553
3410 69.5545143393094
3411 69.5699882565899
3412 69.3585382781845
3413 69.5085215155014
3414 69.558396323205
3415 69.4382285922878
3416 69.50646398083
3417 69.4598700420969
3418 69.3146494589062
3419 69.5382466178253
3420 69.4054574897432
3421 69.1421182063947
3422 69.1976632116483
3423 69.0651970715056
3424 69.2546964948204
3425 68.6780091002066
3426 68.7525786261635
3427 69.2603166592656
3428 68.8333459019849
3429 68.9621917104546
3430 68.8022553547848
3431 68.7008572788434
3432 68.6883858206453
3433 68.1690102699201
3434 68.6657528055549
3435 67.7460974640137
3436 67.7537060892687
3437 67.7313035532706
3438 68.4419760384275
3439 69.0670879631026
3440 69.838482325475
3441 70.2464927410376
3442 70.5243014283689
3443 70.8714689684789
3444 71.2331373324727
3445 71.4729471287721
3446 72.0965065540047
3447 72.8779572794786
3448 73.0379430897992
3449 72.9558682636051
3450 73.0071254835258
3451 73.2286207887151
3452 74.4830412675264
3453 74.8219515463572
3454 74.9122281970691
3455 76.6361951718465
3456 76.6165996099926
3457 76.7446778351192
3458 76.5187457055634
3459 75.7975254918776
3460 75.05159715606
3461 74.4613855528821
3462 74.1914672702532
3463 73.3043677866233
3464 73.3193151360955
3465 71.4678700027845
3466 69.4844186771541
3467 68.5621470408984
3468 66.8880355215223
3469 67.8430402612639
3470 67.7404603480329
3471 68.1529582304473
3472 67.9809330452223
3473 67.8972824254887
3474 68.0545064169679
3475 68.1492015343929
3476 68.2495657184884
3477 67.7317995568578
3478 67.4922585280926
3479 67.216950673872
3480 67.9160639625073
3481 67.9532934738066
3482 68.3635308346321
3483 68.7218666525047
3484 68.9782194183433
3485 68.696536973218
3486 68.3263953257912
3487 68.8355701366123
3488 68.6937197224924
3489 69.1795455683368
3490 69.36093614591
3491 69.4526230380394
3492 69.1085196602533
3493 69.2954933095536
3494 69.1698313048087
3495 68.794849504717
3496 69.766811986311
3497 69.5353634040069
3498 69.589205921195
3499 69.3574388794496
3500 69.3496735711936
3501 69.5085628593843
3502 69.256579818894
3503 68.8281517883323
3504 69.014035322991
3505 69.2456725854648
3506 69.1286030700363
3507 68.7627897135913
3508 69.0863515962175
3509 69.1107517459157
3510 68.6655577921057
3511 68.6016660226331
3512 68.8578005132256
3513 68.5604373482145
3514 68.7610009706442
3515 68.7622596801639
3516 68.6588207404582
3517 69.0143240206589
3518 68.7431743127778
3519 68.8980225181926
3520 69.2776739436309
3521 69.369881342238
3522 69.3833771699376
3523 69.6317437107112
3524 69.5910860526248
3525 68.9383155336315
3526 68.5517765073756
3527 68.1491583077736
3528 68.2916354399264
3529 68.419093290142
3530 68.4400912003333
3531 68.4004337916323
3532 68.6492387807787
3533 68.6131985989272
3534 68.8384262896776
3535 68.670891636402
3536 68.7338646218695
3537 68.7716431880088
3538 68.9048980597483
3539 69.0549752235813
3540 68.970438971611
3541 68.9370635309706
3542 68.5588954752589
3543 68.7507382947136
3544 67.9101259397881
3545 68.0886980293549
3546 68.292857678481
3547 68.6478510298483
3548 68.5474025443774
3549 68.518689195383
3550 68.2485966951982
3551 68.4059659058781
3552 69.1459955298159
3553 69.420598190084
3554 69.1936833674193
3555 68.961709856482
3556 69.0344741189566
3557 68.7282292991632
3558 68.8623282177971
3559 68.6023091080963
3560 68.3224445263454
3561 68.2876850001525
3562 68.3041354307972
3563 68.1755572558068
3564 68.0237159630186
3565 67.9657923514977
3566 67.924771906403
3567 67.9763975066707
3568 67.9959769102706
3569 67.9951796720063
3570 67.669800159692
3571 68.4089968846114
3572 68.7325616743595
3573 68.1396214185486
3574 68.7758842044188
3575 68.4302662762006
3576 68.851786718885
3577 68.4592931747648
3578 68.9542739703294
3579 68.880710703913
3580 69.4053946948648
3581 69.6116677419474
3582 69.4726058706286
3583 69.6337475830483
3584 69.5573033550898
3585 69.6913253371057
3586 69.6141372198293
3587 69.5706898745931
3588 69.3743626129594
3589 69.3402968903154
3590 69.2273379016812
3591 69.0609337516409
3592 68.6907769544711
3593 68.4283926146774
3594 68.932351960874
3595 68.3938567895155
3596 68.6073432328593
3597 69.109626147796
3598 69.1518351002761
3599 69.1025498878924
3600 69.2611225344036
3601 69.1433796307621
3602 68.9223651334033
3603 68.9526000062956
3604 69.3852296738617
3605 69.1060505717952
3606 69.2385296476485
3607 69.1327211217765
3608 69.024305828975
3609 68.5269411578514
3610 68.5081700560661
3611 69.9801407953125
3612 68.7544623341133
3613 69.3848355892249
3614 68.9101570481426
3615 69.1925549285905
3616 69.3720456358491
3617 69.3733849964169
3618 69.6786763053589
3619 69.8053936296325
3620 70.1215246554974
3621 69.5823729030637
3622 69.2041177715583
3623 69.0526409601614
3624 68.306292904792
3625 68.7449437716493
3626 69.0276655489447
3627 68.987733854111
3628 69.1009415735802
3629 69.3997068735195
3630 69.544869670662
3631 69.4162459653091
3632 69.3672818902988
3633 69.2203163435459
3634 69.1777935750131
3635 69.2892722024364
3636 69.3725943331086
3637 69.0939910193111
3638 69.0510858974096
3639 69.1545108942605
3640 69.2153542408848
3641 69.319173672054
3642 69.4491505014883
3643 69.4221924913649
3644 69.5581686834787
3645 69.5240508979361
3646 69.3630000183832
3647 69.3308442450975
3648 69.3492213327171
3649 69.4951374663885
3650 69.180968825172
3651 69.3029888554005
3652 69.2743659328002
3653 69.4488957705371
3654 69.2796357836032
3655 69.5221059951519
3656 69.9292082302853
3657 69.7076556744182
3658 69.5945661263332
3659 69.4457691120433
3660 69.34459400998
3661 69.3183230285886
3662 69.2234513076386
3663 69.2477772970907
3664 69.3892311745092
3665 69.5065026940521
3666 69.699904791213
3667 69.7499559675787
3668 69.5046333617673
3669 69.1234166820665
3670 69.0116320691904
3671 69.0462662920247
3672 69.2147096684747
3673 69.4395669148613
3674 69.5160106822948
3675 69.5911777992875
3676 69.655108311498
3677 69.8479710539186
3678 69.806281488399
3679 69.6832191727187
3680 69.5943900316503
3681 69.616870211668
3682 69.577526040066
3683 69.2613574363621
3684 69.219135927374
3685 69.071543350931
3686 68.7411155463082
3687 68.8011400656543
3688 68.6571814859334
3689 68.6144930452394
3690 68.6391456930339
3691 68.6075725767615
3692 68.6728105095548
3693 68.4730598621807
3694 68.3550060273595
3695 68.2690885312434
3696 68.0038500737013
3697 67.9243045802072
3698 67.6476719005339
3699 67.6918108017973
3700 67.4867021622205
3701 68.1383097274285
3702 67.8336649002647
3703 67.8019126626055
3704 68.0565497257738
3705 68.2625990597969
3706 67.9706713617049
3707 68.1950337335271
3708 68.1144842357694
3709 67.7792688935622
3710 67.8608339651268
3711 67.4769990013049
3712 67.8128669670356
3713 68.0664352436261
3714 69.1319866662592
3715 69.1224979107382
3716 68.5173666103806
3717 68.0332286438802
3718 67.7321190955453
3719 67.1037734868747
3720 67.9815954292688
3721 68.4358173743401
3722 67.6417758703551
3723 68.4699944583173
3724 67.8308279627985
3725 68.0978471871088
3726 68.4230751341329
3727 68.4723208507236
3728 68.4691191816869
3729 68.4023844726512
3730 68.4702273948087
3731 68.5103978013542
3732 68.4162932724517
3733 68.338041677348
3734 68.5460096879717
3735 68.6296876857416
3736 68.738918251855
3737 68.709983631192
3738 68.6850739417049
3739 68.7806535293008
3740 68.7366769740778
3741 68.8151760623817
3742 68.8773682257364
3743 68.93963423333
3744 68.7714686231573
3745 68.8292019986147
3746 68.7874043132039
3747 68.8737671560422
3748 68.8499690003836
3749 68.9521000166904
3750 68.9616056197731
3751 69.0034893541552
3752 69.0184546881711
3753 68.980621338099
3754 68.9928838906855
3755 68.9668572636646
3756 68.9648960218205
3757 68.9025462040342
3758 68.946173707834
3759 69.1487487991331
3760 69.1689167390039
3761 69.0883259651004
3762 69.0456996324667
3763 69.0669784787642
3764 68.9897618567104
3765 69.1483782302219
3766 69.1790065072932
3767 69.233361442925
3768 69.4202095358862
3769 69.6583819569854
3770 69.8199760796389
3771 69.8607059025499
3772 70.1201131872708
3773 70.0512487315239
3774 70.1172696493085
3775 70.0075558518525
3776 69.9609190238847
3777 70.0138268636447
3778 69.9750553269652
3779 69.9064464596873
3780 69.8126326845927
3781 69.80568197385
3782 69.6640178530849
3783 69.7491396699794
3784 69.5956913761349
3785 69.4894236388176
3786 69.5983270728765
3787 69.5704035430869
3788 69.2033402003189
3789 69.3795800290157
3790 69.4065704794023
3791 69.332661857277
3792 69.2219577108723
3793 69.0612077060226
3794 69.095062492686
3795 69.273399855021
3796 69.1154587889965
3797 69.2302871887125
3798 69.1800634124997
3799 69.1816075765352
3800 69.2274766907565
3801 69.2228854013673
3802 69.3220149190958
3803 69.325480731857
3804 69.0687892381231
3805 69.120671630913
3806 69.0808452625593
3807 69.0763811032298
3808 69.1460384309401
3809 69.1502348103892
3810 69.1227847891601
3811 69.2042485996603
3812 69.172224417451
3813 69.1266370382945
3814 68.9458318803608
3815 68.4001177144285
3816 68.1386868105367
3817 68.4292815127363
3818 68.5946885591437
3819 68.740065601018
3820 68.8811954384217
3821 68.7877916057511
3822 68.6858175889537
3823 68.6872343117873
3824 68.6922900035305
3825 68.7100113426629
3826 68.8445923834212
3827 68.7993723884
3828 68.7004040200807
3829 68.6721962447145
3830 68.6065585367008
3831 68.7219967987686
3832 68.8275825491506
3833 68.804575570208
3834 68.8767888420883
3835 68.9104616206252
3836 69.0154898004681
3837 68.9337462380996
3838 68.8144075005985
3839 68.7377992662635
};
\addplot [thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 0
2281 0
2282 0
2283 0
2284 0
2285 0
2286 0
2287 0
2288 0
2289 0
2290 0
2291 0
2292 0
2293 0
2294 0
2295 0
2296 0
2297 0
2298 0
2299 0
2300 0
2301 0
2302 0
2303 0
2304 0
2305 0
2306 0
2307 0
2308 0
2309 0
2310 0
2311 0
2312 0
2313 0
2314 0
2315 0
2316 0
2317 0
2318 0
2319 0
2320 0
2321 0
2322 0
2323 0
2324 0
2325 0
2326 0
2327 0
2328 0
2329 0
2330 0
2331 0
2332 0
2333 0
2334 0
2335 0
2336 0
2337 0
2338 0
2339 0
2340 0
2341 0
2342 0
2343 0
2344 0
2345 0
2346 0
2347 0
2348 0
2349 0
2350 0
2351 0
2352 0
2353 0
2354 0
2355 0
2356 0
2357 0
2358 0
2359 0
2360 0
2361 0
2362 0
2363 0
2364 0
2365 0
2366 0
2367 0
2368 0
2369 0
2370 0
2371 0
2372 0
2373 0
2374 0
2375 0
2376 0
2377 0
2378 0
2379 0
2380 0
2381 0
2382 0
2383 0
2384 0
2385 0
2386 0
2387 0
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 0
2793 0
2794 0
2795 0
2796 0
2797 0
2798 0
2799 0
2800 0
2801 0
2802 0
2803 0
2804 0
2805 0
2806 0
2807 0
2808 0
2809 0
2810 0
2811 0
2812 0
2813 0
2814 0
2815 0
2816 0
2817 0
2818 0
2819 0
2820 0
2821 0
2822 0
2823 0
2824 0
2825 0
2826 0
2827 0
2828 0
2829 0
2830 0
2831 0
2832 0
2833 0
2834 0
2835 0
2836 0
2837 0
2838 0
2839 0
2840 0
2841 0
2842 0
2843 0
2844 0
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 0
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0
2871 0
2872 0
2873 0
2874 0
2875 0
2876 0
2877 0
2878 0
2879 0
2880 0
2881 0
2882 0
2883 0
2884 0
2885 0
2886 0
2887 0
2888 0
2889 0
2890 0
2891 0
2892 0
2893 0
2894 0
2895 0
2896 0
2897 0
2898 0
2899 0
2900 0
2901 0
2902 0
2903 0
2904 0
2905 0
2906 0
2907 0
2908 0
2909 0
2910 0
2911 0
2912 0
2913 0
2914 0
2915 0
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 0
2930 0
2931 0
2932 0
2933 0
2934 0
2935 0
2936 0
2937 0
2938 0
2939 0
2940 0
2941 0
2942 0
2943 0
2944 0
2945 0
2946 0
2947 0
2948 0
2949 0
2950 0
2951 0
2952 0
2953 0
2954 0
2955 0
2956 0
2957 0
2958 0
2959 0
2960 0
2961 0
2962 0
2963 0
2964 0
2965 0
2966 0
2967 0
2968 0
2969 0
2970 0
2971 0
2972 0
2973 0
2974 0
2975 0
2976 0
2977 0
2978 0
2979 0
2980 0
2981 0
2982 0
2983 0
2984 0
2985 0
2986 0
2987 0
2988 0
2989 0
2990 0
2991 0
2992 0
2993 0
2994 0
2995 0
2996 0
2997 0
2998 0
2999 0
3000 0
3001 0
3002 0
3003 0
3004 0
3005 0
3006 0
3007 0
3008 0
3009 0
3010 0
3011 0
3012 0
3013 0
3014 0
3015 0
3016 0
3017 0
3018 0
3019 0
3020 0
3021 0
3022 0
3023 0
3024 0
3025 0
3026 0
3027 0
3028 0
3029 0
3030 0
3031 0
3032 0
3033 0
3034 0
3035 0
3036 0
3037 0
3038 0
3039 0
3040 0
3041 0
3042 0
3043 0
3044 0
3045 0
3046 0
3047 0
3048 0
3049 0
3050 0
3051 0
3052 0
3053 0
3054 0
3055 0
3056 0
3057 0
3058 0
3059 0
3060 0
3061 0
3062 0
3063 0
3064 0
3065 0
3066 0
3067 0
3068 0
3069 0
3070 0
3071 0
3072 0
3073 0
3074 0
3075 0
3076 0
3077 0
3078 0
3079 0
3080 0
3081 0
3082 0
3083 0
3084 0
3085 0
3086 0
3087 0
3088 0
3089 0
3090 0
3091 0
3092 0
3093 0
3094 0
3095 0
3096 0
3097 0
3098 0
3099 0
3100 0
3101 0
3102 0
3103 0
3104 0
3105 0
3106 0
3107 0
3108 0
3109 0
3110 0
3111 0
3112 0
3113 0
3114 0
3115 0
3116 0
3117 0
3118 0
3119 0
3120 0
3121 0
3122 0
3123 0
3124 0
3125 0
3126 0
3127 0
3128 0
3129 0
3130 0
3131 0
3132 0
3133 0
3134 0
3135 0
3136 0
3137 0
3138 0
3139 0
3140 0
3141 0
3142 0
3143 0
3144 0
3145 0
3146 0
3147 0
3148 0
3149 0
3150 0
3151 0
3152 0
3153 0
3154 0
3155 0
3156 0
3157 0
3158 0
3159 0
3160 0
3161 0
3162 0
3163 0
3164 0
3165 0
3166 0
3167 0
3168 0
3169 0
3170 0
3171 0
3172 0
3173 0
3174 0
3175 0
3176 0
3177 0
3178 0
3179 0
3180 0
3181 0
3182 0
3183 0
3184 0
3185 0
3186 0
3187 0
3188 0
3189 0
3190 0
3191 0
3192 0
3193 0
3194 0
3195 0
3196 0
3197 0
3198 0
3199 0
3200 0
3201 0
3202 0
3203 0
3204 0
3205 0
3206 0
3207 0
3208 0
3209 0
3210 0
3211 0
3212 0
3213 0
3214 0
3215 0
3216 0
3217 0
3218 0
3219 0
3220 0
3221 0
3222 0
3223 0
3224 0
3225 0
3226 0
3227 0
3228 0
3229 0
3230 0
3231 0
3232 0
3233 0
3234 0
3235 0
3236 0
3237 0
3238 0
3239 0
3240 0
3241 0
3242 0
3243 0
3244 0
3245 0
3246 0
3247 0
3248 0
3249 0
3250 0
3251 0
3252 0
3253 0
3254 0
3255 0
3256 0
3257 0
3258 0
3259 0
3260 0
3261 0
3262 0
3263 0
3264 0
3265 0
3266 0
3267 0
3268 0
3269 0
3270 0
3271 0
3272 0
3273 0
3274 0
3275 0
3276 0
3277 0
3278 0
3279 0
3280 0
3281 0
3282 0
3283 0
3284 0
3285 0
3286 0
3287 0
3288 0
3289 0
3290 0
3291 0
3292 0
3293 0
3294 0
3295 0
3296 0
3297 0
3298 0
3299 0
3300 0
3301 0
3302 0
3303 0
3304 0
3305 0
3306 0
3307 0
3308 0
3309 0
3310 0
3311 0
3312 0
3313 0
3314 0
3315 0
3316 0
3317 0
3318 0
3319 0
3320 0
3321 0
3322 0
3323 0
3324 0
3325 0
3326 0
3327 0
3328 0
3329 0
3330 0
3331 0
3332 0
3333 0
3334 0
3335 0
3336 0
3337 0
3338 0
3339 0
3340 0
3341 0
3342 0
3343 0
3344 0
3345 0
3346 0
3347 0
3348 0
3349 0
3350 0
3351 0
3352 0
3353 0
3354 0
3355 0
3356 0
3357 0
3358 0
3359 0
3360 0
3361 0
3362 0
3363 0
3364 0
3365 0
3366 0
3367 0
3368 0
3369 0
3370 0
3371 0
3372 0
3373 0
3374 0
3375 0
3376 0
3377 0
3378 0
3379 0
3380 0
3381 0
3382 0
3383 0
3384 0
3385 0
3386 0
3387 0
3388 0
3389 0
3390 0
3391 0
3392 0
3393 0
3394 0
3395 0
3396 0
3397 0
3398 0
3399 0
3400 0
3401 0
3402 0
3403 0
3404 0
3405 0
3406 0
3407 0
3408 0
3409 0
3410 0
3411 0
3412 0
3413 0
3414 0
3415 0
3416 0
3417 0
3418 0
3419 0
3420 0
3421 0
3422 0
3423 0
3424 0
3425 0
3426 0
3427 0
3428 0
3429 0
3430 0
3431 0
3432 0
3433 0
3434 0
3435 0
3436 0
3437 0
3438 0
3439 0
3440 0
3441 0
3442 0
3443 0
3444 0
3445 0
3446 0
3447 0
3448 0
3449 0
3450 0
3451 0
3452 0
3453 0
3454 0
3455 0
3456 0
3457 0
3458 0
3459 0
3460 0
3461 0
3462 0
3463 0
3464 0
3465 0
3466 0
3467 0
3468 0
3469 0
3470 0
3471 0
3472 0
3473 0
3474 0
3475 0
3476 0
3477 0
3478 0
3479 0
3480 0
3481 0
3482 0
3483 0
3484 0
3485 0
3486 0
3487 0
3488 0
3489 0
3490 0
3491 0
3492 0
3493 0
3494 0
3495 0
3496 0
3497 0
3498 0
3499 0
3500 0
3501 0
3502 0
3503 0
3504 0
3505 0
3506 0
3507 0
3508 0
3509 0
3510 0
3511 0
3512 0
3513 0
3514 0
3515 0
3516 0
3517 0
3518 0
3519 0
3520 0
3521 0
3522 0
3523 0
3524 0
3525 0
3526 0
3527 0
3528 0
3529 0
3530 0
3531 0
3532 0
3533 0
3534 0
3535 0
3536 0
3537 0
3538 0
3539 0
3540 0
3541 0
3542 0
3543 0
3544 0
3545 0
3546 0
3547 0
3548 0
3549 0
3550 0
3551 0
3552 0
3553 0
3554 0
3555 0
3556 0
3557 0
3558 0
3559 0
3560 0
3561 0
3562 0
3563 0
3564 0
3565 0
3566 0
3567 0
3568 0
3569 0
3570 0
3571 0
3572 0
3573 0
3574 0
3575 0
3576 0
3577 0
3578 0
3579 0
3580 0
3581 0
3582 0
3583 0
3584 0
3585 0
3586 0
3587 0
3588 0
3589 0
3590 0
3591 0
3592 0
3593 0
3594 0
3595 0
3596 0
3597 0
3598 0
3599 0
3600 0
3601 0
3602 0
3603 0
3604 0
3605 0
3606 0
3607 0
3608 0
3609 0
3610 0
3611 0
3612 0
3613 0
3614 0
3615 0
3616 0
3617 0
3618 0
3619 0
3620 0
3621 0
3622 0
3623 0
3624 0
3625 0
3626 0
3627 0
3628 0
3629 0
3630 0
3631 0
3632 0
3633 0
3634 0
3635 0
3636 0
3637 0
3638 0
3639 0
3640 0
3641 0
3642 0
3643 0
3644 0
3645 0
3646 0
3647 0
3648 0
3649 0
3650 0
3651 0
3652 0
3653 0
3654 0
3655 0
3656 0
3657 0
3658 0
3659 0
3660 0
3661 0
3662 0
3663 0
3664 0
3665 0
3666 0
3667 0
3668 0
3669 0
3670 0
3671 0
3672 0
3673 0
3674 0
3675 0
3676 0
3677 0
3678 0
3679 0
3680 0
3681 0
3682 0
3683 0
3684 0
3685 0
3686 0
3687 0
3688 0
3689 0
3690 0
3691 0
3692 0
3693 0
3694 0
3695 0
3696 0
3697 0
3698 0
3699 0
3700 0
3701 0
3702 0
3703 0
3704 0
3705 0
3706 0
3707 0
3708 0
3709 0
3710 0
3711 0
3712 0
3713 0
3714 0
3715 0
3716 0
3717 0
3718 0
3719 0
3720 0
3721 0
3722 0
3723 0
3724 0
3725 0
3726 0
3727 0
3728 0
3729 0
3730 0
3731 0
3732 0
3733 0
3734 0
3735 0
3736 0
3737 0
3738 0
3739 0
3740 0
3741 0
3742 0
3743 0
3744 0
3745 0
3746 0
3747 0
3748 0
3749 0
3750 0
3751 0
3752 0
3753 0
3754 0
3755 0
3756 0
3757 0
3758 0
3759 0
3760 0
3761 0
3762 0
3763 0
3764 0
3765 0
3766 0
3767 0
3768 0
3769 0
3770 0
3771 0
3772 0
3773 0
3774 0
3775 0
3776 0
3777 0
3778 0
3779 0
3780 0
3781 0
3782 0
3783 0
3784 0
3785 0
3786 0
3787 0
3788 0
3789 0
3790 0
3791 0
3792 0
3793 0
3794 0
3795 0
3796 0
3797 0
3798 0
3799 0
3800 0
3801 0
3802 0
3803 0
3804 0
3805 0
3806 0
3807 0
3808 0
3809 0
3810 0
3811 0
3812 0
3813 0
3814 0
3815 0
3816 0
3817 0
3818 0
3819 0
3820 0
3821 0
3822 0
3823 0
3824 0
3825 0
3826 0
3827 0
3828 0
3829 0
3830 0
3831 0
3832 0
3833 0
3834 0
3835 0
3836 0
3837 0
3838 0
3839 0
};
\addplot [thick, red]
table {%
0 70
1 70
2 70
3 70
4 70
5 70
6 70
7 70
8 70
9 70
10 70
11 70
12 70
13 70
14 70
15 70
16 70
17 70
18 70
19 70
20 70
21 70
22 70
23 70
24 70
25 70
26 70
27 70
28 70
29 70
30 70
31 70
32 70
33 70
34 70
35 70
36 70
37 70
38 70
39 70
40 70
41 70
42 70
43 70
44 70
45 70
46 70
47 70
48 70
49 70
50 70
51 70
52 70
53 70
54 70
55 70
56 70
57 70
58 70
59 70
60 70
61 70
62 70
63 70
64 70
65 70
66 70
67 70
68 70
69 70
70 70
71 70
72 70
73 70
74 70
75 70
76 70
77 70
78 70
79 70
80 70
81 70
82 70
83 70
84 70
85 70
86 70
87 70
88 70
89 70
90 70
91 70
92 70
93 70
94 70
95 70
96 70
97 70
98 70
99 70
100 70
101 70
102 70
103 70
104 70
105 70
106 70
107 70
108 70
109 70
110 70
111 70
112 70
113 70
114 70
115 70
116 70
117 70
118 70
119 70
120 70
121 70
122 70
123 70
124 70
125 70
126 70
127 70
128 70
129 70
130 70
131 70
132 70
133 70
134 70
135 70
136 70
137 70
138 70
139 70
140 70
141 70
142 70
143 70
144 70
145 70
146 70
147 70
148 70
149 70
150 70
151 70
152 70
153 70
154 70
155 70
156 70
157 70
158 70
159 70
160 70
161 70
162 70
163 70
164 70
165 70
166 70
167 70
168 70
169 70
170 70
171 70
172 70
173 70
174 70
175 70
176 70
177 70
178 70
179 70
180 70
181 70
182 70
183 70
184 70
185 70
186 70
187 70
188 70
189 70
190 70
191 70
192 70
193 70
194 70
195 70
196 70
197 70
198 70
199 70
200 70
201 70
202 70
203 70
204 70
205 70
206 70
207 70
208 70
209 70
210 70
211 70
212 70
213 70
214 70
215 70
216 70
217 70
218 70
219 70
220 70
221 70
222 70
223 70
224 70
225 70
226 70
227 70
228 70
229 70
230 70
231 70
232 70
233 70
234 70
235 70
236 70
237 70
238 70
239 70
240 70
241 70
242 70
243 70
244 70
245 70
246 70
247 70
248 70
249 70
250 70
251 70
252 70
253 70
254 70
255 70
256 70
257 70
258 70
259 70
260 70
261 70
262 70
263 70
264 70
265 70
266 70
267 70
268 70
269 70
270 70
271 70
272 70
273 70
274 70
275 70
276 70
277 70
278 70
279 70
280 70
281 70
282 70
283 70
284 70
285 70
286 70
287 70
288 70
289 70
290 70
291 70
292 70
293 70
294 70
295 70
296 70
297 70
298 70
299 70
300 70
301 70
302 70
303 70
304 70
305 70
306 70
307 70
308 70
309 70
310 70
311 70
312 70
313 70
314 70
315 70
316 70
317 70
318 70
319 70
320 70
321 70
322 70
323 70
324 70
325 70
326 70
327 70
328 70
329 70
330 70
331 70
332 70
333 70
334 70
335 70
336 70
337 70
338 70
339 70
340 70
341 70
342 70
343 70
344 70
345 70
346 70
347 70
348 70
349 70
350 70
351 70
352 70
353 70
354 70
355 70
356 70
357 70
358 70
359 70
360 70
361 70
362 70
363 70
364 70
365 70
366 70
367 70
368 70
369 70
370 70
371 70
372 70
373 70
374 70
375 70
376 70
377 70
378 70
379 70
380 70
381 70
382 70
383 70
384 70
385 70
386 70
387 70
388 70
389 70
390 70
391 70
392 70
393 70
394 70
395 70
396 70
397 70
398 70
399 70
400 70
401 70
402 70
403 70
404 70
405 70
406 70
407 70
408 70
409 70
410 70
411 70
412 70
413 70
414 70
415 70
416 70
417 70
418 70
419 70
420 70
421 70
422 70
423 70
424 70
425 70
426 70
427 70
428 70
429 70
430 70
431 70
432 70
433 70
434 70
435 70
436 70
437 70
438 70
439 70
440 70
441 70
442 70
443 70
444 70
445 70
446 70
447 70
448 70
449 70
450 70
451 70
452 70
453 70
454 70
455 70
456 70
457 70
458 70
459 70
460 70
461 70
462 70
463 70
464 70
465 70
466 70
467 70
468 70
469 70
470 70
471 70
472 70
473 70
474 70
475 70
476 70
477 70
478 70
479 70
480 70
481 70
482 70
483 70
484 70
485 70
486 70
487 70
488 70
489 70
490 70
491 70
492 70
493 70
494 70
495 70
496 70
497 70
498 70
499 70
500 70
501 70
502 70
503 70
504 70
505 70
506 70
507 70
508 70
509 70
510 70
511 70
512 70
513 70
514 70
515 70
516 70
517 70
518 70
519 70
520 70
521 70
522 70
523 70
524 70
525 70
526 70
527 70
528 70
529 70
530 70
531 70
532 70
533 70
534 70
535 70
536 70
537 70
538 70
539 70
540 70
541 70
542 70
543 70
544 70
545 70
546 70
547 70
548 70
549 70
550 70
551 70
552 70
553 70
554 70
555 70
556 70
557 70
558 70
559 70
560 70
561 70
562 70
563 70
564 70
565 70
566 70
567 70
568 70
569 70
570 70
571 70
572 70
573 70
574 70
575 70
576 70
577 70
578 70
579 70
580 70
581 70
582 70
583 70
584 70
585 70
586 70
587 70
588 70
589 70
590 70
591 70
592 70
593 70
594 70
595 70
596 70
597 70
598 70
599 70
600 70
601 70
602 70
603 70
604 70
605 70
606 70
607 70
608 70
609 70
610 70
611 70
612 70
613 70
614 70
615 70
616 70
617 70
618 70
619 70
620 70
621 70
622 70
623 70
624 70
625 70
626 70
627 70
628 70
629 70
630 70
631 70
632 70
633 70
634 70
635 70
636 70
637 70
638 70
639 70
640 70
641 70
642 70
643 70
644 70
645 70
646 70
647 70
648 70
649 70
650 70
651 70
652 70
653 70
654 70
655 70
656 70
657 70
658 70
659 70
660 70
661 70
662 70
663 70
664 70
665 70
666 70
667 70
668 70
669 70
670 70
671 70
672 70
673 70
674 70
675 70
676 70
677 70
678 70
679 70
680 70
681 70
682 70
683 70
684 70
685 70
686 70
687 70
688 70
689 70
690 70
691 70
692 70
693 70
694 70
695 70
696 70
697 70
698 70
699 70
700 70
701 70
702 70
703 70
704 70
705 70
706 70
707 70
708 70
709 70
710 70
711 70
712 70
713 70
714 70
715 70
716 70
717 70
718 70
719 70
720 70
721 70
722 70
723 70
724 70
725 70
726 70
727 70
728 70
729 70
730 70
731 70
732 70
733 70
734 70
735 70
736 70
737 70
738 70
739 70
740 70
741 70
742 70
743 70
744 70
745 70
746 70
747 70
748 70
749 70
750 70
751 70
752 70
753 70
754 70
755 70
756 70
757 70
758 70
759 70
760 70
761 70
762 70
763 70
764 70
765 70
766 70
767 70
768 70
769 70
770 70
771 70
772 70
773 70
774 70
775 70
776 70
777 70
778 70
779 70
780 70
781 70
782 70
783 70
784 70
785 70
786 70
787 70
788 70
789 70
790 70
791 70
792 70
793 70
794 70
795 70
796 70
797 70
798 70
799 70
800 70
801 70
802 70
803 70
804 70
805 70
806 70
807 70
808 70
809 70
810 70
811 70
812 70
813 70
814 70
815 70
816 70
817 70
818 70
819 70
820 70
821 70
822 70
823 70
824 70
825 70
826 70
827 70
828 70
829 70
830 70
831 70
832 70
833 70
834 70
835 70
836 70
837 70
838 70
839 70
840 70
841 70
842 70
843 70
844 70
845 70
846 70
847 70
848 70
849 70
850 70
851 70
852 70
853 70
854 70
855 70
856 70
857 70
858 70
859 70
860 70
861 70
862 70
863 70
864 70
865 70
866 70
867 70
868 70
869 70
870 70
871 70
872 70
873 70
874 70
875 70
876 70
877 70
878 70
879 70
880 70
881 70
882 70
883 70
884 70
885 70
886 70
887 70
888 70
889 70
890 70
891 70
892 70
893 70
894 70
895 70
896 70
897 70
898 70
899 70
900 70
901 70
902 70
903 70
904 70
905 70
906 70
907 70
908 70
909 70
910 70
911 70
912 70
913 70
914 70
915 70
916 70
917 70
918 70
919 70
920 70
921 70
922 70
923 70
924 70
925 70
926 70
927 70
928 70
929 70
930 70
931 70
932 70
933 70
934 70
935 70
936 70
937 70
938 70
939 70
940 70
941 70
942 70
943 70
944 70
945 70
946 70
947 70
948 70
949 70
950 70
951 70
952 70
953 70
954 70
955 70
956 70
957 70
958 70
959 70
960 70
961 70
962 70
963 70
964 70
965 70
966 70
967 70
968 70
969 70
970 70
971 70
972 70
973 70
974 70
975 70
976 70
977 70
978 70
979 70
980 70
981 70
982 70
983 70
984 70
985 70
986 70
987 70
988 70
989 70
990 70
991 70
992 70
993 70
994 70
995 70
996 70
997 70
998 70
999 70
1000 70
1001 70
1002 70
1003 70
1004 70
1005 70
1006 70
1007 70
1008 70
1009 70
1010 70
1011 70
1012 70
1013 70
1014 70
1015 70
1016 70
1017 70
1018 70
1019 70
1020 70
1021 70
1022 70
1023 70
1024 70
1025 70
1026 70
1027 70
1028 70
1029 70
1030 70
1031 70
1032 70
1033 70
1034 70
1035 70
1036 70
1037 70
1038 70
1039 70
1040 70
1041 70
1042 70
1043 70
1044 70
1045 70
1046 70
1047 70
1048 70
1049 70
1050 70
1051 70
1052 70
1053 70
1054 70
1055 70
1056 70
1057 70
1058 70
1059 70
1060 70
1061 70
1062 70
1063 70
1064 70
1065 70
1066 70
1067 70
1068 70
1069 70
1070 70
1071 70
1072 70
1073 70
1074 70
1075 70
1076 70
1077 70
1078 70
1079 70
1080 70
1081 70
1082 70
1083 70
1084 70
1085 70
1086 70
1087 70
1088 70
1089 70
1090 70
1091 70
1092 70
1093 70
1094 70
1095 70
1096 70
1097 70
1098 70
1099 70
1100 70
1101 70
1102 70
1103 70
1104 70
1105 70
1106 70
1107 70
1108 70
1109 70
1110 70
1111 70
1112 70
1113 70
1114 70
1115 70
1116 70
1117 70
1118 70
1119 70
1120 70
1121 70
1122 70
1123 70
1124 70
1125 70
1126 70
1127 70
1128 70
1129 70
1130 70
1131 70
1132 70
1133 70
1134 70
1135 70
1136 70
1137 70
1138 70
1139 70
1140 70
1141 70
1142 70
1143 70
1144 70
1145 70
1146 70
1147 70
1148 70
1149 70
1150 70
1151 70
1152 70
1153 70
1154 70
1155 70
1156 70
1157 70
1158 70
1159 70
1160 70
1161 70
1162 70
1163 70
1164 70
1165 70
1166 70
1167 70
1168 70
1169 70
1170 70
1171 70
1172 70
1173 70
1174 70
1175 70
1176 70
1177 70
1178 70
1179 70
1180 70
1181 70
1182 70
1183 70
1184 70
1185 70
1186 70
1187 70
1188 70
1189 70
1190 70
1191 70
1192 70
1193 70
1194 70
1195 70
1196 70
1197 70
1198 70
1199 70
1200 70
1201 70
1202 70
1203 70
1204 70
1205 70
1206 70
1207 70
1208 70
1209 70
1210 70
1211 70
1212 70
1213 70
1214 70
1215 70
1216 70
1217 70
1218 70
1219 70
1220 70
1221 70
1222 70
1223 70
1224 70
1225 70
1226 70
1227 70
1228 70
1229 70
1230 70
1231 70
1232 70
1233 70
1234 70
1235 70
1236 70
1237 70
1238 70
1239 70
1240 70
1241 70
1242 70
1243 70
1244 70
1245 70
1246 70
1247 70
1248 70
1249 70
1250 70
1251 70
1252 70
1253 70
1254 70
1255 70
1256 70
1257 70
1258 70
1259 70
1260 70
1261 70
1262 70
1263 70
1264 70
1265 70
1266 70
1267 70
1268 70
1269 70
1270 70
1271 70
1272 70
1273 70
1274 70
1275 70
1276 70
1277 70
1278 70
1279 70
1280 70
1281 70
1282 70
1283 70
1284 70
1285 70
1286 70
1287 70
1288 70
1289 70
1290 70
1291 70
1292 70
1293 70
1294 70
1295 70
1296 70
1297 70
1298 70
1299 70
1300 70
1301 70
1302 70
1303 70
1304 70
1305 70
1306 70
1307 70
1308 70
1309 70
1310 70
1311 70
1312 70
1313 70
1314 70
1315 70
1316 70
1317 70
1318 70
1319 70
1320 70
1321 70
1322 70
1323 70
1324 70
1325 70
1326 70
1327 70
1328 70
1329 70
1330 70
1331 70
1332 70
1333 70
1334 70
1335 70
1336 70
1337 70
1338 70
1339 70
1340 70
1341 70
1342 70
1343 70
1344 70
1345 70
1346 70
1347 70
1348 70
1349 70
1350 70
1351 70
1352 70
1353 70
1354 70
1355 70
1356 70
1357 70
1358 70
1359 70
1360 70
1361 70
1362 70
1363 70
1364 70
1365 70
1366 70
1367 70
1368 70
1369 70
1370 70
1371 70
1372 70
1373 70
1374 70
1375 70
1376 70
1377 70
1378 70
1379 70
1380 70
1381 70
1382 70
1383 70
1384 70
1385 70
1386 70
1387 70
1388 70
1389 70
1390 70
1391 70
1392 70
1393 70
1394 70
1395 70
1396 70
1397 70
1398 70
1399 70
1400 70
1401 70
1402 70
1403 70
1404 70
1405 70
1406 70
1407 70
1408 70
1409 70
1410 70
1411 70
1412 70
1413 70
1414 70
1415 70
1416 70
1417 70
1418 70
1419 70
1420 70
1421 70
1422 70
1423 70
1424 70
1425 70
1426 70
1427 70
1428 70
1429 70
1430 70
1431 70
1432 70
1433 70
1434 70
1435 70
1436 70
1437 70
1438 70
1439 70
1440 70
1441 70
1442 70
1443 70
1444 70
1445 70
1446 70
1447 70
1448 70
1449 70
1450 70
1451 70
1452 70
1453 70
1454 70
1455 70
1456 70
1457 70
1458 70
1459 70
1460 70
1461 70
1462 70
1463 70
1464 70
1465 70
1466 70
1467 70
1468 70
1469 70
1470 70
1471 70
1472 70
1473 70
1474 70
1475 70
1476 70
1477 70
1478 70
1479 70
1480 70
1481 70
1482 70
1483 70
1484 70
1485 70
1486 70
1487 70
1488 70
1489 70
1490 70
1491 70
1492 70
1493 70
1494 70
1495 70
1496 70
1497 70
1498 70
1499 70
1500 70
1501 70
1502 70
1503 70
1504 70
1505 70
1506 70
1507 70
1508 70
1509 70
1510 70
1511 70
1512 70
1513 70
1514 70
1515 70
1516 70
1517 70
1518 70
1519 70
1520 70
1521 70
1522 70
1523 70
1524 70
1525 70
1526 70
1527 70
1528 70
1529 70
1530 70
1531 70
1532 70
1533 70
1534 70
1535 70
1536 70
1537 70
1538 70
1539 70
1540 70
1541 70
1542 70
1543 70
1544 70
1545 70
1546 70
1547 70
1548 70
1549 70
1550 70
1551 70
1552 70
1553 70
1554 70
1555 70
1556 70
1557 70
1558 70
1559 70
1560 70
1561 70
1562 70
1563 70
1564 70
1565 70
1566 70
1567 70
1568 70
1569 70
1570 70
1571 70
1572 70
1573 70
1574 70
1575 70
1576 70
1577 70
1578 70
1579 70
1580 70
1581 70
1582 70
1583 70
1584 70
1585 70
1586 70
1587 70
1588 70
1589 70
1590 70
1591 70
1592 70
1593 70
1594 70
1595 70
1596 70
1597 70
1598 70
1599 70
1600 70
1601 70
1602 70
1603 70
1604 70
1605 70
1606 70
1607 70
1608 70
1609 70
1610 70
1611 70
1612 70
1613 70
1614 70
1615 70
1616 70
1617 70
1618 70
1619 70
1620 70
1621 70
1622 70
1623 70
1624 70
1625 70
1626 70
1627 70
1628 70
1629 70
1630 70
1631 70
1632 70
1633 70
1634 70
1635 70
1636 70
1637 70
1638 70
1639 70
1640 70
1641 70
1642 70
1643 70
1644 70
1645 70
1646 70
1647 70
1648 70
1649 70
1650 70
1651 70
1652 70
1653 70
1654 70
1655 70
1656 70
1657 70
1658 70
1659 70
1660 70
1661 70
1662 70
1663 70
1664 70
1665 70
1666 70
1667 70
1668 70
1669 70
1670 70
1671 70
1672 70
1673 70
1674 70
1675 70
1676 70
1677 70
1678 70
1679 70
1680 70
1681 70
1682 70
1683 70
1684 70
1685 70
1686 70
1687 70
1688 70
1689 70
1690 70
1691 70
1692 70
1693 70
1694 70
1695 70
1696 70
1697 70
1698 70
1699 70
1700 70
1701 70
1702 70
1703 70
1704 70
1705 70
1706 70
1707 70
1708 70
1709 70
1710 70
1711 70
1712 70
1713 70
1714 70
1715 70
1716 70
1717 70
1718 70
1719 70
1720 70
1721 70
1722 70
1723 70
1724 70
1725 70
1726 70
1727 70
1728 70
1729 70
1730 70
1731 70
1732 70
1733 70
1734 70
1735 70
1736 70
1737 70
1738 70
1739 70
1740 70
1741 70
1742 70
1743 70
1744 70
1745 70
1746 70
1747 70
1748 70
1749 70
1750 70
1751 70
1752 70
1753 70
1754 70
1755 70
1756 70
1757 70
1758 70
1759 70
1760 70
1761 70
1762 70
1763 70
1764 70
1765 70
1766 70
1767 70
1768 70
1769 70
1770 70
1771 70
1772 70
1773 70
1774 70
1775 70
1776 70
1777 70
1778 70
1779 70
1780 70
1781 70
1782 70
1783 70
1784 70
1785 70
1786 70
1787 70
1788 70
1789 70
1790 70
1791 70
1792 70
1793 70
1794 70
1795 70
1796 70
1797 70
1798 70
1799 70
1800 70
1801 70
1802 70
1803 70
1804 70
1805 70
1806 70
1807 70
1808 70
1809 70
1810 70
1811 70
1812 70
1813 70
1814 70
1815 70
1816 70
1817 70
1818 70
1819 70
1820 70
1821 70
1822 70
1823 70
1824 70
1825 70
1826 70
1827 70
1828 70
1829 70
1830 70
1831 70
1832 70
1833 70
1834 70
1835 70
1836 70
1837 70
1838 70
1839 70
1840 70
1841 70
1842 70
1843 70
1844 70
1845 70
1846 70
1847 70
1848 70
1849 70
1850 70
1851 70
1852 70
1853 70
1854 70
1855 70
1856 70
1857 70
1858 70
1859 70
1860 70
1861 70
1862 70
1863 70
1864 70
1865 70
1866 70
1867 70
1868 70
1869 70
1870 70
1871 70
1872 70
1873 70
1874 70
1875 70
1876 70
1877 70
1878 70
1879 70
1880 70
1881 70
1882 70
1883 70
1884 70
1885 70
1886 70
1887 70
1888 70
1889 70
1890 70
1891 70
1892 70
1893 70
1894 70
1895 70
1896 70
1897 70
1898 70
1899 70
1900 70
1901 70
1902 70
1903 70
1904 70
1905 70
1906 70
1907 70
1908 70
1909 70
1910 70
1911 70
1912 70
1913 70
1914 70
1915 70
1916 70
1917 70
1918 70
1919 70
1920 70
1921 70
1922 70
1923 70
1924 70
1925 70
1926 70
1927 70
1928 70
1929 70
1930 70
1931 70
1932 70
1933 70
1934 70
1935 70
1936 70
1937 70
1938 70
1939 70
1940 70
1941 70
1942 70
1943 70
1944 70
1945 70
1946 70
1947 70
1948 70
1949 70
1950 70
1951 70
1952 70
1953 70
1954 70
1955 70
1956 70
1957 70
1958 70
1959 70
1960 70
1961 70
1962 70
1963 70
1964 70
1965 70
1966 70
1967 70
1968 70
1969 70
1970 70
1971 70
1972 70
1973 70
1974 70
1975 70
1976 70
1977 70
1978 70
1979 70
1980 70
1981 70
1982 70
1983 70
1984 70
1985 70
1986 70
1987 70
1988 70
1989 70
1990 70
1991 70
1992 70
1993 70
1994 70
1995 70
1996 70
1997 70
1998 70
1999 70
2000 70
2001 70
2002 70
2003 70
2004 70
2005 70
2006 70
2007 70
2008 70
2009 70
2010 70
2011 70
2012 70
2013 70
2014 70
2015 70
2016 70
2017 70
2018 70
2019 70
2020 70
2021 70
2022 70
2023 70
2024 70
2025 70
2026 70
2027 70
2028 70
2029 70
2030 70
2031 70
2032 70
2033 70
2034 70
2035 70
2036 70
2037 70
2038 70
2039 70
2040 70
2041 70
2042 70
2043 70
2044 70
2045 70
2046 70
2047 70
2048 70
2049 70
2050 70
2051 70
2052 70
2053 70
2054 70
2055 70
2056 70
2057 70
2058 70
2059 70
2060 70
2061 70
2062 70
2063 70
2064 70
2065 70
2066 70
2067 70
2068 70
2069 70
2070 70
2071 70
2072 70
2073 70
2074 70
2075 70
2076 70
2077 70
2078 70
2079 70
2080 70
2081 70
2082 70
2083 70
2084 70
2085 70
2086 70
2087 70
2088 70
2089 70
2090 70
2091 70
2092 70
2093 70
2094 70
2095 70
2096 70
2097 70
2098 70
2099 70
2100 70
2101 70
2102 70
2103 70
2104 70
2105 70
2106 70
2107 70
2108 70
2109 70
2110 70
2111 70
2112 70
2113 70
2114 70
2115 70
2116 70
2117 70
2118 70
2119 70
2120 70
2121 70
2122 70
2123 70
2124 70
2125 70
2126 70
2127 70
2128 70
2129 70
2130 70
2131 70
2132 70
2133 70
2134 70
2135 70
2136 70
2137 70
2138 70
2139 70
2140 70
2141 70
2142 70
2143 70
2144 70
2145 70
2146 70
2147 70
2148 70
2149 70
2150 70
2151 70
2152 70
2153 70
2154 70
2155 70
2156 70
2157 70
2158 70
2159 70
2160 70
2161 70
2162 70
2163 70
2164 70
2165 70
2166 70
2167 70
2168 70
2169 70
2170 70
2171 70
2172 70
2173 70
2174 70
2175 70
2176 70
2177 70
2178 70
2179 70
2180 70
2181 70
2182 70
2183 70
2184 70
2185 70
2186 70
2187 70
2188 70
2189 70
2190 70
2191 70
2192 70
2193 70
2194 70
2195 70
2196 70
2197 70
2198 70
2199 70
2200 70
2201 70
2202 70
2203 70
2204 70
2205 70
2206 70
2207 70
2208 70
2209 70
2210 70
2211 70
2212 70
2213 70
2214 70
2215 70
2216 70
2217 70
2218 70
2219 70
2220 70
2221 70
2222 70
2223 70
2224 70
2225 70
2226 70
2227 70
2228 70
2229 70
2230 70
2231 70
2232 70
2233 70
2234 70
2235 70
2236 70
2237 70
2238 70
2239 70
2240 70
2241 70
2242 70
2243 70
2244 70
2245 70
2246 70
2247 70
2248 70
2249 70
2250 70
2251 70
2252 70
2253 70
2254 70
2255 70
2256 70
2257 70
2258 70
2259 70
2260 70
2261 70
2262 70
2263 70
2264 70
2265 70
2266 70
2267 70
2268 70
2269 70
2270 70
2271 70
2272 70
2273 70
2274 70
2275 70
2276 70
2277 70
2278 70
2279 70
2280 70
2281 70
2282 70
2283 70
2284 70
2285 70
2286 70
2287 70
2288 70
2289 70
2290 70
2291 70
2292 70
2293 70
2294 70
2295 70
2296 70
2297 70
2298 70
2299 70
2300 70
2301 70
2302 70
2303 70
2304 70
2305 70
2306 70
2307 70
2308 70
2309 70
2310 70
2311 70
2312 70
2313 70
2314 70
2315 70
2316 70
2317 70
2318 70
2319 70
2320 70
2321 70
2322 70
2323 70
2324 70
2325 70
2326 70
2327 70
2328 70
2329 70
2330 70
2331 70
2332 70
2333 70
2334 70
2335 70
2336 70
2337 70
2338 70
2339 70
2340 70
2341 70
2342 70
2343 70
2344 70
2345 70
2346 70
2347 70
2348 70
2349 70
2350 70
2351 70
2352 70
2353 70
2354 70
2355 70
2356 70
2357 70
2358 70
2359 70
2360 70
2361 70
2362 70
2363 70
2364 70
2365 70
2366 70
2367 70
2368 70
2369 70
2370 70
2371 70
2372 70
2373 70
2374 70
2375 70
2376 70
2377 70
2378 70
2379 70
2380 70
2381 70
2382 70
2383 70
2384 70
2385 70
2386 70
2387 70
2388 70
2389 70
2390 70
2391 70
2392 70
2393 70
2394 70
2395 70
2396 70
2397 70
2398 70
2399 70
2400 70
2401 70
2402 70
2403 70
2404 70
2405 70
2406 70
2407 70
2408 70
2409 70
2410 70
2411 70
2412 70
2413 70
2414 70
2415 70
2416 70
2417 70
2418 70
2419 70
2420 70
2421 70
2422 70
2423 70
2424 70
2425 70
2426 70
2427 70
2428 70
2429 70
2430 70
2431 70
2432 70
2433 70
2434 70
2435 70
2436 70
2437 70
2438 70
2439 70
2440 70
2441 70
2442 70
2443 70
2444 70
2445 70
2446 70
2447 70
2448 70
2449 70
2450 70
2451 70
2452 70
2453 70
2454 70
2455 70
2456 70
2457 70
2458 70
2459 70
2460 70
2461 70
2462 70
2463 70
2464 70
2465 70
2466 70
2467 70
2468 70
2469 70
2470 70
2471 70
2472 70
2473 70
2474 70
2475 70
2476 70
2477 70
2478 70
2479 70
2480 70
2481 70
2482 70
2483 70
2484 70
2485 70
2486 70
2487 70
2488 70
2489 70
2490 70
2491 70
2492 70
2493 70
2494 70
2495 70
2496 70
2497 70
2498 70
2499 70
2500 70
2501 70
2502 70
2503 70
2504 70
2505 70
2506 70
2507 70
2508 70
2509 70
2510 70
2511 70
2512 70
2513 70
2514 70
2515 70
2516 70
2517 70
2518 70
2519 70
2520 70
2521 70
2522 70
2523 70
2524 70
2525 70
2526 70
2527 70
2528 70
2529 70
2530 70
2531 70
2532 70
2533 70
2534 70
2535 70
2536 70
2537 70
2538 70
2539 70
2540 70
2541 70
2542 70
2543 70
2544 70
2545 70
2546 70
2547 70
2548 70
2549 70
2550 70
2551 70
2552 70
2553 70
2554 70
2555 70
2556 70
2557 70
2558 70
2559 70
2560 70
2561 70
2562 70
2563 70
2564 70
2565 70
2566 70
2567 70
2568 70
2569 70
2570 70
2571 70
2572 70
2573 70
2574 70
2575 70
2576 70
2577 70
2578 70
2579 70
2580 70
2581 70
2582 70
2583 70
2584 70
2585 70
2586 70
2587 70
2588 70
2589 70
2590 70
2591 70
2592 70
2593 70
2594 70
2595 70
2596 70
2597 70
2598 70
2599 70
2600 70
2601 70
2602 70
2603 70
2604 70
2605 70
2606 70
2607 70
2608 70
2609 70
2610 70
2611 70
2612 70
2613 70
2614 70
2615 70
2616 70
2617 70
2618 70
2619 70
2620 70
2621 70
2622 70
2623 70
2624 70
2625 70
2626 70
2627 70
2628 70
2629 70
2630 70
2631 70
2632 70
2633 70
2634 70
2635 70
2636 70
2637 70
2638 70
2639 70
2640 70
2641 70
2642 70
2643 70
2644 70
2645 70
2646 70
2647 70
2648 70
2649 70
2650 70
2651 70
2652 70
2653 70
2654 70
2655 70
2656 70
2657 70
2658 70
2659 70
2660 70
2661 70
2662 70
2663 70
2664 70
2665 70
2666 70
2667 70
2668 70
2669 70
2670 70
2671 70
2672 70
2673 70
2674 70
2675 70
2676 70
2677 70
2678 70
2679 70
2680 70
2681 70
2682 70
2683 70
2684 70
2685 70
2686 70
2687 70
2688 70
2689 70
2690 70
2691 70
2692 70
2693 70
2694 70
2695 70
2696 70
2697 70
2698 70
2699 70
2700 70
2701 70
2702 70
2703 70
2704 70
2705 70
2706 70
2707 70
2708 70
2709 70
2710 70
2711 70
2712 70
2713 70
2714 70
2715 70
2716 70
2717 70
2718 70
2719 70
2720 70
2721 70
2722 70
2723 70
2724 70
2725 70
2726 70
2727 70
2728 70
2729 70
2730 70
2731 70
2732 70
2733 70
2734 70
2735 70
2736 70
2737 70
2738 70
2739 70
2740 70
2741 70
2742 70
2743 70
2744 70
2745 70
2746 70
2747 70
2748 70
2749 70
2750 70
2751 70
2752 70
2753 70
2754 70
2755 70
2756 70
2757 70
2758 70
2759 70
2760 70
2761 70
2762 70
2763 70
2764 70
2765 70
2766 70
2767 70
2768 70
2769 70
2770 70
2771 70
2772 70
2773 70
2774 70
2775 70
2776 70
2777 70
2778 70
2779 70
2780 70
2781 70
2782 70
2783 70
2784 70
2785 70
2786 70
2787 70
2788 70
2789 70
2790 70
2791 70
2792 70
2793 70
2794 70
2795 70
2796 70
2797 70
2798 70
2799 70
2800 70
2801 70
2802 70
2803 70
2804 70
2805 70
2806 70
2807 70
2808 70
2809 70
2810 70
2811 70
2812 70
2813 70
2814 70
2815 70
2816 70
2817 70
2818 70
2819 70
2820 70
2821 70
2822 70
2823 70
2824 70
2825 70
2826 70
2827 70
2828 70
2829 70
2830 70
2831 70
2832 70
2833 70
2834 70
2835 70
2836 70
2837 70
2838 70
2839 70
2840 70
2841 70
2842 70
2843 70
2844 70
2845 70
2846 70
2847 70
2848 70
2849 70
2850 70
2851 70
2852 70
2853 70
2854 70
2855 70
2856 70
2857 70
2858 70
2859 70
2860 70
2861 70
2862 70
2863 70
2864 70
2865 70
2866 70
2867 70
2868 70
2869 70
2870 70
2871 70
2872 70
2873 70
2874 70
2875 70
2876 70
2877 70
2878 70
2879 70
2880 70
2881 70
2882 70
2883 70
2884 70
2885 70
2886 70
2887 70
2888 70
2889 70
2890 70
2891 70
2892 70
2893 70
2894 70
2895 70
2896 70
2897 70
2898 70
2899 70
2900 70
2901 70
2902 70
2903 70
2904 70
2905 70
2906 70
2907 70
2908 70
2909 70
2910 70
2911 70
2912 70
2913 70
2914 70
2915 70
2916 70
2917 70
2918 70
2919 70
2920 70
2921 70
2922 70
2923 70
2924 70
2925 70
2926 70
2927 70
2928 70
2929 70
2930 70
2931 70
2932 70
2933 70
2934 70
2935 70
2936 70
2937 70
2938 70
2939 70
2940 70
2941 70
2942 70
2943 70
2944 70
2945 70
2946 70
2947 70
2948 70
2949 70
2950 70
2951 70
2952 70
2953 70
2954 70
2955 70
2956 70
2957 70
2958 70
2959 70
2960 70
2961 70
2962 70
2963 70
2964 70
2965 70
2966 70
2967 70
2968 70
2969 70
2970 70
2971 70
2972 70
2973 70
2974 70
2975 70
2976 70
2977 70
2978 70
2979 70
2980 70
2981 70
2982 70
2983 70
2984 70
2985 70
2986 70
2987 70
2988 70
2989 70
2990 70
2991 70
2992 70
2993 70
2994 70
2995 70
2996 70
2997 70
2998 70
2999 70
3000 70
3001 70
3002 70
3003 70
3004 70
3005 70
3006 70
3007 70
3008 70
3009 70
3010 70
3011 70
3012 70
3013 70
3014 70
3015 70
3016 70
3017 70
3018 70
3019 70
3020 70
3021 70
3022 70
3023 70
3024 70
3025 70
3026 70
3027 70
3028 70
3029 70
3030 70
3031 70
3032 70
3033 70
3034 70
3035 70
3036 70
3037 70
3038 70
3039 70
3040 70
3041 70
3042 70
3043 70
3044 70
3045 70
3046 70
3047 70
3048 70
3049 70
3050 70
3051 70
3052 70
3053 70
3054 70
3055 70
3056 70
3057 70
3058 70
3059 70
3060 70
3061 70
3062 70
3063 70
3064 70
3065 70
3066 70
3067 70
3068 70
3069 70
3070 70
3071 70
3072 70
3073 70
3074 70
3075 70
3076 70
3077 70
3078 70
3079 70
3080 70
3081 70
3082 70
3083 70
3084 70
3085 70
3086 70
3087 70
3088 70
3089 70
3090 70
3091 70
3092 70
3093 70
3094 70
3095 70
3096 70
3097 70
3098 70
3099 70
3100 70
3101 70
3102 70
3103 70
3104 70
3105 70
3106 70
3107 70
3108 70
3109 70
3110 70
3111 70
3112 70
3113 70
3114 70
3115 70
3116 70
3117 70
3118 70
3119 70
3120 70
3121 70
3122 70
3123 70
3124 70
3125 70
3126 70
3127 70
3128 70
3129 70
3130 70
3131 70
3132 70
3133 70
3134 70
3135 70
3136 70
3137 70
3138 70
3139 70
3140 70
3141 70
3142 70
3143 70
3144 70
3145 70
3146 70
3147 70
3148 70
3149 70
3150 70
3151 70
3152 70
3153 70
3154 70
3155 70
3156 70
3157 70
3158 70
3159 70
3160 70
3161 70
3162 70
3163 70
3164 70
3165 70
3166 70
3167 70
3168 70
3169 70
3170 70
3171 70
3172 70
3173 70
3174 70
3175 70
3176 70
3177 70
3178 70
3179 70
3180 70
3181 70
3182 70
3183 70
3184 70
3185 70
3186 70
3187 70
3188 70
3189 70
3190 70
3191 70
3192 70
3193 70
3194 70
3195 70
3196 70
3197 70
3198 70
3199 70
3200 70
3201 70
3202 70
3203 70
3204 70
3205 70
3206 70
3207 70
3208 70
3209 70
3210 70
3211 70
3212 70
3213 70
3214 70
3215 70
3216 70
3217 70
3218 70
3219 70
3220 70
3221 70
3222 70
3223 70
3224 70
3225 70
3226 70
3227 70
3228 70
3229 70
3230 70
3231 70
3232 70
3233 70
3234 70
3235 70
3236 70
3237 70
3238 70
3239 70
3240 70
3241 70
3242 70
3243 70
3244 70
3245 70
3246 70
3247 70
3248 70
3249 70
3250 70
3251 70
3252 70
3253 70
3254 70
3255 70
3256 70
3257 70
3258 70
3259 70
3260 70
3261 70
3262 70
3263 70
3264 70
3265 70
3266 70
3267 70
3268 70
3269 70
3270 70
3271 70
3272 70
3273 70
3274 70
3275 70
3276 70
3277 70
3278 70
3279 70
3280 70
3281 70
3282 70
3283 70
3284 70
3285 70
3286 70
3287 70
3288 70
3289 70
3290 70
3291 70
3292 70
3293 70
3294 70
3295 70
3296 70
3297 70
3298 70
3299 70
3300 70
3301 70
3302 70
3303 70
3304 70
3305 70
3306 70
3307 70
3308 70
3309 70
3310 70
3311 70
3312 70
3313 70
3314 70
3315 70
3316 70
3317 70
3318 70
3319 70
3320 70
3321 70
3322 70
3323 70
3324 70
3325 70
3326 70
3327 70
3328 70
3329 70
3330 70
3331 70
3332 70
3333 70
3334 70
3335 70
3336 70
3337 70
3338 70
3339 70
3340 70
3341 70
3342 70
3343 70
3344 70
3345 70
3346 70
3347 70
3348 70
3349 70
3350 70
3351 70
3352 70
3353 70
3354 70
3355 70
3356 70
3357 70
3358 70
3359 70
3360 70
3361 70
3362 70
3363 70
3364 70
3365 70
3366 70
3367 70
3368 70
3369 70
3370 70
3371 70
3372 70
3373 70
3374 70
3375 70
3376 70
3377 70
3378 70
3379 70
3380 70
3381 70
3382 70
3383 70
3384 70
3385 70
3386 70
3387 70
3388 70
3389 70
3390 70
3391 70
3392 70
3393 70
3394 70
3395 70
3396 70
3397 70
3398 70
3399 70
3400 70
3401 70
3402 70
3403 70
3404 70
3405 70
3406 70
3407 70
3408 70
3409 70
3410 70
3411 70
3412 70
3413 70
3414 70
3415 70
3416 70
3417 70
3418 70
3419 70
3420 70
3421 70
3422 70
3423 70
3424 70
3425 70
3426 70
3427 70
3428 70
3429 70
3430 70
3431 70
3432 70
3433 70
3434 70
3435 70
3436 70
3437 70
3438 70
3439 70
3440 70
3441 70
3442 70
3443 70
3444 70
3445 70
3446 70
3447 70
3448 70
3449 70
3450 70
3451 70
3452 70
3453 70
3454 70
3455 70
3456 70
3457 70
3458 70
3459 70
3460 70
3461 70
3462 70
3463 70
3464 70
3465 70
3466 70
3467 70
3468 70
3469 70
3470 70
3471 70
3472 70
3473 70
3474 70
3475 70
3476 70
3477 70
3478 70
3479 70
3480 70
3481 70
3482 70
3483 70
3484 70
3485 70
3486 70
3487 70
3488 70
3489 70
3490 70
3491 70
3492 70
3493 70
3494 70
3495 70
3496 70
3497 70
3498 70
3499 70
3500 70
3501 70
3502 70
3503 70
3504 70
3505 70
3506 70
3507 70
3508 70
3509 70
3510 70
3511 70
3512 70
3513 70
3514 70
3515 70
3516 70
3517 70
3518 70
3519 70
3520 70
3521 70
3522 70
3523 70
3524 70
3525 70
3526 70
3527 70
3528 70
3529 70
3530 70
3531 70
3532 70
3533 70
3534 70
3535 70
3536 70
3537 70
3538 70
3539 70
3540 70
3541 70
3542 70
3543 70
3544 70
3545 70
3546 70
3547 70
3548 70
3549 70
3550 70
3551 70
3552 70
3553 70
3554 70
3555 70
3556 70
3557 70
3558 70
3559 70
3560 70
3561 70
3562 70
3563 70
3564 70
3565 70
3566 70
3567 70
3568 70
3569 70
3570 70
3571 70
3572 70
3573 70
3574 70
3575 70
3576 70
3577 70
3578 70
3579 70
3580 70
3581 70
3582 70
3583 70
3584 70
3585 70
3586 70
3587 70
3588 70
3589 70
3590 70
3591 70
3592 70
3593 70
3594 70
3595 70
3596 70
3597 70
3598 70
3599 70
3600 70
3601 70
3602 70
3603 70
3604 70
3605 70
3606 70
3607 70
3608 70
3609 70
3610 70
3611 70
3612 70
3613 70
3614 70
3615 70
3616 70
3617 70
3618 70
3619 70
3620 70
3621 70
3622 70
3623 70
3624 70
3625 70
3626 70
3627 70
3628 70
3629 70
3630 70
3631 70
3632 70
3633 70
3634 70
3635 70
3636 70
3637 70
3638 70
3639 70
3640 70
3641 70
3642 70
3643 70
3644 70
3645 70
3646 70
3647 70
3648 70
3649 70
3650 70
3651 70
3652 70
3653 70
3654 70
3655 70
3656 70
3657 70
3658 70
3659 70
3660 70
3661 70
3662 70
3663 70
3664 70
3665 70
3666 70
3667 70
3668 70
3669 70
3670 70
3671 70
3672 70
3673 70
3674 70
3675 70
3676 70
3677 70
3678 70
3679 70
3680 70
3681 70
3682 70
3683 70
3684 70
3685 70
3686 70
3687 70
3688 70
3689 70
3690 70
3691 70
3692 70
3693 70
3694 70
3695 70
3696 70
3697 70
3698 70
3699 70
3700 70
3701 70
3702 70
3703 70
3704 70
3705 70
3706 70
3707 70
3708 70
3709 70
3710 70
3711 70
3712 70
3713 70
3714 70
3715 70
3716 70
3717 70
3718 70
3719 70
3720 70
3721 70
3722 70
3723 70
3724 70
3725 70
3726 70
3727 70
3728 70
3729 70
3730 70
3731 70
3732 70
3733 70
3734 70
3735 70
3736 70
3737 70
3738 70
3739 70
3740 70
3741 70
3742 70
3743 70
3744 70
3745 70
3746 70
3747 70
3748 70
3749 70
3750 70
3751 70
3752 70
3753 70
3754 70
3755 70
3756 70
3757 70
3758 70
3759 70
3760 70
3761 70
3762 70
3763 70
3764 70
3765 70
3766 70
3767 70
3768 70
3769 70
3770 70
3771 70
3772 70
3773 70
3774 70
3775 70
3776 70
3777 70
3778 70
3779 70
3780 70
3781 70
3782 70
3783 70
3784 70
3785 70
3786 70
3787 70
3788 70
3789 70
3790 70
3791 70
3792 70
3793 70
3794 70
3795 70
3796 70
3797 70
3798 70
3799 70
3800 70
3801 70
3802 70
3803 70
3804 70
3805 70
3806 70
3807 70
3808 70
3809 70
3810 70
3811 70
3812 70
3813 70
3814 70
3815 70
3816 70
3817 70
3818 70
3819 70
3820 70
3821 70
3822 70
3823 70
3824 70
3825 70
3826 70
3827 70
3828 70
3829 70
3830 70
3831 70
3832 70
3833 70
3834 70
3835 70
3836 70
3837 70
3838 70
3839 70
};
\end{groupplot}
\end{tikzpicture}


==> media/tikz/outputs_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand{\myW}{1*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 5, vertical sep = 0.2cm, horizontal sep = 0.3cm}]
\nextgroupplot[
axis background/.style={fill=none}, % Removes the gray background
axis line style={silver188},
hide x axis,
hide y axis,
legend cell align={left},
legend columns=4,
legend style={ 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204,
  fill=whitesmoke238
},
width=2cm,
height=2.1cm,
]
\addplot [thick, steelblue52138189, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{N}
\addplot [thick, firebrick166640, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{R20}
\addplot [thick, slategray122104166, mark size=3, mark options={solid,rotate=180,fill opacity=0}]
table {%
5 5
};
\addlegendentry{MPC-RL}
\addplot [thick, darkolivegreen7012033, mark size=3, mark options={solid,rotate=180,fill opacity=0}]
table {%
5 5
};
\addlegendentry{DDPG}

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204,
  fill=whitesmoke238
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=2832, xmax=3888,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle y_1\)},
ymajorgrids,
ymin=67.8249319216963, ymax=172.962917639472,
ytick style={color=black},
ytick={50,100,150,200},
yticklabels={
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\)
}
]
\addplot [steelblue52138189]
table {%
2880 102.334688955966
2881 102.326075213555
2882 102.317462301394
2883 102.308850553598
2884 102.300240941778
2885 102.291632873078
2886 102.283024990811
2887 102.274416864069
2888 102.265808726258
2889 102.257201003033
2890 102.24859383149
2891 102.239987160582
2892 102.231380985418
2893 102.222775131116
2894 102.214169577449
2895 102.205564771817
2896 102.196961059416
2897 102.188358473835
2898 102.179756962549
2899 102.171156012314
2900 102.162555676451
2901 102.153956153269
2902 102.145357435564
2903 102.136759798163
2904 102.128163099278
2905 102.119535852552
2906 102.110795574219
2907 102.101596979054
2908 102.092033359184
2909 102.081366860624
2910 102.070538271538
2911 102.058546499158
2912 102.074456522977
2913 102.062321352054
2914 102.071190100897
2915 102.059372152253
2916 102.047424730038
2917 102.055871245776
2918 102.074214271047
2919 102.115808031393
2920 102.143760188298
2921 102.189596227711
2922 102.268622295081
2923 102.361467685988
2924 102.492268235709
2925 102.623022067455
2926 102.728943234121
2927 102.847678594716
2928 102.926294162982
2929 103.008537473856
2930 103.124186073605
2931 103.265005455238
2932 103.386082822069
2933 103.508439572693
2934 103.650380466015
2935 103.814802138568
2936 104.133843021713
2937 104.444310985206
2938 104.719830433691
2939 104.965160028268
2940 105.155940320017
2941 105.303505891874
2942 105.455923414788
2943 105.63141975056
2944 105.77848735495
2945 106.003153426435
2946 106.158652906586
2947 106.251586889348
2948 106.369090459292
2949 106.443984393094
2950 106.493406846952
2951 106.51133557383
2952 106.504431047818
2953 106.49429871396
2954 106.484965060527
2955 106.475857105814
2956 106.466886741735
2957 106.457926609447
2958 106.44896762137
2959 106.440009720723
2960 106.431054466751
2961 106.422098932851
2962 106.413144357302
2963 106.404190412489
2964 106.395237232575
2965 106.386284866487
2966 106.377333041448
2967 106.36838218335
2968 106.359432256932
2969 106.350482748228
2970 106.34153388076
2971 106.332586200144
2972 106.323639630785
2973 106.314694145405
2974 106.305749666472
2975 106.296805785316
2976 106.287862241779
2977 106.278919484881
2978 106.269977987181
2979 106.261037597421
2980 106.252097839313
2981 106.243158231418
2982 106.234219209098
2983 106.22528146888
2984 106.216345269828
2985 106.207410759569
2986 106.198477822615
2987 106.189546052164
2988 106.180614772823
2989 106.171684239802
2990 106.162755072335
2991 106.153826649084
2992 106.144898422843
2993 106.135970706733
2994 106.12704378488
2995 106.118117391068
2996 106.10919201171
2997 106.100267882104
2998 106.091344248784
2999 106.082421195618
3000 106.073498858092
3001 106.064577028237
3002 106.055655335443
3003 106.04673359268
3004 106.037811834534
3005 106.028860578673
3006 106.019682054246
3007 106.010096749249
3008 105.999837052085
3009 105.9888454741
3010 105.977222111101
3011 105.978950168329
3012 105.997096664344
3013 105.999116427063
3014 105.991714666906
3015 106.036565000619
3016 106.054395980476
3017 106.126262408753
3018 106.227630914037
3019 106.359443689866
3020 106.486357505246
3021 106.618175013616
3022 106.757677111451
3023 106.923399180072
3024 107.08575386615
3025 107.207084997741
3026 107.34910580573
3027 107.542590045537
3028 107.751238324494
3029 107.973390653398
3030 108.229303307099
3031 108.513913933288
3032 108.772872821441
3033 109.011516064943
3034 109.29283660589
3035 109.546070196397
3036 109.764826147406
3037 109.942582497491
3038 110.138526951907
3039 110.239196523703
3040 110.313041061332
3041 110.451101146259
3042 110.552719811344
3043 110.623995244112
3044 110.676706118515
3045 110.699021736801
3046 110.69342577116
3047 110.682609521087
3048 110.672624909379
3049 110.662987145124
3050 110.65367513912
3051 110.644361517165
3052 110.635048608951
3053 110.625735511154
3054 110.616425114219
3055 110.607115267148
3056 110.597806717059
3057 110.588499491206
3058 110.579193571922
3059 110.569888331853
3060 110.560583527307
3061 110.551279498491
3062 110.541976370709
3063 110.53267384689
3064 110.523371531788
3065 110.514069603162
3066 110.504768339896
3067 110.495467841624
3068 110.486168385551
3069 110.476869990451
3070 110.467572961457
3071 110.458277484111
3072 110.448982888781
3073 110.43968917904
3074 110.430396593813
3075 110.421104745136
3076 110.411813520896
3077 110.402523099668
3078 110.393233637284
3079 110.383945287816
3080 110.374657565195
3081 110.365370330632
3082 110.356083920187
3083 110.346798199259
3084 110.337512608601
3085 110.328226879677
3086 110.318942153065
3087 110.309658670514
3088 110.3003757103
3089 110.291093215406
3090 110.281810978964
3091 110.272529000475
3092 110.26324742747
3093 110.253966410469
3094 110.244686372062
3095 110.235407326515
3096 110.226128878463
3097 110.216850936553
3098 110.207573757411
3099 110.198345870456
3100 110.189070254824
3101 110.17975512749
3102 110.170168543349
3103 110.160081040744
3104 110.149256959398
3105 110.137972947714
3106 110.128619963813
3107 110.161442237623
3108 110.216368743918
3109 110.282448843175
3110 110.398888776155
3111 110.641503481902
3112 110.902544077092
3113 111.207015728784
3114 111.58320514385
3115 111.973639482994
3116 112.375245447547
3117 112.856920681026
3118 113.374401856536
3119 113.794119598599
3120 114.249706860061
3121 114.744744332499
3122 115.039214919352
3123 115.31519110994
3124 115.662779496186
3125 116.147349935517
3126 116.512538777552
3127 116.872785986805
3128 117.203583832978
3129 117.410892795655
3130 117.630587418721
3131 117.776741313703
3132 117.939200304613
3133 118.114252065476
3134 118.265637858864
3135 118.381609222793
3136 118.487384173614
3137 118.59998961402
3138 118.69619559602
3139 118.769260413404
3140 118.816935328168
3141 118.816644055999
3142 118.815799765012
3143 118.80585410221
3144 118.795410119091
3145 118.7852294377
3146 118.775224760258
3147 118.765227939521
3148 118.755231265944
3149 118.745236606548
3150 118.73524156979
3151 118.725251848836
3152 118.715260346185
3153 118.705270522075
3154 118.695282197818
3155 118.685295376138
3156 118.675310152851
3157 118.665325859276
3158 118.655342473709
3159 118.645360832602
3160 118.635381181366
3161 118.625402766223
3162 118.615425205154
3163 118.605448955587
3164 118.595474106041
3165 118.585500088553
3166 118.57552688134
3167 118.565554814455
3168 118.555583299085
3169 118.545611980741
3170 118.53564073562
3171 118.525669604922
3172 118.515699432665
3173 118.505730468442
3174 118.495762596991
3175 118.485795658579
3176 118.475829703791
3177 118.465864261014
3178 118.455898799306
3179 118.445933818902
3180 118.435969536164
3181 118.426006424829
3182 118.41604449972
3183 118.40608323481
3184 118.396122598011
3185 118.386162826519
3186 118.376204177157
3187 118.366246884419
3188 118.356291060381
3189 118.346336462646
3190 118.336382885499
3191 118.32643048727
3192 118.316479541658
3193 118.306529827656
3194 118.29658085145
3195 118.28657850494
3196 118.276337082476
3197 118.265620298955
3198 118.254113709424
3199 118.241720414978
3200 118.228132303647
3201 118.244101599415
3202 118.258888054492
3203 118.296660688042
3204 118.374123485123
3205 118.501555176876
3206 118.691390823992
3207 118.918088655579
3208 119.203741879051
3209 119.497694040595
3210 119.827924285325
3211 120.110684091004
3212 120.487195358179
3213 120.892353330911
3214 121.304228429988
3215 121.785462395535
3216 122.283721547515
3217 122.763012284729
3218 123.167356549174
3219 123.623096096167
3220 124.082957985013
3221 124.602713712968
3222 125.155049917459
3223 125.699947758545
3224 126.11874393685
3225 126.395643715623
3226 126.757984922558
3227 127.099631899169
3228 127.319291948815
3229 127.497121140949
3230 127.614087531458
3231 127.722510267968
3232 127.815136302171
3233 127.886604587607
3234 127.919571510919
3235 127.942716195525
3236 127.972483222774
3237 127.977306884923
3238 127.980503863438
3239 127.970606169639
3240 127.958729640317
3241 127.947033854995
3242 127.935920247198
3243 127.925044782308
3244 127.914305428342
3245 127.90353965533
3246 127.892776013283
3247 127.882013926209
3248 127.871252891587
3249 127.860492732322
3250 127.849733344366
3251 127.838974807951
3252 127.828216565458
3253 127.817458183274
3254 127.806700072899
3255 127.795942571492
3256 127.785185846745
3257 127.774429747444
3258 127.763674546681
3259 127.752920360098
3260 127.742167073806
3261 127.731415053644
3262 127.720664149892
3263 127.709913096541
3264 127.699161392575
3265 127.688410172184
3266 127.677660160799
3267 127.666911029821
3268 127.656162375175
3269 127.645414792748
3270 127.634669067189
3271 127.623925264965
3272 127.61318279738
3273 127.602440765702
3274 127.591698952953
3275 127.580957829122
3276 127.570217929727
3277 127.559480312018
3278 127.548743989225
3279 127.538007988721
3280 127.527272970388
3281 127.516539598276
3282 127.505809022113
3283 127.495079803683
3284 127.484350102112
3285 127.473621453259
3286 127.462895101294
3287 127.452170739639
3288 127.441447764888
3289 127.43072592647
3290 127.420005426593
3291 127.409299747699
3292 127.398526484092
3293 127.387599708913
3294 127.376025856505
3295 127.363942946539
3296 127.350424395805
3297 127.349580312772
3298 127.37813035381
3299 127.430191902227
3300 127.47330640121
3301 127.571840743728
3302 127.737038474636
3303 127.917469101215
3304 128.094469141519
3305 128.300472722126
3306 128.511088351731
3307 128.708485715272
3308 128.916649524432
3309 129.130350641819
3310 129.369130213009
3311 129.644789014693
3312 129.986307397871
3313 130.303575651791
3314 130.581072253362
3315 130.941534924947
3316 131.235955417542
3317 131.432482588249
3318 131.649779090088
3319 131.95549853633
3320 132.270284039827
3321 132.55711481269
3322 132.722485341441
3323 132.834899412816
3324 132.974573029517
3325 133.093431396142
3326 133.216125350775
3327 133.257582831632
3328 133.317993142056
3329 133.380056099842
3330 133.447276299783
3331 133.546615470343
3332 133.602537911267
3333 133.608778830071
3334 133.651422128976
3335 133.688008354378
3336 133.683948856824
3337 133.67101156945
3338 133.659042408623
3339 133.647209705477
3340 133.635859881849
3341 133.624570372569
3342 133.61337552926
3343 133.602137011334
3344 133.590899107479
3345 133.579663173295
3346 133.568429348168
3347 133.557196366976
3348 133.545963988426
3349 133.534732372518
3350 133.523501277781
3351 133.51227020359
3352 133.501038143662
3353 133.489803924149
3354 133.478568838314
3355 133.46733480069
3356 133.456102297534
3357 133.44487149341
3358 133.433642283889
3359 133.422414411267
3360 133.411187437109
3361 133.399961133559
3362 133.38873587575
3363 133.377512085547
3364 133.366290033616
3365 133.355070444116
3366 133.343852161817
3367 133.332634203996
3368 133.321417271577
3369 133.310201836929
3370 133.29898761358
3371 133.287773930906
3372 133.276561670673
3373 133.265351903312
3374 133.254144378942
3375 133.242938502892
3376 133.231733424702
3377 133.220529028962
3378 133.20932555291
3379 133.198122946275
3380 133.186921633976
3381 133.175721622149
3382 133.164522685907
3383 133.153324757668
3384 133.142127817276
3385 133.130932070491
3386 133.119737597008
3387 133.108544295239
3388 133.097271721821
3389 133.085696221226
3390 133.073539997666
3391 133.060572541128
3392 133.046399101874
3393 133.047390219438
3394 133.058772127928
3395 133.121670825274
3396 133.206421180156
3397 133.350460626015
3398 133.519221300217
3399 133.709914009154
3400 133.908258960602
3401 134.150747850803
3402 134.405925410984
3403 134.671595614879
3404 134.962273065744
3405 135.190278135961
3406 135.417513619851
3407 135.715822653237
3408 136.014756492634
3409 136.297932757781
3410 136.540338475661
3411 136.790001807309
3412 137.002172701578
3413 137.160011708497
3414 137.336288583684
3415 137.477034635948
3416 137.594603057321
3417 137.702683219033
3418 137.743062009364
3419 137.775357556602
3420 137.784861675996
3421 137.768597400905
3422 137.784719226194
3423 137.805105216117
3424 137.844725217627
3425 137.897903168278
3426 137.944850483773
3427 137.97345508243
3428 138.00231147097
3429 137.999778969512
3430 137.991895454268
3431 137.979927323941
3432 137.96774248603
3433 137.955978003947
3434 137.944332318855
3435 137.932748854494
3436 137.921142749828
3437 137.909541204597
3438 137.897936198571
3439 137.886330960091
3440 137.874725098916
3441 137.863119055486
3442 137.851513427975
3443 137.839908005504
3444 137.82830204655
3445 137.81669570329
3446 137.805088752319
3447 137.793480464442
3448 137.78187114578
3449 137.770261413856
3450 137.758651871415
3451 137.747042986709
3452 137.735434047249
3453 137.72382474552
3454 137.712215919904
3455 137.700607416959
3456 137.688998947822
3457 137.67739013438
3458 137.66572660823
3459 137.653892457435
3460 137.641769528051
3461 137.629327168588
3462 137.616611867781
3463 137.603668551603
3464 137.590542686627
3465 137.577274366448
3466 137.563896917525
3467 137.5504384903
3468 137.536931310293
3469 137.523416453847
3470 137.509928739125
3471 137.496505342401
3472 137.483166494871
3473 137.469916206385
3474 137.456757552325
3475 137.443683895351
3476 137.430698590321
3477 137.417813085772
3478 137.405035299394
3479 137.392366233397
3480 137.37980134985
3481 137.367332169428
3482 137.35493893803
3483 137.342594885672
3484 137.330267133366
3485 137.317768328541
3486 137.304815820071
3487 137.291064367835
3488 137.276261469807
3489 137.261151235737
3490 137.283927259819
3491 137.297886599339
3492 137.320960195785
3493 137.35281216348
3494 137.49442701169
3495 137.567237568653
3496 137.597617264393
3497 137.710780037312
3498 137.883687368301
3499 138.011255550036
3500 138.172352756817
3501 138.401567439225
3502 138.632121033736
3503 138.78889357576
3504 139.124219216203
3505 139.631228129815
3506 140.121977018429
3507 140.492067615729
3508 140.968204636573
3509 141.535242270968
3510 142.049046846898
3511 142.506713260372
3512 143.009647937529
3513 143.38351652209
3514 143.755544791884
3515 144.097442715162
3516 144.359660607541
3517 144.723609701909
3518 144.976952250412
3519 145.265574016663
3520 145.640309108943
3521 145.894570234294
3522 146.121779913288
3523 146.272351629216
3524 146.335162941066
3525 146.395802442319
3526 146.452570806911
3527 146.436616451668
3528 146.421674089719
3529 146.414634933855
3530 146.400763628994
3531 146.387354000819
3532 146.374320313106
3533 146.36162283777
3534 146.349230243046
3535 146.336903989784
3536 146.324577537673
3537 146.312252696763
3538 146.29992850047
3539 146.287605825887
3540 146.275285413042
3541 146.262965991474
3542 146.250646712667
3543 146.238328180601
3544 146.22601134616
3545 146.213696150289
3546 146.201381760802
3547 146.189067235806
3548 146.176753087417
3549 146.164440208097
3550 146.152128825957
3551 146.139819129725
3552 146.127510572861
3553 146.115202639684
3554 146.102895459262
3555 146.090589733111
3556 146.078285831707
3557 146.065983751642
3558 146.053683290465
3559 146.041384063152
3560 146.029086663805
3561 146.016791060771
3562 146.004496451974
3563 145.992203083294
3564 145.979911734184
3565 145.967622302757
3566 145.955334359146
3567 145.943047297882
3568 145.930760925829
3569 145.91847552246
3570 145.906190923618
3571 145.893907795961
3572 145.881626207046
3573 145.869344779942
3574 145.857063758248
3575 145.844784381344
3576 145.832507294488
3577 145.820232233512
3578 145.80795797342
3579 145.795695325653
3580 145.783422703441
3581 145.771189262574
3582 145.758484436512
3583 145.745538548228
3584 145.731152792081
3585 145.715467670971
3586 145.698595764424
3587 145.708643430525
3588 145.727360552453
3589 145.812506803677
3590 145.983748138724
3591 146.105008321766
3592 146.248120007912
3593 146.340141875952
3594 146.512168750808
3595 146.812648237193
3596 147.122283066171
3597 147.489993903274
3598 147.861528477871
3599 148.071442220159
3600 148.314114871886
3601 148.579124524131
3602 148.820970984014
3603 149.153940426229
3604 149.581864585707
3605 150.001437144642
3606 150.589170105409
3607 151.236007663389
3608 151.903913692676
3609 152.438585504824
3610 152.82218885497
3611 153.085623420121
3612 153.276076867463
3613 153.606383198822
3614 154.083112207684
3615 154.587153500877
3616 155.05723940186
3617 155.434016149077
3618 155.739915167741
3619 155.960583155294
3620 156.156005390094
3621 156.291101382245
3622 156.35653847286
3623 156.392686548612
3624 156.396187375893
3625 156.380174470726
3626 156.3654231482
3627 156.351387345779
3628 156.337776239009
3629 156.324493712878
3630 156.311343582283
3631 156.29819270259
3632 156.285042356943
3633 156.271892982163
3634 156.258745689273
3635 156.245600955853
3636 156.232457502893
3637 156.219314788865
3638 156.206173759115
3639 156.19303432211
3640 156.179896174973
3641 156.16675960675
3642 156.153624558248
3643 156.140491014421
3644 156.12735886869
3645 156.114226702392
3646 156.101093618488
3647 156.087960909669
3648 156.074829818527
3649 156.061699761559
3650 156.048570728952
3651 156.035443595684
3652 156.022318870242
3653 156.009196804623
3654 155.996078406457
3655 155.98296344487
3656 155.969848776284
3657 155.956733269199
3658 155.943617980711
3659 155.930503540093
3660 155.917389749958
3661 155.904276666283
3662 155.891165245632
3663 155.87805656884
3664 155.864950363216
3665 155.851845141352
3666 155.838739781627
3667 155.825633477721
3668 155.812525771697
3669 155.799417229137
3670 155.78630931865
3671 155.773202903804
3672 155.760098163236
3673 155.746994706539
3674 155.733892310544
3675 155.720791685846
3676 155.707483860577
3677 155.693618634016
3678 155.678838208894
3679 155.662920606804
3680 155.645602854558
3681 155.627396041417
3682 155.628645693475
3683 155.613420587861
3684 155.595416530576
3685 155.591101744756
3686 155.59671953548
3687 155.61833532018
3688 155.641604127155
3689 155.649710709413
3690 155.665065762192
3691 155.728069144952
3692 155.855460315926
3693 155.918400580123
3694 155.954819950529
3695 156.03438684693
3696 156.150977171836
3697 156.37216278154
3698 156.657604280718
3699 156.849856634089
3700 157.214908314242
3701 157.534420062281
3702 157.773034596264
3703 158.058263457762
3704 158.458427223311
3705 158.963832245368
3706 159.458511645405
3707 159.961480074325
3708 160.344962539009
3709 160.735777343203
3710 161.148258872469
3711 161.50642516401
3712 161.789003879522
3713 162.132406769109
3714 162.336024071919
3715 162.436429354746
3716 162.541179771531
3717 162.631767761029
3718 162.674434341203
3719 162.671141985238
3720 162.661786480833
3721 162.644732169019
3722 162.628784506327
3723 162.612911563886
3724 162.597630056517
3725 162.58261936259
3726 162.567992222834
3727 162.553644214711
3728 162.539565307492
3729 162.525717224724
3730 162.511999673497
3731 162.49830498643
3732 162.48461102225
3733 162.470918586039
3734 162.45722825213
3735 162.443540673149
3736 162.429856156036
3737 162.416174414532
3738 162.402495193871
3739 162.388817835786
3740 162.375141835442
3741 162.36146742578
3742 162.347794554921
3743 162.334122716262
3744 162.320451972489
3745 162.306782743216
3746 162.293115234298
3747 162.279449650771
3748 162.265785965994
3749 162.252124113383
3750 162.23846386855
3751 162.224805101741
3752 162.211147873953
3753 162.197492063379
3754 162.183837340098
3755 162.170183373485
3756 162.156530489582
3757 162.142879121186
3758 162.129229575661
3759 162.115581795856
3760 162.101935743442
3761 162.088291526284
3762 162.074648985343
3763 162.0610078281
3764 162.047368000348
3765 162.033729587981
3766 162.020092658832
3767 162.006457336885
3768 161.992823475896
3769 161.979190838753
3770 161.965559054207
3771 161.95192772131
3772 161.938238945307
3773 161.924205737145
3774 161.909543903254
3775 161.893703105293
3776 161.87664170493
3777 161.857939924193
3778 161.882011022892
3779 161.940534435126
3780 162.017360104172
3781 162.115712135929
3782 162.236894574199
3783 162.373670794879
3784 162.549916501126
3785 162.773710724552
3786 163.027260002803
3787 163.294100444118
3788 163.534060135337
3789 163.7736958802
3790 164.03738372754
3791 164.263312074491
3792 164.495947362205
3793 164.694309135186
3794 164.932643396654
3795 165.258736572587
3796 165.542205925441
3797 165.835760875817
3798 166.07903214569
3799 166.319096514037
3800 166.51056879676
3801 166.661844544768
3802 166.785296271274
3803 166.898314407816
3804 167.020539314347
3805 167.126176894447
3806 167.264268542633
3807 167.400653489682
3808 167.531438621758
3809 167.653453458733
3810 167.762307637088
3811 167.884329032624
3812 167.990694527839
3813 168.070967592487
3814 168.119445644836
3815 168.145060050281
3816 168.183918288664
3817 168.177861539655
3818 168.160787720147
3819 168.144818434412
3820 168.129511336594
3821 168.114822272634
3822 168.100493795744
3823 168.086372727987
3824 168.072215412351
3825 168.058078999197
3826 168.043924013066
3827 168.029770636473
3828 168.01561853114
3829 168.00146706649
3830 167.98731682251
3831 167.973168180509
3832 167.959021132946
3833 167.944875826539
3834 167.930732188904
3835 167.916590085271
3836 167.902449569388
3837 167.888310696505
3838 167.874173443857
3839 167.86003770346
};
\addplot [firebrick166640]
table {%
2880 72.8810191334607
2881 72.8718357812426
2882 72.8627174224201
2883 72.8536686861123
2884 72.8447505695525
2885 72.8359609080304
2886 72.8272188435618
2887 72.818448713789
2888 72.8096171982514
2889 72.8007285284067
2890 72.7917936425902
2891 72.7828164522554
2892 72.773799035743
2893 72.7647314727383
2894 72.755606708092
2895 72.7464483994736
2896 72.737292661898
2897 72.7281642410433
2898 72.7190751589195
2899 72.7100000728649
2900 72.7009285332583
2901 72.6918640934051
2902 72.68281038966
2903 72.6737858264788
2904 72.6647923063411
2905 72.6558358787376
2906 72.6469959371524
2907 72.6381592867877
2908 72.6296160014665
2909 72.6208355967772
2910 72.6127113611744
2911 72.6039312725042
2912 72.6219584653668
2913 72.6130807877448
2914 72.6242819061348
2915 72.6152946840501
2916 72.6062110192535
2917 72.6169310602738
2918 72.6369545686511
2919 72.6779955291153
2920 72.7069406448559
2921 72.751810762097
2922 72.8246356419857
2923 72.9084801998047
2924 73.0212465910447
2925 73.1338138226406
2926 73.227723597358
2927 73.3315759161424
2928 73.403593107038
2929 73.4784323367799
2930 73.5797490990181
2931 73.7000536533408
2932 73.8054063911235
2933 73.9117597302275
2934 74.032604224328
2935 74.1696714827183
2936 74.4030882573621
2937 74.6303707714471
2938 74.8375855219279
2939 75.0269977499151
2940 75.1819668813511
2941 75.3063798555437
2942 75.4345225484977
2943 75.5794209296546
2944 75.7041505578349
2945 75.8835813064603
2946 76.0153870553621
2947 76.0990203149168
2948 76.2027740858633
2949 76.2719638882926
2950 76.3193251687161
2951 76.3378764177391
2952 76.3319942102577
2953 76.3222158401805
2954 76.3127545840895
2955 76.3032706653594
2956 76.2938542588387
2957 76.2845021852475
2958 76.2752258349401
2959 76.2660161754627
2960 76.2568731096461
2961 76.2477980186173
2962 76.2387785877169
2963 76.2297866035261
2964 76.2208135513701
2965 76.2118553887023
2966 76.2028945911446
2967 76.1939459661186
2968 76.185014721356
2969 76.1760751760908
2970 76.167124685766
2971 76.1581936960244
2972 76.1492952411103
2973 76.1404380469281
2974 76.1316206951804
2975 76.1228197904709
2976 76.1140051285452
2977 76.1051854216198
2978 76.0963917020376
2979 76.087635272706
2980 76.078894827746
2981 76.0701301000827
2982 76.0613416245467
2983 76.0525695357345
2984 76.0438536607851
2985 76.0352269994394
2986 76.026701988903
2987 76.0182632220302
2988 76.009863215109
2989 76.0014887944181
2990 75.9931639093625
2991 75.9848689682113
2992 75.9765629797405
2993 75.968237162571
2994 75.9599013746336
2995 75.9515474148756
2996 75.9431984915915
2997 75.9348774121666
2998 75.926561866588
2999 75.9182395106216
3000 75.9099123936462
3001 75.9015693308421
3002 75.8931824464552
3003 75.8847237320062
3004 75.8761769483697
3005 75.8675512236564
3006 75.858836254817
3007 75.8501253175984
3008 75.8414389823115
3009 75.8329577065318
3010 75.8247122973936
3011 75.8299365047416
3012 75.8507626859832
3013 75.856088618593
3014 75.852107697025
3015 75.8966062370097
3016 75.91644675146
3017 75.9840357635546
3018 76.0757974578206
3019 76.1911157047964
3020 76.3024361644052
3021 76.4174629793651
3022 76.5380901838255
3023 76.6776197216971
3024 76.8149676811598
3025 76.9217244763533
3026 77.0442375976716
3027 77.2030091689143
3028 77.3718256590187
3029 77.5501209038976
3030 77.7492730030554
3031 77.9652278597517
3032 78.165900728227
3033 78.3535857728418
3034 78.5667745958071
3035 78.7626242273615
3036 78.9365178981253
3037 79.0833690977916
3038 79.2441249266725
3039 79.3329053480162
3040 79.3995194929745
3041 79.5185334754105
3042 79.6087018727661
3043 79.673861084367
3044 79.7231546246111
3045 79.7448100249707
3046 79.739337282402
3047 79.7281908146467
3048 79.7174407267503
3049 79.7067973872467
3050 79.6963986474875
3051 79.6860652201612
3052 79.6758599283426
3053 79.6657366532254
3054 79.6557133647345
3055 79.645810315096
3056 79.6360148902263
3057 79.6263202545107
3058 79.6167199709202
3059 79.6071716040402
3060 79.5976353944847
3061 79.5881067687685
3062 79.5785875832165
3063 79.5690663762157
3064 79.5595091327188
3065 79.5499048276197
3066 79.5402652956226
3067 79.5306033735778
3068 79.5209441628619
3069 79.5113037013054
3070 79.5017122116806
3071 79.4921974826868
3072 79.482736252332
3073 79.4733160094548
3074 79.4639412943191
3075 79.4545924688476
3076 79.4452509500247
3077 79.4359125365719
3078 79.4265906397167
3079 79.417298615381
3080 79.4080160612725
3081 79.3987229330513
3082 79.3894261701503
3083 79.3801216586042
3084 79.3707737228502
3085 79.3613441469279
3086 79.3518790305274
3087 79.3424174955367
3088 79.3329438571212
3089 79.3234438018519
3090 79.3138957811973
3091 79.3042863557976
3092 79.2946156492022
3093 79.2848930447166
3094 79.2751512735712
3095 79.2654101115457
3096 79.2556586914723
3097 79.2458842798562
3098 79.2360951752765
3099 79.2263565169285
3100 79.2165607868204
3101 79.2067542847697
3102 79.1968944705148
3103 79.1870061039785
3104 79.177111323246
3105 79.1677477582884
3106 79.1612914305959
3107 79.1952111734436
3108 79.2488376009436
3109 79.3118348965912
3110 79.4154220168264
3111 79.6068580362354
3112 79.8098853073776
3113 80.0385021577842
3114 80.3051925818232
3115 80.5784383598666
3116 80.857012815569
3117 81.1728874591209
3118 81.5032229351263
3119 81.789695009309
3120 82.0931676478703
3121 82.4112750909123
3122 82.6301996665226
3123 82.8398970961517
3124 83.089971258485
3125 83.4033509974152
3126 83.6599113154452
3127 83.9130225661356
3128 84.1504086285837
3129 84.316056291073
3130 84.4902987611997
3131 84.6142028762305
3132 84.7497889383421
3133 84.8948389961124
3134 85.0234939731977
3135 85.1255334461182
3136 85.2198035310662
3137 85.3199091189753
3138 85.4074753157913
3139 85.4760636826681
3140 85.5224692904577
3141 85.5234900019792
3142 85.5231179604386
3143 85.5133295304892
3144 85.5027885177507
3145 85.492245051855
3146 85.4817225749498
3147 85.4711820724181
3148 85.4606280817013
3149 85.4500537340776
3150 85.4394758555413
3151 85.4289577955423
3152 85.4185291935734
3153 85.4082106236624
3154 85.3979997795643
3155 85.3878966868681
3156 85.3779050172141
3157 85.3679873528603
3158 85.3581210593963
3159 85.3483401123953
3160 85.3386779617078
3161 85.329111216544
3162 85.319605510557
3163 85.3101649730923
3164 85.3007959272377
3165 85.2914707987681
3166 85.2821725424519
3167 85.2729076846101
3168 85.2636473985925
3169 85.2543557361407
3170 85.2450016781412
3171 85.2355691464694
3172 85.2260950161577
3173 85.2166150718237
3174 85.2071468007576
3175 85.1976908824748
3176 85.1882520801957
3177 85.1788045625918
3178 85.1693047142072
3179 85.159752194095
3180 85.1501588157062
3181 85.1405603969721
3182 85.1309776904565
3183 85.1213954924981
3184 85.1118020699289
3185 85.1022039494868
3186 85.0926194746404
3187 85.0830737480791
3188 85.0735879420892
3189 85.0641612372646
3190 85.0547818668117
3191 85.045451792636
3192 85.0361867040591
3193 85.0269832230354
3194 85.0178130343187
3195 85.0086605326005
3196 84.9995361280084
3197 84.9904636503317
3198 84.9813731560447
3199 84.9724300093865
3200 84.9633706940897
3201 84.9834201791483
3202 85.0025742468847
3203 85.0424480405769
3204 85.1159573114536
3205 85.2286603259537
3206 85.3847849598753
3207 85.5633198975706
3208 85.7774066682967
3209 85.9981727484972
3210 86.2402536625854
3211 86.455788978595
3212 86.7223327165911
3213 87.002175403989
3214 87.2853878359079
3215 87.6014449869155
3216 87.9226367441099
3217 88.2353167931981
3218 88.514417705401
3219 88.8169498981667
3220 89.1202983654336
3221 89.4469768292095
3222 89.7828192125276
3223 90.1144530851289
3224 90.3939024474258
3225 90.6020505039959
3226 90.8562931545621
3227 91.1002562516338
3228 91.2743069205177
3229 91.421322160385
3230 91.5237361900627
3231 91.6190512173796
3232 91.7015578265312
3233 91.7664894845798
3234 91.7977060668763
3235 91.8204610323691
3236 91.8498746499331
3237 91.8561883034003
3238 91.8606391428502
3239 91.851569602114
3240 91.8396216414476
3241 91.8270467130229
3242 91.814517581857
3243 91.8020585586049
3244 91.7899638485975
3245 91.778201618716
3246 91.7667342860794
3247 91.755487598322
3248 91.7443854451789
3249 91.7333711099783
3250 91.722403622834
3251 91.7114627673169
3252 91.7005008847678
3253 91.6894641562231
3254 91.6783421847401
3255 91.6671489372146
3256 91.655903386321
3257 91.6446081222168
3258 91.6332826944898
3259 91.6219447762338
3260 91.6105997828809
3261 91.5992739090749
3262 91.5879726478939
3263 91.5766203466717
3264 91.5651401193364
3265 91.5535540012485
3266 91.5419204961901
3267 91.5302559208306
3268 91.5185450342242
3269 91.5068179693633
3270 91.4951423543161
3271 91.4835643328841
3272 91.472073473739
3273 91.4606077762725
3274 91.4491154120147
3275 91.4375933948492
3276 91.4260740474377
3277 91.414645556654
3278 91.4032944508497
3279 91.3919561039216
3280 91.3806327344977
3281 91.3693666232189
3282 91.3582538610604
3283 91.3472598995738
3284 91.336257991415
3285 91.3252630882458
3286 91.3143556444644
3287 91.3035677486243
3288 91.2928812540333
3289 91.2822735001605
3290 91.2717401986016
3291 91.2612960693047
3292 91.2509625209186
3293 91.2408636880556
3294 91.2307487954256
3295 91.2210007486474
3296 91.2109424450197
3297 91.2143256627805
3298 91.2457520748642
3299 91.2980239023723
3300 91.342276811552
3301 91.4323393199675
3302 91.5718228834803
3303 91.7222279780321
3304 91.8703138286693
3305 92.0377344221656
3306 92.2079892427912
3307 92.3696092090222
3308 92.5387703806151
3309 92.7117180323314
3310 92.9004398872353
3311 93.1112848351726
3312 93.3585284030913
3313 93.592217937332
3314 93.8037230334876
3315 94.0612470003103
3316 94.2818787037575
3317 94.4419734062949
3318 94.6167330248163
3319 94.8461066558295
3320 95.0801112629617
3321 95.297736766949
3322 95.4363816748576
3323 95.5360176016272
3324 95.6575205033192
3325 95.7634856548879
3326 95.8727509544686
3327 95.9142871707198
3328 95.9727721682099
3329 96.0328261422356
3330 96.0974204172625
3331 96.1888544137249
3332 96.2442974998662
3333 96.2547731574962
3334 96.2985555528007
3335 96.3364181430435
3336 96.3349638114092
3337 96.3237014150604
3338 96.3128110458295
3339 96.3017666026819
3340 96.2909377844591
3341 96.2800839739502
3342 96.2693853157654
3343 96.2586762814591
3344 96.2479678244703
3345 96.2373194492493
3346 96.2267711729898
3347 96.2162801101003
3348 96.2058064510888
3349 96.1953338862339
3350 96.1848386820848
3351 96.1742782671059
3352 96.1635677126419
3353 96.1525843335595
3354 96.141323993017
3355 96.1298930609338
3356 96.1183908868438
3357 96.1068902981611
3358 96.0954304484856
3359 96.0840197884357
3360 96.0726372273257
3361 96.0612564501008
3362 96.0498839467652
3363 96.0385483132282
3364 96.0272836922136
3365 96.0161540532057
3366 96.0051262372972
3367 95.9941280416745
3368 95.9831533245574
3369 95.9722262808218
3370 95.9613434280695
3371 95.9504658373977
3372 95.9396211868968
3373 95.9288851125345
3374 95.9182889863764
3375 95.9078187974186
3376 95.8974181820859
3377 95.8870478557351
3378 95.8766948447809
3379 95.8663489302261
3380 95.8560280918119
3381 95.8457415091624
3382 95.8354847408336
3383 95.8252500854538
3384 95.8150324747924
3385 95.804839627237
3386 95.7946804003573
3387 95.7845545631719
3388 95.7744458104588
3389 95.7643602187234
3390 95.754328364369
3391 95.7443986192481
3392 95.7344587554777
3393 95.7405042665778
3394 95.7571037550177
3395 95.8196793587085
3396 95.8999484011191
3397 96.0252086832065
3398 96.1682067268097
3399 96.3258016396256
3400 96.4884870538917
3401 96.6792885032953
3402 96.8778751427183
3403 97.0831207649821
3404 97.302247136835
3405 97.4847531966265
3406 97.6678636459974
3407 97.8955899938536
3408 98.1246946769675
3409 98.344012311779
3410 98.5372622130416
3411 98.7349561654748
3412 98.9086721590131
3413 99.0447334248048
3414 99.1944521586301
3415 99.3180918717984
3416 99.4235033532941
3417 99.5212183083082
3418 99.5609915188384
3419 99.5933139660236
3420 99.6042542696547
3421 99.5902072014485
3422 99.6078135540538
3423 99.6296206213375
3424 99.6693618036952
3425 99.7215459635098
3426 99.7684882022067
3427 99.7987685108018
3428 99.8287573471141
3429 99.8279228925271
3430 99.8209162988518
3431 99.8094004644487
3432 99.7974589581916
3433 99.7857316204021
3434 99.7740057514796
3435 99.7623413742527
3436 99.7506483936426
3437 99.7389334485612
3438 99.7271686958536
3439 99.7153022901616
3440 99.7032750525607
3441 99.691075817126
3442 99.6787331042461
3443 99.6662507838976
3444 99.6535832804704
3445 99.6407118529643
3446 99.6276044385524
3447 99.6141914566739
3448 99.6004456274737
3449 99.586389579962
3450 99.5720802183056
3451 99.5575874369963
3452 99.5429009026402
3453 99.5279936431837
3454 99.5129092218889
3455 99.4976618561012
3456 99.4822397956484
3457 99.4666018077944
3458 99.450578509488
3459 99.433907273171
3460 99.4163509016751
3461 99.3979884984522
3462 99.3791046560692
3463 99.3599020565314
3464 99.3405345373944
3465 99.3211016509605
3466 99.3016641588721
3467 99.2822584149364
3468 99.2629363500121
3469 99.243773216398
3470 99.2248151973895
3471 99.2061173824146
3472 99.1876750967083
3473 99.169449328473
3474 99.1514135828552
3475 99.1335236155059
3476 99.1157816220603
3477 99.0982135266327
3478 99.0808309635853
3479 99.0636230383545
3480 99.0465675847146
3481 99.029635602408
3482 99.0127696887001
3483 98.9959026257128
3484 98.9790471279033
3485 98.9622727784236
3486 98.9456621837622
3487 98.9291910252315
3488 98.9128942494433
3489 98.8974698599267
3490 98.9190860768402
3491 98.9326500909564
3492 98.9545201710987
3493 98.9842663902556
3494 99.1050429198626
3495 99.1708848747991
3496 99.1993616963045
3497 99.2984113636781
3498 99.4424236187286
3499 99.5525666428643
3500 99.6876911234197
3501 99.8695696039466
3502 100.052229379482
3503 100.183913567667
3504 100.428138955122
3505 100.751268957655
3506 101.063817722029
3507 101.321060689168
3508 101.625175134297
3509 101.961639338476
3510 102.278118469384
3511 102.574153639029
3512 102.891733514268
3513 103.152444772467
3514 103.412914554268
3515 103.657305488119
3516 103.858445868739
3517 104.114349211672
3518 104.309974078397
3519 104.526556800225
3520 104.787163003549
3521 104.982111926153
3522 105.160911639432
3523 105.288412749067
3524 105.346266695672
3525 105.401811648998
3526 105.453527912451
3527 105.436554894997
3528 105.420016807214
3529 105.410869355527
3530 105.39463665804
3531 105.37856643902
3532 105.362621629289
3533 105.346842806535
3534 105.331357831154
3535 105.316121804563
3536 105.301121684216
3537 105.286305056111
3538 105.271573541642
3539 105.256933442389
3540 105.2424330856
3541 105.228016550693
3542 105.21359084164
3543 105.199141831366
3544 105.18472411779
3545 105.170367726798
3546 105.156033370673
3547 105.141632435077
3548 105.127144594711
3549 105.112620508145
3550 105.098106536924
3551 105.08364530875
3552 105.069223228322
3553 105.054798518721
3554 105.040352963999
3555 105.025925721753
3556 105.011563800718
3557 104.997298265644
3558 104.983131533913
3559 104.969041030801
3560 104.955053190205
3561 104.941178830871
3562 104.927372894517
3563 104.913625002061
3564 104.899978818311
3565 104.886452960903
3566 104.873031866998
3567 104.85966576397
3568 104.846312760126
3569 104.832963914384
3570 104.819603716989
3571 104.806266961614
3572 104.792975525329
3573 104.779656645401
3574 104.766282838325
3575 104.75291474515
3576 104.73963183283
3577 104.726449339414
3578 104.713329592257
3579 104.70025996008
3580 104.6871780843
3581 104.674173588389
3582 104.66096538985
3583 104.64812641597
3584 104.634819670004
3585 104.621548255826
3586 104.608380741788
3587 104.622067552129
3588 104.643980534207
3589 104.723706672716
3590 104.868959473832
3591 104.976968963974
3592 105.101382699531
3593 105.185713907956
3594 105.330777551568
3595 105.558143255487
3596 105.790690473077
3597 106.053213109566
3598 106.316916651311
3599 106.486355474176
3600 106.67823514126
3601 106.88373527294
3602 107.074685304251
3603 107.320037084759
3604 107.612719497026
3605 107.90102217712
3606 108.256526102729
3607 108.627047802468
3608 109.004956891811
3609 109.339954285031
3610 109.612427014467
3611 109.820039862684
3612 109.980213749761
3613 110.2244083973
3614 110.534480413216
3615 110.852985069588
3616 111.155260347572
3617 111.415761848074
3618 111.642071719327
3619 111.819384825281
3620 111.980390227207
3621 112.098130011969
3622 112.15955490082
3623 112.194820868083
3624 112.198862155081
3625 112.182985021318
3626 112.167833778745
3627 112.153205473251
3628 112.139001115635
3629 112.125153295487
3630 112.111629444366
3631 112.098347458912
3632 112.085178580111
3633 112.072073214568
3634 112.059065466426
3635 112.046202816364
3636 112.033438583319
3637 112.020716612713
3638 112.00805474714
3639 111.995455601053
3640 111.982908857557
3641 111.970421856206
3642 111.957995412044
3643 111.945629798113
3644 111.933315176971
3645 111.920971988248
3646 111.908499073709
3647 111.89590557649
3648 111.883265078118
3649 111.870590715991
3650 111.857892633055
3651 111.845225847469
3652 111.832653427669
3653 111.820227570394
3654 111.808036112371
3655 111.796113040623
3656 111.784309712444
3657 111.772480442445
3658 111.760587484074
3659 111.748641200534
3660 111.736636881987
3661 111.724575988959
3662 111.712511397372
3663 111.700534839954
3664 111.688684965457
3665 111.676907519174
3666 111.665109231732
3667 111.653188365173
3668 111.641054175264
3669 111.628678837359
3670 111.616125034871
3671 111.603481251734
3672 111.590814474817
3673 111.578143397316
3674 111.565468483188
3675 111.552791549844
3676 111.540077970203
3677 111.527340318163
3678 111.514589903628
3679 111.501957631414
3680 111.489253943823
3681 111.476576359067
3682 111.483306276932
3683 111.473594593955
3684 111.460699879489
3685 111.461349810494
3686 111.471605866974
3687 111.49661063365
3688 111.522760559283
3689 111.534409684312
3690 111.552785809933
3691 111.614066687492
3692 111.72798421199
3693 111.788470387988
3694 111.825329782079
3695 111.899843721354
3696 112.0043547366
3697 112.184796953027
3698 112.404372501983
3699 112.562488123133
3700 112.825032236464
3701 113.061100561994
3702 113.248368166541
3703 113.463803387231
3704 113.738422602937
3705 114.056607078834
3706 114.368371832314
3707 114.680683572883
3708 114.939543093886
3709 115.200977040996
3710 115.470235808058
3711 115.714514047071
3712 115.92129804519
3713 116.161555336719
3714 116.321759767118
3715 116.409161870803
3716 116.500577390722
3717 116.580522287294
3718 116.618791992844
3719 116.613308046766
3720 116.601540692925
3721 116.581832389572
3722 116.562943324399
3723 116.543866011072
3724 116.525166447344
3725 116.506561404171
3726 116.488197914285
3727 116.470011167529
3728 116.451991060183
3729 116.434106912772
3730 116.416383355799
3731 116.398797967875
3732 116.381300029997
3733 116.363885306294
3734 116.3465946774
3735 116.329501319873
3736 116.312669992705
3737 116.296117229963
3738 116.279833794369
3739 116.26376355212
3740 116.247842314172
3741 116.232044058403
3742 116.216348761372
3743 116.200709562731
3744 116.185103291672
3745 116.169542349155
3746 116.154049174587
3747 116.138650511744
3748 116.123360863775
3749 116.10818449076
3750 116.093108491563
3751 116.078117230988
3752 116.063204405241
3753 116.04835783356
3754 116.033548985971
3755 116.018739217158
3756 116.003926057752
3757 115.98913459584
3758 115.974401172006
3759 115.959742754672
3760 115.9451693256
3761 115.930691927554
3762 115.916307970024
3763 115.901996143352
3764 115.887742283515
3765 115.873540751794
3766 115.859393958741
3767 115.845309497503
3768 115.831283483023
3769 115.81729865971
3770 115.803322366642
3771 115.789309541922
3772 115.775259246202
3773 115.76115394655
3774 115.747070537436
3775 115.732812971715
3776 115.718711421338
3777 115.704243794522
3778 115.73143422814
3779 115.789385301575
3780 115.862500054057
3781 115.953017548546
3782 116.061436332736
3783 116.181489206614
3784 116.330466575633
3785 116.51183579887
3786 116.71201532615
3787 116.919853981803
3788 117.111079275636
3789 117.302256577309
3790 117.508601242034
3791 117.690536898112
3792 117.876970076755
3793 118.040154029042
3794 118.230097462926
3795 118.473094878353
3796 118.691812126401
3797 118.917185071893
3798 119.110116340172
3799 119.302057661595
3800 119.460727241068
3801 119.590043191739
3802 119.697894949572
3803 119.797512230921
3804 119.904839136837
3805 119.999330874348
3806 120.119576409831
3807 120.238477192308
3808 120.353208684223
3809 120.461345621929
3810 120.559147412232
3811 120.667735544808
3812 120.763950254732
3813 120.83848941904
3814 120.885530955071
3815 120.911619826609
3816 120.949321730565
3817 120.943508975434
3818 120.925812032444
3819 120.908461611979
3820 120.891201767811
3821 120.874189193949
3822 120.857289806129
3823 120.840540566569
3824 120.82384467221
3825 120.807223025549
3826 120.790608193412
3827 120.774040429775
3828 120.757506211398
3829 120.740956611875
3830 120.724400911963
3831 120.70787000408
3832 120.69138345343
3833 120.674963448223
3834 120.658617757058
3835 120.642342792265
3836 120.626139581717
3837 120.610012451736
3838 120.59396209588
3839 120.577981679418
};
\addplot [slategray122104166]
table {%
2880 76.0036230742878
2881 75.9963878867068
2882 75.9890355891275
2883 75.9815275796231
2884 75.9738031203455
2885 75.9658056426549
2886 75.9576373996465
2887 75.9494409615014
2888 75.9412671065966
2889 75.9331243975391
2890 75.9250105378009
2891 75.9169570702441
2892 75.9089795289632
2893 75.9010487222262
2894 75.893192645021
2895 75.8854396008158
2896 75.8777555765409
2897 75.8701121237512
2898 75.8624829450497
2899 75.8548565883995
2900 75.847235754254
2901 75.8395964618991
2902 75.8319147565623
2903 75.824192949223
2904 75.8163991980686
2905 75.8084545542798
2906 75.8003804075211
2907 75.7920214420226
2908 75.7836884618126
2909 75.7749071716517
2910 75.7666453885326
2911 75.7576757799733
2912 75.7756489125404
2913 75.766674017378
2914 75.7778892932741
2915 75.7689497956823
2916 75.7599339111884
2917 75.7707028002372
2918 75.7906634450061
2919 75.8315336789401
2920 75.8602177583656
2921 75.9048025976811
2922 75.977214409946
2923 76.0604818464247
2924 76.1719387512272
2925 76.2829228373968
2926 76.3755876120665
2927 76.4778104667626
2928 76.5494292472077
2929 76.6243282576699
2930 76.7259096485828
2931 76.8472223382649
2932 76.9546669155943
2933 77.064096704331
2934 77.189199962618
2935 77.3308475595542
2936 77.5733482322882
2937 77.8091589295808
2938 78.021671206899
2939 78.2133374586686
2940 78.36853606387
2941 78.492931441639
2942 78.6198032778551
2943 78.7614803584055
2944 78.8837497829066
2945 79.0555615425954
2946 79.1836026835701
2947 79.2664679792221
2948 79.368484801116
2949 79.4375256740281
2950 79.4854918917354
2951 79.5052449742999
2952 79.50092591257
2953 79.4928887116947
2954 79.4851450143005
2955 79.4772999325466
2956 79.4694770003849
2957 79.4617180636975
2958 79.4540325796632
2959 79.4463577602815
2960 79.4386406594998
2961 79.4308437954009
2962 79.422989358267
2963 79.4150949819552
2964 79.4071673486369
2965 79.3992331245773
2966 79.3913019843392
2967 79.3834210671474
2968 79.375629534042
2969 79.3679044377364
2970 79.3602216339475
2971 79.3525607507447
2972 79.3448769755586
2973 79.3371130247336
2974 79.3292132486547
2975 79.3211737402262
2976 79.3131205195078
2977 79.3051141362102
2978 79.2970581267244
2979 79.2889021910142
2980 79.2806618100657
2981 79.2723955661726
2982 79.2641316204682
2983 79.2558412757388
2984 79.2475158079372
2985 79.2391525489758
2986 79.2307547618543
2987 79.2223247239103
2988 79.2138483056333
2989 79.2053625532141
2990 79.1968852666051
2991 79.1883708250209
2992 79.1798106483985
2993 79.1712314760856
2994 79.162642632288
2995 79.1540236757755
2996 79.1453931513914
2997 79.1367566504699
2998 79.1280847633148
2999 79.1193811311927
3000 79.110650898441
3001 79.1018812729377
3002 79.0930522144381
3003 79.0841649706543
3004 79.0752417850179
3005 79.0662828139758
3006 79.0572184864634
3007 79.0480774470469
3008 79.0388020889569
3009 79.0295903477671
3010 79.0205665533364
3011 79.0250739212858
3012 79.0453377506817
3013 79.0501579727101
3014 79.045758514686
3015 79.0900826435416
3016 79.1098168684063
3017 79.1772820957443
3018 79.2685764839614
3019 79.3827578340566
3020 79.4928050799152
3021 79.6062801464467
3022 79.7254353911579
3023 79.863528540547
3024 80.0003524922907
3025 80.1079637788505
3026 80.2321279138537
3027 80.3938629647557
3028 80.5664809366471
3029 80.7486625387348
3030 80.9514854575364
3031 81.1688363476148
3032 81.3680304345891
3033 81.5521530459013
3034 81.7571317807871
3035 81.9443410572822
3036 82.1110810764484
3037 82.2531420125208
3038 82.4077290919486
3039 82.4967634430173
3040 82.5648841303642
3041 82.68254508875
3042 82.7730139186037
3043 82.8394632252025
3044 82.8904609599553
3045 82.9143274624204
3046 82.9111407640456
3047 82.9020292461365
3048 82.8930431481249
3049 82.8839154903489
3050 82.874850326505
3051 82.8656842995491
3052 82.8564844148535
3053 82.8471855452812
3054 82.8376365200945
3055 82.8277614920785
3056 82.8178173719417
3057 82.8080254601158
3058 82.7983096508957
3059 82.7885920790465
3060 82.7788741894234
3061 82.7691575534516
3062 82.759442257743
3063 82.7497273683824
3064 82.740011135083
3065 82.73029472946
3066 82.7205711565869
3067 82.7108405918885
3068 82.7011073960873
3069 82.6913811339682
3070 82.681661651469
3071 82.6719513059264
3072 82.6622506294466
3073 82.6525519565319
3074 82.642855081328
3075 82.6331580781825
3076 82.6234611351562
3077 82.6137659128714
3078 82.6040739658289
3079 82.5943849995651
3080 82.5846964272547
3081 82.5750080746648
3082 82.5653253133922
3083 82.5556423829699
3084 82.545949413323
3085 82.5362409255818
3086 82.5265218596499
3087 82.5167413912622
3088 82.5069860939682
3089 82.4972996424275
3090 82.4876131955609
3091 82.4779317233075
3092 82.4682482915322
3093 82.4585599966089
3094 82.4488740983363
3095 82.4391902863785
3096 82.4295069601008
3097 82.4198743746126
3098 82.4103864693396
3099 82.4009839763186
3100 82.3913956344962
3101 82.3817221301954
3102 82.3720008504894
3103 82.362274693783
3104 82.3525536404398
3105 82.343350384511
3106 82.3369605666878
3107 82.3710301411642
3108 82.4251269889005
3109 82.4890166170028
3110 82.5952386716924
3111 82.795543094154
3112 83.0089841219134
3113 83.2520575282391
3114 83.5403367759351
3115 83.8358451003072
3116 84.1373068003178
3117 84.4834603239151
3118 84.8489081326126
3119 85.1624141409343
3120 85.4962942499453
3121 85.8522300011416
3122 86.0904102167767
3123 86.3157159120934
3124 86.5866919645091
3125 86.9338244668885
3126 87.2120614959219
3127 87.4840402722231
3128 87.735728745655
3129 87.9074884535619
3130 88.0863594722746
3131 88.212608963188
3132 88.3494235907631
3133 88.4933364596009
3134 88.6200783655252
3135 88.7210938778499
3136 88.8145238322911
3137 88.9134663118646
3138 89.0003000225764
3139 89.0686793353761
3140 89.1151905670191
3141 89.1165218324123
3142 89.1164095429562
3143 89.1067743214318
3144 89.0963236082008
3145 89.0858519354773
3146 89.075401331149
3147 89.0649380120952
3148 89.0544737660871
3149 89.0440110981581
3150 89.0335495418758
3151 89.0230972178092
3152 89.0126376896954
3153 89.0021689805052
3154 88.9916969894714
3155 88.9812469798258
3156 88.9708767525898
3157 88.9607348721879
3158 88.9510109234167
3159 88.9415806898093
3160 88.932138987373
3161 88.9225337125838
3162 88.9127218652508
3163 88.90275265108
3164 88.8927089538471
3165 88.8825703312224
3166 88.8722977949419
3167 88.8619178536476
3168 88.8514777411022
3169 88.8410233179654
3170 88.8305711531342
3171 88.8201174302724
3172 88.8096706500465
3173 88.7992458657948
3174 88.7888560416824
3175 88.778479044146
3176 88.76810190015
3177 88.7577018246046
3178 88.7473054644478
3179 88.7370009690581
3180 88.7268327513428
3181 88.7168442476698
3182 88.7069286168828
3183 88.6969870825668
3184 88.687075693689
3185 88.6772235133235
3186 88.6674208570466
3187 88.6576424754784
3188 88.6478597000777
3189 88.6380665855425
3190 88.6282427459107
3191 88.6183841638554
3192 88.6085222765053
3193 88.5986497568345
3194 88.5887133301972
3195 88.5786655208173
3196 88.5684845745856
3197 88.5581973334259
3198 88.5477939304055
3199 88.5374974378183
3200 88.5270292236919
3201 88.5458093638712
3202 88.5637165782703
3203 88.60288757392
3204 88.6772490587886
3205 88.7936929207555
3206 88.9590414327466
3207 89.1514377361612
3208 89.3852243039867
3209 89.6263143089377
3210 89.8925366688633
3211 90.1256521934169
3212 90.4173613243147
3213 90.7245161261792
3214 91.0334357337392
3215 91.3797291186709
3216 91.7351451296159
3217 92.0818228433659
3218 92.3877108454719
3219 92.7207909476694
3220 93.0552504031235
3221 93.4199447147186
3222 93.7979157641721
3223 94.1690669773715
3224 94.4735281208545
3225 94.6934867513156
3226 94.9595404843706
3227 95.2111517381414
3228 95.3888164205453
3229 95.5375813842139
3230 95.6417168882131
3231 95.7383338086941
3232 95.8220593862896
3233 95.8885800503925
3234 95.9221243262742
3235 95.9470610196578
3236 95.978204271955
3237 95.9863174910358
3238 95.992873398979
3239 95.9865798230449
3240 95.9780124096085
3241 95.9691719646332
3242 95.9603290874792
3243 95.9511762341952
3244 95.9417404826552
3245 95.9318118803013
3246 95.9213294840133
3247 95.9103871180017
3248 95.8992136457824
3249 95.8879808310497
3250 95.8767718916795
3251 95.8655736679996
3252 95.8543648764652
3253 95.8431820894074
3254 95.8320622300588
3255 95.8210359851026
3256 95.8101128042544
3257 95.7992639328622
3258 95.7884402570245
3259 95.7775293432486
3260 95.7664047739022
3261 95.7550410328849
3262 95.7436422377224
3263 95.7323519775051
3264 95.7211115348088
3265 95.7098499779867
3266 95.6985670354669
3267 95.6872843731147
3268 95.6760423028302
3269 95.6649575243576
3270 95.6540840893796
3271 95.6433971244929
3272 95.6328513870759
3273 95.6223806791914
3274 95.611953188546
3275 95.6015565350567
3276 95.5912184956632
3277 95.5809858081388
3278 95.5707123478998
3279 95.5602763361297
3280 95.5498841952081
3281 95.5397217783659
3282 95.5296515662375
3283 95.51940065945
3284 95.5089608534023
3285 95.4985259072577
3286 95.4881825052077
3287 95.4779364397235
3288 95.4677881330064
3289 95.4576951933371
3290 95.4475956696755
3291 95.4374132880263
3292 95.4270225991533
3293 95.4165109817268
3294 95.4056576178307
3295 95.3949117614969
3296 95.3837304047881
3297 95.386013685808
3298 95.4165055537667
3299 95.4680139633117
3300 95.5115158033948
3301 95.6010005440859
3302 95.7401389483242
3303 95.8904512368108
3304 96.0391826066299
3305 96.2085888312904
3306 96.3822756423384
3307 96.5482012173827
3308 96.7231828159271
3309 96.9032135762394
3310 97.100237033592
3311 97.319580920523
3312 97.5772446758674
3313 97.8199350196517
3314 98.0371927516556
3315 98.2988916448909
3316 98.5205875402532
3317 98.6807621050763
3318 98.8530708800133
3319 99.072975621181
3320 99.294134243344
3321 99.4995258028219
3322 99.6342540470385
3323 99.7327233355402
3324 99.8519633546221
3325 99.9564339062474
3326 100.064156551357
3327 100.105651949255
3328 100.163839277639
3329 100.223549184825
3330 100.287681984504
3331 100.378277524253
3332 100.432979002469
3333 100.44287208143
3334 100.48619853923
3335 100.523707094991
3336 100.522036516121
3337 100.510510117872
3338 100.499295145252
3339 100.487813107419
3340 100.476655877986
3341 100.465928034154
3342 100.45576703106
3343 100.445858886071
3344 100.436165797205
3345 100.426635351892
3346 100.417100463664
3347 100.407377400894
3348 100.39743289005
3349 100.387385175338
3350 100.377399210494
3351 100.367593362679
3352 100.357995331801
3353 100.348561822823
3354 100.339222285838
3355 100.329930202909
3356 100.320689200262
3357 100.311485543978
3358 100.302251229819
3359 100.292926639996
3360 100.283519669377
3361 100.274087181257
3362 100.264661901661
3363 100.255232690615
3364 100.245812125594
3365 100.236341762655
3366 100.226657150849
3367 100.216757505489
3368 100.206767914443
3369 100.196750031977
3370 100.186687545377
3371 100.176558500334
3372 100.166424502416
3373 100.156358848089
3374 100.146405280295
3375 100.136553266303
3376 100.126693520971
3377 100.116757914215
3378 100.106728332518
3379 100.096625042628
3380 100.086482069989
3381 100.076290960198
3382 100.066079819725
3383 100.055859854685
3384 100.045592310765
3385 100.035230346478
3386 100.024731839987
3387 100.014062126112
3388 100.003174611724
3389 99.992049699157
3390 99.9807356675947
3391 99.9692700132076
3392 99.957572292988
3393 99.9618099319332
3394 99.9766564964872
3395 100.038681838556
3396 100.119524210902
3397 100.24871655574
3398 100.397554683706
3399 100.563691718486
3400 100.736447689343
3401 100.942032594144
3402 101.156333712291
3403 101.37816330192
3404 101.616943628362
3405 101.811007416111
3406 102.003142840339
3407 102.240810142688
3408 102.476095301044
3409 102.698229456423
3410 102.891352952614
3411 103.085730104878
3412 103.254768616959
3413 103.387430357977
3414 103.532897800903
3415 103.653758340405
3416 103.757627316327
3417 103.854327971114
3418 103.894943674585
3419 103.928453699461
3420 103.94104773852
3421 103.928701164245
3422 103.947593759139
3423 103.970361455123
3424 104.010706738289
3425 104.063252866197
3426 104.110521540181
3427 104.141174316371
3428 104.171511778097
3429 104.1710318192
3430 104.164121561404
3431 104.152469904709
3432 104.1402148642
3433 104.128055168906
3434 104.11581095814
3435 104.103515290178
3436 104.091230104746
3437 104.079023867423
3438 104.066809572272
3439 104.05459046437
3440 104.042365132228
3441 104.030134788332
3442 104.017901027825
3443 104.005663436505
3444 103.993419339699
3445 103.981170501418
3446 103.96890953365
3447 103.956635372436
3448 103.944349057732
3449 103.932053446371
3450 103.919757126846
3451 103.907461313858
3452 103.895170768134
3453 103.882869381282
3454 103.870555084434
3455 103.858330861022
3456 103.84621057601
3457 103.834023625136
3458 103.821730523836
3459 103.809404690069
3460 103.797065248649
3461 103.784722523812
3462 103.772382472973
3463 103.760045527348
3464 103.747711792382
3465 103.73538218801
3466 103.723057940521
3467 103.71073789101
3468 103.698423001945
3469 103.686132677509
3470 103.673971658054
3471 103.661864441488
3472 103.649681186744
3473 103.637456131993
3474 103.625242704848
3475 103.613027350202
3476 103.600767947556
3477 103.588489479249
3478 103.57622153572
3479 103.563960791703
3480 103.551719133367
3481 103.53947038058
3482 103.527211214266
3483 103.514985914853
3484 103.502764005774
3485 103.490508843383
3486 103.478272138548
3487 103.466010652034
3488 103.453773193987
3489 103.442229010303
3490 103.4673716435
3491 103.484412135119
3492 103.509641785132
3493 103.542737373477
3494 103.665966924522
3495 103.735166138329
3496 103.767180314936
3497 103.871118499906
3498 104.022681681312
3499 104.139546749126
3500 104.283970274721
3501 104.481173548705
3502 104.680176126464
3503 104.82231335109
3504 105.093756015788
3505 105.470031220898
3506 105.837655426296
3507 106.13140280868
3508 106.485595180285
3509 106.887653048744
3510 107.260997317676
3511 107.602250681832
3512 107.969549931862
3513 108.262395964559
3514 108.549668825292
3515 108.814610521857
3516 109.02708405921
3517 109.295234932929
3518 109.497432579076
3519 109.718261581849
3520 109.980092193568
3521 110.174114137974
3522 110.3496819325
3523 110.475733707636
3524 110.535950593983
3525 110.594248609943
3526 110.649163705422
3527 110.636741838335
3528 110.624880235238
3529 110.620318902199
3530 110.608451603224
3531 110.596640656347
3532 110.584851544141
3533 110.573004375538
3534 110.561064448147
3535 110.548992453037
3536 110.536907745776
3537 110.524835290817
3538 110.512703828125
3539 110.500328982712
3540 110.487617599282
3541 110.474628814946
3542 110.4615742575
3543 110.448556830982
3544 110.435508490164
3545 110.422472812947
3546 110.409469886889
3547 110.396461319987
3548 110.383451819413
3549 110.370445443393
3550 110.357442886406
3551 110.344445433081
3552 110.331448224651
3553 110.318448612535
3554 110.305449323726
3555 110.292454136276
3556 110.279463797364
3557 110.266478169987
3558 110.253495997312
3559 110.240515169404
3560 110.227539299443
3561 110.214568651004
3562 110.201599310674
3563 110.188632246418
3564 110.175670711652
3565 110.162713749341
3566 110.149759866208
3567 110.136807001285
3568 110.123854286784
3569 110.110903084043
3570 110.097953464081
3571 110.085008872388
3572 110.072069020875
3573 110.059127936294
3574 110.046186681641
3575 110.033250047219
3576 110.020310534814
3577 110.00737586859
3578 109.994452055928
3579 109.981526275561
3580 109.968625433641
3581 109.9558925426
3582 109.942966221941
3583 109.930419081373
3584 109.917430794701
3585 109.904445985973
3586 109.891426850514
3587 109.905176198849
3588 109.927197506847
3589 110.006991298902
3590 110.152308345147
3591 110.261089500519
3592 110.387287553379
3593 110.473012230866
3594 110.620840501455
3595 110.854425769366
3596 111.094772327348
3597 111.369996253377
3598 111.649651775351
3599 111.82872584879
3600 112.033367785577
3601 112.255078759265
3602 112.460098942222
3603 112.726945079516
3604 113.051745073697
3605 113.371990559405
3606 113.783190175565
3607 114.222882138187
3608 114.67570354911
3609 115.066035576283
3610 115.369562835342
3611 115.592608250837
3612 115.761066901211
3613 116.019976085279
3614 116.355116412906
3615 116.699623987678
3616 117.023106495326
3617 117.294806125697
3618 117.525083793724
3619 117.703337268902
3620 117.863976268199
3621 117.982176979329
3622 118.045844319622
3623 118.083745710735
3624 118.090634558163
3625 118.077260409068
3626 118.064052808013
3627 118.050940147237
3628 118.03795951949
3629 118.024998393146
3630 118.01192453232
3631 117.998697756153
3632 117.985346663785
3633 117.971955815895
3634 117.958640265404
3635 117.945462823441
3636 117.932365454027
3637 117.919363284575
3638 117.906575366559
3639 117.894027907277
3640 117.881638931262
3641 117.869309836202
3642 117.856973402478
3643 117.844624364301
3644 117.832269216031
3645 117.819873921503
3646 117.807427761764
3647 117.794951049944
3648 117.78244520567
3649 117.769795664016
3650 117.756982415436
3651 117.744118351986
3652 117.731253231612
3653 117.718357210643
3654 117.705497229944
3655 117.692747170411
3656 117.679889135776
3657 117.666728319182
3658 117.653296504398
3659 117.639693128539
3660 117.625988192985
3661 117.612236270341
3662 117.598511536203
3663 117.584920953652
3664 117.571440212307
3665 117.557952477404
3666 117.54435256146
3667 117.530589949188
3668 117.516640979669
3669 117.502699295569
3670 117.488952140527
3671 117.475199381076
3672 117.46137274093
3673 117.447552714343
3674 117.433732556919
3675 117.419916789129
3676 117.40610433766
3677 117.392306049492
3678 117.378490217547
3679 117.364768747483
3680 117.350958455798
3681 117.337128513845
3682 117.342723489308
3683 117.331941327502
3684 117.318133928581
3685 117.31800745477
3686 117.327432074163
3687 117.351390816262
3688 117.376299891973
3689 117.386541778093
3690 117.403319824149
3691 117.463005614555
3692 117.575502339079
3693 117.634303090306
3694 117.669238593756
3695 117.74187105586
3696 117.844614490615
3697 118.023375550837
3698 118.242060377648
3699 118.400612159488
3700 118.667291667977
3701 118.909162818997
3702 119.102628261474
3703 119.328174917769
3704 119.622493882965
3705 119.967913898907
3706 120.302931192085
3707 120.635094518552
3708 120.906279161326
3709 121.176713122236
3710 121.451255827371
3711 121.697030051412
3712 121.903897098328
3713 122.139485543373
3714 122.300741325549
3715 122.392699644284
3716 122.488179870915
3717 122.572562641068
3718 122.616584482864
3719 122.617461990241
3720 122.611576260104
3721 122.597152766304
3722 122.583114892421
3723 122.568621910293
3724 122.554263926533
3725 122.539781208992
3726 122.525337547389
3727 122.51086619688
3728 122.496398522203
3729 122.481933981808
3730 122.467474514814
3731 122.453018804318
3732 122.438565479795
3733 122.424116504505
3734 122.409674174717
3735 122.395240550752
3736 122.38081626989
3737 122.366400298281
3738 122.351992142801
3739 122.337588919588
3740 122.323188081645
3741 122.308779865663
3742 122.294360454321
3743 122.279914282125
3744 122.265488565678
3745 122.251092511556
3746 122.236681494884
3747 122.222272601391
3748 122.207882881424
3749 122.193499833867
3750 122.179105473516
3751 122.164691434893
3752 122.150284496705
3753 122.135895975269
3754 122.121506356008
3755 122.107115802779
3756 122.092723525986
3757 122.078325437339
3758 122.063928825799
3759 122.049536770072
3760 122.035145769825
3761 122.02075870482
3762 122.006416941389
3763 121.992132862671
3764 121.977915770816
3765 121.963788632407
3766 121.949738819915
3767 121.935778494245
3768 121.921912375003
3769 121.9081126764
3770 121.894330111529
3771 121.880483649504
3772 121.866533154388
3773 121.852397227048
3774 121.838174191807
3775 121.823787988258
3776 121.809651337833
3777 121.795225327139
3778 121.822486888985
3779 121.880432022773
3780 121.953455278595
3781 122.04373898334
3782 122.152082904062
3783 122.272568127443
3784 122.42224533084
3785 122.604757530018
3786 122.806158335165
3787 123.014787296449
3788 123.205954459325
3789 123.397031041463
3790 123.603820872294
3791 123.787238643465
3792 123.97468014224
3793 124.138304443716
3794 124.326821352967
3795 124.56359217662
3796 124.774519328906
3797 124.989441720723
3798 125.17516300667
3799 125.35951173176
3800 125.514356988102
3801 125.642496241108
3802 125.750694925771
3803 125.851110506467
3804 125.958691523252
3805 126.053779974729
3806 126.173401842396
3807 126.291635008355
3808 126.40571562448
3809 126.513369498891
3810 126.611106106755
3811 126.719157029133
3812 126.815352510236
3813 126.89082653703
3814 126.93973377768
3815 126.968309213436
3816 127.008457232639
3817 127.005560841044
3818 126.990634107543
3819 126.975898154111
3820 126.961094772309
3821 126.946362728671
3822 126.931569150545
3823 126.916839834777
3824 126.902183906713
3825 126.887617773412
3826 126.873053319335
3827 126.858515185843
3828 126.844048888901
3829 126.829646182432
3830 126.81528117175
3831 126.800928373139
3832 126.786529461428
3833 126.772079321164
3834 126.757564206137
3835 126.742920753075
3836 126.72807449394
3837 126.713046257272
3838 126.698058412372
3839 126.683155646388
};
\addplot [darkolivegreen7012033]
table {%
2880 85.6639051748181
2881 85.654644695478
2882 85.6454630207606
2883 85.6363505342006
2884 85.6272131947197
2885 85.6181184188495
2886 85.6090287547962
2887 85.5998874004698
2888 85.5907532166359
2889 85.5816839250018
2890 85.5726313981576
2891 85.5635868640663
2892 85.5545114823127
2893 85.5453892025008
2894 85.5362821503025
2895 85.5271344592327
2896 85.5180279669314
2897 85.5089368002209
2898 85.4998062010659
2899 85.4906982365531
2900 85.4815593039102
2901 85.472464880762
2902 85.4634066059554
2903 85.4542499056255
2904 85.4451077434273
2905 85.4359628361442
2906 85.4267913295408
2907 85.4175602586067
2908 85.408596414972
2909 85.399416206829
2910 85.3908178254616
2911 85.3815239140807
2912 85.3882046680559
2913 85.3786676127883
2914 85.3927956776652
2915 85.4053402429684
2916 85.3948037023495
2917 85.3957220474938
2918 85.3998994894036
2919 85.4033448264069
2920 85.3944243593419
2921 85.4110167381417
2922 85.4608682899181
2923 85.5140609911698
2924 85.6019624749196
2925 85.6662104920301
2926 85.7128512527922
2927 85.76549962184
2928 85.79815063323
2929 85.8207789862703
2930 85.8701478049334
2931 85.9828346010474
2932 86.0815780687478
2933 86.1778003648609
2934 86.288680958349
2935 86.391196993854
2936 86.6365147753891
2937 86.8657273689194
2938 87.0800236598671
2939 87.2711445526761
2940 87.4161880414544
2941 87.5134908820817
2942 87.5958785842876
2943 87.6971450189145
2944 87.7746498243599
2945 87.9210657361493
2946 88.0120169585403
2947 88.0721341026846
2948 88.1272962879027
2949 88.1802367466891
2950 88.1804321151568
2951 88.1882871111995
2952 88.1831778665282
2953 88.173044081812
2954 88.1633273662214
2955 88.1536647901723
2956 88.1440308670125
2957 88.1344195861708
2958 88.1248050757486
2959 88.1152388811026
2960 88.1057679809868
2961 88.0962825633787
2962 88.0868176808609
2963 88.0774090535082
2964 88.0680125095394
2965 88.0585773582935
2966 88.0491571028299
2967 88.0396968238023
2968 88.0302357844191
2969 88.0208439580968
2970 88.0114356448897
2971 88.0020327302971
2972 87.9926684580777
2973 87.9833285440861
2974 87.9740097671036
2975 87.964715162753
2976 87.9553871868372
2977 87.9460444553976
2978 87.9367297291443
2979 87.9274333785801
2980 87.9181590190823
2981 87.9088850588566
2982 87.899597265799
2983 87.8902989419398
2984 87.8809585342209
2985 87.8715829420617
2986 87.8621907661501
2987 87.8527746447531
2988 87.8433455416492
2989 87.8339071155113
2990 87.8244479936363
2991 87.8149674165864
2992 87.8054696228096
2993 87.7959424512588
2994 87.7863680132352
2995 87.7767256274151
2996 87.7670263556325
2997 87.7572808375897
2998 87.7474455693977
2999 87.7374948366133
3000 87.727497984334
3001 87.7175203750324
3002 87.7075342846103
3003 87.6974895410722
3004 87.6873655779381
3005 87.6772071282734
3006 87.6670326517099
3007 87.6569127163967
3008 87.6468053778605
3009 87.6368524298019
3010 87.6270521883701
3011 87.6559737060692
3012 87.6769942156599
3013 87.6762317113264
3014 87.6906874922553
3015 87.7243578026968
3016 87.7395103337541
3017 87.7878473467127
3018 87.8855159094031
3019 87.9833838225875
3020 88.0751816990667
3021 88.1753066690334
3022 88.2969570753331
3023 88.4375147797292
3024 88.5819568771292
3025 88.692797099373
3026 88.8332324109412
3027 89.0113478907982
3028 89.2023323421271
3029 89.3852271824739
3030 89.5920599129393
3031 89.7956173099264
3032 89.9534722656109
3033 90.0960744682009
3034 90.2513319831432
3035 90.38981890991
3036 90.5207435888265
3037 90.6542268195803
3038 90.8048707667929
3039 90.8820572413814
3040 90.927315584192
3041 91.0013136228972
3042 91.0316756998906
3043 91.0556886461832
3044 91.100670624083
3045 91.1283867498324
3046 91.1229486935489
3047 91.1123999882226
3048 91.1021799064152
3049 91.0920267371427
3050 91.0820151761837
3051 91.0719043064375
3052 91.0617510117786
3053 91.0515082658222
3054 91.0411352270225
3055 91.0306503485171
3056 91.020058187227
3057 91.0092822053287
3058 90.998484307166
3059 90.9877213061603
3060 90.9769000245842
3061 90.9660612680582
3062 90.9552309323839
3063 90.9444053531115
3064 90.9335777090374
3065 90.9227671389865
3066 90.9119861407828
3067 90.9012308690319
3068 90.8905265298772
3069 90.8798679099179
3070 90.8692285549955
3071 90.8586166459548
3072 90.8480348719093
3073 90.8374705464832
3074 90.826924471877
3075 90.8164045441629
3076 90.8059129604116
3077 90.7954444087408
3078 90.7849886204571
3079 90.7745142310827
3080 90.7639715265065
3081 90.7533646777517
3082 90.7427130562894
3083 90.7320225497976
3084 90.7213020784727
3085 90.7105632901023
3086 90.6998292084517
3087 90.6891048412139
3088 90.6783834410835
3089 90.6676574902419
3090 90.6569319307953
3091 90.646194621247
3092 90.635442060376
3093 90.62468406825
3094 90.6139521720237
3095 90.6032459443154
3096 90.5925480919889
3097 90.5819277645874
3098 90.5714142178182
3099 90.5609866812971
3100 90.5505269488811
3101 90.5400897734399
3102 90.5295354173867
3103 90.5188886838666
3104 90.5082135253931
3105 90.4980253850081
3106 90.4873298479881
3107 90.516105346855
3108 90.55482664397
3109 90.6144744785054
3110 90.727926747244
3111 90.9400045268572
3112 91.1774770468285
3113 91.4459788578009
3114 91.7475001985601
3115 92.0405270551346
3116 92.3373785786128
3117 92.6708119252888
3118 93.0233989696568
3119 93.2929190075326
3120 93.5909365070833
3121 93.9067332471978
3122 94.0683470880976
3123 94.2140881172396
3124 94.4216835918622
3125 94.7359773442118
3126 94.9390301132333
3127 95.154005066932
3128 95.3874559446927
3129 95.53211745709
3130 95.6595549433775
3131 95.6483828235951
3132 95.6373644123249
3133 95.6446595046865
3134 95.6412458306671
3135 95.6663088951128
3136 95.7034368648305
3137 95.7131765823582
3138 95.7155945376938
3139 95.7112375515452
3140 95.6998366955457
3141 95.688562284923
3142 95.682240480757
3143 95.671764119688
3144 95.6605695503756
3145 95.6493794183604
3146 95.6381807068814
3147 95.6269260030567
3148 95.6156584591756
3149 95.6043833341167
3150 95.5931191175703
3151 95.5819034613324
3152 95.5707404959755
3153 95.5596443773176
3154 95.5486091830479
3155 95.5375863326382
3156 95.5265088170072
3157 95.515315663708
3158 95.5040679839496
3159 95.4928995625573
3160 95.4818099845326
3161 95.4707136099164
3162 95.4595580778585
3163 95.4483775144047
3164 95.4371991576411
3165 95.4259765961347
3166 95.414718672212
3167 95.4034825591211
3168 95.3922545095219
3169 95.381012212488
3170 95.3697660679778
3171 95.3585183148396
3172 95.3472642023799
3173 95.3360121676378
3174 95.3247774732398
3175 95.3135792611347
3176 95.3024211990151
3177 95.2912977304485
3178 95.2801978076452
3179 95.2691004859526
3180 95.2580078481552
3181 95.2469713091156
3182 95.2360038430614
3183 95.2250589080197
3184 95.2141304507965
3185 95.2032466945639
3186 95.1923630132976
3187 95.1813905039047
3188 95.1703327951599
3189 95.1592301436766
3190 95.1480966850836
3191 95.1369576271742
3192 95.1258658132716
3193 95.1148115793886
3194 95.1037460016915
3195 95.0926811456501
3196 95.0816728456643
3197 95.0707879789505
3198 95.0599629838644
3199 95.0493294222932
3200 95.0385948426466
3201 95.0278867825056
3202 95.0171735382244
3203 95.0327087847444
3204 95.0418070669166
3205 95.0809463702418
3206 95.1745823909936
3207 95.2980812482332
3208 95.4601400021798
3209 95.6230461669319
3210 95.8257933224529
3211 95.9932777291074
3212 96.2348365370023
3213 96.5205401166402
3214 96.8201581405763
3215 97.1349431480179
3216 97.4588216030033
3217 97.7778644852699
3218 98.0514785621332
3219 98.3672131762375
3220 98.6737793082359
3221 98.9986521901003
3222 99.3465260496049
3223 99.6945326323321
3224 99.9598521475615
3225 100.099461249665
3226 100.290942841202
3227 100.453641189518
3228 100.498921027449
3229 100.514802375269
3230 100.50325997975
3231 100.491924490878
3232 100.480688321079
3233 100.469486932521
3234 100.458259154453
3235 100.447009297167
3236 100.435860587787
3237 100.42468896264
3238 100.41343896486
3239 100.406229606021
3240 100.395203663876
3241 100.38378628626
3242 100.372527570044
3243 100.361334817861
3244 100.350287807109
3245 100.33926466046
3246 100.328206849187
3247 100.317118526736
3248 100.306071878663
3249 100.295119049375
3250 100.284294566114
3251 100.273476436637
3252 100.262621885956
3253 100.251729354651
3254 100.24081795692
3255 100.229875530451
3256 100.218922554081
3257 100.208016333148
3258 100.197184688023
3259 100.186366587662
3260 100.175523364888
3261 100.16462555158
3262 100.153611550201
3263 100.142435860312
3264 100.131175085755
3265 100.119861651091
3266 100.108519270716
3267 100.097163280651
3268 100.085818382741
3269 100.074623888121
3270 100.063647822884
3271 100.052798461407
3272 100.042073996907
3273 100.03140779735
3274 100.020755831399
3275 100.010091438599
3276 99.9994460335136
3277 99.9888599907511
3278 99.9783028373631
3279 99.9677054559617
3280 99.9570969641065
3281 99.9464524625008
3282 99.9357785853911
3283 99.9251144793757
3284 99.9144555932271
3285 99.9038004575354
3286 99.8931608317302
3287 99.882529428442
3288 99.8718334330995
3289 99.8611020969677
3290 99.8503797610594
3291 99.839718628698
3292 99.8290737232063
3293 99.8185283588643
3294 99.8078959651698
3295 99.7975856284923
3296 99.7869814741581
3297 99.8016909931449
3298 99.7987651847549
3299 99.8433539329481
3300 99.9063794086846
3301 100.00739112249
3302 100.13185294705
3303 100.253152563203
3304 100.39986298074
3305 100.542972588647
3306 100.681919963402
3307 100.816516881924
3308 100.957363274455
3309 101.118615459936
3310 101.318636175968
3311 101.561882630519
3312 101.826913788717
3313 102.078098255376
3314 102.300665255257
3315 102.599187348472
3316 102.864759314985
3317 103.057837642149
3318 103.265796591889
3319 103.525737892749
3320 103.795824167511
3321 104.035258866816
3322 104.218802074129
3323 104.350390666173
3324 104.495789167088
3325 104.597455344336
3326 104.732692811149
3327 104.801616130962
3328 104.858349169501
3329 104.863714783354
3330 104.911390392959
3331 104.98362511995
3332 104.996945729174
3333 105.033267000378
3334 105.092722279877
3335 105.135693863623
3336 105.137209064216
3337 105.12475902744
3338 105.112631774129
3339 105.100365727993
3340 105.088401786167
3341 105.07649399303
3342 105.064829307683
3343 105.053283331349
3344 105.041844685589
3345 105.030529784313
3346 105.019341948378
3347 105.00819259341
3348 104.997003963676
3349 104.985742251842
3350 104.974392424664
3351 104.962972384003
3352 104.951560639927
3353 104.940265161978
3354 104.928951226385
3355 104.917564306946
3356 104.906179480165
3357 104.894754024909
3358 104.883342439606
3359 104.871989748915
3360 104.860716114303
3361 104.849500597555
3362 104.838322231276
3363 104.827208641538
3364 104.816095333179
3365 104.80493686936
3366 104.793710596598
3367 104.782399510006
3368 104.770976120557
3369 104.759457941972
3370 104.747919546226
3371 104.736405481224
3372 104.724929393077
3373 104.713476251199
3374 104.702022732368
3375 104.690570942776
3376 104.679121294163
3377 104.667675972826
3378 104.656231745728
3379 104.644784850536
3380 104.633331902027
3381 104.621856798263
3382 104.610348415689
3383 104.598807594445
3384 104.587250529914
3385 104.575697041546
3386 104.564159080568
3387 104.552648325866
3388 104.54115721238
3389 104.529674980198
3390 104.518221712629
3391 104.506867719403
3392 104.495512919742
3393 104.484198251625
3394 104.472939870374
3395 104.47337322088
3396 104.507044886719
3397 104.584519038592
3398 104.679505060358
3399 104.78764458173
3400 104.917948935937
3401 105.08466730193
3402 105.256158628436
3403 105.447909668766
3404 105.653781862748
3405 105.830696097583
3406 106.027931690976
3407 106.269953268098
3408 106.517413974434
3409 106.753150942192
3410 106.966398957549
3411 107.203607111605
3412 107.427326233828
3413 107.62889689415
3414 107.830093907901
3415 108.023467874786
3416 108.200837878672
3417 108.397245109892
3418 108.552863216049
3419 108.6982054402
3420 108.822608115311
3421 108.928225200819
3422 109.013639596048
3423 109.068806003695
3424 109.110590303871
3425 109.139769250664
3426 109.152366487149
3427 109.139375783704
3428 109.139123448351
3429 109.125883023495
3430 109.114880929773
3431 109.102595459475
3432 109.089800227359
3433 109.077192235475
3434 109.064590039597
3435 109.052071825325
3436 109.039563039336
3437 109.027062796683
3438 109.014525616793
3439 109.001894064003
3440 108.989109871397
3441 108.976184214784
3442 108.963184255499
3443 108.950133882339
3444 108.937006701281
3445 108.923860371551
3446 108.910656650446
3447 108.897430896559
3448 108.884120852995
3449 108.870767706828
3450 108.857513524721
3451 108.844175200803
3452 108.830766655132
3453 108.817556418956
3454 108.804409342512
3455 108.791130831232
3456 108.777907186518
3457 108.764601198333
3458 108.751059710406
3459 108.73737473055
3460 108.723569160275
3461 108.709853990023
3462 108.69652782305
3463 108.683532131511
3464 108.670615875269
3465 108.657659916507
3466 108.644748913312
3467 108.631812002834
3468 108.618923299304
3469 108.606097956862
3470 108.593376359448
3471 108.580786025998
3472 108.568048363918
3473 108.555269586001
3474 108.542456252939
3475 108.529665011397
3476 108.516931531532
3477 108.504245540067
3478 108.491556214613
3479 108.478940960197
3480 108.466373768256
3481 108.453852630726
3482 108.441288963091
3483 108.428635544447
3484 108.416161667634
3485 108.403822690937
3486 108.391385681732
3487 108.378928034498
3488 108.366499955644
3489 108.35482495776
3490 108.364859549138
3491 108.366856475655
3492 108.395145939024
3493 108.440982202297
3494 108.575567092555
3495 108.653045898982
3496 108.693009415837
3497 108.778358725813
3498 108.919240807733
3499 109.050275338005
3500 109.202330061681
3501 109.415749276444
3502 109.62588720435
3503 109.812181271572
3504 110.120190140886
3505 110.495268244026
3506 110.867647116336
3507 111.200059193462
3508 111.575272506582
3509 111.977829439936
3510 112.346684256233
3511 112.690189598958
3512 113.052336639642
3513 113.35084616658
3514 113.661362372853
3515 113.962559187413
3516 114.221440448359
3517 114.515774001835
3518 114.756615752519
3519 114.99148090369
3520 115.277559313944
3521 115.470417023586
3522 115.642372545701
3523 115.786061018446
3524 115.851487141363
3525 115.947895768421
3526 116.039256481899
3527 116.100343058247
3528 116.138497595662
3529 116.12690902277
3530 116.113820139084
3531 116.100820816199
3532 116.087930924618
3533 116.075188959766
3534 116.062461247779
3535 116.049816527194
3536 116.037290309188
3537 116.024839462317
3538 116.012385089326
3539 115.999723943219
3540 115.986938387022
3541 115.973972270042
3542 115.960854057267
3543 115.947722005936
3544 115.934459934568
3545 115.921008318028
3546 115.907341743805
3547 115.89352667857
3548 115.879651914281
3549 115.865772778285
3550 115.851963207478
3551 115.838173824666
3552 115.824281395743
3553 115.810376983075
3554 115.796447679425
3555 115.782555798481
3556 115.768649636049
3557 115.75481214399
3558 115.741026930985
3559 115.727248188124
3560 115.713527044369
3561 115.699802480831
3562 115.686072932298
3563 115.672352526046
3564 115.658659654642
3565 115.644995628522
3566 115.631353113524
3567 115.617698111022
3568 115.604032665126
3569 115.590352099331
3570 115.576670608248
3571 115.563028438088
3572 115.54941403399
3573 115.535883755117
3574 115.522418159162
3575 115.509004707923
3576 115.495654595094
3577 115.482319642099
3578 115.468999555615
3579 115.455761973148
3580 115.442642267385
3581 115.429750347257
3582 115.416867712841
3583 115.404594074529
3584 115.392006756428
3585 115.379433118656
3586 115.37115658628
3587 115.366030015465
3588 115.364134325608
3589 115.420543338877
3590 115.559866268375
3591 115.660198890896
3592 115.784288713657
3593 115.861236940483
3594 115.996255097399
3595 116.243088496366
3596 116.521522126493
3597 116.841459376743
3598 117.159899339645
3599 117.387141225217
3600 117.635358214239
3601 117.87401023757
3602 118.091424158106
3603 118.349638468786
3604 118.651143231496
3605 118.948387919556
3606 119.324210456642
3607 119.730422024924
3608 120.15245762088
3609 120.52652206144
3610 120.815576195081
3611 121.023630302376
3612 121.168400863002
3613 121.405803502298
3614 121.729020966855
3615 122.069049627247
3616 122.390472163115
3617 122.672305998895
3618 122.906021786818
3619 123.095503536552
3620 123.259135149238
3621 123.391397451751
3622 123.492573562247
3623 123.517389259628
3624 123.515321145994
3625 123.504108118348
3626 123.48967618265
3627 123.475544220197
3628 123.461738546493
3629 123.448091367275
3630 123.434406155176
3631 123.420663181351
3632 123.406942303929
3633 123.393276687427
3634 123.379614599998
3635 123.36598617604
3636 123.352428921841
3637 123.338839260921
3638 123.325135327455
3639 123.3113648839
3640 123.297580223808
3641 123.283844937489
3642 123.270169711401
3643 123.256531336288
3644 123.242894141375
3645 123.229209394143
3646 123.215464692474
3647 123.201653718138
3648 123.187813618527
3649 123.174017130188
3650 123.160194276604
3651 123.146283093574
3652 123.132352453775
3653 123.118426274538
3654 123.104648990658
3655 123.091297097864
3656 123.078272933006
3657 123.065339337224
3658 123.052360838227
3659 123.039288375831
3660 123.026130489746
3661 123.012833397286
3662 122.999438030879
3663 122.986107356767
3664 122.97294026525
3665 122.959955919281
3666 122.947022999598
3667 122.933928582235
3668 122.920520379439
3669 122.906724394552
3670 122.892643735556
3671 122.878420789161
3672 122.864139032035
3673 122.849798215358
3674 122.835445333302
3675 122.821134115895
3676 122.806788150151
3677 122.792414012324
3678 122.777976568236
3679 122.763628193083
3680 122.749182162449
3681 122.74671137385
3682 122.767617457847
3683 122.840565528441
3684 122.940480353279
3685 123.071841347732
3686 123.224410737847
3687 123.386106034476
3688 123.524343376169
3689 123.675317998968
3690 123.822759717335
3691 124.009949809043
3692 124.228401890885
3693 124.4386421381
3694 124.657076122827
3695 124.872004766003
3696 125.086791482248
3697 125.352233437835
3698 125.633418861251
3699 125.852293286088
3700 126.169416933694
3701 126.461736906547
3702 126.723943671127
3703 126.991657927964
3704 127.314059025103
3705 127.678494580044
3706 128.035600209551
3707 128.398544324473
3708 128.720117611909
3709 129.038710541611
3710 129.365386059291
3711 129.655191154825
3712 129.901893236728
3713 130.158355031465
3714 130.314011581481
3715 130.380136710694
3716 130.446493394561
3717 130.522450528807
3718 130.56156185295
3719 130.560858060422
3720 130.551560867582
3721 130.536217053157
3722 130.521556206362
3723 130.506523206958
3724 130.491611714266
3725 130.476547414268
3726 130.461579069594
3727 130.446643464094
3728 130.431741284062
3729 130.416882612392
3730 130.401956832169
3731 130.387033435827
3732 130.37216585431
3733 130.357448236497
3734 130.342855983778
3735 130.32829373019
3736 130.313685582025
3737 130.299123162673
3738 130.284647870667
3739 130.270256241241
3740 130.255918177154
3741 130.241655134174
3742 130.227438528714
3743 130.213252073481
3744 130.199068231916
3745 130.184921363126
3746 130.170798496993
3747 130.156731692048
3748 130.142725849298
3749 130.128807113701
3750 130.114957084988
3751 130.101158078675
3752 130.087378206202
3753 130.073639094204
3754 130.059905934527
3755 130.04616706414
3756 130.032383290409
3757 130.018383438446
3758 130.004119945159
3759 129.989627365454
3760 129.974984756476
3761 129.960298989135
3762 129.945559759913
3763 129.93076640999
3764 129.916006173548
3765 129.901400973043
3766 129.886886234429
3767 129.872390030511
3768 129.857950244239
3769 129.843558877438
3770 129.829163070975
3771 129.814791310021
3772 129.800500378036
3773 129.786284654624
3774 129.772250014852
3775 129.758115002246
3776 129.744244011288
3777 129.730184264505
3778 129.726487393111
3779 129.724110316665
3780 129.755759958291
3781 129.791036665194
3782 129.838876189936
3783 129.889981355346
3784 129.952245164826
3785 130.035635343475
3786 130.139860379482
3787 130.256967722272
3788 130.350001432725
3789 130.443568397951
3790 130.563775550637
3791 130.694093308722
3792 130.83053257332
3793 130.929594594096
3794 131.099999603579
3795 131.324845843405
3796 131.527302276966
3797 131.73175158108
3798 131.90803489785
3799 132.047859746206
3800 132.174488399644
3801 132.255040597148
3802 132.304551645021
3803 132.326025444116
3804 132.312525538468
3805 132.297242498254
3806 132.322106570347
3807 132.324325124136
3808 132.327669270051
3809 132.340898535007
3810 132.348751508242
3811 132.355601058245
3812 132.380836945659
3813 132.413582841497
3814 132.424167539442
3815 132.408432263088
3816 132.418384056684
3817 132.413879655751
3818 132.398109939536
3819 132.382712811043
3820 132.367451472751
3821 132.352448464964
3822 132.337454389014
3823 132.322555844906
3824 132.307659647515
3825 132.292817513698
3826 132.277955747145
3827 132.263116755847
3828 132.248293267521
3829 132.23345841495
3830 132.218763645125
3831 132.204232456289
3832 132.189659963332
3833 132.175072468151
3834 132.160492247676
3835 132.145892418144
3836 132.131209447551
3837 132.116348723117
3838 132.101326991217
3839 132.086122002707
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=2832, xmax=3888,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle y_2\)},
ymajorgrids,
ymin=-0.0844020139573656, ymax=1.77244229310468,
ytick style={color=black},
ytick={-1,0,1,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
}
]
\addplot [black]
table {%
2880 0
3840 0
};
\addplot [red]
table {%
2880 1.6
3840 1.6
};
\addplot [steelblue52138189]
table {%
2880 1.13848691583965
2881 1.13940914254352
2882 1.14032188708393
2883 1.14121388199203
2884 1.14209689842017
2885 1.14300233284514
2886 1.143925674681
2887 1.14484025671179
2888 1.14574122920643
2889 1.14663871751004
2890 1.14753778385488
2891 1.14843559705424
2892 1.14933202943098
2893 1.15022757159319
2894 1.15111867342708
2895 1.15201726506441
2896 1.15289270496694
2897 1.15377521691621
2898 1.1546767300997
2899 1.15556796360424
2900 1.1564596600837
2901 1.15734700347914
2902 1.15822853599428
2903 1.15911424778344
2904 1.16000869158878
2905 1.16131927451707
2906 1.16419316976766
2907 1.16844363859451
2908 1.17398892354161
2909 1.19371744878287
2910 1.19879563228884
2911 1.20522914715168
2912 1.21780161574156
2913 1.25097043439553
2914 1.29181024777979
2915 1.35286561513173
2916 1.4300025612498
2917 1.50680887633839
2918 1.56679209780813
2919 1.60698245573336
2920 1.63616308454943
2921 1.64696119891449
2922 1.64382282789352
2923 1.6443113993378
2924 1.64572583806171
2925 1.64574353325713
2926 1.6448465445079
2927 1.64532827859004
2928 1.64385010756954
2929 1.6439736752245
2930 1.64524608913348
2931 1.62952411108856
2932 1.62100828208315
2933 1.62440210009977
2934 1.6346911098215
2935 1.64207755511548
2936 1.63897187307544
2937 1.65036353380092
2938 1.6557449880653
2939 1.6548246453178
2940 1.65282572259796
2941 1.64712059038671
2942 1.6262213681543
2943 1.58571931778018
2944 1.54841549662118
2945 1.49278275687697
2946 1.45351549821803
2947 1.42940704220198
2948 1.40085159301488
2949 1.38212992859675
2950 1.36647748280554
2951 1.26023840837999
2952 1.16529450764543
2953 1.05952123657311
2954 1.02345284971515
2955 1.02319016964889
2956 1.02430558021985
2957 1.02551986398428
2958 1.02671868638659
2959 1.02793222427033
2960 1.02912674188608
2961 1.03033682433383
2962 1.03154031709511
2963 1.03275317549053
2964 1.03396327386243
2965 1.03517218283517
2966 1.03637949580948
2967 1.03757664992802
2968 1.03876759617241
2969 1.03996160191614
2970 1.04114668254402
2971 1.04232449877045
2972 1.04350029232612
2973 1.04466690131571
2974 1.04583792805837
2975 1.04700730090363
2976 1.0481872190856
2977 1.04934476195272
2978 1.05051468934096
2979 1.05168599347924
2980 1.05285377990833
2981 1.05403072879744
2982 1.05519262863234
2983 1.05635660541572
2984 1.05752076859381
2985 1.05867912775678
2986 1.0598470088243
2987 1.06101371988168
2988 1.06217641916787
2989 1.06333137637138
2990 1.0644887058622
2991 1.06565689151251
2992 1.06682344828159
2993 1.06801026957819
2994 1.06919881674599
2995 1.07038480593596
2996 1.07155462765944
2997 1.07274051380797
2998 1.07393704019887
2999 1.07512912392804
3000 1.0762862257168
3001 1.07745610847489
3002 1.07862748179388
3003 1.07980429813826
3004 1.08097880456011
3005 1.08713309779443
3006 1.10875667250309
3007 1.14570106888498
3008 1.19766675497607
3009 1.26521762520771
3010 1.31731151528372
3011 1.35788225690726
3012 1.40695701680862
3013 1.47218126910018
3014 1.54719039058502
3015 1.59478288939304
3016 1.63424883394524
3017 1.64671334300742
3018 1.64477863877759
3019 1.64585702900477
3020 1.64569112069479
3021 1.64590071659229
3022 1.64619267652953
3023 1.647126805861
3024 1.64703398634623
3025 1.64556066456482
3026 1.64628599702117
3027 1.64805711868852
3028 1.64859297285305
3029 1.6490504445433
3030 1.65007806187139
3031 1.65092684107861
3032 1.65024715606448
3033 1.64964488122207
3034 1.63760837341651
3035 1.61747979110414
3036 1.59065738801519
3037 1.55936546573021
3038 1.5105267205699
3039 1.48438534893233
3040 1.46488328071392
3041 1.43017531569174
3042 1.40533556453534
3043 1.38741343799302
3044 1.37099087285664
3045 1.30837262957964
3046 1.20055914816523
3047 1.10263455803013
3048 1.02034723755891
3049 1.02008625953956
3050 1.02042362048071
3051 1.02174614798072
3052 1.02305279099421
3053 1.02436425628508
3054 1.02567172635477
3055 1.02696978771588
3056 1.02829912023962
3057 1.02965403054675
3058 1.03096997523715
3059 1.03228896422658
3060 1.03361572157438
3061 1.03493492053705
3062 1.0362494542861
3063 1.03756173217998
3064 1.03887278598996
3065 1.0401614769323
3066 1.04144244484045
3067 1.04272241625166
3068 1.04398678154958
3069 1.04526610130691
3070 1.04652090975688
3071 1.04778052654266
3072 1.04903702097942
3073 1.05029874913392
3074 1.05155037090039
3075 1.05279517232497
3076 1.05403341001414
3077 1.05528013644012
3078 1.05652105800521
3079 1.05778380357127
3080 1.05904975365194
3081 1.0602936317998
3082 1.06154898745936
3083 1.06278760218875
3084 1.06403447844893
3085 1.0652715559976
3086 1.06649478261595
3087 1.06772474389308
3088 1.06895374634602
3089 1.07019576187558
3090 1.07142117947429
3091 1.07265397201686
3092 1.07387384855144
3093 1.07509294326973
3094 1.07628959447495
3095 1.07750329131413
3096 1.07870522990209
3097 1.07990396834291
3098 1.08111146507721
3099 1.08355151440925
3100 1.09988073916483
3101 1.13082754652155
3102 1.17735557261689
3103 1.23945521526968
3104 1.31713002675981
3105 1.41043456829249
3106 1.49975239467818
3107 1.56278856314
3108 1.60427994363382
3109 1.62708391098416
3110 1.64497007671948
3111 1.64785828418655
3112 1.65008718145421
3113 1.6513530671201
3114 1.65322561622963
3115 1.65358319266978
3116 1.65377087854186
3117 1.65546679759447
3118 1.65619629336431
3119 1.66313696071304
3120 1.65527591198063
3121 1.64548320085535
3122 1.66441395609064
3123 1.65081506816192
3124 1.64249039752607
3125 1.63854577376075
3126 1.65282164267057
3127 1.65388970282139
3128 1.64988691925217
3129 1.66073600262419
3130 1.65515770579404
3131 1.65286849574283
3132 1.63274252130755
3133 1.59550954272997
3134 1.55717048088462
3135 1.52737343706397
3136 1.50064830763215
3137 1.47428473212423
3138 1.44924494048068
3139 1.42722275654343
3140 1.28043426465785
3141 1.12664584394646
3142 1.02327620371404
3143 1.02293779099063
3144 1.02304635439512
3145 1.02313997359342
3146 1.02435752543452
3147 1.02582160953008
3148 1.02727348350189
3149 1.02873010958482
3150 1.03017238088612
3151 1.03161490332707
3152 1.03306254119226
3153 1.03450137138011
3154 1.03594915854146
3155 1.03740307497086
3156 1.03887562190278
3157 1.0403516334317
3158 1.04181391275613
3159 1.04324648580376
3160 1.04469223136619
3161 1.04615907007329
3162 1.04762315446343
3163 1.0490606535192
3164 1.05052145052173
3165 1.05200295568844
3166 1.05343776239054
3167 1.05487988141067
3168 1.05633480079304
3169 1.05777848260275
3170 1.05920736968094
3171 1.060633582012
3172 1.06205739473158
3173 1.0634815968647
3174 1.0648948009091
3175 1.06630176575713
3176 1.06771302128921
3177 1.06911803318195
3178 1.07052366880873
3179 1.07193262288737
3180 1.07333062784783
3181 1.07471664660834
3182 1.07611448174586
3183 1.07750516082792
3184 1.07889964974652
3185 1.08028398732762
3186 1.08169316964703
3187 1.08310751148378
3188 1.0845207587483
3189 1.08593478264892
3190 1.08735217322967
3191 1.08874211271126
3192 1.0901357582148
3193 1.09155988766053
3194 1.10632367650876
3195 1.13553086650697
3196 1.18018369401523
3197 1.24041329607856
3198 1.31636960749093
3199 1.40811832852518
3200 1.49766339995198
3201 1.56410593670552
3202 1.61368565460598
3203 1.6414705768988
3204 1.64580913822553
3205 1.64577195145406
3206 1.64795285036801
3207 1.64921188462215
3208 1.65048633791891
3209 1.65126474863582
3210 1.6444431925549
3211 1.65077947636087
3212 1.65365905752907
3213 1.65409982664655
3214 1.65421716859006
3215 1.65570641188618
3216 1.65616933868223
3217 1.65589835852797
3218 1.65419236966844
3219 1.65537100812036
3220 1.65525307037508
3221 1.65676096842205
3222 1.6575237959976
3223 1.65275668016377
3224 1.66007633713913
3225 1.68457841323343
3226 1.67720569472233
3227 1.66035596436197
3228 1.65660588260738
3229 1.64854984234948
3230 1.64036281211598
3231 1.62028488212479
3232 1.59394592384138
3233 1.57491030691853
3234 1.56622298581548
3235 1.55943794936951
3236 1.54865472685748
3237 1.52503678230329
3238 1.45285390465599
3239 1.39610610198062
3240 1.35489147564428
3241 1.32545251542047
3242 1.28648410968179
3243 1.28634401459637
3244 1.28753556779712
3245 1.28871673336349
3246 1.28990764883627
3247 1.29109786695983
3248 1.29227850118861
3249 1.29346836424357
3250 1.29464195001107
3251 1.29582207463263
3252 1.29701340081988
3253 1.29818760812237
3254 1.29935326444837
3255 1.30053194332349
3256 1.30169846625643
3257 1.30286208198073
3258 1.30403379069945
3259 1.30519727099387
3260 1.30634041256705
3261 1.30750758481941
3262 1.30866901766658
3263 1.30983647782749
3264 1.3109939646368
3265 1.3121572836784
3266 1.31331683201908
3267 1.31447640994457
3268 1.31562849932123
3269 1.31677064667942
3270 1.3179089552252
3271 1.3190489702357
3272 1.32019045676068
3273 1.32132902246418
3274 1.32246860059823
3275 1.32359595399943
3276 1.32472398696898
3277 1.32584073468521
3278 1.32698267709327
3279 1.3281109607339
3280 1.32923519842357
3281 1.33033344705867
3282 1.33144872370067
3283 1.33258955245876
3284 1.33371626991503
3285 1.3348391811289
3286 1.33596664690338
3287 1.33707979626021
3288 1.33822174583451
3289 1.33937023218699
3290 1.34049031216426
3291 1.34162956887049
3292 1.3511504998748
3293 1.37647757260694
3294 1.41750580669163
3295 1.47421547558739
3296 1.54694237132006
3297 1.60080187307238
3298 1.63075462960474
3299 1.63864741859715
3300 1.64219777622585
3301 1.64478473066167
3302 1.64637640779191
3303 1.6478712181757
3304 1.6477988947106
3305 1.64876976490368
3306 1.64895353400323
3307 1.64853138408175
3308 1.64889424602533
3309 1.64907659934104
3310 1.64986160814573
3311 1.6509896658671
3312 1.65050557114543
3313 1.65108264769863
3314 1.65111471901004
3315 1.64683003914784
3316 1.64699753252649
3317 1.65636842625423
3318 1.6494267394448
3319 1.63554122259669
3320 1.61452605923894
3321 1.58649829944757
3322 1.57226264998624
3323 1.55734284414461
3324 1.52202954883355
3325 1.49169092558772
3326 1.46052420364956
3327 1.44878227447021
3328 1.43271067399735
3329 1.41621950898036
3330 1.39852729284303
3331 1.37409812542242
3332 1.36110625390909
3333 1.35716599791345
3334 1.34345832817582
3335 1.20102464320806
3336 1.08687829287322
3337 1.00798776182079
3338 1.00822166979767
3339 1.00869444171138
3340 1.00907019678857
3341 1.01037956270259
3342 1.01215872456025
3343 1.01396276900811
3344 1.01575505090002
3345 1.01752346529042
3346 1.01929853556246
3347 1.02107470657588
3348 1.02284989564063
3349 1.02463611684708
3350 1.02641353726995
3351 1.02819960975589
3352 1.02997588062878
3353 1.03173852025205
3354 1.03348759039177
3355 1.03523182277597
3356 1.03698187433272
3357 1.03872726112304
3358 1.04045507577193
3359 1.04218682014114
3360 1.04391401384714
3361 1.0456321826217
3362 1.04734413993523
3363 1.04904653616763
3364 1.05075931021409
3365 1.05249388629723
3366 1.05423608909599
3367 1.05596874662708
3368 1.05770956060459
3369 1.05943352626647
3370 1.06115433462657
3371 1.06286651261199
3372 1.06456685773975
3373 1.06625902028465
3374 1.06796996807456
3375 1.06966875412549
3376 1.07138288813286
3377 1.07308828038531
3378 1.07478881655072
3379 1.07649417125908
3380 1.07819640828206
3381 1.07990336119989
3382 1.08161547265163
3383 1.08332161123659
3384 1.08503340124603
3385 1.0867451843294
3386 1.10048758632264
3387 1.12802439102386
3388 1.17023991673484
3389 1.22799017271965
3390 1.30127439583285
3391 1.39038898387729
3392 1.48482463456481
3393 1.55996141891801
3394 1.6159227661309
3395 1.64367029052162
3396 1.65000578525261
3397 1.64665052477402
3398 1.6475009856318
3399 1.64826824703264
3400 1.6485305570876
3401 1.64993439786661
3402 1.65036035786547
3403 1.65069027455647
3404 1.65142861224357
3405 1.65289172487176
3406 1.64953381737698
3407 1.65163382157939
3408 1.6516958598512
3409 1.65125702601294
3410 1.64752179664237
3411 1.62805806313793
3412 1.60341522894349
3413 1.57768160643587
3414 1.53359845466412
3415 1.49797641970378
3416 1.46799017920106
3417 1.44037812755204
3418 1.42897061177932
3419 1.41961864194868
3420 1.41485445495027
3421 1.41794343104772
3422 1.41274926560288
3423 1.40631641968478
3424 1.39554825834924
3425 1.38382764849155
3426 1.37078047265622
3427 1.35978902962498
3428 1.22706588131982
3429 1.10886409295052
3430 1.00958245463968
3431 1.00977486929859
3432 1.01032720892843
3433 1.01081739052665
3434 1.01232555122772
3435 1.01419444141377
3436 1.01604619608543
3437 1.0179038828544
3438 1.01975906145902
3439 1.02161922623286
3440 1.02347081163837
3441 1.02530957459051
3442 1.02714070255095
3443 1.02896585801724
3444 1.03080100133555
3445 1.03260679710516
3446 1.03441443449766
3447 1.03621103239658
3448 1.03802222337968
3449 1.03981695175066
3450 1.04159511450064
3451 1.04338465790793
3452 1.04517979342468
3453 1.04695118733013
3454 1.04872571195154
3455 1.05050728021223
3456 1.05226270830374
3457 1.05402408632086
3458 1.0562666524211
3459 1.05910721428841
3460 1.06246199000415
3461 1.06566540178997
3462 1.06869455010586
3463 1.07159218552364
3464 1.07431013296525
3465 1.07693461241652
3466 1.07944251818452
3467 1.0818890479957
3468 1.08416193804455
3469 1.08626726628432
3470 1.0882404951677
3471 1.09002126130106
3472 1.09178889864541
3473 1.0934875067873
3474 1.09519135400782
3475 1.09689152460136
3476 1.09849560423814
3477 1.10005739821612
3478 1.10153611311023
3479 1.1030047387448
3480 1.10445855505614
3481 1.10595743757733
3482 1.10755180710993
3483 1.12150441897842
3484 1.14949128370044
3485 1.19301168175043
3486 1.2520365300263
3487 1.32669659543479
3488 1.4172363374743
3489 1.50213609820386
3490 1.56199666863101
3491 1.60714506344376
3492 1.63431775666549
3493 1.6471966704838
3494 1.64373180068385
3495 1.64227677195684
3496 1.6423825129304
3497 1.63698752399953
3498 1.63133980542496
3499 1.63807123486262
3500 1.63397657322213
3501 1.62772193759823
3502 1.63555504824077
3503 1.63636753535586
3504 1.63634675617602
3505 1.62686487249538
3506 1.63388012025428
3507 1.65324353589966
3508 1.65622731584319
3509 1.65836486721642
3510 1.65727085933688
3511 1.65057973989896
3512 1.52965147460755
3513 1.57890517703357
3514 1.61593212840159
3515 1.64538513001752
3516 1.66719324977989
3517 1.66387897921847
3518 1.67056431552569
3519 1.65551025875598
3520 1.6073107272406
3521 1.57149960124564
3522 1.52839025645696
3523 1.48863038435438
3524 1.45683290096767
3525 1.42214119081957
3526 1.36074284022752
3527 1.30182635795172
3528 1.27683529473618
3529 1.24621417719227
3530 1.22851594831593
3531 1.22858530181982
3532 1.22873477771158
3533 1.22890804736259
3534 1.22948090810235
3535 1.23115726192536
3536 1.23280602546217
3537 1.2344615655302
3538 1.23612076454245
3539 1.23775580126441
3540 1.23939849122309
3541 1.24105019138556
3542 1.24270177387063
3543 1.24433364957572
3544 1.24596683026728
3545 1.24759499888132
3546 1.2492383808904
3547 1.25087182549917
3548 1.25249395424136
3549 1.25411690870342
3550 1.25572019499479
3551 1.25732871454712
3552 1.25894650971921
3553 1.26055411581676
3554 1.26216613793942
3555 1.26377314473898
3556 1.26538336738001
3557 1.26698389580887
3558 1.26857847100627
3559 1.27017747019828
3560 1.27176458149652
3561 1.27336657871913
3562 1.27496626022814
3563 1.27655931615607
3564 1.27814507556622
3565 1.2797357800296
3566 1.28132639469444
3567 1.28292660372938
3568 1.28451246337708
3569 1.28610645033007
3570 1.28769682797131
3571 1.28928515814941
3572 1.29088240001004
3573 1.29245702845608
3574 1.29403788443663
3575 1.29560123558564
3576 1.2971649224991
3577 1.29874510912625
3578 1.30031880854287
3579 1.30188209482306
3580 1.30346699274455
3581 1.30615625166063
3582 1.32465546254517
3583 1.35865248689389
3584 1.40836628393612
3585 1.47373024600604
3586 1.55094713937174
3587 1.60599131029271
3588 1.64240956759933
3589 1.64783464814424
3590 1.63057567260721
3591 1.62079139322599
3592 1.6192506919497
3593 1.6439354201552
3594 1.64575961606381
3595 1.6497946752577
3596 1.65219080540031
3597 1.65375285340641
3598 1.64818209629766
3599 1.66287593948283
3600 1.65459788899607
3601 1.65103000861409
3602 1.64578429428484
3603 1.64833172184805
3604 1.65066901960974
3605 1.65046665146232
3606 1.65126870569032
3607 1.64274353176882
3608 1.58179879647742
3609 1.3871729606303
3610 1.39625190121727
3611 1.47025832309324
3612 1.56031987073003
3613 1.62041611146724
3614 1.64862649913156
3615 1.65655611987125
3616 1.65680288586027
3617 1.66260885741715
3618 1.66937660624
3619 1.68066566273619
3620 1.68389996315187
3621 1.68804027914731
3622 1.67245720420174
3623 1.57536716647115
3624 1.41071984514481
3625 1.2445939049129
3626 1.15430540219603
3627 1.1545985135689
3628 1.1550907878999
3629 1.15593721325782
3630 1.15799389741996
3631 1.1600212753462
3632 1.16202762789935
3633 1.16404227717878
3634 1.16606258179434
3635 1.16805344360704
3636 1.17007568988433
3637 1.1721044776253
3638 1.17411695023407
3639 1.17612132577039
3640 1.17812299034284
3641 1.18015127919306
3642 1.18218152450952
3643 1.18420204704037
3644 1.1861859448014
3645 1.18817959258764
3646 1.19017521099503
3647 1.19214269317881
3648 1.19411251764979
3649 1.19606639873703
3650 1.19804887264606
3651 1.20001975367654
3652 1.20199704882933
3653 1.20396080734103
3654 1.20591141251397
3655 1.20789095955019
3656 1.20987557800435
3657 1.21184238559748
3658 1.21379302102506
3659 1.21575642325337
3660 1.2177235364956
3661 1.21965042411459
3662 1.22160008665818
3663 1.22354240205018
3664 1.22550934155077
3665 1.22747245553093
3666 1.2294212689472
3667 1.23135283687475
3668 1.23331126349261
3669 1.23523523279014
3670 1.23714219834138
3671 1.23903342238558
3672 1.24093375760679
3673 1.24283682213958
3674 1.24471831155449
3675 1.24661705753439
3676 1.25049119465133
3677 1.25598528321617
3678 1.26286251987175
3679 1.27133907274001
3680 1.27875966567618
3681 1.28395423304904
3682 1.29666724100502
3683 1.32573996272275
3684 1.37059173070374
3685 1.42861555685215
3686 1.49668754392625
3687 1.55438386500333
3688 1.59742097685237
3689 1.62985402654711
3690 1.64642270356109
3691 1.64387889760687
3692 1.6323058353944
3693 1.62179936687232
3694 1.62812117705268
3695 1.63675379735473
3696 1.64582475198828
3697 1.64513765074346
3698 1.63440131274134
3699 1.64850346608688
3700 1.63834321825167
3701 1.63048590510682
3702 1.64970592412034
3703 1.6513613490277
3704 1.65435352453193
3705 1.65708900563983
3706 1.65704680028558
3707 1.65729341109027
3708 1.66243028638001
3709 1.65779614657895
3710 1.64287017058891
3711 1.62515896823956
3712 1.60995585902802
3713 1.56730796559296
3714 1.54095951231875
3715 1.51809267848064
3716 1.45386490702221
3717 1.25120263015032
3718 1.04423547340022
3719 0.978375631593698
3720 0.977546389156001
3721 0.978733315060751
3722 0.978519190679492
3723 0.979910226687411
3724 0.981312149223728
3725 0.982807588304665
3726 0.98430027256365
3727 0.985812547753268
3728 0.987430514156391
3729 0.989048738073492
3730 0.991267280175537
3731 0.993643142188625
3732 0.99601415006083
3733 0.998366207265661
3734 1.0007208215302
3735 1.00307987116856
3736 1.00545391782359
3737 1.00782076321619
3738 1.01017975902115
3739 1.012531896135
3740 1.01487008293202
3741 1.01721129184882
3742 1.0195483341613
3743 1.02187476547303
3744 1.02420132854992
3745 1.02652302623566
3746 1.02884463487148
3747 1.03116915326733
3748 1.03348161768341
3749 1.03579769547351
3750 1.03812100197338
3751 1.0404293902767
3752 1.04273395036773
3753 1.0450339237697
3754 1.04733617250015
3755 1.04963794258004
3756 1.05194008307781
3757 1.05425889536293
3758 1.05656682483974
3759 1.05887530541527
3760 1.06116697058657
3761 1.06345669546171
3762 1.06576335828295
3763 1.0680710153068
3764 1.07036856751134
3765 1.07264857764666
3766 1.07494518691873
3767 1.077234050937
3768 1.07950666016986
3769 1.08179860862119
3770 1.09764341772921
3771 1.12726763913128
3772 1.17131966931637
3773 1.23105252452287
3774 1.3065764895453
3775 1.39811349097503
3776 1.491028431744
3777 1.56779836154743
3778 1.61870807530476
3779 1.64535609117065
3780 1.65168299677669
3781 1.64542780095064
3782 1.64619219515371
3783 1.64679356824326
3784 1.64819876895404
3785 1.64980432557966
3786 1.6507411170929
3787 1.65115658880696
3788 1.65036698745355
3789 1.65037145668901
3790 1.65110941594773
3791 1.64998094039209
3792 1.65015959868614
3793 1.64904572364765
3794 1.65031087657652
3795 1.6501526831407
3796 1.65170131425632
3797 1.65200894701914
3798 1.65056585370431
3799 1.65044885293261
3800 1.64888419465262
3801 1.64746457988535
3802 1.64643460293275
3803 1.64602707825692
3804 1.63293976053333
3805 1.60968084346673
3806 1.57470067223726
3807 1.54007735349467
3808 1.50686909527369
3809 1.47581471961623
3810 1.44795793279831
3811 1.41705834540773
3812 1.38993168227257
3813 1.37099711895343
3814 1.35786225311532
3815 1.34824219864863
3816 1.32648130672747
3817 1.24883067960139
3818 1.17075005342727
3819 1.11677607977611
3820 1.0709446516723
3821 1.07181160533007
3822 1.07286033459156
3823 1.07526139008487
3824 1.07764398521359
3825 1.08001045599733
3826 1.0823797169915
3827 1.0847443359545
3828 1.08710467986031
3829 1.08947155920517
3830 1.09179884396889
3831 1.09412377444809
3832 1.09645257111829
3833 1.09878692510858
3834 1.10112218645873
3835 1.10343799722122
3836 1.10575519963651
3837 1.10806572947278
3838 1.11036169699002
3839 1.11267371991125
};
\addplot [firebrick166640]
table {%
2880 0.467317217105816
2881 0.472703142771101
2882 0.467780245838496
2883 0.46121246823546
2884 0.458556594382413
2885 0.463708756036431
2886 0.47151072202388
2887 0.469438870295625
2888 0.464751141171728
2889 0.464258424989179
2890 0.465593465012241
2891 0.466012771411886
2892 0.46634623536632
2893 0.465681750232864
2894 0.465199101250986
2895 0.471740331644707
2896 0.462579277907132
2897 0.46500243386395
2898 0.475503139307977
2899 0.470037245116496
2900 0.473287454810913
2901 0.47070870772119
2902 0.46969098742004
2903 0.472430902448649
2904 0.472734912359688
2905 0.46856948949035
2906 0.470195893622268
2907 0.471097443563418
2908 0.467532290225128
2909 0.466507873326094
2910 0.468771015770284
2911 0.465313960067423
2912 0.461651788786013
2913 0.461320447686375
2914 0.464573178780946
2915 0.470669301539857
2916 0.466828701459735
2917 0.462538738209106
2918 0.465405641697803
2919 0.466578839595796
2920 0.464168110857481
2921 0.466599763091985
2922 0.467453253946106
2923 0.462785447637981
2924 0.459554960927295
2925 0.454895712923284
2926 0.462598929924867
2927 0.46195843502957
2928 0.462442649848847
2929 0.459479141428717
2930 0.462090327019475
2931 0.459559438804595
2932 0.460120878314924
2933 0.461037739000016
2934 0.452455006096356
2935 0.456292086645831
2936 0.443788610818493
2937 0.438381986766351
2938 0.440748628475997
2939 0.443591730037587
2940 0.456809658391248
2941 0.450476666740457
2942 0.454477609269479
2943 0.451232979038299
2944 0.453978179037306
2945 0.456777545147967
2946 0.456966812239108
2947 0.465367017381668
2948 0.463288463450846
2949 0.461579019998763
2950 0.467197918693593
2951 0.478818537407561
2952 0.487330566823547
2953 0.486005628694591
2954 0.490753835710306
2955 0.480219246496244
2956 0.489566663031571
2957 0.486541679089204
2958 0.480912974698191
2959 0.48623660406072
2960 0.480956330925424
2961 0.487262057503375
2962 0.485763027480266
2963 0.489782662533381
2964 0.492283071566508
2965 0.491576735698467
2966 0.491766821373995
2967 0.490155302844216
2968 0.485360946181225
2969 0.4864622831107
2970 0.485093512089971
2971 0.483656110212335
2972 0.481575364630409
2973 0.479212037832624
2974 0.479920648963376
2975 0.47988327822294
2976 0.485077005979321
2977 0.479574246521124
2978 0.484996278449043
2979 0.487523632513282
2980 0.484763965889327
2981 0.489505175083452
2982 0.48683488969541
2983 0.489705916067316
2984 0.491537741148751
2985 0.490536990243824
2986 0.494696829738916
2987 0.494683214004678
2988 0.490880031640656
2989 0.491359138799235
2990 0.493316595082027
2991 0.496762794599241
2992 0.497641369751411
2993 0.510765790917801
2994 0.515216139977095
2995 0.514380639369625
2996 0.511300487911323
2997 0.516954744753904
2998 0.522162721564803
2999 0.521598160787891
3000 0.504392780280902
3001 0.506601889069026
3002 0.506722837490563
3003 0.509941778513018
3004 0.509343658039848
3005 0.507665836213964
3006 0.506095985934492
3007 0.505845605174456
3008 0.508664637991254
3009 0.514174459454922
3010 0.511473999238269
3011 0.507412210213558
3012 0.509418179936109
3013 0.50235809175128
3014 0.501728765943752
3015 0.496084100149029
3016 0.498652657244735
3017 0.500125493572373
3018 0.496584590375029
3019 0.487075269151584
3020 0.484021087485647
3021 0.484778623522512
3022 0.478094341266015
3023 0.47137812769176
3024 0.481887529947441
3025 0.491182894507932
3026 0.477688308342872
3027 0.464245839726859
3028 0.467177688194028
3029 0.472015515772565
3030 0.457395409053933
3031 0.457826132627334
3032 0.461017157324842
3033 0.457215982828664
3034 0.449256910542539
3035 0.44933970614659
3036 0.447365873191173
3037 0.461392583841669
3038 0.468340427471722
3039 0.464581797682238
3040 0.470730119315817
3041 0.466988233576794
3042 0.46405409123723
3043 0.464075564342463
3044 0.463087326564714
3045 0.472218567813337
3046 0.479591059014383
3047 0.480169565009542
3048 0.478678868068229
3049 0.484808146076195
3050 0.489590489322214
3051 0.489760686671815
3052 0.489917547431138
3053 0.493252928583479
3054 0.496467836126506
3055 0.491380014991869
3056 0.506389857159462
3057 0.523883216492837
3058 0.508003405039865
3059 0.504999119458723
3060 0.510547838973727
3061 0.509834468902754
3062 0.508262056026671
3063 0.507130175956683
3064 0.505917934255782
3065 0.498102732561288
3066 0.49352782399504
3067 0.494084428231627
3068 0.488343168747186
3069 0.495139454615633
3070 0.487621314007028
3071 0.488368102303386
3072 0.485514817700091
3073 0.491011987922347
3074 0.48715585021414
3075 0.482869258086181
3076 0.480384781080729
3077 0.485555131147878
3078 0.48589886469351
3079 0.497306548986083
3080 0.500141848791501
3081 0.491978992706426
3082 0.498042407114112
3083 0.490513544873629
3084 0.492631746978096
3085 0.489494094041059
3086 0.489355071168816
3087 0.489219400740506
3088 0.489408581300079
3089 0.494868692897363
3090 0.487953536457837
3091 0.492081981617055
3092 0.487628737838925
3093 0.48781973483411
3094 0.479161791269792
3095 0.484956848272266
3096 0.480016259899306
3097 0.477657702408779
3098 0.482692071649906
3099 0.485959164634679
3100 0.480902788191375
3101 0.48558320168501
3102 0.503074279382381
3103 0.496050532483355
3104 0.496541431799717
3105 0.488901954164772
3106 0.488028977046526
3107 0.486929286093915
3108 0.489419031754902
3109 0.488522871824662
3110 0.485402185023326
3111 0.481778212688651
3112 0.483320133401629
3113 0.47777917511703
3114 0.466788618356142
3115 0.460965800175363
3116 0.458128570558171
3117 0.455108004375769
3118 0.449777573243369
3119 0.452616572751513
3120 0.451278080086823
3121 0.438554320154552
3122 0.4438896917602
3123 0.455004295910574
3124 0.448162565088344
3125 0.436954108723865
3126 0.438604708154852
3127 0.432539901443144
3128 0.433339038570507
3129 0.445410652665373
3130 0.446024004533036
3131 0.450017184063898
3132 0.442916391609311
3133 0.454723814414413
3134 0.454213196935504
3135 0.4514944608998
3136 0.452128353317626
3137 0.455552761391324
3138 0.459737343299431
3139 0.460208158099732
3140 0.465901836249951
3141 0.47040574229564
3142 0.477918003371531
3143 0.477331972864313
3144 0.481239544838254
3145 0.480357707827993
3146 0.49244140905344
3147 0.486192452061224
3148 0.483343432302364
3149 0.486120915086768
3150 0.482946022829866
3151 0.48568343757576
3152 0.488188716434504
3153 0.486184313419434
3154 0.489798496729894
3155 0.496268796883819
3156 0.506950133489667
3157 0.509526677730869
3158 0.506568638557103
3159 0.494572090184972
3160 0.499109188354778
3161 0.508607574925442
3162 0.51121037344431
3163 0.50112815441305
3164 0.511020889868719
3165 0.522454967951933
3166 0.504462270234464
3167 0.50588797582469
3168 0.510776774866117
3169 0.508477694414587
3170 0.500450921467637
3171 0.500661235455817
3172 0.503566751047552
3173 0.504306634967332
3174 0.500881758319347
3175 0.496899406921695
3176 0.501150646306655
3177 0.496114398681717
3178 0.497796831736073
3179 0.502702281797512
3180 0.499158084037006
3181 0.496534965628622
3182 0.500531470480418
3183 0.498539291939091
3184 0.499117459114066
3185 0.49645543454235
3186 0.509526415425527
3187 0.516715509766508
3188 0.517987672078734
3189 0.518413983894104
3190 0.520618414040757
3191 0.508737274486066
3192 0.508750723007296
3193 0.52101226918603
3194 0.520342521885165
3195 0.522490234808737
3196 0.508349081979304
3197 0.506476473615906
3198 0.507320226617261
3199 0.512318944408571
3200 0.512871419425315
3201 0.523869322235737
3202 0.514295182598221
3203 0.506817598231091
3204 0.506876618600106
3205 0.505796481786331
3206 0.486874302365871
3207 0.47243788112273
3208 0.476494390489447
3209 0.478790847857181
3210 0.474552173640069
3211 0.472919934784053
3212 0.465376503630143
3213 0.456323449600624
3214 0.456317871577205
3215 0.453496984770413
3216 0.442816010371972
3217 0.448321229994163
3218 0.451126391506303
3219 0.446007299491116
3220 0.444701911607316
3221 0.437061011269075
3222 0.42940780567255
3223 0.429459464459986
3224 0.430538865775634
3225 0.437103717128009
3226 0.438054465055844
3227 0.436965189992751
3228 0.438800196326773
3229 0.451857010814256
3230 0.452516533709504
3231 0.452405895578362
3232 0.46053044072075
3233 0.469283327008544
3234 0.470388217420688
3235 0.468144636156443
3236 0.464049798316266
3237 0.466883465334119
3238 0.473412608052717
3239 0.472705670203478
3240 0.471146667251952
3241 0.471102752816935
3242 0.478157282996322
3243 0.471050171909167
3244 0.474919583556945
3245 0.475577326721548
3246 0.47960018971373
3247 0.479134486013497
3248 0.473841407208962
3249 0.478620330889105
3250 0.471669889511872
3251 0.475770759524558
3252 0.478938633567505
3253 0.473642293023887
3254 0.470510684750202
3255 0.478603182767726
3256 0.475251983690644
3257 0.47336962437316
3258 0.480603117254944
3259 0.477351370792001
3260 0.468479746091136
3261 0.4812127017283
3262 0.479619573824569
3263 0.478035143978004
3264 0.47601995193098
3265 0.484494352578977
3266 0.48521247216571
3267 0.484669324615824
3268 0.481206215077054
3269 0.480863659137168
3270 0.48060181529795
3271 0.482080000923876
3272 0.480774427098235
3273 0.4778288148723
3274 0.479601217192059
3275 0.476964646425645
3276 0.479142497214527
3277 0.479979147795568
3278 0.482872179407839
3279 0.481692872558187
3280 0.480898166179484
3281 0.471467632309351
3282 0.481125822241384
3283 0.484098774350695
3284 0.478835507716291
3285 0.485490141407613
3286 0.48876562637273
3287 0.481529640515803
3288 0.491973576174126
3289 0.49842898803484
3290 0.484781708182945
3291 0.49205454970785
3292 0.487756154064928
3293 0.488046862345938
3294 0.478857879960285
3295 0.481100569638917
3296 0.488086501819295
3297 0.482325383766545
3298 0.485667149952548
3299 0.476576008192273
3300 0.475676306774162
3301 0.479962696925245
3302 0.474152876105244
3303 0.478058325071341
3304 0.471891797286595
3305 0.466156749967195
3306 0.462780134859882
3307 0.464974123105341
3308 0.467111043608548
3309 0.466180894094644
3310 0.45906125669956
3311 0.455333333931891
3312 0.447074477976976
3313 0.447867831270203
3314 0.454647645605043
3315 0.444715576376609
3316 0.449324465242429
3317 0.466062863016272
3318 0.462868358904193
3319 0.455333912571061
3320 0.452840436686048
3321 0.451103263176289
3322 0.458753153990011
3323 0.470754155596434
3324 0.470503979963058
3325 0.477271804768427
3326 0.474837044915369
3327 0.481267833923801
3328 0.481487246989992
3329 0.481114971955944
3330 0.479457183431235
3331 0.474033132439769
3332 0.48198122507205
3333 0.476215706134393
3334 0.471907924274636
3335 0.484958051968073
3336 0.485413633665022
3337 0.491635296708886
3338 0.489580600372608
3339 0.495494113191657
3340 0.485031830533196
3341 0.489303199210826
3342 0.484771680193893
3343 0.498079520915095
3344 0.497310617060322
3345 0.491839572892444
3346 0.49141788117773
3347 0.491762650954717
3348 0.49331586311169
3349 0.500945910694104
3350 0.498316272433711
3351 0.5027523786766
3352 0.496941361407244
3353 0.488973394838486
3354 0.490046338369228
3355 0.491058075860664
3356 0.49661670157445
3357 0.4969074099531
3358 0.48925785665714
3359 0.490491414064778
3360 0.488704097088247
3361 0.48551514618942
3362 0.484883968750773
3363 0.481904832570763
3364 0.48878173344227
3365 0.504883115638201
3366 0.505565177536131
3367 0.505142359643985
3368 0.511309814871095
3369 0.50708603859844
3370 0.503435509091837
3371 0.499465858683751
3372 0.498763112853393
3373 0.496624553521487
3374 0.505073416949303
3375 0.500819680955912
3376 0.504253708278851
3377 0.503701729679025
3378 0.501599925463587
3379 0.505429210215749
3380 0.507211450943322
3381 0.509466691289952
3382 0.513764595667325
3383 0.511582330516981
3384 0.514918730804687
3385 0.51528355277054
3386 0.518370666924274
3387 0.514981802618213
3388 0.514987455255877
3389 0.525077769682899
3390 0.52483433613335
3391 0.53057465744568
3392 0.526822072827017
3393 0.524047192316016
3394 0.523444309606517
3395 0.512700474809807
3396 0.504177496212905
3397 0.502443236196029
3398 0.498751726748089
3399 0.483540377122193
3400 0.485906049411162
3401 0.47950653577928
3402 0.478362973921265
3403 0.476786780296175
3404 0.464407832787479
3405 0.482725410228394
3406 0.486533163428493
3407 0.489965549242956
3408 0.492759490085681
3409 0.485718788367039
3410 0.482367700877428
3411 0.481730746089387
3412 0.483216631600706
3413 0.489933885130803
3414 0.485611920599178
3415 0.489468883789
3416 0.479432197313261
3417 0.481962629010763
3418 0.490364859652391
3419 0.475607577609133
3420 0.48635847123088
3421 0.497646477657186
3422 0.496562222570292
3423 0.492080940738276
3424 0.487993568655411
3425 0.478799751473236
3426 0.476889702816368
3427 0.476477250412137
3428 0.484429325211001
3429 0.48989134921415
3430 0.482125638413665
3431 0.490085918832909
3432 0.492371229606194
3433 0.48667068979027
3434 0.486156204363927
3435 0.487903429814869
3436 0.481947892140404
3437 0.486839266029486
3438 0.486310780513611
3439 0.488713051632531
3440 0.486618578853847
3441 0.483543043730972
3442 0.481637736088486
3443 0.478453101026975
3444 0.482915632634165
3445 0.473145948952886
3446 0.470868633481756
3447 0.466533248270726
3448 0.476460058275245
3449 0.473229353826495
3450 0.467552178724477
3451 0.474638458236099
3452 0.476870036653791
3453 0.469270322768218
3454 0.472784419347115
3455 0.476579954817575
3456 0.466642879048069
3457 0.467183855451073
3458 0.461991617157489
3459 0.45569696799197
3460 0.445158261021254
3461 0.447414046000342
3462 0.442824840650458
3463 0.447485146463139
3464 0.442892626851176
3465 0.448757076221065
3466 0.451357654820944
3467 0.459079570336594
3468 0.453630529640284
3469 0.451739761492663
3470 0.44993962740722
3471 0.45442841976302
3472 0.456847068802697
3473 0.457855060607585
3474 0.467800253940714
3475 0.460026920001043
3476 0.455853936350992
3477 0.462841273013316
3478 0.459382062984259
3479 0.458116730823301
3480 0.458399112455031
3481 0.465743294892381
3482 0.466556267952265
3483 0.467141083551784
3484 0.46222139865595
3485 0.465013027210941
3486 0.469772569638715
3487 0.472666620750427
3488 0.472589952823244
3489 0.465947391478955
3490 0.459018187157001
3491 0.460568440442985
3492 0.455757843987944
3493 0.460622612085907
3494 0.460532492823812
3495 0.463132827214759
3496 0.467783861625594
3497 0.464725730775913
3498 0.460482188867499
3499 0.460526770476381
3500 0.456451172095484
3501 0.454232278440897
3502 0.455069891303714
3503 0.450797741830578
3504 0.448109365006151
3505 0.433133650180704
3506 0.428984937415448
3507 0.431396715933135
3508 0.42589949902889
3509 0.419290394980296
3510 0.42280130396748
3511 0.429386226188038
3512 0.430542257278925
3513 0.427228030928055
3514 0.437999383887436
3515 0.430172841124076
3516 0.442769587631383
3517 0.435077043124857
3518 0.442447776936949
3519 0.443072076729044
3520 0.428709732371848
3521 0.429710696046587
3522 0.432139673437164
3523 0.445279522861815
3524 0.459140567304833
3525 0.462426036491425
3526 0.46013524573077
3527 0.477910944076617
3528 0.477661491737837
3529 0.469909727713964
3530 0.476436079290743
3531 0.476589721213365
3532 0.479776247363883
3533 0.477164822939388
3534 0.474485745693339
3535 0.480453363947888
3536 0.479729924919573
3537 0.483031623840004
3538 0.483408611011876
3539 0.480349310404634
3540 0.481447487895989
3541 0.48470739330906
3542 0.485280242142119
3543 0.481326912119886
3544 0.483300142058067
3545 0.481730628280007
3546 0.487230755893917
3547 0.483219389497481
3548 0.482241311464349
3549 0.484957376012009
3550 0.477117283007285
3551 0.480554409873183
3552 0.483730675086117
3553 0.481448239382675
3554 0.484625507008858
3555 0.487758043392893
3556 0.489852598412439
3557 0.488218116969974
3558 0.483867737843802
3559 0.486998485409243
3560 0.485649565316426
3561 0.49150716245939
3562 0.491372198701861
3563 0.492038777827499
3564 0.491343718862458
3565 0.493098542910786
3566 0.494341201795678
3567 0.497963013826653
3568 0.494390662454558
3569 0.49915458894081
3570 0.498802431704799
3571 0.501452968113148
3572 0.503684100794152
3573 0.490559123671822
3574 0.496962534835419
3575 0.492256448066568
3576 0.493717133107902
3577 0.499136818854487
3578 0.497447470394893
3579 0.493743638760058
3580 0.499931706351411
3581 0.501276152766633
3582 0.498371077296063
3583 0.495688963290929
3584 0.497932015180677
3585 0.506838945120157
3586 0.496213234295461
3587 0.497652066097844
3588 0.49332530482032
3589 0.487182243809216
3590 0.479372665995536
3591 0.480717126843029
3592 0.474159604834878
3593 0.474808763892252
3594 0.471714527161556
3595 0.464166888481679
3596 0.464597473683748
3597 0.448432336759746
3598 0.452904928754237
3599 0.46841599669898
3600 0.46788268176062
3601 0.460307285312381
3602 0.465030885296845
3603 0.458719584333554
3604 0.450333807084886
3605 0.455490452527382
3606 0.434561670767313
3607 0.429462275696497
3608 0.430625339109476
3609 0.431674465886826
3610 0.443396102548755
3611 0.45941448637798
3612 0.469201118327457
3613 0.453002680722229
3614 0.435295604407966
3615 0.434071382546759
3616 0.426311225998406
3617 0.434063349229323
3618 0.448373414952662
3619 0.463054202936617
3620 0.468320371547239
3621 0.480022846048464
3622 0.485144685528063
3623 0.486774545068652
3624 0.48547307573791
3625 0.490549348672143
3626 0.496381101911099
3627 0.50611849828995
3628 0.510323779082025
3629 0.512097235241971
3630 0.517310761475375
3631 0.511723348187918
3632 0.501079645601651
3633 0.507418092475021
3634 0.515545329453377
3635 0.503927672646465
3636 0.513656618818357
3637 0.523193926542944
3638 0.520236951384536
3639 0.515350703380153
3640 0.515630772817442
3641 0.530932852728295
3642 0.536057511242219
3643 0.534384445651704
3644 0.516519991037508
3645 0.514965322401551
3646 0.517672633756611
3647 0.511552544573085
3648 0.513654526736699
3649 0.505057725639268
3650 0.52203561396666
3651 0.522679774601062
3652 0.528607143863341
3653 0.524878424143239
3654 0.523412860316295
3655 0.533949236360143
3656 0.530831496196785
3657 0.526776041439513
3658 0.520975681264403
3659 0.529619459285314
3660 0.532574473594215
3661 0.517336116072006
3662 0.5295679263674
3663 0.532784643186298
3664 0.543301974984734
3665 0.542085908078232
3666 0.534190512832612
3667 0.524397923068796
3668 0.537090674549839
3669 0.527522380603089
3670 0.522769001782675
3671 0.516347763530696
3672 0.521687568653274
3673 0.523634244732309
3674 0.512428153356173
3675 0.518564056520937
3676 0.516013618942187
3677 0.525644731728209
3678 0.524940774075715
3679 0.522314856959456
3680 0.525609069151193
3681 0.535247912282546
3682 0.543706097493945
3683 0.521372663453125
3684 0.519088442712951
3685 0.522318980386573
3686 0.512790333336684
3687 0.507144352322612
3688 0.502176785332971
3689 0.504781656676398
3690 0.514896335100686
3691 0.510431804643107
3692 0.50150894618257
3693 0.498870409882787
3694 0.503681263610541
3695 0.493278786971142
3696 0.4936130709877
3697 0.483349195384339
3698 0.464932465624498
3699 0.470661700406258
3700 0.454808966730179
3701 0.458383382025753
3702 0.461166898619033
3703 0.451549997141294
3704 0.437217124551498
3705 0.43376801209164
3706 0.437667705193847
3707 0.432165013013401
3708 0.437146817629439
3709 0.428765449431292
3710 0.42320283832366
3711 0.429015014033028
3712 0.438272557066989
3713 0.431993310578353
3714 0.438098406598007
3715 0.455962807585088
3716 0.462327628175308
3717 0.457522729541149
3718 0.460341975091531
3719 0.474633441487614
3720 0.473487348909963
3721 0.477090926035627
3722 0.476184018476366
3723 0.474593585611459
3724 0.481493967217796
3725 0.480749351619828
3726 0.47863785232654
3727 0.480881127023852
3728 0.482401550618203
3729 0.480088300526209
3730 0.484619599514255
3731 0.482642209469345
3732 0.483810855654627
3733 0.477511243846804
3734 0.480732621558791
3735 0.486870325847843
3736 0.497444022659373
3737 0.496864188520676
3738 0.494670754775604
3739 0.49035589791169
3740 0.48505121586717
3741 0.487712521510081
3742 0.487758126950137
3743 0.48297321961667
3744 0.485746945556623
3745 0.485903224986422
3746 0.488636614468522
3747 0.492681030936741
3748 0.489249094241157
3749 0.492268517299348
3750 0.497713361801582
3751 0.493499973641185
3752 0.492750712424844
3753 0.491838393583203
3754 0.494018755616813
3755 0.495711130687815
3756 0.499912468779098
3757 0.511146709871808
3758 0.51095218877095
3759 0.511864035272209
3760 0.506535436071855
3761 0.504126746986426
3762 0.511353364441542
3763 0.515608280129982
3764 0.513894652483332
3765 0.505670172740395
3766 0.513501564408692
3767 0.513037923173193
3768 0.505675067198001
3769 0.511552521496693
3770 0.516694662367489
3771 0.513133707696255
3772 0.514522509652641
3773 0.511852138276433
3774 0.507508824588359
3775 0.511145638260827
3776 0.505662295731808
3777 0.497288888100742
3778 0.493830034356947
3779 0.49164803482013
3780 0.488965345381778
3781 0.497637944878137
3782 0.488734136531835
3783 0.483596336318575
3784 0.483779505062778
3785 0.478028049164316
3786 0.474814602763987
3787 0.469263967408053
3788 0.477185288806692
3789 0.475112497941033
3790 0.474571288049983
3791 0.477672873899215
3792 0.477015930558984
3793 0.478417447024922
3794 0.473785878380712
3795 0.468669641849335
3796 0.483576063384603
3797 0.47994783095136
3798 0.476998133392934
3799 0.49326788613719
3800 0.488354686714937
3801 0.493809542987387
3802 0.48742674967927
3803 0.487349652542606
3804 0.488662080114181
3805 0.48619178643682
3806 0.480168124541297
3807 0.475026470812705
3808 0.475487837687143
3809 0.477521265601261
3810 0.47480477466622
3811 0.479557296398412
3812 0.484229499012189
3813 0.483004337915506
3814 0.487138265049226
3815 0.489956177173178
3816 0.497279713595196
3817 0.505548454877181
3818 0.503963249716877
3819 0.504818609116278
3820 0.501503051645267
3821 0.501999595711674
3822 0.505493672202079
3823 0.50259280023631
3824 0.504648857244834
3825 0.500386163610688
3826 0.500886418074701
3827 0.502589724784771
3828 0.499815910876954
3829 0.505143840227192
3830 0.490079211774402
3831 0.487880605864405
3832 0.49160459093317
3833 0.497555697587174
3834 0.500518695882158
3835 0.493473585473123
3836 0.494903037864868
3837 0.493976427561933
3838 0.488262284802188
3839 0.497018289386056
};
\addplot [slategray122104166]
table {%
2880 0.461787886018979
2881 0.465641805184842
2882 0.463714175741509
2883 0.459344117405728
2884 0.457809680359764
2885 0.461222663464776
2886 0.467353161746431
2887 0.467285244585475
2888 0.463971030768645
2889 0.462756768394991
2890 0.463161796367515
2891 0.463089339044358
2892 0.463110443991477
2893 0.462473863931365
2894 0.461470897466724
2895 0.465835310276796
2896 0.45993627328029
2897 0.460635854521718
2898 0.468189353270237
2899 0.465969000787407
2900 0.468150940904772
2901 0.467086489579978
2902 0.466578780462062
2903 0.46827796274924
2904 0.469443614521027
2905 0.468639846048129
2906 0.469724049784058
2907 0.471290167878051
2908 0.470763882767098
2909 0.470690435690025
2910 0.471303574651673
2911 0.469810387175057
2912 0.46368980016044
2913 0.463765786714307
2914 0.46234774201373
2915 0.466745946035281
2916 0.467361361502475
2917 0.463510360089512
2918 0.461712531494795
2919 0.458307603926888
2920 0.456915976448679
2921 0.455496886861742
2922 0.451198085038793
2923 0.444243299094535
2924 0.434338672882445
2925 0.427615770475765
2926 0.430758858411176
2927 0.428922132026282
2928 0.440272676911386
2929 0.45564645757292
2930 0.473569664567534
2931 0.491307680618055
2932 0.515419978337824
2933 0.54144800250635
2934 0.539376190850054
2935 0.530696091000047
2936 0.522503298572933
2937 0.50408951048659
2938 0.486416613646895
2939 0.468418105365603
2940 0.458335357565024
2941 0.440972100609361
2942 0.429311191955941
2943 0.418796709056344
2944 0.418345504019684
2945 0.410268111019146
2946 0.410869010936216
2947 0.421332642068335
2948 0.421255764935256
2949 0.429208759645161
2950 0.442017088850054
2951 0.460294482178297
2952 0.475047981122953
2953 0.478070719706943
2954 0.483308158114498
2955 0.476999137863666
2956 0.482997595486057
2957 0.481520731576547
2958 0.477463243729449
2959 0.480695548865763
2960 0.477947229086008
2961 0.482176093056023
2962 0.48215648463079
2963 0.485296801065566
2964 0.487916407265522
2965 0.488103239391643
2966 0.488407205839502
2967 0.486990944014669
2968 0.482925684701313
2969 0.482746499513595
2970 0.48146535761947
2971 0.480200350988538
2972 0.478630920404862
2973 0.477046358523235
2974 0.477667142232921
2975 0.477985893916593
2976 0.481348784830185
2977 0.478159948535647
2978 0.481835453935708
2979 0.484679408218474
2980 0.483748132396938
2981 0.486816189925214
2982 0.485654086423908
2983 0.487718163769442
2984 0.489697803035126
2985 0.489895922795386
2986 0.493206989386722
2987 0.494305336727697
2988 0.492326667854208
2989 0.492124867422339
2990 0.493546334719657
2991 0.496430279189853
2992 0.497838210676009
2993 0.507383657204551
2994 0.512950095605319
2995 0.514298040926509
2996 0.512820541912643
2997 0.516626628924043
2998 0.521212100858821
2999 0.522211207038659
3000 0.511095403788784
3001 0.509907333006862
3002 0.50920738607289
3003 0.51094309251735
3004 0.510750062485119
3005 0.509810673437101
3006 0.508853496287359
3007 0.508716550039792
3008 0.510648862378042
3009 0.514645748208143
3010 0.514261531755447
3011 0.510415894683921
3012 0.508529410598581
3013 0.504262645555297
3014 0.503550370518813
3015 0.494378050133209
3016 0.493891082170966
3017 0.487856541972506
3018 0.478209906672618
3019 0.465110246113262
3020 0.458287699572012
3021 0.457325474965357
3022 0.460196571315743
3023 0.467216399600781
3024 0.486858874315956
3025 0.510553003295149
3026 0.520393233902699
3027 0.518004591449604
3028 0.528175077711234
3029 0.526018255598727
3030 0.503106890598593
3031 0.480757983473101
3032 0.461902527163273
3033 0.441140367261223
3034 0.418225102401392
3035 0.408470657016369
3036 0.403727926149359
3037 0.412074103788372
3038 0.416771244335404
3039 0.423815460734374
3040 0.434262887886222
3041 0.429575577846563
3042 0.430592847833236
3043 0.43640434945776
3044 0.443157699180797
3045 0.456707382868669
3046 0.46803763577037
3047 0.472614512176077
3048 0.473718232034884
3049 0.479157571064947
3050 0.484193091887096
3051 0.485968843687348
3052 0.487083671176293
3053 0.49029387232
3054 0.494411065652531
3055 0.492666998805385
3056 0.503975544400776
3057 0.520618229483059
3058 0.509144769374692
3059 0.505781878110344
3060 0.510079167015059
3061 0.509835896634773
3062 0.508537542368802
3063 0.507402943909042
3064 0.506082304790874
3065 0.499036082339631
3066 0.494770001754958
3067 0.494432659067011
3068 0.490004766968263
3069 0.494495822729131
3070 0.489102018328685
3071 0.488839616081887
3072 0.486210990177816
3073 0.490772823219256
3074 0.487972139816303
3075 0.484106550754475
3076 0.48149136097289
3077 0.485568737884905
3078 0.486280413875315
3079 0.496420719063457
3080 0.499960998450362
3081 0.493401622355497
3082 0.497930084859455
3083 0.49187089296855
3084 0.493091980359236
3085 0.490839575858587
3086 0.490535132609565
3087 0.490308931264502
3088 0.489673566774521
3089 0.494217289183354
3090 0.488527610827571
3091 0.49140804263054
3092 0.48770304523815
3093 0.487386668736495
3094 0.479789652362792
3095 0.48396304082391
3096 0.479929627925826
3097 0.477591757815524
3098 0.480623826896828
3099 0.483949113421616
3100 0.481888994157356
3101 0.48469664456836
3102 0.49665298671877
3103 0.495626994143641
3104 0.496231381102695
3105 0.499700913479794
3106 0.513263735295853
3107 0.527238566647365
3108 0.544120921760614
3109 0.559103570304396
3110 0.56985717411916
3111 0.574640983155062
3112 0.582526666252339
3113 0.59300399224279
3114 0.592234835125821
3115 0.580778237578558
3116 0.585024416263767
3117 0.585210950059855
3118 0.584646823363539
3119 0.586437948202395
3120 0.588990278475109
3121 0.587479929855771
3122 0.586939436702031
3123 0.585742272129845
3124 0.587741650236708
3125 0.571833796598839
3126 0.556492091206494
3127 0.536881799355128
3128 0.518612614996057
3129 0.510583466742213
3130 0.494678989472487
3131 0.481864894479747
3132 0.457949152948203
3133 0.439108585291054
3134 0.42832369753116
3135 0.426463649196084
3136 0.42743641927209
3137 0.429828805987854
3138 0.438601558163215
3139 0.444961859583224
3140 0.455687962395225
3141 0.46518918408411
3142 0.473649800178164
3143 0.475641814982801
3144 0.479695750329147
3145 0.479599928844351
3146 0.490191363990075
3147 0.485922660165949
3148 0.483208702718844
3149 0.485183625083002
3150 0.482616678296425
3151 0.484888454324923
3152 0.487508728886334
3153 0.486804100004721
3154 0.489742327955532
3155 0.495140294968261
3156 0.504181251807386
3157 0.507691133008609
3158 0.505422273685853
3159 0.496824419015263
3160 0.498956352076088
3161 0.506111096613371
3162 0.510387618003431
3163 0.505415411628788
3164 0.511249454126822
3165 0.520502040571992
3166 0.511789847262149
3167 0.51101499601606
3168 0.513667463498925
3169 0.512334921729715
3170 0.506152586649683
3171 0.504740764540178
3172 0.506195458867341
3173 0.506905020015418
3174 0.504736798789973
3175 0.501627478398923
3176 0.50364324182669
3177 0.500666104662075
3178 0.500728186518881
3179 0.503637160742431
3180 0.50137274726328
3181 0.498624330458406
3182 0.501070918169351
3183 0.500174522403896
3184 0.500220889297922
3185 0.498227577008682
3186 0.506852277802406
3187 0.513931323083323
3188 0.517140193492361
3189 0.518783785212961
3190 0.521178243447875
3191 0.514010172237908
3192 0.512403010059628
3193 0.519989708169158
3194 0.521840710713312
3195 0.524459489668112
3196 0.517946675698872
3197 0.515098037970196
3198 0.514146934120577
3199 0.516308657271363
3200 0.528275109223407
3201 0.548318059309408
3202 0.562946988408691
3203 0.575288230341803
3204 0.589772722461148
3205 0.602166822725722
3206 0.602839473698919
3207 0.603735984574646
3208 0.61292002438933
3209 0.629184136598619
3210 0.626708023528937
3211 0.607706638270489
3212 0.605347850213068
3213 0.593481592758342
3214 0.588747458078069
3215 0.588936875052765
3216 0.587421828980081
3217 0.592671458185326
3218 0.592657192487121
3219 0.587952276948383
3220 0.587272914333427
3221 0.582380943900971
3222 0.566685825081136
3223 0.551758272376097
3224 0.533826299149265
3225 0.523880415052034
3226 0.506285529208235
3227 0.487591197187613
3228 0.475125767159052
3229 0.467262294310556
3230 0.456250892082227
3231 0.439629578264128
3232 0.434844794283258
3233 0.434185357596482
3234 0.438714599002202
3235 0.442778701365417
3236 0.443602892468817
3237 0.450563201798181
3238 0.458651882332599
3239 0.461680410878034
3240 0.46180186506584
3241 0.462398824417529
3242 0.467390593879645
3243 0.465480464594619
3244 0.468905143921371
3245 0.471969816035589
3246 0.476769688981354
3247 0.478775300515551
3248 0.476041156311474
3249 0.478821189957273
3250 0.474325240339791
3251 0.476428110997329
3252 0.47882823885257
3253 0.475442696725869
3254 0.472135461187004
3255 0.476827634191909
3256 0.474956603351567
3257 0.473220538046114
3258 0.47798989244937
3259 0.477288369206388
3260 0.471762389688904
3261 0.479962962988016
3262 0.47925277294449
3263 0.477480356344903
3264 0.475637347361107
3265 0.481849168545586
3266 0.483572360960369
3267 0.483825008101178
3268 0.481225277474719
3269 0.479945605873647
3270 0.479125788923606
3271 0.479838828741083
3272 0.478943193406111
3273 0.476616128907665
3274 0.47718215186833
3275 0.475265768269069
3276 0.476205960028696
3277 0.476941360529587
3278 0.479767171355801
3279 0.47998256670685
3280 0.478842166675837
3281 0.471616052684924
3282 0.477236845384502
3283 0.481190623255448
3284 0.478777714863352
3285 0.48284477103998
3286 0.486006480397004
3287 0.481889860445859
3288 0.488088890991002
3289 0.493841238980068
3290 0.488193829467188
3291 0.491417973419027
3292 0.490958916740125
3293 0.49159550367089
3294 0.487925033343427
3295 0.487497191112729
3296 0.490689393015867
3297 0.486987148455823
3298 0.483668532618882
3299 0.474007398607076
3300 0.470137142413341
3301 0.47325114293961
3302 0.475814515260965
3303 0.486009672520186
3304 0.494345274776892
3305 0.503169170770928
3306 0.516622678118843
3307 0.531995882661263
3308 0.551261690905418
3309 0.560112940241471
3310 0.548558061259707
3311 0.53061656564035
3312 0.525919019350374
3313 0.515546175867407
3314 0.50576143433115
3315 0.481011541514951
3316 0.465202334105072
3317 0.462991771415214
3318 0.447723764742168
3319 0.424845374702113
3320 0.410492992175384
3321 0.403789333215367
3322 0.415146069595489
3323 0.433781935555827
3324 0.439674187751566
3325 0.447647481316716
3326 0.449156190461557
3327 0.461730322523123
3328 0.465298337922583
3329 0.467077819049009
3330 0.466442253230585
3331 0.459970662482816
3332 0.4687192735671
3333 0.471377160686036
3334 0.46713861985738
3335 0.475788664188637
3336 0.480952578257157
3337 0.488477698717398
3338 0.489569607342855
3339 0.494759423718993
3340 0.487318737397715
3341 0.488090765044252
3342 0.484166539191151
3343 0.492816603782583
3344 0.493537140731992
3345 0.49022006995657
3346 0.489975790301334
3347 0.490830594226866
3348 0.492364774055104
3349 0.49773882796553
3350 0.496844919774529
3351 0.499368424090679
3352 0.494893415151402
3353 0.488132596204883
3354 0.486600574914674
3355 0.486235438040489
3356 0.489561640885865
3357 0.490559138532611
3358 0.485760703523806
3359 0.485992162384337
3360 0.484662428184744
3361 0.481850926994157
3362 0.480696462708164
3363 0.478293551375987
3364 0.482862067099733
3365 0.495360191396405
3366 0.499899115123822
3367 0.501662905502628
3368 0.506826004816154
3369 0.505293093778473
3370 0.502898922578821
3371 0.499648864263932
3372 0.498148048591548
3373 0.49611480655503
3374 0.501529237032859
3375 0.499736947509107
3376 0.502295155068884
3377 0.502754317411081
3378 0.50191025060637
3379 0.504316712498349
3380 0.506259009998769
3381 0.508561487680513
3382 0.512189551580498
3383 0.511994118212623
3384 0.514527215795444
3385 0.515948592390195
3386 0.518797855153316
3387 0.518578318658922
3388 0.519346327573765
3389 0.525108214522608
3390 0.527677453290999
3391 0.532397718365011
3392 0.533050363401091
3393 0.537047485306539
3394 0.549176976391716
3395 0.556237068573842
3396 0.565797044700233
3397 0.575377826065623
3398 0.589155984120373
3399 0.599233371120343
3400 0.615645097520511
3401 0.617754791903732
3402 0.611248909148303
3403 0.618570239157882
3404 0.604963536049056
3405 0.594759964106575
3406 0.57732229568176
3407 0.55624024949691
3408 0.533911623839105
3409 0.507304175191715
3410 0.48373148216985
3411 0.458453933312995
3412 0.446301427782086
3413 0.449808627106012
3414 0.445696731618549
3415 0.449580181952551
3416 0.448208896727242
3417 0.45003471068022
3418 0.463547553103062
3419 0.462057084028824
3420 0.473182526102426
3421 0.485701451029477
3422 0.487524678129376
3423 0.485778822056274
3424 0.481305043527257
3425 0.472614636106733
3426 0.469702614567327
3427 0.470182934563796
3428 0.47723984065922
3429 0.484405511602637
3430 0.481809477578035
3431 0.488461785240228
3432 0.491913191331688
3433 0.488222867615866
3434 0.487926337477031
3435 0.48921302560973
3436 0.483453258570197
3437 0.48710479673569
3438 0.486825562302003
3439 0.488693381529886
3440 0.486806489561292
3441 0.483765081867663
3442 0.481596482398048
3443 0.478373987507282
3444 0.481250760883896
3445 0.473223976959452
3446 0.470378404006505
3447 0.465911668756141
3448 0.471781230595621
3449 0.47050838505293
3450 0.4662617604219
3451 0.469896865810801
3452 0.471990349732417
3453 0.468218139069384
3454 0.469074038525206
3455 0.471038854416157
3456 0.467133151477031
3457 0.466143594568569
3458 0.461471918920189
3459 0.453765641098706
3460 0.442314935619359
3461 0.439881620058015
3462 0.434844898480858
3463 0.436782764914632
3464 0.433290802625419
3465 0.437102992536552
3466 0.439565534657719
3467 0.446371005652518
3468 0.442674241437396
3469 0.441340647824314
3470 0.439528288831838
3471 0.44325491849226
3472 0.446064585742946
3473 0.447660777319747
3474 0.455809751191795
3475 0.451731745345309
3476 0.448070563470268
3477 0.453179865160667
3478 0.45074698542973
3479 0.449663958173787
3480 0.450105399318577
3481 0.456161898123025
3482 0.457941957491138
3483 0.458990980009016
3484 0.456487401821602
3485 0.457710562366071
3486 0.461322525528096
3487 0.464393576763118
3488 0.465391842116973
3489 0.462534254026592
3490 0.454109648762961
3491 0.456269597652914
3492 0.464029470457713
3493 0.481238581039844
3494 0.491050737833317
3495 0.514700171194127
3496 0.542684960103074
3497 0.560026720237016
3498 0.576472017532791
3499 0.597427255752415
3500 0.612653915065501
3501 0.627801809547498
3502 0.632796513527072
3503 0.628918277091648
3504 0.630117451020647
3505 0.629269322854953
3506 0.619482864700351
3507 0.608179280721607
3508 0.602545109767681
3509 0.598225349111526
3510 0.587905526199617
3511 0.584787364271178
3512 0.585969287404563
3513 0.569216174201258
3514 0.559692621206438
3515 0.538468458542798
3516 0.526690100349293
3517 0.508596808633388
3518 0.498965195176139
3519 0.481666656044672
3520 0.449564760962526
3521 0.430589207311334
3522 0.41067154661104
3523 0.407078269603649
3524 0.421248418713244
3525 0.433431606106231
3526 0.440015790843079
3527 0.461545703753248
3528 0.466143356138992
3529 0.461904672444733
3530 0.46707891902507
3531 0.468073137662696
3532 0.471150675181834
3533 0.470231042925083
3534 0.469050577711554
3535 0.473508517344534
3536 0.474060411235435
3537 0.476933190715732
3538 0.478245852145781
3539 0.477499846492588
3540 0.478863037976632
3541 0.481677917612269
3542 0.482116418048507
3543 0.479519911162913
3544 0.480562520726579
3545 0.479025428422034
3546 0.483535128662432
3547 0.480503966838919
3548 0.479282767774922
3549 0.481362437982616
3550 0.474912739650605
3551 0.477230513698638
3552 0.480104587435586
3553 0.478570358750451
3554 0.481073590762148
3555 0.484059591778155
3556 0.486347672607902
3557 0.485485931846364
3558 0.481928208760071
3559 0.484249623312564
3560 0.483480572696682
3561 0.488529847582101
3562 0.489086436072322
3563 0.489938757052264
3564 0.489679561270637
3565 0.491351226323168
3566 0.492760717225722
3567 0.496075899533562
3568 0.493510031641269
3569 0.497309914738885
3570 0.49737073992005
3571 0.499788909514675
3572 0.502036214214876
3573 0.490893904157866
3574 0.495191743114947
3575 0.491400485810098
3576 0.49268543249181
3577 0.497423107330073
3578 0.496903784597964
3579 0.494232280838879
3580 0.498273887601674
3581 0.500219044159589
3582 0.499508378840013
3583 0.497558882049412
3584 0.498362071341985
3585 0.504102312018176
3586 0.499876398948886
3587 0.496869858454352
3588 0.495380197852158
3589 0.495651090029076
3590 0.49534073451342
3591 0.510006646849944
3592 0.520971495025531
3593 0.519430015363266
3594 0.519806065286612
3595 0.520197543669676
3596 0.53005962291362
3597 0.532160305888794
3598 0.549652265253647
3599 0.581198340007771
3600 0.606074662660056
3601 0.611238803748491
3602 0.601586025897816
3603 0.610300912535478
3604 0.601240947379058
3605 0.608572154151568
3606 0.599607392620492
3607 0.59418246080647
3608 0.592429237885451
3609 0.574316076773121
3610 0.569298797593034
3611 0.572455191260675
3612 0.563754745103913
3613 0.558602608647641
3614 0.537902368953527
3615 0.521985088291723
3616 0.496023358038914
3617 0.478639005749178
3618 0.470385730908154
3619 0.46722541253693
3620 0.457819604913809
3621 0.452711252614418
3622 0.458712188918858
3623 0.467634642997437
3624 0.474115039973042
3625 0.482357291724225
3626 0.489787834935817
3627 0.499368435259033
3628 0.505238483333468
3629 0.508954962138695
3630 0.514524266225499
3631 0.512976306628922
3632 0.505801762847121
3633 0.508284550281074
3634 0.5140946123108
3635 0.507390257368411
3636 0.512955510765168
3637 0.520564964184462
3638 0.519965956408667
3639 0.516312267469663
3640 0.515796930551864
3641 0.526555321875493
3642 0.532840992396507
3643 0.533740227156402
3644 0.521922780804102
3645 0.518206770071284
3646 0.518396071620967
3647 0.513779984732567
3648 0.514139145254229
3649 0.508781935393215
3650 0.51916216421979
3651 0.521825955270638
3652 0.527181241427505
3653 0.526595113289546
3654 0.525797854776269
3655 0.533150794428743
3656 0.533855147168433
3657 0.532220208901462
3658 0.528197789049003
3659 0.532673664101439
3660 0.535576172192626
3661 0.525793647503129
3662 0.531890606102815
3663 0.535045643889876
3664 0.54341286517857
3665 0.545205030000156
3666 0.541326227492598
3667 0.53303607035088
3668 0.540074008246699
3669 0.531301808396498
3670 0.526380934878388
3671 0.521652523470378
3672 0.524068984454438
3673 0.525747097753732
3674 0.517982266985708
3675 0.520809383788894
3676 0.518986514799445
3677 0.525776761566535
3678 0.526765433146232
3679 0.52544010958702
3680 0.52760847780476
3681 0.535151801462896
3682 0.542005836274276
3683 0.525408658538161
3684 0.521326333685267
3685 0.522650904147705
3686 0.515514645219362
3687 0.509310072525644
3688 0.50352094846704
3689 0.504661831431779
3690 0.5111967311343
3691 0.506120054954767
3692 0.493569659460863
3693 0.491861716872054
3694 0.497436857432363
3695 0.48891111138479
3696 0.484095019520924
3697 0.475855801161875
3698 0.466640730036767
3699 0.483838221649848
3700 0.478949208858946
3701 0.491850869459079
3702 0.512222221341532
3703 0.51977422663889
3704 0.518745376797001
3705 0.502617910190302
3706 0.489379570015052
3707 0.469115482636364
3708 0.460944427608375
3709 0.441856459140215
3710 0.421552525029369
3711 0.412889494285009
3712 0.410623934656733
3713 0.399508885651848
3714 0.409097414582111
3715 0.433760611957128
3716 0.445712174925722
3717 0.444089008752206
3718 0.447245880706905
3719 0.460952477826842
3720 0.46311031027879
3721 0.467944726584552
3722 0.46827073987592
3723 0.467420672789469
3724 0.473423888715806
3725 0.473772374291542
3726 0.472396843978667
3727 0.474391372087229
3728 0.476043332749443
3729 0.474506752056191
3730 0.478390500087073
3731 0.477295899155083
3732 0.478314421213172
3733 0.473144201286685
3734 0.475495618255782
3735 0.481178612721998
3736 0.491240983046445
3737 0.492338150970138
3738 0.491159934436102
3739 0.487615499664493
3740 0.483492722608579
3741 0.485131225048321
3742 0.485575156140164
3743 0.481479974318766
3744 0.483327889834823
3745 0.483642044389283
3746 0.486201190754018
3747 0.489901086915462
3748 0.488313908697387
3749 0.49043998454839
3750 0.495178452097084
3751 0.492607700508009
3752 0.492158386972365
3753 0.491390749556454
3754 0.493049887978201
3755 0.494570017808157
3756 0.498164722748254
3757 0.50713973216823
3758 0.509375386523697
3759 0.511030863117346
3760 0.508035727111977
3761 0.505925585153982
3762 0.510319426415074
3763 0.51425161796778
3764 0.514081013042064
3765 0.508383243119862
3766 0.512571290995519
3767 0.51287095367481
3768 0.507856457428313
3769 0.510846490979571
3770 0.514980147088447
3771 0.514117111862428
3772 0.515276239061086
3773 0.514582242930968
3774 0.511952775228453
3775 0.513015807498735
3776 0.510047094027888
3777 0.504772691149741
3778 0.495666298916794
3779 0.486049409630385
3780 0.479943615499619
3781 0.490100282620748
3782 0.49495497238291
3783 0.50118915517513
3784 0.507054524440823
3785 0.508176882713213
3786 0.501326908466001
3787 0.492461119824305
3788 0.489937049422566
3789 0.493984861491549
3790 0.498411971819342
3791 0.50156424895852
3792 0.493099272531223
3793 0.482156304133071
3794 0.475572247051953
3795 0.454598824918492
3796 0.445230603783626
3797 0.437383503210536
3798 0.435095944781148
3799 0.442966818875522
3800 0.446390403570145
3801 0.456095951654656
3802 0.457462366414947
3803 0.459923790745343
3804 0.463261568527464
3805 0.465801098103113
3806 0.460268040941486
3807 0.455931977118208
3808 0.453912880567869
3809 0.455174070726512
3810 0.455200762164828
3811 0.457052879125433
3812 0.460321861996998
3813 0.462144338585002
3814 0.470490519833324
3815 0.477267013769248
3816 0.48377284678557
3817 0.494571999926174
3818 0.497598726077586
3819 0.499709416361399
3820 0.498373178165674
3821 0.498738639774642
3822 0.501586201532477
3823 0.499976780965514
3824 0.501175504205899
3825 0.498362475776976
3826 0.498164341598539
3827 0.499237778780353
3828 0.497154266579081
3829 0.500626974095639
3830 0.490051047976061
3831 0.486528383157007
3832 0.488363834292138
3833 0.493009064736307
3834 0.496448638456808
3835 0.492756178086608
3836 0.493527429866973
3837 0.49263890225414
3838 0.486881391835147
3839 0.493873041960648
};
\addplot [darkolivegreen7012033]
table {%
2880 0.574733700153349
2881 0.566671225229747
2882 0.558295137441918
2883 0.554260656360112
2884 0.548223045921495
2885 0.541708423620902
2886 0.542884381868782
2887 0.542969367413051
2888 0.543156272670227
2889 0.543719957698183
2890 0.548473816560211
2891 0.544633592059908
2892 0.548662509383351
2893 0.546499759624636
2894 0.551473647406142
2895 0.560940002288479
2896 0.560391410552402
2897 0.565936185523633
2898 0.570439502212083
2899 0.563263931824784
2900 0.561178812877039
2901 0.559926771102808
2902 0.566712488512227
2903 0.568446343264097
2904 0.562997720698078
2905 0.567356111574516
2906 0.566034531947287
2907 0.555530636834838
2908 0.555253678064382
2909 0.562131650408108
2910 0.566862644343547
2911 0.554475455215345
2912 0.563241438427371
2913 0.562178300514327
2914 0.572187543873166
2915 0.582680959071993
2916 0.569279348040753
2917 0.545404647558466
2918 0.533593881505333
2919 0.530779737143234
2920 0.522514682594396
2921 0.527882372133297
2922 0.537909397947108
2923 0.544413199837451
2924 0.548124930874343
2925 0.560233992879005
2926 0.57564711572938
2927 0.585878594779207
2928 0.575355435419784
2929 0.568912670926757
2930 0.584244097999935
2931 0.581806915420258
2932 0.595543675855048
2933 0.600282925318791
2934 0.609129043547901
2935 0.61283085177795
2936 0.589729423835268
2937 0.590340277710258
2938 0.59971440957976
2939 0.61838016737405
2940 0.644918912292759
2941 0.635956380230739
2942 0.614625617470869
2943 0.603184149795109
2944 0.603103396819036
2945 0.598265464584309
2946 0.599025462616478
2947 0.607308783582655
2948 0.610663585840225
2949 0.598228905749743
2950 0.598703295210402
2951 0.599865191874889
2952 0.605518397210092
2953 0.59139269736526
2954 0.588602454677706
2955 0.582325402217796
2956 0.585316109304045
2957 0.585498364513154
2958 0.574746090836062
2959 0.572301127725998
2960 0.570986471461775
2961 0.572853695001588
2962 0.563826367127114
2963 0.56739880855383
2964 0.5743283738036
2965 0.568677400348836
2966 0.573492204313724
2967 0.568669535646835
2968 0.558670439986627
2969 0.56428691000948
2970 0.560614352104068
2971 0.555611143935482
2972 0.549934961432854
2973 0.543482173577213
2974 0.540994737059105
2975 0.545395471374175
2976 0.549583344283995
2977 0.543173956093266
2978 0.544010593236187
2979 0.548976837248675
2980 0.543112029254941
2981 0.552260266185805
2982 0.547318856807133
2983 0.554196093033628
2984 0.552614770439692
2985 0.545059268400398
2986 0.545522346450449
2987 0.546094360661051
2988 0.543334515644292
2989 0.543288537847295
2990 0.543594026619165
2991 0.548123928333386
2992 0.54951097577428
2993 0.563459359036406
2994 0.571155027113932
2995 0.576126582416635
2996 0.570723409309955
2997 0.578545229911229
2998 0.589536156641071
2999 0.589287331599838
3000 0.571411012755869
3001 0.57484790577301
3002 0.575663265877214
3003 0.581327597757225
3004 0.582010197782777
3005 0.581844959122645
3006 0.580292621641825
3007 0.581769447059856
3008 0.580449337873221
3009 0.587836262063535
3010 0.584623438779409
3011 0.589138445205919
3012 0.601192277846209
3013 0.587129574531544
3014 0.575616764522812
3015 0.576912644170934
3016 0.584468251931127
3017 0.599165840176738
3018 0.605760973135166
3019 0.604998866749295
3020 0.617365873832255
3021 0.627346834833109
3022 0.632984905715875
3023 0.643427976940206
3024 0.670071630988743
3025 0.676790393490723
3026 0.647990041181656
3027 0.627988724685199
3028 0.633611329229886
3029 0.630899187397646
3030 0.627287449757283
3031 0.627900956602687
3032 0.639061121125369
3033 0.658047044894333
3034 0.646799944452527
3035 0.620179538987624
3036 0.600770815503599
3037 0.619159628209313
3038 0.629424613934586
3039 0.632309149335899
3040 0.639387484391791
3041 0.620580099641993
3042 0.595973811812409
3043 0.58571428819231
3044 0.583598204689613
3045 0.58546521823462
3046 0.586297676740113
3047 0.571360377530716
3048 0.5534017992205
3049 0.556275762740031
3050 0.558812925017808
3051 0.561124991092675
3052 0.564667782020749
3053 0.56296091700522
3054 0.562247509026493
3055 0.554676744524975
3056 0.566105732555157
3057 0.581653910916284
3058 0.568739263524232
3059 0.56476380367687
3060 0.569577590244209
3061 0.568906063277997
3062 0.567354161063809
3063 0.565795124255727
3064 0.564596463810697
3065 0.55715433512451
3066 0.554918290983352
3067 0.555940982030408
3068 0.552196480943193
3069 0.556727069419959
3070 0.551622857474468
3071 0.551846172992641
3072 0.54740545740142
3073 0.550666399420867
3074 0.547139665958222
3075 0.543937087761509
3076 0.541716403271395
3077 0.546577602256481
3078 0.547750576947839
3079 0.55680647831212
3080 0.560822436629546
3081 0.553661886620321
3082 0.558991645448088
3083 0.554014792081375
3084 0.555411845432032
3085 0.553906583853044
3086 0.554889642315225
3087 0.553792071506712
3088 0.552388598007463
3089 0.555956889876266
3090 0.551154019612558
3091 0.554907664603825
3092 0.551303233291504
3093 0.5510281321608
3094 0.544235975147788
3095 0.549218433772516
3096 0.544958514580725
3097 0.544740101835903
3098 0.553539665030714
3099 0.555394914122368
3100 0.54965474774524
3101 0.552251609817931
3102 0.567006697286992
3103 0.567962258325376
3104 0.564330861767332
3105 0.555541575743757
3106 0.554968246392743
3107 0.563332289961585
3108 0.575502644025191
3109 0.581970799091142
3110 0.584389793223451
3111 0.585120356288722
3112 0.594766895851315
3113 0.601250255189289
3114 0.605115636134884
3115 0.611898233263982
3116 0.618688379374985
3117 0.609865548532666
3118 0.594515179928442
3119 0.599499231607715
3120 0.599433795504544
3121 0.589806672037249
3122 0.602306850910608
3123 0.634372863738185
3124 0.656544325046807
3125 0.635574464042851
3126 0.630046524079866
3127 0.614100840217297
3128 0.597261166142054
3129 0.606943543563062
3130 0.612504558881015
3131 0.637540407156887
3132 0.62268950398408
3133 0.623170340420442
3134 0.599823628182993
3135 0.580996989041254
3136 0.554109664900918
3137 0.550589765529794
3138 0.54589226278197
3139 0.539681758460999
3140 0.539151058829201
3141 0.535745461649194
3142 0.540875270160913
3143 0.539362264455587
3144 0.541403894177724
3145 0.540225478804836
3146 0.549862625169131
3147 0.543110372254515
3148 0.539873031226893
3149 0.541491804907625
3150 0.538988608321614
3151 0.540525944017387
3152 0.542889527722255
3153 0.542654986546921
3154 0.546262595190373
3155 0.552465736278005
3156 0.564621163324601
3157 0.571837097210334
3158 0.581764529956223
3159 0.565927359453328
3160 0.566184056753851
3161 0.573704452022544
3162 0.574091562808984
3163 0.563837718072514
3164 0.572522054053431
3165 0.58321011381951
3166 0.566531095067903
3167 0.566655974885163
3168 0.570484672316034
3169 0.568552523370537
3170 0.561875134737957
3171 0.561301462679115
3172 0.562956439953836
3173 0.563558297104547
3174 0.560725607905783
3175 0.556950020391347
3176 0.560365675032567
3177 0.555306167960613
3178 0.556409398812066
3179 0.560877861908941
3180 0.560205199376853
3181 0.558570619310365
3182 0.56311698099939
3183 0.561638119427549
3184 0.563171949318862
3185 0.559822625780243
3186 0.574106955943123
3187 0.580219623622804
3188 0.585378500893913
3189 0.584686292344781
3190 0.587647628874431
3191 0.575058565959843
3192 0.571632688098208
3193 0.583049755182895
3194 0.584005903834267
3195 0.588908327155955
3196 0.572953223710772
3197 0.569663984311512
3198 0.570051527634919
3199 0.576374428445194
3200 0.575755161303484
3201 0.594978734006601
3202 0.584176206396391
3203 0.58801551400101
3204 0.599880294235486
3205 0.612152244432835
3206 0.601443184969198
3207 0.598217096647661
3208 0.605526164215517
3209 0.624097412958363
3210 0.629675025302368
3211 0.648025911090439
3212 0.635523693736416
3213 0.612833649760039
3214 0.604132368430977
3215 0.590852909002247
3216 0.571223943354715
3217 0.570738607273515
3218 0.578453941988682
3219 0.575879214602681
3220 0.570177683601822
3221 0.559146705938999
3222 0.545330054297199
3223 0.542388642562303
3224 0.538476965227127
3225 0.545717451170451
3226 0.549296811794143
3227 0.546790528421593
3228 0.555794944673911
3229 0.567039622190659
3230 0.579657930796529
3231 0.585052205120176
3232 0.60272165508848
3233 0.633772158814402
3234 0.642086765051445
3235 0.669035319868727
3236 0.683566640474721
3237 0.682872156688977
3238 0.705628352444325
3239 0.69481830491828
3240 0.709058112237159
3241 0.695684452719606
3242 0.705434370139442
3243 0.673983256481045
3244 0.638027693762318
3245 0.604780070826634
3246 0.582995785509695
3247 0.569371071759702
3248 0.551496173586849
3249 0.54447850252978
3250 0.533232028767096
3251 0.536235810232072
3252 0.534200324330441
3253 0.534654286652166
3254 0.530683638604085
3255 0.540483614818784
3256 0.534814810787682
3257 0.538605483597354
3258 0.539456077079655
3259 0.54159595689219
3260 0.531677556465706
3261 0.537169723418448
3262 0.533375728311374
3263 0.531965610207894
3264 0.528129864001476
3265 0.535788339812744
3266 0.535786713476057
3267 0.537443254088864
3268 0.533826228376618
3269 0.537740159360144
3270 0.536750946597369
3271 0.545432433358877
3272 0.541866830494282
3273 0.54497928206028
3274 0.542894946948261
3275 0.545255371572291
3276 0.542823206312064
3277 0.549944473540621
3278 0.547617087823087
3279 0.550780538845382
3280 0.545654643361305
3281 0.54545982887022
3282 0.548016106938348
3283 0.553957178375685
3284 0.544501857164506
3285 0.553875681796221
3286 0.551960651455705
3287 0.552186466040781
3288 0.557343300486594
3289 0.570690486228489
3290 0.555454086851597
3291 0.559724516762446
3292 0.549236930467932
3293 0.547146342953413
3294 0.536775793194087
3295 0.537793721765914
3296 0.548284095453292
3297 0.555375451292205
3298 0.565069350566054
3299 0.563431226678359
3300 0.564183912317604
3301 0.572886737793891
3302 0.581078838432458
3303 0.597224699875535
3304 0.603332329571421
3305 0.619607501511709
3306 0.626064748214426
3307 0.623418866433917
3308 0.636317656512461
3309 0.625193891834512
3310 0.617280672924958
3311 0.613226882073582
3312 0.596919068385408
3313 0.596871028533395
3314 0.596895666760481
3315 0.583889942459963
3316 0.574781764760157
3317 0.586931262515533
3318 0.603267732811078
3319 0.601689198280092
3320 0.589090005117084
3321 0.586257287533805
3322 0.594570065044521
3323 0.61397754231217
3324 0.628902881747991
3325 0.627952822909666
3326 0.619235022490963
3327 0.625675237078671
3328 0.6124643832287
3329 0.598098680743127
3330 0.584409289928668
3331 0.562485549177761
3332 0.558829160323339
3333 0.547362794964001
3334 0.546823217305936
3335 0.557328141349712
3336 0.552603459395693
3337 0.551065265508001
3338 0.546462481646796
3339 0.549176827357702
3340 0.541392551855575
3341 0.543216267701405
3342 0.539927959448201
3343 0.55925080243532
3344 0.559757372798058
3345 0.550191402969658
3346 0.549007349381171
3347 0.549231731489205
3348 0.550513855691813
3349 0.558575155914693
3350 0.556596569496799
3351 0.565446230160213
3352 0.571154903955215
3353 0.574811146541177
3354 0.587057208717416
3355 0.588009717140844
3356 0.595707664597357
3357 0.594712282369075
3358 0.582350605562375
3359 0.572472997408921
3360 0.569358557113319
3361 0.562548711651174
3362 0.557055594676557
3363 0.555009084821522
3364 0.555597697401104
3365 0.571226554116445
3366 0.568589517316326
3367 0.569985228192104
3368 0.573196700413677
3369 0.570607338580211
3370 0.567030008928906
3371 0.561060417723848
3372 0.559011255373125
3373 0.555106360627689
3374 0.56120664733187
3375 0.555931512465118
3376 0.560241429345505
3377 0.559035265944974
3378 0.557994208664434
3379 0.562750691124803
3380 0.562791506564195
3381 0.56365194019841
3382 0.567037069323389
3383 0.564333026725838
3384 0.566390162146977
3385 0.565186118095521
3386 0.567276039599583
3387 0.564844736591747
3388 0.565052232391541
3389 0.575592286329625
3390 0.574983673546255
3391 0.582134880247143
3392 0.577866543215931
3393 0.577646126173637
3394 0.577103257125817
3395 0.576910795383915
3396 0.580813777688037
3397 0.585841624391589
3398 0.590251910569717
3399 0.58803734299888
3400 0.602458624111061
3401 0.617178921115557
3402 0.644531501767922
3403 0.653348085506691
3404 0.672799340529726
3405 0.683116562857737
3406 0.678105683200195
3407 0.66082925662559
3408 0.663989104547741
3409 0.668347446019534
3410 0.667084873447051
3411 0.649611875087067
3412 0.654280687909508
3413 0.65246247036
3414 0.643495502400757
3415 0.650884532789546
3416 0.629133472837259
3417 0.615546235132795
3418 0.618085519691997
3419 0.611826972326867
3420 0.60039112680878
3421 0.594379300738853
3422 0.585104958137977
3423 0.56963879851521
3424 0.553897848234338
3425 0.550506316330538
3426 0.541860357723591
3427 0.538537650676535
3428 0.542093071581277
3429 0.550128327280843
3430 0.535541213775719
3431 0.538218420244323
3432 0.540177517680586
3433 0.535749485866461
3434 0.535287142302781
3435 0.535638348638503
3436 0.530766784161827
3437 0.532836793704545
3438 0.531215584298914
3439 0.531834870343473
3440 0.530175387185268
3441 0.52638786935954
3442 0.523569877305692
3443 0.521302228822715
3444 0.524688838024759
3445 0.517278623433425
3446 0.513405546262042
3447 0.508607750522305
3448 0.51419482892265
3449 0.511558600219315
3450 0.503737888015165
3451 0.510171823338188
3452 0.511607324071865
3453 0.502152450689324
3454 0.505206624998995
3455 0.509336436012347
3456 0.498677853320603
3457 0.499613270611499
3458 0.493882212734268
3459 0.486416655349393
3460 0.474410991218846
3461 0.475577555255129
3462 0.470535532759587
3463 0.473358218088133
3464 0.468842044297864
3465 0.474012275149775
3466 0.475948621291075
3467 0.48323869014165
3468 0.479964248640772
3469 0.47904657584824
3470 0.477389361388402
3471 0.481408661847789
3472 0.483799458102679
3473 0.483997260400016
3474 0.494458513444348
3475 0.488323176968978
3476 0.4850391566737
3477 0.488741412402456
3478 0.486017224455002
3479 0.483498384317095
3480 0.484179860717441
3481 0.49146457755056
3482 0.494278159542162
3483 0.496019264426809
3484 0.494005993407002
3485 0.497428820269173
3486 0.499835593911526
3487 0.501235270794004
3488 0.503450934146148
3489 0.50224010561594
3490 0.506304705783156
3491 0.509256194280434
3492 0.515429849797297
3493 0.513996769035277
3494 0.516243022290899
3495 0.513463024797853
3496 0.517282075834005
3497 0.526632764335173
3498 0.529720101255405
3499 0.521640931317518
3500 0.523220593183911
3501 0.524642212238735
3502 0.532796034495022
3503 0.520748738219495
3504 0.51763041464785
3505 0.509385767645675
3506 0.513911775163704
3507 0.524082073380806
3508 0.528190777422702
3509 0.524661627350029
3510 0.528523808006899
3511 0.532148334535049
3512 0.536579627601872
3513 0.526336046819842
3514 0.535316027007724
3515 0.523649849441008
3516 0.528658666935488
3517 0.52699756431404
3518 0.527731822440101
3519 0.52308750765404
3520 0.514572064939075
3521 0.514299337403649
3522 0.510228602201727
3523 0.51227114241817
3524 0.51834453055683
3525 0.509941014801081
3526 0.512635798959935
3527 0.518741542526076
3528 0.522701953993099
3529 0.516191305990473
3530 0.52726889457874
3531 0.537320974748819
3532 0.536033659152118
3533 0.537713058486811
3534 0.531561188238754
3535 0.529088515129603
3536 0.533047445892341
3537 0.53480651102535
3538 0.540551076552501
3539 0.533448821635564
3540 0.528583480342383
3541 0.530580337807657
3542 0.527067495647135
3543 0.525658719826296
3544 0.526232038112306
3545 0.525430841725309
3546 0.528833688033776
3547 0.525162284216209
3548 0.52429411495805
3549 0.52652688350555
3550 0.521885110628558
3551 0.525229324438201
3552 0.526903914945795
3553 0.524382322680635
3554 0.526880195919618
3555 0.529819949473776
3556 0.531097008899183
3557 0.529673599359185
3558 0.526925670874931
3559 0.528151273415243
3560 0.527964940811245
3561 0.533825946625929
3562 0.534367484836832
3563 0.534996230327479
3564 0.534799213811311
3565 0.535605555900436
3566 0.535725821837737
3567 0.5394637941102
3568 0.536849263863286
3569 0.540724158897339
3570 0.539793729385593
3571 0.542443133547906
3572 0.545458971507604
3573 0.535305172265796
3574 0.54045951732484
3575 0.536575835954874
3576 0.538317237107393
3577 0.541799521056769
3578 0.542670315075177
3579 0.540572592740944
3580 0.547304692447599
3581 0.553117513812705
3582 0.550722408151387
3583 0.554349786227621
3584 0.55431532330236
3585 0.567421621032813
3586 0.555828698451925
3587 0.56967399739147
3588 0.572071452153785
3589 0.56974448687501
3590 0.563311526848879
3591 0.577065716056419
3592 0.57325250609958
3593 0.572994763889503
3594 0.568535661535605
3595 0.556634499593749
3596 0.554008504150081
3597 0.540701413703855
3598 0.552972508287514
3599 0.56166308539356
3600 0.569400566843523
3601 0.560411909383837
3602 0.562530106400668
3603 0.56029029550289
3604 0.560107526934831
3605 0.564736027773978
3606 0.550453037255267
3607 0.545565296621215
3608 0.546943569405172
3609 0.545713613966877
3610 0.553607450285582
3611 0.561321672956796
3612 0.566743749523375
3613 0.556623506619303
3614 0.541761553189022
3615 0.548409829815393
3616 0.536009200271816
3617 0.53559932347972
3618 0.545402138148855
3619 0.565732192064353
3620 0.569606244983602
3621 0.591578075174945
3622 0.602952004077165
3623 0.611750768016497
3624 0.613998002994071
3625 0.608375806483922
3626 0.594442671180218
3627 0.593622737447104
3628 0.601266003619866
3629 0.600916523884187
3630 0.605533853827061
3631 0.598316149592936
3632 0.584804657993872
3633 0.585496063755944
3634 0.594353782875788
3635 0.57694033538454
3636 0.589997677916677
3637 0.606135468042483
3638 0.603337630711121
3639 0.603086001676596
3640 0.599395852543776
3641 0.616683623523339
3642 0.625688522937985
3643 0.627004835992874
3644 0.606791404225692
3645 0.607395540386109
3646 0.618718333647266
3647 0.612197991756482
3648 0.612877187277208
3649 0.601160953391475
3650 0.615271599455695
3651 0.616477320147688
3652 0.62002745508556
3653 0.610530927575224
3654 0.594742290175029
3655 0.60005904712166
3656 0.599659147239847
3657 0.591181870231521
3658 0.589881933211186
3659 0.591504510549164
3660 0.601526085385681
3661 0.586863899809952
3662 0.601337843135957
3663 0.599990687811308
3664 0.612333689224092
3665 0.604778464265332
3666 0.603776109412225
3667 0.592164129587163
3668 0.606876778100443
3669 0.597982082072764
3670 0.601344942666508
3671 0.597723835498892
3672 0.610243031650991
3673 0.608859105483518
3674 0.603285316287717
3675 0.607256702767981
3676 0.600311173523227
3677 0.613387544222578
3678 0.609632053197504
3679 0.613029831321334
3680 0.608552078853314
3681 0.624285777904793
3682 0.639035299090744
3683 0.618938676690553
3684 0.613307886949971
3685 0.6167400813779
3686 0.612420835745099
3687 0.609386786044432
3688 0.606553073699663
3689 0.60909174871369
3690 0.614918073703093
3691 0.613992947050315
3692 0.603449498747871
3693 0.587396603765475
3694 0.587788229981938
3695 0.583630227901638
3696 0.580577480712452
3697 0.576104535777625
3698 0.569209659462751
3699 0.570856207293318
3700 0.559170254838985
3701 0.561341456366472
3702 0.555673388519814
3703 0.54944968213838
3704 0.543007097553625
3705 0.54719148846876
3706 0.553416161586891
3707 0.549113268789747
3708 0.547459717012945
3709 0.539711630194287
3710 0.536274695143559
3711 0.537238040118014
3712 0.539056217482547
3713 0.526111354139177
3714 0.528469158178831
3715 0.544154403352332
3716 0.54611007475681
3717 0.534707649799698
3718 0.522815369606799
3719 0.52262116469775
3720 0.515831247869156
3721 0.517370022761996
3722 0.517738659844071
3723 0.516526489241085
3724 0.52362227025284
3725 0.522005290981396
3726 0.520695030926891
3727 0.522104689954137
3728 0.523004197496538
3729 0.520569374452845
3730 0.524694045592199
3731 0.52467613931049
3732 0.527199741136419
3733 0.523836903541773
3734 0.529122581279011
3735 0.533474135830853
3736 0.545161522914513
3737 0.546361685684024
3738 0.550406280111342
3739 0.545512135270095
3740 0.546409051432827
3741 0.544210016496233
3742 0.548645891465102
3743 0.541206327895135
3744 0.547283203133866
3745 0.541617396216279
3746 0.550624626256867
3747 0.54951992611988
3748 0.552337057199048
3749 0.550193383354254
3750 0.55982751386458
3751 0.551227827123393
3752 0.554894333675178
3753 0.549620696397057
3754 0.556761829119819
3755 0.553349218354081
3756 0.563516118319745
3757 0.570906421278544
3758 0.582357699258417
3759 0.582831298507529
3760 0.575902296490095
3761 0.577026814833747
3762 0.578460223269961
3763 0.585909308112683
3764 0.582583049343488
3765 0.580329046494054
3766 0.582775885724878
3767 0.587361228657878
3768 0.578412982923892
3769 0.58541880688884
3770 0.588416365055639
3771 0.590096865374181
3772 0.594426611711174
3773 0.596648469672147
3774 0.593646570063919
3775 0.602461821958533
3776 0.610270157077827
3777 0.610979046576443
3778 0.626732833373961
3779 0.636705610388441
3780 0.633844674378099
3781 0.640135798976863
3782 0.629037005321429
3783 0.624177773866845
3784 0.622854374199516
3785 0.609592868344113
3786 0.608817615775748
3787 0.597088429690873
3788 0.600691824904474
3789 0.603093052717704
3790 0.589751016811048
3791 0.590941397328976
3792 0.595730189466363
3793 0.594274324551119
3794 0.585721564151888
3795 0.580006156601295
3796 0.594030233038756
3797 0.594936495459033
3798 0.591217644554117
3799 0.604571439384987
3800 0.590676713401506
3801 0.59179317946456
3802 0.5870552624367
3803 0.575160338739836
3804 0.565713202258739
3805 0.550578591798753
3806 0.539197814778489
3807 0.534623938973923
3808 0.534860325898691
3809 0.535256206907569
3810 0.532057535826845
3811 0.535385780972914
3812 0.54009121713729
3813 0.535322423344014
3814 0.537123909494316
3815 0.538264962303976
3816 0.543488319297753
3817 0.550464829792874
3818 0.547357239760527
3819 0.549161945127743
3820 0.548870067660322
3821 0.550630525120123
3822 0.555656466529063
3823 0.553888006027256
3824 0.559062226811007
3825 0.553300391609035
3826 0.55626584226287
3827 0.553515555690716
3828 0.554903483857477
3829 0.555012425237686
3830 0.545442972864185
3831 0.543837319443891
3832 0.549009421252296
3833 0.549671151874173
3834 0.556687601676754
3835 0.545212323755191
3836 0.548178502306458
3837 0.544277257021719
3838 0.541275936684307
3839 0.548168767470706
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=2832, xmax=3888,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle y_3\)},
ymajorgrids,
ymin=9.25433226024884, ymax=24.7147493130851,
ytick style={color=black},
ytick={0,10,20,30},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
}
]
\addplot [black]
table {%
2880 10
2881 10
2882 10
2883 10
2884 10
2885 10
2886 10
2887 10
2888 10
2889 10
2890 10
2891 10
2892 10
2893 10
2894 10
2895 10
2896 10
2897 10
2898 10
2899 10
2900 10
2901 10
2902 10
2903 10
2904 10
2905 10
2906 10
2907 10
2908 10
2909 10
2910 10
2911 10
2912 10
2913 15
2914 15
2915 10
2916 10
2917 10
2918 10
2919 10
2920 15
2921 15
2922 15
2923 15
2924 15
2925 15
2926 15
2927 15
2928 15
2929 15
2930 15
2931 15
2932 15
2933 15
2934 15
2935 15
2936 15
2937 15
2938 15
2939 15
2940 15
2941 15
2942 15
2943 15
2944 15
2945 15
2946 15
2947 15
2948 15
2949 10
2950 15
2951 10
2952 10
2953 10
2954 10
2955 10
2956 10
2957 10
2958 10
2959 10
2960 10
2961 10
2962 10
2963 10
2964 10
2965 10
2966 10
2967 10
2968 10
2969 10
2970 10
2971 10
2972 10
2973 10
2974 10
2975 10
2976 10
2977 10
2978 10
2979 10
2980 10
2981 10
2982 10
2983 10
2984 10
2985 10
2986 10
2987 10
2988 10
2989 10
2990 10
2991 10
2992 10
2993 10
2994 10
2995 10
2996 10
2997 10
2998 10
2999 10
3000 10
3001 10
3002 10
3003 10
3004 10
3005 10
3006 10
3007 10
3008 10
3009 10
3010 15
3011 15
3012 10
3013 15
3014 15
3015 15
3016 15
3017 15
3018 15
3019 15
3020 15
3021 15
3022 15
3023 15
3024 15
3025 15
3026 15
3027 15
3028 15
3029 15
3030 15
3031 15
3032 15
3033 15
3034 15
3035 15
3036 15
3037 15
3038 15
3039 15
3040 15
3041 15
3042 15
3043 15
3044 15
3045 10
3046 10
3047 10
3048 10
3049 10
3050 10
3051 10
3052 10
3053 10
3054 10
3055 10
3056 10
3057 10
3058 10
3059 10
3060 10
3061 10
3062 10
3063 10
3064 10
3065 10
3066 10
3067 10
3068 10
3069 10
3070 10
3071 10
3072 10
3073 10
3074 10
3075 10
3076 10
3077 10
3078 10
3079 10
3080 10
3081 10
3082 10
3083 10
3084 10
3085 10
3086 10
3087 10
3088 10
3089 10
3090 10
3091 10
3092 10
3093 10
3094 10
3095 10
3096 10
3097 10
3098 10
3099 10
3100 10
3101 10
3102 10
3103 10
3104 10
3105 10
3106 15
3107 15
3108 15
3109 15
3110 15
3111 15
3112 15
3113 15
3114 15
3115 15
3116 15
3117 15
3118 15
3119 15
3120 15
3121 15
3122 15
3123 15
3124 15
3125 15
3126 15
3127 15
3128 15
3129 15
3130 10
3131 10
3132 15
3133 10
3134 15
3135 15
3136 15
3137 10
3138 10
3139 10
3140 10
3141 10
3142 10
3143 10
3144 10
3145 10
3146 10
3147 10
3148 10
3149 10
3150 10
3151 10
3152 10
3153 10
3154 10
3155 10
3156 10
3157 10
3158 10
3159 10
3160 10
3161 10
3162 10
3163 10
3164 10
3165 10
3166 10
3167 10
3168 10
3169 10
3170 10
3171 10
3172 10
3173 10
3174 10
3175 10
3176 10
3177 10
3178 10
3179 10
3180 10
3181 10
3182 10
3183 10
3184 10
3185 10
3186 10
3187 10
3188 10
3189 10
3190 10
3191 10
3192 10
3193 10
3194 10
3195 10
3196 10
3197 10
3198 10
3199 10
3200 10
3201 10
3202 15
3203 15
3204 15
3205 15
3206 15
3207 15
3208 15
3209 15
3210 15
3211 15
3212 15
3213 15
3214 15
3215 15
3216 15
3217 15
3218 15
3219 15
3220 15
3221 15
3222 15
3223 15
3224 15
3225 15
3226 15
3227 15
3228 15
3229 10
3230 10
3231 10
3232 10
3233 10
3234 10
3235 10
3236 10
3237 10
3238 10
3239 10
3240 10
3241 10
3242 10
3243 10
3244 10
3245 10
3246 10
3247 10
3248 10
3249 10
3250 10
3251 10
3252 10
3253 10
3254 10
3255 10
3256 10
3257 10
3258 10
3259 10
3260 10
3261 10
3262 10
3263 10
3264 10
3265 10
3266 10
3267 10
3268 10
3269 10
3270 10
3271 10
3272 10
3273 10
3274 10
3275 10
3276 10
3277 10
3278 10
3279 10
3280 10
3281 10
3282 10
3283 10
3284 10
3285 10
3286 10
3287 10
3288 10
3289 10
3290 10
3291 10
3292 10
3293 10
3294 10
3295 10
3296 15
3297 10
3298 15
3299 15
3300 15
3301 15
3302 15
3303 15
3304 15
3305 15
3306 15
3307 15
3308 15
3309 15
3310 15
3311 15
3312 15
3313 15
3314 15
3315 15
3316 15
3317 15
3318 15
3319 15
3320 15
3321 15
3322 15
3323 15
3324 15
3325 15
3326 15
3327 15
3328 15
3329 15
3330 15
3331 15
3332 15
3333 15
3334 15
3335 10
3336 10
3337 10
3338 10
3339 10
3340 10
3341 10
3342 10
3343 10
3344 10
3345 10
3346 10
3347 10
3348 10
3349 10
3350 10
3351 10
3352 10
3353 10
3354 10
3355 10
3356 10
3357 10
3358 10
3359 10
3360 10
3361 10
3362 10
3363 10
3364 10
3365 10
3366 10
3367 10
3368 10
3369 10
3370 10
3371 10
3372 10
3373 10
3374 10
3375 10
3376 10
3377 10
3378 10
3379 10
3380 10
3381 10
3382 10
3383 10
3384 10
3385 10
3386 10
3387 10
3388 10
3389 10
3390 10
3391 10
3392 10
3393 10
3394 10
3395 15
3396 15
3397 15
3398 15
3399 15
3400 15
3401 15
3402 15
3403 15
3404 15
3405 15
3406 15
3407 15
3408 15
3409 15
3410 15
3411 15
3412 15
3413 15
3414 15
3415 15
3416 15
3417 15
3418 15
3419 15
3420 15
3421 15
3422 15
3423 15
3424 15
3425 15
3426 10
3427 10
3428 10
3429 10
3430 10
3431 10
3432 10
3433 10
3434 10
3435 10
3436 10
3437 10
3438 10
3439 10
3440 10
3441 10
3442 10
3443 10
3444 10
3445 10
3446 10
3447 10
3448 10
3449 10
3450 10
3451 10
3452 10
3453 10
3454 10
3455 10
3456 10
3457 10
3458 10
3459 10
3460 10
3461 10
3462 10
3463 10
3464 10
3465 10
3466 10
3467 10
3468 10
3469 10
3470 10
3471 10
3472 10
3473 10
3474 10
3475 10
3476 10
3477 10
3478 10
3479 10
3480 10
3481 10
3482 10
3483 10
3484 10
3485 10
3486 10
3487 10
3488 10
3489 15
3490 10
3491 15
3492 15
3493 15
3494 15
3495 15
3496 15
3497 15
3498 15
3499 15
3500 15
3501 15
3502 15
3503 15
3504 15
3505 15
3506 15
3507 15
3508 15
3509 15
3510 15
3511 15
3512 15
3513 15
3514 15
3515 15
3516 15
3517 15
3518 15
3519 15
3520 15
3521 15
3522 15
3523 15
3524 15
3525 15
3526 15
3527 15
3528 10
3529 10
3530 10
3531 10
3532 10
3533 10
3534 10
3535 10
3536 10
3537 10
3538 10
3539 10
3540 10
3541 10
3542 10
3543 10
3544 10
3545 10
3546 10
3547 10
3548 10
3549 10
3550 10
3551 10
3552 10
3553 10
3554 10
3555 10
3556 10
3557 10
3558 10
3559 10
3560 10
3561 10
3562 10
3563 10
3564 10
3565 10
3566 10
3567 10
3568 10
3569 10
3570 10
3571 10
3572 10
3573 10
3574 10
3575 10
3576 10
3577 10
3578 10
3579 10
3580 10
3581 10
3582 10
3583 10
3584 10
3585 10
3586 10
3587 10
3588 15
3589 15
3590 15
3591 15
3592 15
3593 15
3594 15
3595 15
3596 15
3597 15
3598 15
3599 15
3600 15
3601 15
3602 15
3603 15
3604 15
3605 15
3606 15
3607 15
3608 15
3609 15
3610 15
3611 15
3612 15
3613 15
3614 15
3615 15
3616 15
3617 15
3618 15
3619 15
3620 15
3621 15
3622 15
3623 10
3624 10
3625 10
3626 10
3627 10
3628 10
3629 10
3630 10
3631 10
3632 10
3633 10
3634 10
3635 10
3636 10
3637 10
3638 10
3639 10
3640 10
3641 10
3642 10
3643 10
3644 10
3645 10
3646 10
3647 10
3648 10
3649 10
3650 10
3651 10
3652 10
3653 10
3654 10
3655 10
3656 10
3657 10
3658 10
3659 10
3660 10
3661 10
3662 10
3663 10
3664 10
3665 10
3666 10
3667 10
3668 10
3669 10
3670 10
3671 10
3672 10
3673 10
3674 10
3675 10
3676 10
3677 10
3678 10
3679 10
3680 10
3681 15
3682 15
3683 15
3684 15
3685 15
3686 15
3687 15
3688 15
3689 15
3690 15
3691 15
3692 15
3693 15
3694 15
3695 15
3696 15
3697 15
3698 15
3699 15
3700 15
3701 15
3702 15
3703 15
3704 15
3705 15
3706 15
3707 15
3708 15
3709 15
3710 15
3711 15
3712 15
3713 15
3714 15
3715 15
3716 15
3717 15
3718 10
3719 10
3720 10
3721 10
3722 10
3723 10
3724 10
3725 10
3726 10
3727 10
3728 10
3729 10
3730 10
3731 10
3732 10
3733 10
3734 10
3735 10
3736 10
3737 10
3738 10
3739 10
3740 10
3741 10
3742 10
3743 10
3744 10
3745 10
3746 10
3747 10
3748 10
3749 10
3750 10
3751 10
3752 10
3753 10
3754 10
3755 10
3756 10
3757 10
3758 10
3759 10
3760 10
3761 10
3762 10
3763 10
3764 10
3765 10
3766 10
3767 10
3768 10
3769 10
3770 10
3771 10
3772 10
3773 10
3774 10
3775 10
3776 10
3777 10
3778 10
3779 15
3780 15
3781 15
3782 15
3783 15
3784 15
3785 15
3786 15
3787 15
3788 15
3789 15
3790 15
3791 15
3792 15
3793 15
3794 15
3795 15
3796 15
3797 15
3798 15
3799 15
3800 15
3801 15
3802 15
3803 10
3804 10
3805 15
3806 15
3807 15
3808 15
3809 15
3810 15
3811 15
3812 15
3813 15
3814 10
3815 15
3816 10
3817 10
3818 10
3819 10
3820 10
3821 10
3822 10
3823 10
3824 10
3825 10
3826 10
3827 10
3828 10
3829 10
3830 10
3831 10
3832 10
3833 10
3834 10
3835 10
3836 10
3837 10
3838 10
3839 10
};
\addplot [red]
table {%
2880 15
2881 15
2882 15
2883 15
2884 15
2885 15
2886 15
2887 15
2888 15
2889 15
2890 15
2891 15
2892 15
2893 15
2894 15
2895 15
2896 15
2897 15
2898 15
2899 15
2900 15
2901 15
2902 15
2903 15
2904 15
2905 15
2906 15
2907 15
2908 15
2909 15
2910 15
2911 15
2912 15
2913 20
2914 20
2915 15
2916 15
2917 15
2918 15
2919 15
2920 20
2921 20
2922 20
2923 20
2924 20
2925 20
2926 20
2927 20
2928 20
2929 20
2930 20
2931 20
2932 20
2933 20
2934 20
2935 20
2936 20
2937 20
2938 20
2939 20
2940 20
2941 20
2942 20
2943 20
2944 20
2945 20
2946 20
2947 20
2948 20
2949 15
2950 20
2951 15
2952 15
2953 15
2954 15
2955 15
2956 15
2957 15
2958 15
2959 15
2960 15
2961 15
2962 15
2963 15
2964 15
2965 15
2966 15
2967 15
2968 15
2969 15
2970 15
2971 15
2972 15
2973 15
2974 15
2975 15
2976 15
2977 15
2978 15
2979 15
2980 15
2981 15
2982 15
2983 15
2984 15
2985 15
2986 15
2987 15
2988 15
2989 15
2990 15
2991 15
2992 15
2993 15
2994 15
2995 15
2996 15
2997 15
2998 15
2999 15
3000 15
3001 15
3002 15
3003 15
3004 15
3005 15
3006 15
3007 15
3008 15
3009 15
3010 20
3011 20
3012 15
3013 20
3014 20
3015 20
3016 20
3017 20
3018 20
3019 20
3020 20
3021 20
3022 20
3023 20
3024 20
3025 20
3026 20
3027 20
3028 20
3029 20
3030 20
3031 20
3032 20
3033 20
3034 20
3035 20
3036 20
3037 20
3038 20
3039 20
3040 20
3041 20
3042 20
3043 20
3044 20
3045 15
3046 15
3047 15
3048 15
3049 15
3050 15
3051 15
3052 15
3053 15
3054 15
3055 15
3056 15
3057 15
3058 15
3059 15
3060 15
3061 15
3062 15
3063 15
3064 15
3065 15
3066 15
3067 15
3068 15
3069 15
3070 15
3071 15
3072 15
3073 15
3074 15
3075 15
3076 15
3077 15
3078 15
3079 15
3080 15
3081 15
3082 15
3083 15
3084 15
3085 15
3086 15
3087 15
3088 15
3089 15
3090 15
3091 15
3092 15
3093 15
3094 15
3095 15
3096 15
3097 15
3098 15
3099 15
3100 15
3101 15
3102 15
3103 15
3104 15
3105 15
3106 20
3107 20
3108 20
3109 20
3110 20
3111 20
3112 20
3113 20
3114 20
3115 20
3116 20
3117 20
3118 20
3119 20
3120 20
3121 20
3122 20
3123 20
3124 20
3125 20
3126 20
3127 20
3128 20
3129 20
3130 15
3131 15
3132 20
3133 15
3134 20
3135 20
3136 20
3137 15
3138 15
3139 15
3140 15
3141 15
3142 15
3143 15
3144 15
3145 15
3146 15
3147 15
3148 15
3149 15
3150 15
3151 15
3152 15
3153 15
3154 15
3155 15
3156 15
3157 15
3158 15
3159 15
3160 15
3161 15
3162 15
3163 15
3164 15
3165 15
3166 15
3167 15
3168 15
3169 15
3170 15
3171 15
3172 15
3173 15
3174 15
3175 15
3176 15
3177 15
3178 15
3179 15
3180 15
3181 15
3182 15
3183 15
3184 15
3185 15
3186 15
3187 15
3188 15
3189 15
3190 15
3191 15
3192 15
3193 15
3194 15
3195 15
3196 15
3197 15
3198 15
3199 15
3200 15
3201 15
3202 20
3203 20
3204 20
3205 20
3206 20
3207 20
3208 20
3209 20
3210 20
3211 20
3212 20
3213 20
3214 20
3215 20
3216 20
3217 20
3218 20
3219 20
3220 20
3221 20
3222 20
3223 20
3224 20
3225 20
3226 20
3227 20
3228 20
3229 15
3230 15
3231 15
3232 15
3233 15
3234 15
3235 15
3236 15
3237 15
3238 15
3239 15
3240 15
3241 15
3242 15
3243 15
3244 15
3245 15
3246 15
3247 15
3248 15
3249 15
3250 15
3251 15
3252 15
3253 15
3254 15
3255 15
3256 15
3257 15
3258 15
3259 15
3260 15
3261 15
3262 15
3263 15
3264 15
3265 15
3266 15
3267 15
3268 15
3269 15
3270 15
3271 15
3272 15
3273 15
3274 15
3275 15
3276 15
3277 15
3278 15
3279 15
3280 15
3281 15
3282 15
3283 15
3284 15
3285 15
3286 15
3287 15
3288 15
3289 15
3290 15
3291 15
3292 15
3293 15
3294 15
3295 15
3296 20
3297 15
3298 20
3299 20
3300 20
3301 20
3302 20
3303 20
3304 20
3305 20
3306 20
3307 20
3308 20
3309 20
3310 20
3311 20
3312 20
3313 20
3314 20
3315 20
3316 20
3317 20
3318 20
3319 20
3320 20
3321 20
3322 20
3323 20
3324 20
3325 20
3326 20
3327 20
3328 20
3329 20
3330 20
3331 20
3332 20
3333 20
3334 20
3335 15
3336 15
3337 15
3338 15
3339 15
3340 15
3341 15
3342 15
3343 15
3344 15
3345 15
3346 15
3347 15
3348 15
3349 15
3350 15
3351 15
3352 15
3353 15
3354 15
3355 15
3356 15
3357 15
3358 15
3359 15
3360 15
3361 15
3362 15
3363 15
3364 15
3365 15
3366 15
3367 15
3368 15
3369 15
3370 15
3371 15
3372 15
3373 15
3374 15
3375 15
3376 15
3377 15
3378 15
3379 15
3380 15
3381 15
3382 15
3383 15
3384 15
3385 15
3386 15
3387 15
3388 15
3389 15
3390 15
3391 15
3392 15
3393 15
3394 15
3395 20
3396 20
3397 20
3398 20
3399 20
3400 20
3401 20
3402 20
3403 20
3404 20
3405 20
3406 20
3407 20
3408 20
3409 20
3410 20
3411 20
3412 20
3413 20
3414 20
3415 20
3416 20
3417 20
3418 20
3419 20
3420 20
3421 20
3422 20
3423 20
3424 20
3425 20
3426 15
3427 15
3428 15
3429 15
3430 15
3431 15
3432 15
3433 15
3434 15
3435 15
3436 15
3437 15
3438 15
3439 15
3440 15
3441 15
3442 15
3443 15
3444 15
3445 15
3446 15
3447 15
3448 15
3449 15
3450 15
3451 15
3452 15
3453 15
3454 15
3455 15
3456 15
3457 15
3458 15
3459 15
3460 15
3461 15
3462 15
3463 15
3464 15
3465 15
3466 15
3467 15
3468 15
3469 15
3470 15
3471 15
3472 15
3473 15
3474 15
3475 15
3476 15
3477 15
3478 15
3479 15
3480 15
3481 15
3482 15
3483 15
3484 15
3485 15
3486 15
3487 15
3488 15
3489 20
3490 15
3491 20
3492 20
3493 20
3494 20
3495 20
3496 20
3497 20
3498 20
3499 20
3500 20
3501 20
3502 20
3503 20
3504 20
3505 20
3506 20
3507 20
3508 20
3509 20
3510 20
3511 20
3512 20
3513 20
3514 20
3515 20
3516 20
3517 20
3518 20
3519 20
3520 20
3521 20
3522 20
3523 20
3524 20
3525 20
3526 20
3527 20
3528 15
3529 15
3530 15
3531 15
3532 15
3533 15
3534 15
3535 15
3536 15
3537 15
3538 15
3539 15
3540 15
3541 15
3542 15
3543 15
3544 15
3545 15
3546 15
3547 15
3548 15
3549 15
3550 15
3551 15
3552 15
3553 15
3554 15
3555 15
3556 15
3557 15
3558 15
3559 15
3560 15
3561 15
3562 15
3563 15
3564 15
3565 15
3566 15
3567 15
3568 15
3569 15
3570 15
3571 15
3572 15
3573 15
3574 15
3575 15
3576 15
3577 15
3578 15
3579 15
3580 15
3581 15
3582 15
3583 15
3584 15
3585 15
3586 15
3587 15
3588 20
3589 20
3590 20
3591 20
3592 20
3593 20
3594 20
3595 20
3596 20
3597 20
3598 20
3599 20
3600 20
3601 20
3602 20
3603 20
3604 20
3605 20
3606 20
3607 20
3608 20
3609 20
3610 20
3611 20
3612 20
3613 20
3614 20
3615 20
3616 20
3617 20
3618 20
3619 20
3620 20
3621 20
3622 20
3623 15
3624 15
3625 15
3626 15
3627 15
3628 15
3629 15
3630 15
3631 15
3632 15
3633 15
3634 15
3635 15
3636 15
3637 15
3638 15
3639 15
3640 15
3641 15
3642 15
3643 15
3644 15
3645 15
3646 15
3647 15
3648 15
3649 15
3650 15
3651 15
3652 15
3653 15
3654 15
3655 15
3656 15
3657 15
3658 15
3659 15
3660 15
3661 15
3662 15
3663 15
3664 15
3665 15
3666 15
3667 15
3668 15
3669 15
3670 15
3671 15
3672 15
3673 15
3674 15
3675 15
3676 15
3677 15
3678 15
3679 15
3680 15
3681 20
3682 20
3683 20
3684 20
3685 20
3686 20
3687 20
3688 20
3689 20
3690 20
3691 20
3692 20
3693 20
3694 20
3695 20
3696 20
3697 20
3698 20
3699 20
3700 20
3701 20
3702 20
3703 20
3704 20
3705 20
3706 20
3707 20
3708 20
3709 20
3710 20
3711 20
3712 20
3713 20
3714 20
3715 20
3716 20
3717 20
3718 15
3719 15
3720 15
3721 15
3722 15
3723 15
3724 15
3725 15
3726 15
3727 15
3728 15
3729 15
3730 15
3731 15
3732 15
3733 15
3734 15
3735 15
3736 15
3737 15
3738 15
3739 15
3740 15
3741 15
3742 15
3743 15
3744 15
3745 15
3746 15
3747 15
3748 15
3749 15
3750 15
3751 15
3752 15
3753 15
3754 15
3755 15
3756 15
3757 15
3758 15
3759 15
3760 15
3761 15
3762 15
3763 15
3764 15
3765 15
3766 15
3767 15
3768 15
3769 15
3770 15
3771 15
3772 15
3773 15
3774 15
3775 15
3776 15
3777 15
3778 15
3779 20
3780 20
3781 20
3782 20
3783 20
3784 20
3785 20
3786 20
3787 20
3788 20
3789 20
3790 20
3791 20
3792 20
3793 20
3794 20
3795 20
3796 20
3797 20
3798 20
3799 20
3800 20
3801 20
3802 20
3803 15
3804 15
3805 20
3806 20
3807 20
3808 20
3809 20
3810 20
3811 20
3812 20
3813 20
3814 15
3815 20
3816 15
3817 15
3818 15
3819 15
3820 15
3821 15
3822 15
3823 15
3824 15
3825 15
3826 15
3827 15
3828 15
3829 15
3830 15
3831 15
3832 15
3833 15
3834 15
3835 15
3836 15
3837 15
3838 15
3839 15
};
\addplot [steelblue52138189]
table {%
2880 9.97523836645873
2881 9.9745533618094
2882 9.97486014855405
2883 9.97313257365048
2884 9.97016444807408
2885 9.97031165166406
2886 9.97191495682621
2887 9.9735583620011
2888 9.97440355870776
2889 9.97462574802641
2890 9.97497489705155
2891 9.97537358903756
2892 9.97574321791716
2893 9.97670360152689
2894 9.97718276398151
2895 9.97665550894754
2896 9.9759494707982
2897 9.97530408548216
2898 9.9747724083611
2899 9.97579909876944
2900 9.97519346725918
2901 9.97547899502285
2902 9.97494050366452
2903 9.97428497364725
2904 9.97422749241784
2905 10.0758751525468
2906 10.5501118545479
2907 11.3310764939436
2908 12.4044790928649
2909 13.7309829952256
2910 14.613706859427
2911 14.9469713888214
2912 14.974081973387
2913 14.9403171853496
2914 14.6042441199289
2915 14.5474208720252
2916 14.9085379966839
2917 14.9498245925388
2918 14.9521187783205
2919 14.9589996562131
2920 14.9508266479223
2921 14.9589236425197
2922 14.9726948147117
2923 14.981158724451
2924 14.997658108438
2925 14.9958347846141
2926 14.9871500294764
2927 14.9966697478898
2928 14.984089432571
2929 14.9870443554373
2930 15.0027141741278
2931 15.0138661980768
2932 15.0056743437861
2933 15.0046800957954
2934 15.0680368327779
2935 15.0196889127899
2936 15.252710342682
2937 15.1850622282633
2938 15.0725238078063
2939 15.0617121789673
2940 15.0358316138232
2941 15.0193721858696
2942 15.0184403415062
2943 15.0278395867687
2944 15.0138937726068
2945 15.0501712110213
2946 15.017510653889
2947 14.9901513514482
2948 15.2556114199327
2949 15.4332315106546
2950 14.9595853161943
2951 13.7906983724316
2952 12.3780601799382
2953 11.1393463749547
2954 10.4201597639623
2955 10.0039638919862
2956 9.97265503283713
2957 9.9725215694889
2958 9.97142808982497
2959 9.97141984934253
2960 9.97027119542729
2961 9.96982199538185
2962 9.96961084519311
2963 9.97018463572494
2964 9.96961027065206
2965 9.96996324214751
2966 9.97029571789637
2967 9.96930970312526
2968 9.969682347376
2969 9.9703776900712
2970 9.9700802761135
2971 9.96899481196023
2972 9.96891653007646
2973 9.96793163257084
2974 9.96807314316999
2975 9.96841927127598
2976 9.9693869214107
2977 9.96837079004733
2978 9.96774166658536
2979 9.96722058627697
2980 9.96808464374803
2981 9.96915645771062
2982 9.96867438384133
2983 9.9674634533695
2984 9.96612819921495
2985 9.96444592878975
2986 9.96345747522604
2987 9.9630913788527
2988 9.9642442826201
2989 9.96317599548856
2990 9.9622549090376
2991 9.96314136520098
2992 9.96404447366001
2993 9.96397390921762
2994 9.96390643311712
2995 9.96464386537129
2996 9.96311924326628
2997 9.96309566614169
2998 9.96381171143923
2999 9.96377198873133
3000 9.96384163208772
3001 9.96451598165969
3002 9.96580457625529
3003 9.96710603386926
3004 9.96828428922679
3005 10.1069339541736
3006 10.634385388745
3007 11.4688183337937
3008 12.4721296987102
3009 13.7204505856699
3010 14.552483206867
3011 14.9480023001563
3012 14.9861453898739
3013 14.6759810016439
3014 14.8983337603762
3015 14.9649708420256
3016 14.9548035438981
3017 14.9772363766612
3018 14.9906416437323
3019 15.0023163052049
3020 14.9981690879758
3021 15.0060347868466
3022 15.0109425190437
3023 15.0242606229988
3024 15.0235158358895
3025 15.0028257441134
3026 15.0118868896298
3027 15.034780405919
3028 15.0434397155005
3029 15.052889326974
3030 15.0674164454141
3031 15.0823399842973
3032 15.0746928132791
3033 15.0664226461194
3034 15.2453237405767
3035 15.2981420601341
3036 15.1946780011169
3037 15.0392516169271
3038 15.0487098951757
3039 15.0097433885942
3040 14.9956721948156
3041 15.0234437716906
3042 15.2684763965048
3043 15.4321666987917
3044 14.9691989063741
3045 13.9384440499581
3046 12.6754666746329
3047 11.609105458736
3048 10.7006350907005
3049 10.2430243434735
3050 9.9723945009999
3051 9.97617605252174
3052 9.97602612819149
3053 9.97589970568634
3054 9.97386298176822
3055 9.97287476249713
3056 9.97226209260359
3057 9.97120956125615
3058 9.97062762053192
3059 9.97148465273292
3060 9.97173253839597
3061 9.97152067246426
3062 9.97149485645912
3063 9.97192327917735
3064 9.97324549046135
3065 9.97327998331969
3066 9.97352402223809
3067 9.97334958550777
3068 9.97272523062727
3069 9.97248230094107
3070 9.97093991983201
3071 9.97007805605014
3072 9.97058944734899
3073 9.96979543256158
3074 9.96951759652115
3075 9.96991104708032
3076 9.97002448745281
3077 9.9700101094884
3078 9.96932215995583
3079 9.9689754726004
3080 9.96976159697642
3081 9.96991571764955
3082 9.96964138025825
3083 9.97017004782224
3084 9.97163455003325
3085 9.97302990185563
3086 9.97104589279118
3087 9.97152459770772
3088 9.97185753257589
3089 9.97249289554863
3090 9.97347024717835
3091 9.97413099038087
3092 9.9746443500496
3093 9.97484565780253
3094 9.97405476812503
3095 9.97417105454041
3096 9.97460621397009
3097 9.97502636254661
3098 9.97468930992724
3099 9.97445661677287
3100 9.97520129871312
3101 10.1598669129168
3102 10.7270461407103
3103 11.6194007133801
3104 12.7531181475392
3105 14.0897852345732
3106 14.9583778495948
3107 15.3431830478934
3108 15.3479474411032
3109 15.0376195156402
3110 14.989123698995
3111 15.0408964546142
3112 15.0448770719916
3113 15.0679192547029
3114 15.1085876495491
3115 15.114819418984
3116 15.1182578339146
3117 15.4104681161825
3118 15.8401144546112
3119 15.7119261397117
3120 15.8580873657674
3121 16.1774801029134
3122 15.5320888287927
3123 15.0475691497169
3124 15.0941652231493
3125 15.5477666196348
3126 15.3531125355828
3127 15.1246036525472
3128 15.1434244505181
3129 15.0325870587163
3130 15.0460763650772
3131 15.0115757159269
3132 15.0176307713484
3133 15.0235519310977
3134 15.0130260435301
3135 14.9960900955995
3136 15.0876998363813
3137 15.5650767962304
3138 15.5258684541264
3139 14.9611573624951
3140 13.8640932177858
3141 12.3367410664602
3142 11.3362415650525
3143 10.8398589943812
3144 10.4344806845049
3145 10.0450691424915
3146 9.97280030943257
3147 9.97471749876067
3148 9.97485914098555
3149 9.97530288770899
3150 9.97443898040103
3151 9.97269541349757
3152 9.97170281789804
3153 9.97028571126347
3154 9.96977687421521
3155 9.96839345746882
3156 9.96757262252106
3157 9.96809435047212
3158 9.96741252395057
3159 9.96551013260052
3160 9.96407491412395
3161 9.96432274605874
3162 9.96404858313621
3163 9.96297257093025
3164 9.9624130075131
3165 9.96295755375187
3166 9.96252820365891
3167 9.96208508845323
3168 9.96330291545903
3169 9.9639608293192
3170 9.96549125497921
3171 9.96608603058402
3172 9.96518989158492
3173 9.96500356201452
3174 9.96445886316166
3175 9.96471042768167
3176 9.96405968069781
3177 9.965587238043
3178 9.96655716521965
3179 9.96666257907094
3180 9.96695178198959
3181 9.96573569477577
3182 9.96590990120755
3183 9.96624297136672
3184 9.96652172878972
3185 9.96618166350791
3186 9.96569919921821
3187 9.96469081277408
3188 9.96386512415167
3189 9.96355420385705
3190 9.96333515510995
3191 9.96256946042568
3192 9.96155681728526
3193 9.9614096324336
3194 9.9618185238206
3195 10.1134665418961
3196 10.6331872256747
3197 11.4807952806429
3198 12.6077344498475
3199 13.9493550475572
3200 14.9484192162241
3201 15.4761943300527
3202 15.4554522567809
3203 15.0830249683687
3204 14.9600705228906
3205 14.9817501383051
3206 15.0052747962239
3207 15.0263535025179
3208 15.0552729704763
3209 15.061960600677
3210 15.0816961002187
3211 15.0541740521427
3212 15.1540732618608
3213 15.1191872392951
3214 15.1261586527043
3215 15.5924009337138
3216 16.1010781379253
3217 16.5318246346917
3218 16.4995619349016
3219 16.6753004465225
3220 16.8755081939798
3221 17.3456116401606
3222 18.0261624702626
3223 18.6773894352736
3224 18.5680877680561
3225 17.9334969040451
3226 17.8639115873736
3227 17.7520780169687
3228 17.2404535005211
3229 16.6877732407721
3230 16.019979059713
3231 15.3843209030532
3232 14.9999467303245
3233 15.0007287112058
3234 15.1969830624906
3235 15.3077936758344
3236 14.9710518517743
3237 14.0945073971877
3238 13.051679681035
3239 12.1958687796867
3240 11.476528221451
3241 10.868186891473
3242 10.2699902857247
3243 9.97311189676499
3244 9.97450994817097
3245 9.97246814809019
3246 9.97120325907218
3247 9.9707066625706
3248 9.97080158957383
3249 9.97080045627661
3250 9.97113511154661
3251 9.97096589004723
3252 9.97270795447032
3253 9.97378698070958
3254 9.97442311176208
3255 9.97460326711897
3256 9.97476972025452
3257 9.97533505560826
3258 9.97482270632542
3259 9.97502499596304
3260 9.97484969420728
3261 9.97406642045354
3262 9.97425886471166
3263 9.97681958172842
3264 9.97846052733066
3265 9.97801793432194
3266 9.97764449440488
3267 9.97805759658147
3268 9.97878276795173
3269 9.97766404511865
3270 9.97623333456455
3271 9.97492504980801
3272 9.97504715506969
3273 9.97614137744286
3274 9.97689971155474
3275 9.97675932669133
3276 9.97604595278307
3277 9.97311512403211
3278 9.97486185303275
3279 9.97483424227407
3280 9.97456364328576
3281 9.97286803357796
3282 9.96952147799324
3283 9.97149217781899
3284 9.97325533979433
3285 9.97119949179854
3286 9.96949566956101
3287 9.96826238433152
3288 9.96820724662502
3289 9.96760062606563
3290 9.96703160221843
3291 9.9662574869255
3292 10.1103638628445
3293 10.6398722407921
3294 11.4846682301427
3295 12.5985531709606
3296 13.9893114046726
3297 14.9589567761585
3298 15.4167838990385
3299 15.4812930119505
3300 15.1027207123031
3301 14.9755558378313
3302 15.0092107242415
3303 15.016789586474
3304 15.0170641544129
3305 15.0308103237512
3306 15.035017820119
3307 15.0295468982234
3308 15.0373512186099
3309 15.0388148946151
3310 15.0508351988976
3311 15.0682842496604
3312 15.1044535318643
3313 15.1197526465882
3314 15.0751322307524
3315 15.2973592913454
3316 15.188973415294
3317 15.0400818147232
3318 15.0492477119215
3319 15.0913505734181
3320 15.1076236458411
3321 15.1918405153674
3322 15.0304059621162
3323 14.9907891946946
3324 15.0016943297033
3325 14.9932187982326
3326 14.9944530664791
3327 14.9617221862581
3328 14.9703052671632
3329 14.9692033184395
3330 14.9710521324902
3331 15.1754006996216
3332 15.5835681478808
3333 15.3750562873972
3334 14.9489917098513
3335 13.9646746721418
3336 12.6004896540158
3337 11.4082189651385
3338 10.9167924603509
3339 10.5008281583976
3340 10.0986009900574
3341 9.96044181747884
3342 9.96422537165173
3343 9.96493027145062
3344 9.9650931171956
3345 9.96238319700212
3346 9.96204034830978
3347 9.96261136168816
3348 9.96293060963155
3349 9.96308779309303
3350 9.96398643296014
3351 9.96544598455156
3352 9.9688859180105
3353 9.97338801683256
3354 9.9736735512355
3355 9.97314664312925
3356 9.97217158112244
3357 9.97120985845394
3358 9.97049591388281
3359 9.97019624302484
3360 9.97058984804842
3361 9.97090537670372
3362 9.97035348177966
3363 9.9695661070655
3364 9.96832436761687
3365 9.96569716907698
3366 9.96726994832247
3367 9.96735361986692
3368 9.96706037741112
3369 9.96594497900281
3370 9.96632958737374
3371 9.96697036577184
3372 9.96516571220802
3373 9.9629916243244
3374 9.9617939620955
3375 9.96115991432069
3376 9.962114536816
3377 9.96187689153592
3378 9.96215397765339
3379 9.9620977761169
3380 9.96124111268047
3381 9.96117653531966
3382 9.96088390910918
3383 9.96099837804602
3384 9.96077365528646
3385 9.96034829176568
3386 9.95991828455875
3387 9.95975197892396
3388 10.159638597002
3389 10.7163662389283
3390 11.5620512005108
3391 12.6785310692756
3392 14.01434095583
3393 14.9503602362475
3394 15.3201291089769
3395 15.399039236366
3396 15.1378724316863
3397 14.9868552420868
3398 15.0037514911286
3399 15.0135091075192
3400 15.0154746853374
3401 15.0344560623142
3402 15.0423741878877
3403 15.0485724644038
3404 15.0622832099424
3405 15.032186096688
3406 15.0299385171098
3407 15.0681650876765
3408 15.0680626547247
3409 15.0594948465115
3410 15.0390540490625
3411 15.0447323828376
3412 15.0340779641639
3413 15.0099725930112
3414 15.020497686203
3415 15.0085896038498
3416 15.0014861654904
3417 15.0011682397129
3418 14.9741734407553
3419 14.9726208012881
3420 14.7810907772437
3421 14.9222037202687
3422 14.9636252148181
3423 14.961380085545
3424 15.0175551729384
3425 15.55582917505
3426 15.5043292582611
3427 14.9470546100238
3428 13.8922211511626
3429 12.4626981595415
3430 11.3816172850306
3431 10.8794498314265
3432 10.4662253825438
3433 10.0693199060782
3434 9.96692098768261
3435 9.9695256122512
3436 9.97025879076175
3437 9.97044811353028
3438 9.97145263484227
3439 9.97342598449463
3440 9.97542932981067
3441 9.97633953023206
3442 9.97683999842401
3443 9.97822960985014
3444 9.98057587328461
3445 9.98165028504405
3446 9.9844681313589
3447 9.987400964442
3448 9.9894845534089
3449 9.99087895966048
3450 9.99147054117389
3451 9.99169463634947
3452 9.99396885507168
3453 9.99506002938864
3454 9.99525345896825
3455 9.99664669687006
3456 9.9976136801492
3457 9.9998979163475
3458 10.1316721538766
3459 10.4163699349525
3460 10.8255341668721
3461 11.1715729017872
3462 11.4563768846228
3463 11.6888528142909
3464 11.8650631012843
3465 12.0042750852584
3466 12.1054179836269
3467 12.1820039785343
3468 12.2139702864954
3469 12.2025454748635
3470 12.1597426767126
3471 12.0688781456658
3472 11.9801718912639
3473 11.8798062487775
3474 11.7826134033523
3475 11.6952855379896
3476 11.5902176764437
3477 11.4756628253887
3478 11.3509842670402
3479 11.2316252507877
3480 11.1152887862886
3481 11.0132230173975
3482 10.9407360380528
3483 10.9001396823872
3484 10.9038692797264
3485 11.2879086106825
3486 11.9840969655704
3487 12.9468994517609
3488 14.1505590515361
3489 14.9845775753154
3490 15.400068306504
3491 15.3239745840489
3492 14.9790000780396
3493 14.9905119006913
3494 15.0329544273349
3495 15.0041024872146
3496 14.9865628178111
3497 15.0168662354737
3498 15.0426874831201
3499 15.0254264749592
3500 15.0393349567594
3501 15.0672187009581
3502 15.1406298279581
3503 15.0313078557586
3504 15.4968176867357
3505 16.7906324796811
3506 17.796420581913
3507 18.0406630133117
3508 18.6601483005208
3509 19.6162001738487
3510 20.0293651895348
3511 20.0410300577485
3512 20.1442136456989
3513 19.8993170836455
3514 19.673905093523
3515 19.3711536425731
3516 18.7561052093989
3517 18.7079212549144
3518 18.198401493708
3519 17.8896685971904
3520 17.9415770454412
3521 17.4994842784828
3522 17.1006886998216
3523 16.4739605337415
3524 15.6569521851098
3525 14.9814778951763
3526 14.164441592066
3527 13.2524604691965
3528 12.5902120547862
3529 11.9629314545581
3530 11.4148667333136
3531 10.9856167623505
3532 10.5959765788947
3533 10.2333744020635
3534 9.98182926722701
3535 9.9858608291144
3536 9.98487882719722
3537 9.98450294811839
3538 9.98575051180294
3539 9.98347426488773
3540 9.98284155154291
3541 9.9835409728559
3542 9.98491641271966
3543 9.98428550793207
3544 9.98337710550762
3545 9.98286736120062
3546 9.98386755530054
3547 9.98559523748031
3548 9.98553180300255
3549 9.98500658315112
3550 9.98445420755488
3551 9.98349546345196
3552 9.98416430815446
3553 9.98447976983172
3554 9.98482776994636
3555 9.98354466643468
3556 9.98296120586608
3557 9.98171996249202
3558 9.98157302725826
3559 9.98125605673094
3560 9.97974008719464
3561 9.97944463333882
3562 9.97981254395969
3563 9.97899659225707
3564 9.97751752358608
3565 9.97690290596431
3566 9.97645012171458
3567 9.97721879871311
3568 9.97730097679774
3569 9.97737555774354
3570 9.97781102144786
3571 9.97639947795274
3572 9.97658677487427
3573 9.97839277457398
3574 9.97813473503119
3575 9.97697517396036
3576 9.97519690782284
3577 9.97514476074859
3578 9.97521114062446
3579 9.97516088666111
3580 9.97614901432732
3581 10.1655321853248
3582 10.7688651464575
3583 11.6752777578461
3584 12.8273705343744
3585 14.1650444391253
3586 14.9584006618142
3587 15.3101712041648
3588 15.2403684692972
3589 15.0342553271215
3590 15.0172905636421
3591 14.9988883332764
3592 15.0108862713534
3593 14.9874468687435
3594 15.0242779287844
3595 15.2225689883269
3596 15.1669702429165
3597 15.4107977722088
3598 15.6338121575582
3599 15.064857239842
3600 15.059123548068
3601 15.0694119289976
3602 15.0553392634218
3603 15.2347135946301
3604 15.8180169492582
3605 16.3055522846132
3606 17.5788377254119
3607 18.9666790599639
3608 20.2918847984118
3609 20.281652355901
3610 19.8794272643315
3611 19.122475439626
3612 18.1446169001084
3613 18.0200349939949
3614 18.5794653449832
3615 19.2560460767174
3616 19.6487619575816
3617 19.5296895505441
3618 19.0600029217753
3619 18.2614090549424
3620 17.4952828459942
3621 16.8266826650468
3622 16.0577982846913
3623 14.936846386019
3624 13.525836151944
3625 12.115892734644
3626 11.1490360762879
3627 10.6695706024814
3628 10.2631844987051
3629 9.96412604971776
3630 9.96785389569159
3631 9.9682985417958
3632 9.96909998602843
3633 9.9686365682878
3634 9.96699350925048
3635 9.96544128228206
3636 9.96653174096929
3637 9.9662984193014
3638 9.96527494730729
3639 9.96526737802745
3640 9.96481675472293
3641 9.96422926524996
3642 9.9639020144381
3643 9.96335340801948
3644 9.96336365732365
3645 9.96563198814446
3646 9.96780970254817
3647 9.9673184974443
3648 9.96668582285415
3649 9.96742963836032
3650 9.96690367088449
3651 9.96569941625312
3652 9.9640480505848
3653 9.96228139905159
3654 9.9584690048033
3655 9.95707848992322
3656 9.96012163361662
3657 9.96139816715761
3658 9.96208720316229
3659 9.96200076995107
3660 9.96302918736844
3661 9.96292475773126
3662 9.96181093143506
3663 9.9593468498608
3664 9.95874975542388
3665 9.95956144957096
3666 9.96144822446394
3667 9.96404659820665
3668 9.96695359867798
3669 9.96835757543808
3670 9.96804926450447
3671 9.96749568819086
3672 9.96679370444429
3673 9.96707229364274
3674 9.96690172871915
3675 9.96707634903717
3676 10.4061360101458
3677 11.1760937847352
3678 12.2074728396461
3679 13.4743692055165
3680 14.4871849856823
3681 14.9438597635682
3682 14.9622779273116
3683 14.618964411338
3684 14.5131833876022
3685 14.9013122608176
3686 14.9527151754162
3687 14.9603494697989
3688 14.9632308186626
3689 14.9571506816017
3690 14.9593046320077
3691 14.9781323758867
3692 15.0074761313733
3693 14.9823630949036
3694 14.9707151900291
3695 14.9881550370614
3696 15.0064574493199
3697 15.1300469323397
3698 15.0999818096699
3699 15.0450451329971
3700 15.5572908437578
3701 15.7398363038341
3702 15.4503498534869
3703 15.4406236552708
3704 16.0166130183208
3705 17.0755063155099
3706 17.955474100706
3707 18.7723165414084
3708 18.8995025732063
3709 19.0924000849337
3710 19.3930384113501
3711 19.3873466404689
3712 19.0835886551075
3713 19.0896733591955
3714 18.4258239177935
3715 17.4279096609377
3716 16.6710826662156
3717 15.8514045813615
3718 14.9471582315703
3719 14.1022137569623
3720 13.4509387092352
3721 12.8522029710952
3722 12.3406586490258
3723 11.8931920428369
3724 11.489391975389
3725 11.1359042430128
3726 10.812054014112
3727 10.5141501609767
3728 10.2668907107423
3729 10.0391018725121
3730 9.99087920959221
3731 9.99192215754304
3732 9.99182307812506
3733 9.99115301765965
3734 9.98984270699379
3735 9.98779556274627
3736 9.98581631598909
3737 9.98435954147954
3738 9.98292926267708
3739 9.98287119634271
3740 9.98246128944196
3741 9.98194639796703
3742 9.98164202753517
3743 9.9821671768707
3744 9.98179251318357
3745 9.98140054383298
3746 9.98059879631273
3747 9.97976610948742
3748 9.97901677713341
3749 9.97832492532173
3750 9.97804455885019
3751 9.97763282492134
3752 9.977222474002
3753 9.97706597678124
3754 9.9773376532213
3755 9.97788205219996
3756 9.97751093381534
3757 9.97710850706561
3758 9.97610049418544
3759 9.97579054080411
3760 9.97488852909649
3761 9.97433020326708
3762 9.97377225542646
3763 9.97383462047432
3764 9.97338416086177
3765 9.97326995427359
3766 9.9726762185243
3767 9.97229426294599
3768 9.9720123739592
3769 9.97212513430451
3770 9.97261423797811
3771 9.97357948428296
3772 10.1153647043474
3773 10.6559552680601
3774 11.5399256657203
3775 12.7073888787425
3776 14.1198734546319
3777 14.962348240927
3778 15.3601838853691
3779 15.4362453027268
3780 15.2125522212043
3781 14.9906028324446
3782 15.0015484703935
3783 15.0097025770331
3784 15.0261529806478
3785 15.0489167177098
3786 15.0600568109464
3787 15.0660355656704
3788 15.0549639716923
3789 15.05947258431
3790 15.0726441734273
3791 15.0562255936365
3792 15.0572971499013
3793 15.0413457700782
3794 15.0618001618882
3795 15.1596619423278
3796 15.1290756355778
3797 15.0865040967651
3798 15.0658224895005
3799 15.0663246556837
3800 15.0430711293985
3801 15.0252485691587
3802 15.014743414611
3803 15.0106720170855
3804 15.0086387715138
3805 14.9993435493961
3806 15.0152706848581
3807 15.0125968938467
3808 15.0114908554677
3809 15.0077228981998
3810 15.001479780896
3811 15.0085180794607
3812 15.0057096704846
3813 15.39836820982
3814 15.3974865271531
3815 14.9660407185486
3816 14.2107291497307
3817 13.1637982658251
3818 12.2204359007662
3819 11.4494696216642
3820 10.7812674499889
3821 10.343458393889
3822 9.97714896036917
3823 9.98433579031538
3824 9.98400457271251
3825 9.98418010662537
3826 9.9842631729695
3827 9.98335616727896
3828 9.98405285740157
3829 9.98449087883545
3830 9.98402272785515
3831 9.98365361106502
3832 9.98320190233204
3833 9.98253656808008
3834 9.98222256147407
3835 9.98183745072631
3836 9.98141320683754
3837 9.98091546360188
3838 9.98053511049633
3839 9.98025818759798
};
\addplot [firebrick166640]
table {%
2880 15.8700679176942
2881 15.7322388872301
2882 15.6634177341822
2883 15.5204172792082
2884 15.2566391607482
2885 15.0973383681548
2886 15.0915269284728
2887 15.1854044400599
2888 15.2950150105692
2889 15.3772271085561
2890 15.4490165059588
2891 15.5173457629624
2892 15.581887509162
2893 15.6784003152889
2894 15.7675345943107
2895 15.7929529457707
2896 15.7670918265103
2897 15.712600491947
2898 15.646960972182
2899 15.6651728635109
2900 15.6424937155507
2901 15.644264347088
2902 15.6143733716909
2903 15.5569805162928
2904 15.5171552964557
2905 15.443900067239
2906 15.349201860608
2907 15.2336951030438
2908 15.1872809670625
2909 15.2076635891632
2910 15.2231431148933
2911 15.1822834891914
2912 15.3945134066901
2913 15.3281806692241
2914 15.4273139288458
2915 15.6272126466033
2916 15.7454562575034
2917 15.6258128452288
2918 15.5400262933118
2919 15.4291931845817
2920 15.1644294213349
2921 15.1050422144258
2922 15.2039961129669
2923 15.4874242298525
2924 15.8291101680231
2925 15.9562342932708
2926 16.0570708063564
2927 16.3914358031782
2928 16.7197203750748
2929 17.0062422285443
2930 17.3993346262186
2931 17.7692388533736
2932 17.9604685296484
2933 17.9841963492939
2934 18.0661260474096
2935 18.1802010872042
2936 18.925096597304
2937 19.2572127269784
2938 19.2741322692432
2939 19.4275232034475
2940 19.2705758785065
2941 19.1452429209815
2942 18.8850410808423
2943 18.7500687898314
2944 18.4906234136702
2945 18.6353112785843
2946 18.4514698566337
2947 18.0630168849394
2948 17.9050400751533
2949 17.7128932534991
2950 17.2105398640464
2951 16.5808917644715
2952 16.1986487415363
2953 15.8930207396606
2954 15.6572798687079
2955 15.5446883374951
2956 15.4530918041933
2957 15.3512242507999
2958 15.2239953014707
2959 15.1429618184755
2960 15.0256180327033
2961 14.9250514526692
2962 14.8495845755191
2963 14.8357096300722
2964 14.794325305912
2965 14.7884054233234
2966 14.8044764239744
2967 14.7575135301111
2968 14.748776960222
2969 14.7842236105858
2970 14.7898214353401
2971 14.7298114203647
2972 14.6865855702172
2973 14.6022719463611
2974 14.5568228230732
2975 14.5488113134837
2976 14.6005209582221
2977 14.5747596639475
2978 14.5209112027932
2979 14.4563080888505
2980 14.4657171489688
2981 14.5349520382556
2982 14.5513025352252
2983 14.4904742694659
2984 14.3734785294943
2985 14.2011574488917
2986 14.0342967116484
2987 13.9078798735856
2988 13.8957671363531
2989 13.8274341121458
2990 13.7300180424099
2991 13.7198158538017
2992 13.7670454262948
2993 13.7934222304416
2994 13.8058455440513
2995 13.8564118829623
2996 13.8000168993144
2997 13.7617726663105
2998 13.7795860830913
2999 13.789202968534
3000 13.7992193281311
3001 13.8447674417735
3002 13.9489016958638
3003 14.0910019437276
3004 14.2496675592581
3005 14.4071590318847
3006 14.5070555494463
3007 14.5329572530686
3008 14.3174964618875
3009 14.1863510648204
3010 14.1467020701263
3011 14.2271236282275
3012 14.4734662839762
3013 14.6611844887619
3014 14.9764056148597
3015 15.2882544522224
3016 15.5053759105948
3017 15.8516707308854
3018 16.2619222880155
3019 16.564572237607
3020 16.6307993523325
3021 17.0189380259145
3022 17.3891460842951
3023 17.8248655016307
3024 18.1430651550918
3025 18.0280803829274
3026 18.0130953338094
3027 18.2020408691902
3028 18.5033929549804
3029 18.937924606047
3030 19.265717357317
3031 19.2983290895602
3032 19.3417304692524
3033 19.3605959170743
3034 19.373262192873
3035 19.4832278183655
3036 19.7628116818477
3037 19.8230349201621
3038 20.0808879349035
3039 20.0868898184759
3040 19.7860431428552
3041 19.8232585678755
3042 19.5995347421841
3043 19.2206864830764
3044 18.6317487961493
3045 18.0327131162046
3046 17.4959916505714
3047 17.1194859001629
3048 16.7611496843976
3049 16.519331802545
3050 16.3262052827114
3051 16.1074417951451
3052 15.9668855739642
3053 15.8718105800311
3054 15.6939235941787
3055 15.5232292720058
3056 15.3800805987062
3057 15.2289486739248
3058 15.0996984496393
3059 15.0683537027579
3060 15.064262290329
3061 15.0496753105268
3062 15.0388240218575
3063 15.0569733708362
3064 15.1456948940418
3065 15.2045546326054
3066 15.255452940143
3067 15.2772938185767
3068 15.2543727293313
3069 15.2252214093891
3070 15.117062536335
3071 14.9977068066887
3072 14.9520875839043
3073 14.8780770652364
3074 14.8148685834938
3075 14.7980577229294
3076 14.794651691315
3077 14.7918119303636
3078 14.7500122746527
3079 14.7029886156041
3080 14.7190231191256
3081 14.7389099761149
3082 14.7355142741398
3083 14.7638347538386
3084 14.8672859748947
3085 15.0146405273461
3086 14.9926939382682
3087 15.0045090474372
3088 15.0318053766007
3089 15.086164405503
3090 15.1776364633701
3091 15.2742148593977
3092 15.3650259561737
3093 15.4339166250137
3094 15.4310575624725
3095 15.4351146187491
3096 15.4630922891937
3097 15.5054775198073
3098 15.5127643995262
3099 15.5024453938004
3100 15.5400428970108
3101 15.5981569308856
3102 15.6393481357951
3103 15.684849138184
3104 15.6666762883303
3105 15.6110022344038
3106 15.4034798145527
3107 15.2470374890418
3108 15.2628226997634
3109 15.4400610961188
3110 15.6680658064925
3111 15.9221876152296
3112 16.0022851878977
3113 16.3431492006233
3114 17.003622243557
3115 17.4598658503753
3116 17.7737016091542
3117 18.3146212123429
3118 18.8326534168897
3119 18.7145987016866
3120 18.9796220513063
3121 19.0557644627664
3122 18.5638490754777
3123 18.2455218782273
3124 18.3050479149695
3125 18.9746148321989
3126 18.8736750772864
3127 18.6908514442673
3128 18.6665092232462
3129 18.3028571158699
3130 18.4442414655441
3131 18.1942476566777
3132 17.9900398892255
3133 17.9280043347464
3134 17.8029706612478
3135 17.4920849137935
3136 17.1630790109663
3137 16.9001795827963
3138 16.5942915111427
3139 16.2040645023429
3140 16.0508547334899
3141 15.794687019493
3142 15.6745725124527
3143 15.5404713234806
3144 15.4810543569799
3145 15.4866184926321
3146 15.4736939139567
3147 15.4919755953942
3148 15.5138734286358
3149 15.5534714459759
3150 15.5284311363016
3151 15.4103250067242
3152 15.276997193218
3153 15.1103357634187
3154 14.9752229472062
3155 14.8099805426431
3156 14.6576414924832
3157 14.5921246169636
3158 14.5122564959427
3159 14.3510425802613
3160 14.1648615037406
3161 14.0615913156251
3162 13.9815941429642
3163 13.8688379337882
3164 13.7647694518895
3165 13.7309594051381
3166 13.6855572610508
3167 13.6309877784417
3168 13.6673186839846
3169 13.7296669381442
3170 13.8583042637729
3171 13.9748654731905
3172 13.996045126153
3173 13.9973401391671
3174 13.9662392774451
3175 13.9608620909385
3176 13.9199462978025
3177 13.9825441568203
3178 14.0797852315918
3179 14.1476458863158
3180 14.2068656650036
3181 14.1733521390118
3182 14.161174932438
3183 14.1731707967435
3184 14.1972522083663
3185 14.1927945441555
3186 14.1615504513162
3187 14.0828532067766
3188 13.9846010950693
3189 13.9043284005681
3190 13.8412065579246
3191 13.757084928183
3192 13.6448641045965
3193 13.5651913840212
3194 13.5392290977534
3195 13.5126422895201
3196 13.4559669141176
3197 13.4286098616484
3198 13.4338884417747
3199 13.4183208954562
3200 13.3564172745703
3201 13.4249894048802
3202 13.3614461712361
3203 13.3453283361228
3204 13.5318110724182
3205 13.7975758938796
3206 13.8834835078729
3207 14.3422704573635
3208 14.9186237778935
3209 15.4954994907744
3210 16.0908172006191
3211 16.214520989948
3212 16.9080606987552
3213 17.2765491509245
3214 17.8007503073589
3215 18.7397447336542
3216 19.1188679114336
3217 19.1475998850251
3218 19.1485862468398
3219 19.0294607160983
3220 19.1218814680922
3221 19.0783318622697
3222 19.1207807889924
3223 19.1358908042472
3224 18.8600123233513
3225 18.6497842218028
3226 19.2985181677376
3227 19.3411484443276
3228 19.3949783896471
3229 19.4254089716865
3230 19.4599885758286
3231 19.4438581884681
3232 19.4493695114975
3233 19.4763519471513
3234 19.2376561965101
3235 18.6262152473587
3236 17.7741630199974
3237 16.7724096294129
3238 16.3348543831124
3239 16.4711914167433
3240 16.8794411628439
3241 17.0929408606378
3242 17.0327288232964
3243 16.7212921950888
3244 16.2569679230088
3245 15.8511054608298
3246 15.5222689233048
3247 15.2870233109252
3248 15.1454111881894
3249 15.0572335175841
3250 15.0217728237977
3251 14.9902240162694
3252 15.0717023387309
3253 15.1873095041656
3254 15.2976125253762
3255 15.3775615650746
3256 15.4372647656498
3257 15.5075412090058
3258 15.5221798954691
3259 15.5424656538621
3260 15.5451388689632
3261 15.501031624145
3262 15.4838286202845
3263 15.622278994098
3264 15.8070297248875
3265 15.8983277479394
3266 15.9329550046231
3267 15.9781249133062
3268 16.0489371554146
3269 16.0288245732164
3270 15.9317518098782
3271 15.7934759165862
3272 15.712888922769
3273 15.7264824880253
3274 15.7803601631267
3275 15.8066469618581
3276 15.7813605458157
3277 15.594298185854
3278 15.5758678729306
3279 15.564847668442
3280 15.5422155486734
3281 15.4291721968032
3282 15.1620755344292
3283 15.1063244892691
3284 15.1764946602353
3285 15.1027273628768
3286 14.9552212858871
3287 14.7895528866466
3288 14.6816710625543
3289 14.5791159510218
3290 14.4814070810908
3291 14.3746267369554
3292 14.1498116954079
3293 14.0054114455488
3294 13.8992578593047
3295 13.8298427664981
3296 13.9050068102884
3297 14.0552026622141
3298 14.1528300220281
3299 14.31799406573
3300 14.4152894844319
3301 14.6488246405292
3302 15.1662092883973
3303 15.6289222147795
3304 16.0188031468894
3305 16.4033045660634
3306 16.7973168979311
3307 17.0321666792023
3308 17.3787653749229
3309 17.5609043791297
3310 17.8193706994439
3311 18.0915925633275
3312 18.7256586590247
3313 19.3010540091816
3314 19.4479563788196
3315 19.949577065872
3316 19.9883504275971
3317 19.828288781808
3318 19.6086697809168
3319 19.7900148506728
3320 19.9704382119695
3321 19.6976711028369
3322 18.8489709899566
3323 17.8999929895682
3324 17.3043188433953
3325 16.9004542361278
3326 16.6236605834511
3327 16.2424662697556
3328 16.0810511019796
3329 15.8918308053736
3330 15.773174496704
3331 15.6253575840719
3332 15.3489438493265
3333 15.0535132002604
3334 14.9429195406841
3335 14.9695237726049
3336 14.8123551000406
3337 14.6312344914352
3338 14.4749387106541
3339 14.4029758704185
3340 14.3090146070227
3341 14.0847517599824
3342 14.000907904333
3343 13.9949667983666
3344 14.0015755364549
3345 13.8482519101781
3346 13.7295686692778
3347 13.6884516907128
3348 13.6820862023514
3349 13.6876412161237
3350 13.743564346822
3351 13.8643615196271
3352 14.141446684897
3353 14.5800377633906
3354 14.8752231081874
3355 15.0287939666617
3356 15.0671178822179
3357 15.0338921665339
3358 14.9705251037916
3359 14.9127710446522
3360 14.8993410793742
3361 14.9097956794128
3362 14.8845684855565
3363 14.822396093669
3364 14.7104983032166
3365 14.4865124153141
3366 14.4353262558638
3367 14.4101833940828
3368 14.377550878942
3369 14.2919886117854
3370 14.2597466133537
3371 14.2773911688489
3372 14.1841689403576
3373 13.9974886201771
3374 13.8089278298596
3375 13.6531554012801
3376 13.610903548288
3377 13.5718777411384
3378 13.5634111481996
3379 13.5551857656059
3380 13.5001630840235
3381 13.4611126925726
3382 13.4196900171922
3383 13.4002052142975
3384 13.3751177960605
3385 13.3344805796417
3386 13.283646286569
3387 13.2418437170854
3388 13.2352124243639
3389 13.1838319747297
3390 13.086071182908
3391 13.0271992948803
3392 12.9790443658188
3393 12.9596708289661
3394 12.9017259080932
3395 13.0403723970828
3396 13.2147607526079
3397 13.615005629567
3398 14.1249882816756
3399 14.5373766274778
3400 14.7457183785708
3401 14.9540031136854
3402 15.2636207156591
3403 15.5728813716672
3404 15.9570076760033
3405 15.9719162929712
3406 15.966143364772
3407 16.3298428224762
3408 16.5802387200148
3409 16.62762289658
3410 16.4418699288518
3411 16.4537859874037
3412 16.723150137093
3413 16.7016862515929
3414 16.8516820178795
3415 17.0489059216624
3416 17.2441983530516
3417 17.539299540379
3418 17.5556765771619
3419 17.6053789169875
3420 17.521967010473
3421 17.3345980537323
3422 17.2032807459165
3423 16.9555321456796
3424 16.7506423566051
3425 16.7394407630121
3426 16.519939669172
3427 16.1666858992743
3428 16.00399441527
3429 15.7216579187106
3430 15.3903745728988
3431 15.1552454782248
3432 14.9568016660758
3433 14.8313992704788
3434 14.7524689403336
3435 14.7332669137279
3436 14.7674569019742
3437 14.8005648274898
3438 14.8799264291957
3439 15.0453409863977
3440 15.2672612282151
3441 15.4608488246321
3442 15.6116386237816
3443 15.7869984029458
3444 16.0343627950478
3445 16.2537654921176
3446 16.5556089032305
3447 16.9175947030304
3448 17.2677951423322
3449 17.5695543033809
3450 17.7936178104476
3451 17.9469415705233
3452 18.1749971359705
3453 18.3832602674706
3454 18.5255446888102
3455 18.6954536985394
3456 18.8591983203496
3457 19.0952909143504
3458 19.5482064189963
3459 20.2248142297583
3460 21.0342732334979
3461 21.5504914825677
3462 21.8644943278339
3463 22.0495138463291
3464 22.1255748451373
3465 22.1559823789731
3466 22.1415848897695
3467 22.115384755312
3468 22.0273418004851
3469 21.8867221963281
3470 21.7240706969057
3471 21.4982486838953
3472 21.3281751936836
3473 21.1624939491471
3474 21.0285902775019
3475 20.9307682976898
3476 20.7969070413403
3477 20.6525123910205
3478 20.4965444013125
3479 20.3643662443183
3480 20.2438355676111
3481 20.1570596983929
3482 20.1312065558833
3483 20.1596689473026
3484 20.1215569562484
3485 20.0295203260519
3486 19.8934891015519
3487 19.7453159640484
3488 19.6318028546252
3489 19.553612692678
3490 19.6314978491204
3491 19.506584170205
3492 19.5240208006796
3493 19.5284365894375
3494 19.4584345828256
3495 19.49843182124
3496 19.5078614825662
3497 19.4417286341689
3498 19.4184435141223
3499 19.4636141069999
3500 19.4391578914345
3501 19.3844619344222
3502 19.6068119180366
3503 19.0646612335813
3504 19.2566751277418
3505 19.9460387737952
3506 19.9790848285238
3507 19.3384769287969
3508 19.2677586346413
3509 19.2165775181976
3510 19.0434105956713
3511 19.0109221138697
3512 19.2147570895229
3513 19.2845888885149
3514 19.3062969267331
3515 19.330551813909
3516 19.3697024689616
3517 19.4787875055205
3518 19.3780177325148
3519 19.353666365389
3520 19.400354183308
3521 19.3780437587875
3522 19.7980211125142
3523 20.1498046816433
3524 19.8576468824943
3525 19.8770554716872
3526 19.53363262846
3527 19.1508674739092
3528 19.0557680801099
3529 18.8002244556815
3530 18.5956280199886
3531 18.5055776979168
3532 18.3769402131226
3533 18.2108536238149
3534 17.9183415724043
3535 17.6738632129035
3536 17.469199706105
3537 17.3186682944285
3538 17.2970241162536
3539 17.1526123087311
3540 17.0231297761685
3541 16.9824094654136
3542 17.0378755279797
3543 17.0373574632196
3544 16.9834428782125
3545 16.9191282227455
3546 16.9366498268482
3547 17.0492366147173
3548 17.1177285872594
3549 17.1297803583878
3550 17.1045316205491
3551 17.0323752727615
3552 17.0252053778047
3553 17.0398826291801
3554 17.0696442367539
3555 17.0139473441299
3556 16.9437884967552
3557 16.8271860265373
3558 16.7445256396261
3559 16.6744196573846
3560 16.5421929584458
3561 16.4408267438129
3562 16.3987382543465
3563 16.3254791360419
3564 16.1928447691599
3565 16.072700771517
3566 15.9707873131324
3567 15.9514837039464
3568 15.9451505132635
3569 15.9456415570913
3570 15.9713656182551
3571 15.9057947491269
3572 15.8741672424562
3573 15.9597313079579
3574 16.0001708898572
3575 15.9576041401615
3576 15.8262820672348
3577 15.7393041461666
3578 15.6889410533761
3579 15.6545082436289
3580 15.6907410385614
3581 15.7531765696797
3582 15.8701492944171
3583 15.9247311093055
3584 15.9291944685376
3585 15.8576252823434
3586 15.7117998825615
3587 15.7297977524946
3588 15.8107754225653
3589 16.1485382693381
3590 16.4584522896565
3591 16.6512181209888
3592 16.9743256663733
3593 16.91697406635
3594 17.4377415640138
3595 18.3267271296578
3596 18.9712441609382
3597 19.6825964032602
3598 20.1482600609426
3599 19.6544192494495
3600 19.5042261410452
3601 19.2572215956311
3602 19.2488240411791
3603 19.5381292479539
3604 19.7425343531228
3605 19.6152400487074
3606 19.9424761338106
3607 20.0997438733986
3608 20.6474652712402
3609 20.3459693804258
3610 19.6701683141027
3611 19.2227978349095
3612 18.92806992252
3613 19.3341162477014
3614 19.8286269305127
3615 20.1851702089884
3616 20.6033550046097
3617 20.7940872617949
3618 20.5468805572507
3619 20.0620090684507
3620 20.0269539767211
3621 19.7660158705373
3622 19.17583076773
3623 18.5564928141045
3624 17.8945308143902
3625 17.1040885686028
3626 16.5327392675029
3627 16.0854302792744
3628 15.6844564906107
3629 15.3505625352773
3630 15.0057372757589
3631 14.8211909425615
3632 14.7533707000199
3633 14.6851086943033
3634 14.5464517520246
3635 14.3678425450241
3636 14.3181659911419
3637 14.2749280172974
3638 14.1881784225738
3639 14.1324860778463
3640 14.0715674566323
3641 13.9989068908013
3642 13.9339082730528
3643 13.8611148460942
3644 13.8157217349608
3645 13.9193884026271
3646 14.1133388086723
3647 14.2081815186147
3648 14.2298803362962
3649 14.2859252333654
3650 14.2911167230965
3651 14.2236749622302
3652 14.0841833819273
3653 13.8925600393744
3654 13.549321951087
3655 13.2500775817668
3656 13.2390038559319
3657 13.3099975718179
3658 13.395819031274
3659 13.4450624974521
3660 13.5354727556968
3661 13.5869285836063
3662 13.5540686667574
3663 13.3889606650427
3664 13.2484272841735
3665 13.2073980487772
3666 13.2925406987348
3667 13.4989606011982
3668 13.7997324618793
3669 14.0722410310699
3670 14.2257351727085
3671 14.288791586431
3672 14.2865832555607
3673 14.3005881598338
3674 14.2997613706135
3675 14.3091938224016
3676 14.3799458373038
3677 14.4083876837189
3678 14.3787354162332
3679 14.3525795959234
3680 14.3342802336422
3681 14.2979277293741
3682 14.2994567544413
3683 14.4926305815575
3684 14.6206541158889
3685 14.7859903955863
3686 15.1209437381511
3687 15.5209388202295
3688 15.9144703423966
3689 16.1065153760397
3690 16.2029854134772
3691 16.4099581702831
3692 16.9199461111158
3693 17.1593703920369
3694 17.13556313822
3695 17.2463058501157
3696 17.6303787222169
3697 18.5043592453156
3698 19.2351498844247
3699 19.5716945114445
3700 20.6231768955329
3701 20.9990325845805
3702 20.7016962964088
3703 20.8243216065394
3704 21.5115098424287
3705 22.5382516015413
3706 23.2548135612447
3707 23.8379974207915
3708 23.7256630151986
3709 23.7914197571177
3710 24.0120030834107
3711 23.8943188646351
3712 23.577458996988
3713 23.61283846531
3714 22.9014329934204
3715 21.9950198446456
3716 21.6430375216277
3717 21.3938112939268
3718 21.0600923709898
3719 20.5523457777843
3720 20.2000914918513
3721 19.8906632685699
3722 19.6694936318349
3723 19.4825470737115
3724 19.2952603847355
3725 19.140335209227
3726 18.9772144070862
3727 18.8121415987964
3728 18.7111664247928
3729 18.5989341623225
3730 18.4575608767954
3731 18.3730898270326
3732 18.315939396239
3733 18.2412372120859
3734 18.1176824109015
3735 17.9200880503291
3736 17.6794318724304
3737 17.4424145204012
3738 17.2098307179921
3739 17.0598487873816
3740 16.9425069316858
3741 16.8389684346541
3742 16.7561511983862
3743 16.734753551106
3744 16.7002416784684
3745 16.6554967685564
3746 16.5805187238613
3747 16.4844207878028
3748 16.3799788441184
3749 16.2737807418193
3750 16.1904939550043
3751 16.1143222969222
3752 16.0425106819551
3753 15.988183636979
3754 15.9699659950875
3755 15.9906085530668
3756 15.9825153299338
3757 15.9536236370116
3758 15.8765094409551
3759 15.8092461280616
3760 15.7145023235781
3761 15.6219331284793
3762 15.5311239156564
3763 15.4775514737301
3764 15.4180372918137
3765 15.3737816805526
3766 15.3115395746384
3767 15.2498413779924
3768 15.1945572670925
3769 15.1663503370693
3770 15.177361351065
3771 15.2409994700405
3772 15.2824138672868
3773 15.3337179302518
3774 15.4161567851108
3775 15.5131966004096
3776 15.6379435304129
3777 15.7508609572189
3778 15.8698411830561
3779 16.1362936323806
3780 16.4970802918774
3781 16.8695894331363
3782 16.9940787490594
3783 17.225129862592
3784 17.4622354838591
3785 17.863834288679
3786 18.083241678631
3787 18.2592234525717
3788 18.3768537390742
3789 18.7061372312099
3790 19.1053701294638
3791 19.3139740810155
3792 19.3283862400811
3793 19.2438074633934
3794 19.4360625362133
3795 19.8389844739202
3796 20.0833492419439
3797 20.1135541850957
3798 20.1022714762362
3799 20.1752672423722
3800 19.9968598979892
3801 19.7191819489738
3802 19.5174482606903
3803 19.3649868668057
3804 18.9494880117757
3805 18.4987812923018
3806 18.4325838303193
3807 18.2863250376694
3808 18.244631493411
3809 18.1842238181355
3810 18.0592424340661
3811 18.0941857341334
3812 18.2961714180502
3813 18.5110300581202
3814 18.3501073393234
3815 18.2732268074725
3816 18.2229813679428
3817 18.064854499858
3818 17.8568976321112
3819 17.6946270321292
3820 17.5118973442688
3821 17.3558631334983
3822 17.2443535707785
3823 17.1590868023606
3824 17.095843450768
3825 17.0658910749597
3826 17.0526463453344
3827 16.9917256609433
3828 16.9932349843317
3829 17.0204807004319
3830 17.010732814632
3831 16.9826314499432
3832 16.9384125294579
3833 16.8716267731267
3834 16.8109663444361
3835 16.7504006029269
3836 16.6875349702904
3837 16.6189153680169
3838 16.553449891846
3839 16.4961090146173
};
\addplot [slategray122104166]
table {%
2880 11.6661202916408
2881 11.825747509922
2882 12.124474409334
2883 12.4324814254487
2884 12.937350570523
2885 13.4381332333187
2886 13.5698617199729
2887 13.5490977651714
2888 13.4952202771764
2889 13.4420031713036
2890 13.3955189251671
2891 13.2358896838316
2892 13.1226189760765
2893 13.0662091808023
2894 12.8609437892728
2895 12.6864796664822
2896 12.6008203706131
2897 12.5354792697647
2898 12.5455501612038
2899 12.5291786609775
2900 12.5267662618619
2901 12.5978977390049
2902 12.6885779202039
2903 12.7525289713187
2904 12.9525925575705
2905 13.3020295537957
2906 13.6472971068256
2907 14.0773985884169
2908 14.4026584746444
2909 14.7545008405018
2910 14.8994764727031
2911 14.8923967424343
2912 14.9112436706447
2913 14.8946229940797
2914 14.772241100213
2915 14.9119108081414
2916 15.0223596804217
2917 15.1240796240825
2918 15.2316029676001
2919 15.2971457485452
2920 15.1569472398702
2921 15.0516954883396
2922 14.9909335027027
2923 15.0565051192689
2924 15.2470482062461
2925 15.2484304365212
2926 15.1710637719317
2927 15.259382074176
2928 15.2393443382133
2929 15.1786289543629
2930 15.1085310531727
2931 15.1798052175443
2932 15.2037176284038
2933 15.2716487909057
2934 15.172974078796
2935 15.0248593823772
2936 15.3901443631574
2937 15.5843764629146
2938 15.6912364547902
2939 15.6443103037844
2940 15.6790349130835
2941 15.6856795589324
2942 15.6423659225096
2943 15.5920280280569
2944 15.4400551957536
2945 15.6354271942277
2946 15.7483937149232
2947 15.8228240070508
2948 16.0022897491865
2949 15.6063954470509
2950 14.8760225788791
2951 13.8591816965017
2952 12.89753790834
2953 12.3681401796706
2954 12.3043754862802
2955 12.242848440362
2956 12.2232403067381
2957 12.0192625609822
2958 11.9441338126544
2959 11.9759194956519
2960 12.1056198086542
2961 12.2680140013859
2962 12.326533378114
2963 12.4155364940222
2964 12.4535374736354
2965 12.4449955923713
2966 12.4447450801066
2967 12.2742667216928
2968 12.1176796695638
2969 12.0262984359344
2970 11.960603424946
2971 11.943852105482
2972 12.0428644395954
2973 12.2406234603305
2974 12.5404721576201
2975 12.7543887765923
2976 12.6124825179049
2977 12.5826686488929
2978 12.7809349622201
2979 12.9433716774989
2980 13.0824287269522
2981 13.0465487460506
2982 13.0739006471481
2983 13.1394811092458
2984 13.1992426269659
2985 13.2724533991016
2986 13.3224615546898
2987 13.385427641994
2988 13.4820222402136
2989 13.4284560035393
2990 13.452117211955
2991 13.553509631626
2992 13.6121101125578
2993 13.6231845807352
2994 13.6470470709382
2995 13.7243973656922
2996 13.6947122188142
2997 13.74328109307
2998 13.8146080566631
2999 13.8536345693524
3000 13.9051626232579
3001 13.9851926686557
3002 14.1013017491159
3003 14.179974784631
3004 14.2229471879499
3005 14.3407259806593
3006 14.5148930161399
3007 14.7105088160272
3008 14.8195378630849
3009 14.8391730664805
3010 14.8215118474934
3011 14.8424433091346
3012 14.8565770906823
3013 14.8559174505143
3014 14.9754702585186
3015 15.0862669871965
3016 15.0392726542121
3017 15.080713732605
3018 15.2085647186151
3019 15.288967160496
3020 15.1616890524886
3021 15.1918113601386
3022 15.2182281114114
3023 15.2477803900824
3024 15.4808094442555
3025 15.35871310367
3026 15.2351660565745
3027 15.2266278603714
3028 15.2474627414454
3029 15.3208366320133
3030 15.3848455060669
3031 15.5097369251124
3032 15.5451072459275
3033 15.4249019783889
3034 15.5581263615941
3035 15.6337669986362
3036 15.6364017184633
3037 15.6371030390183
3038 15.6092639162646
3039 15.5349168969402
3040 15.4459977414005
3041 15.7195286798083
3042 15.7626181310826
3043 15.5179820713744
3044 14.9085636021447
3045 14.1468648461937
3046 13.8542234900118
3047 13.793546736033
3048 13.8205289945147
3049 13.8778679913493
3050 13.8985078902612
3051 13.9288313095535
3052 14.0086664390302
3053 14.2297079424751
3054 14.7644957693375
3055 15.2016230719492
3056 15.0066429879991
3057 14.7639628484989
3058 14.7688921455428
3059 14.7726601529606
3060 14.7734229328829
3061 14.7724392124923
3062 14.7727434938432
3063 14.7745234253108
3064 14.7798856930679
3065 14.7788435574513
3066 14.8030031044469
3067 14.8043763062861
3068 14.8137293408055
3069 14.7892933583815
3070 14.7951125616464
3071 14.7677007458232
3072 14.7679400039722
3073 14.7653147539677
3074 14.7657740969092
3075 14.7689066028373
3076 14.7691714534754
3077 14.7673081759458
3078 14.762971451419
3079 14.7616212839477
3080 14.7648797639616
3081 14.7645857307725
3082 14.7523364739135
3083 14.7667724239972
3084 14.7853922570445
3085 14.8157246050418
3086 14.8216540116513
3087 14.9907023493027
3088 14.7751279652221
3089 14.7757777506974
3090 14.7783739428143
3091 14.7653118302697
3092 14.7854821737368
3093 14.784572719829
3094 14.7818476639036
3095 14.781585943878
3096 14.7836370857138
3097 14.64201635745
3098 14.3573188555727
3099 14.5072195722755
3100 14.7723585343303
3101 14.8397291821765
3102 14.8576923601399
3103 14.858504022653
3104 14.8466290838038
3105 14.8241900732342
3106 14.8641914576669
3107 14.9177303665899
3108 14.9072609706283
3109 14.912921326244
3110 14.9248701985551
3111 15.0291528016979
3112 14.9621330566487
3113 15.0989525251026
3114 15.2458339745537
3115 15.2230148927703
3116 15.2645503180342
3117 15.5511482465357
3118 15.8558496085325
3119 15.6809461785749
3120 15.8439977901619
3121 16.1101777238514
3122 15.6870286097362
3123 15.3646247274255
3124 15.2655603466709
3125 15.7204746165575
3126 15.6370483142718
3127 15.6755816480682
3128 15.760060549727
3129 15.606343235033
3130 15.6622343937079
3131 15.5682767476035
3132 15.4632911148625
3133 15.3341285539308
3134 15.4529853517818
3135 15.4891808010121
3136 15.4754007360315
3137 15.5032526348545
3138 15.2727073193432
3139 15.1001293120912
3140 15.063086295978
3141 14.7848844367889
3142 14.8111957037626
3143 14.792503428312
3144 14.7891526024969
3145 14.7935527564614
3146 14.7810590056298
3147 14.7853990575179
3148 14.7871725162269
3149 14.7882567609859
3150 14.7840677702481
3151 14.7761814114807
3152 14.7958513291224
3153 14.8055204184887
3154 14.8086774956103
3155 14.7515938140635
3156 14.5963444981388
3157 14.129539470766
3158 13.400067709843
3159 13.2174125198971
3160 13.4172498350783
3161 13.7109692332875
3162 14.0329208889311
3163 14.1825949689123
3164 14.2551445147943
3165 14.4507022635069
3166 14.6375559806724
3167 14.7577635500217
3168 14.8112240029826
3169 14.8040066851194
3170 14.8077770052995
3171 14.8116919530866
3172 14.7932084647333
3173 14.7553187865401
3174 14.7005705974274
3175 14.7191065201804
3176 14.7060410303423
3177 14.7814176245105
3178 14.707197152211
3179 14.5340410101403
3180 14.3281848147869
3181 14.0278974280465
3182 14.0999716153615
3183 14.1097634766919
3184 14.0209478121592
3185 13.9396777023058
3186 13.8776876074891
3187 13.8684444491162
3188 13.8920650581585
3189 13.9028063481459
3190 13.9819615860908
3191 14.0105939783806
3192 13.9971012841588
3193 14.0418177531071
3194 14.1815938221385
3195 14.3647840672629
3196 14.5640698641057
3197 14.7396163673579
3198 14.825289683857
3199 14.8458216369868
3200 14.9063251351876
3201 15.0049121033442
3202 14.928259378935
3203 14.8568761704408
3204 14.8809694697297
3205 14.9139883571166
3206 14.9201729402954
3207 14.9485360941779
3208 15.0161096386998
3209 15.1335472868628
3210 15.2684116571145
3211 15.0865989504991
3212 15.2872694101022
3213 15.1356043184095
3214 15.0477527046436
3215 15.3044357744019
3216 15.5038917019266
3217 15.71999011006
3218 15.4759266698214
3219 15.380879333837
3220 15.432173392503
3221 15.6390421043328
3222 15.9378640686459
3223 16.3639873061697
3224 16.1665415693387
3225 15.6712044796507
3226 15.6899708680788
3227 15.8244261376777
3228 15.6513142271767
3229 15.552871278098
3230 15.4496072891631
3231 15.3882106850394
3232 15.3882128461805
3233 15.6942806515174
3234 15.7642393767048
3235 15.4537207855037
3236 14.9412763980709
3237 13.7979845581914
3238 12.4343063021171
3239 11.6202078791991
3240 11.25345520731
3241 11.2943456241683
3242 11.5812172555365
3243 11.9560263543679
3244 12.5364273936304
3245 13.3330612561769
3246 14.1039722853845
3247 14.5910635526465
3248 14.7296024416281
3249 14.7535676252116
3250 14.6770817205984
3251 14.7226778408778
3252 14.7107975362942
3253 14.6611167740683
3254 14.5545126827174
3255 14.4219649298259
3256 14.2870093568077
3257 14.224257458422
3258 14.2199098575088
3259 14.4464409212911
3260 14.7768213211485
3261 15.0646570614054
3262 14.8969777035417
3263 14.7886100981023
3264 14.7670204663588
3265 14.8406227735769
3266 14.8299952050124
3267 14.8420084245856
3268 14.7359798736729
3269 14.448778331358
3270 14.1826950783767
3271 13.9509921855311
3272 13.797766622974
3273 13.7427226457757
3274 13.6819170702629
3275 13.6583134735683
3276 13.5279130577896
3277 13.3674701981824
3278 13.6226462976543
3279 13.8263497688722
3280 13.5320533093534
3281 13.1866332339992
3282 13.2500878811365
3283 13.6829083560855
3284 13.7971771854884
3285 13.684998729094
3286 13.5474621271734
3287 13.4150015502868
3288 13.2740614357489
3289 13.2539028832119
3290 13.292985571697
3291 13.5215430057048
3292 13.8384078065918
3293 14.144637979794
3294 14.4781608349583
3295 14.6767695894144
3296 14.8205194036316
3297 14.918875164326
3298 14.9641093909906
3299 14.9996727666511
3300 14.8758744237949
3301 14.9086229326262
3302 15.0269682221717
3303 15.1239521745723
3304 15.1625259476157
3305 15.2290044188635
3306 15.3007213470071
3307 15.3021696924556
3308 15.3524018944781
3309 15.2759331871743
3310 15.1986642782407
3311 15.2211933544779
3312 15.4727561346493
3313 15.6308140392181
3314 15.5726306335945
3315 15.7980602167479
3316 15.885232948939
3317 15.7113878688214
3318 15.4088621603367
3319 15.4823986261388
3320 15.696369663478
3321 15.8569680601083
3322 15.6603478531253
3323 15.4676727320907
3324 15.5076618230149
3325 15.5302518624002
3326 15.5833062560058
3327 15.4652031955713
3328 15.4100375797862
3329 15.3546524535714
3330 15.4642862245241
3331 15.7413532021612
3332 15.540772869736
3333 15.0850278451274
3334 14.8446893077841
3335 14.6343910328822
3336 14.4777366899576
3337 14.397077641506
3338 14.3044154740752
3339 14.4532750066257
3340 13.9045995215416
3341 12.957892028132
3342 12.4398392730743
3343 12.1029496460377
3344 11.806920822703
3345 11.6118997608208
3346 11.8022897126448
3347 12.1693886296095
3348 12.4589294602533
3349 12.4842720799569
3350 12.2955458793408
3351 11.9694405403519
3352 11.6785260804677
3353 11.4683048755513
3354 11.3856876777065
3355 11.3229839542546
3356 11.2308855617652
3357 11.2052477044983
3358 11.3215214710925
3359 11.4859681038464
3360 11.5818323524432
3361 11.5727681437643
3362 11.5625562225561
3363 11.5856141295769
3364 11.5426013861631
3365 11.7277404853179
3366 12.176417286669
3367 12.377676343915
3368 12.4475467469674
3369 12.4650914612622
3370 12.5735708464363
3371 12.6594957480933
3372 12.5987071002178
3373 12.4708127692299
3374 12.2818498483966
3375 12.173317253338
3376 12.2947787486247
3377 12.3982930162355
3378 12.5658487056955
3379 12.6186736802755
3380 12.6813662855934
3381 12.7574945337497
3382 12.7457004628719
3383 12.7827869705869
3384 12.8796050731401
3385 13.0464375737169
3386 13.258374450636
3387 13.5142298526999
3388 13.84140111791
3389 14.1427515318383
3390 14.3348019850232
3391 14.6450599143927
3392 14.8030490123406
3393 14.8699383500112
3394 14.8703982292277
3395 14.8943264278924
3396 14.9034906029291
3397 14.9313995571142
3398 15.0332654286835
3399 15.1224169418593
3400 15.0751186394807
3401 15.0700700979043
3402 15.0896160281656
3403 15.2194429404138
3404 15.4606082925271
3405 15.3051311701411
3406 15.1574467087474
3407 15.3276655548183
3408 15.5315804427195
3409 15.5963799909944
3410 15.4119216875139
3411 15.4283823222336
3412 15.5322789469918
3413 15.3787759454637
3414 15.399514192242
3415 15.3807176212135
3416 15.4215678067122
3417 15.5766020497529
3418 15.4926967709562
3419 15.2957087645179
3420 14.8718363198079
3421 15.0100166158813
3422 15.2603613588915
3423 15.3429548673734
3424 15.3562073670357
3425 15.4888223546638
3426 15.2950412878176
3427 15.0641599428645
3428 14.8230391207267
3429 14.8333057322748
3430 14.8098900740464
3431 14.8114836559772
3432 14.8044053766314
3433 14.7839607925167
3434 14.8112119155604
3435 14.9531331429879
3436 14.7594341446132
3437 14.7666904960336
3438 14.7726519133457
3439 14.7812717169729
3440 14.7906868192642
3441 14.7967129959644
3442 14.8021792136469
3443 14.8090536015075
3444 14.8206200486303
3445 14.8241288306654
3446 14.851208455726
3447 14.8596579407768
3448 14.8824249873506
3449 14.8859477432249
3450 14.8876039429385
3451 14.8882277327122
3452 14.8791406176967
3453 14.9148481791835
3454 14.9146210045591
3455 14.7151479223729
3456 14.6651171870018
3457 14.8653236462453
3458 14.9250824316506
3459 14.9472042446559
3460 14.9607639398003
3461 14.9591642072551
3462 14.9579240627302
3463 14.9554093360202
3464 14.9537916759148
3465 14.9493525172711
3466 14.9447039046691
3467 14.9427775287635
3468 14.9363419385473
3469 14.8909280301054
3470 14.6464957031124
3471 14.7456551460652
3472 14.8313081816841
3473 14.8518652722612
3474 14.81093474831
3475 14.8548019620215
3476 14.9169660622966
3477 14.9075008127995
3478 14.895787191064
3479 14.8933701021104
3480 14.856360623753
3481 14.9081216099177
3482 14.8885274925248
3483 14.833573272826
3484 14.8785636155202
3485 14.9156914332335
3486 14.9046835048727
3487 14.912915259811
3488 14.9098439210731
3489 15.0736902570725
3490 15.2697052329987
3491 15.3176970014891
3492 15.315354959634
3493 15.3694795500294
3494 15.4835405982874
3495 15.5237473596365
3496 15.3930934876158
3497 15.3858235394688
3498 15.5568564163672
3499 15.5225956093295
3500 15.5263988246023
3501 15.6155814240196
3502 15.6230346693844
3503 15.3320881619896
3504 15.6837880624864
3505 16.648898086065
3506 17.2686460849045
3507 17.0270678951369
3508 17.331150626792
3509 18.0584729092444
3510 18.0420402362533
3511 17.6848221987336
3512 17.771144507331
3513 17.1463221276769
3514 16.6990582669501
3515 16.228378137601
3516 15.6116700027614
3517 15.61131146225
3518 15.4772603931378
3519 15.485592048059
3520 15.7743117648402
3521 15.711558864301
3522 15.8115425944165
3523 15.8567271193571
3524 15.5485994192098
3525 15.0212190719279
3526 14.484786954686
3527 13.8131258042781
3528 13.5358907074896
3529 13.4881296733598
3530 13.4626413385816
3531 13.3585120540463
3532 13.4035443861912
3533 13.5002673303531
3534 13.7155771243865
3535 13.7411358821795
3536 13.7500750797343
3537 13.7173958852863
3538 13.8826039277648
3539 14.2805396868329
3540 14.6611186244848
3541 14.9130829790014
3542 14.8307728994399
3543 14.829226148671
3544 14.8981389355591
3545 14.8144411610224
3546 14.8229696133602
3547 14.8304261693938
3548 14.8290137866591
3549 14.8269384321605
3550 14.8239965786582
3551 14.8191359918032
3552 14.8260870644456
3553 14.8281846129367
3554 14.8288596858155
3555 14.8229063417515
3556 14.8212163868388
3557 14.8160612362607
3558 14.8165714672417
3559 14.8165180967913
3560 14.8093884418669
3561 14.8079358617587
3562 14.8096696744663
3563 14.8065768605051
3564 14.8009233277632
3565 14.7995162113049
3566 14.7974978736665
3567 14.8003302420947
3568 14.8007207592947
3569 14.8003951736501
3570 14.8005549348289
3571 14.7930795498526
3572 14.7929049397891
3573 14.7988201439402
3574 14.7971733196394
3575 14.7921334877091
3576 14.8058051676422
3577 14.7872323992173
3578 14.7835314902995
3579 14.81637413671
3580 14.7151115530422
3581 14.7106464452878
3582 14.8707560859652
3583 14.8677449542778
3584 14.8666421240531
3585 14.863528098658
3586 14.9421221566549
3587 14.9354366455175
3588 14.9095477979285
3589 14.9979204011705
3590 15.1743370922217
3591 15.3461409973942
3592 15.6425997697171
3593 15.6399132880011
3594 15.707402250465
3595 16.1191327267845
3596 16.1086090116189
3597 16.0682944825069
3598 16.2249444175311
3599 15.8525623267534
3600 15.726535557124
3601 15.6955009859789
3602 15.5351584564695
3603 15.7962935774315
3604 15.9814565626271
3605 16.2720472953882
3606 17.0351061906219
3607 18.0158483251994
3608 19.091053768198
3609 18.8506220112896
3610 17.768733494043
3611 16.836790388334
3612 15.6673239719182
3613 15.6752675513303
3614 16.0808351916984
3615 16.7755377849591
3616 17.0473203699578
3617 16.7053165217075
3618 16.1647045099445
3619 15.7498755712679
3620 15.75197515897
3621 15.7255319040253
3622 15.4652847909762
3623 14.9783836054701
3624 14.4344242117393
3625 14.0972100377165
3626 14.0594631822782
3627 13.8991081226628
3628 13.7689036626838
3629 13.8473996880205
3630 14.0170612581601
3631 14.1861260928207
3632 14.2935887937873
3633 14.2816997544911
3634 14.1410952343129
3635 13.9849503845978
3636 13.96129883333
3637 13.7859481183358
3638 13.4915538469358
3639 13.239185152901
3640 13.1204425815559
3641 13.0971244838612
3642 13.1371260224134
3643 13.1321066544277
3644 13.1530024398714
3645 13.2258984519981
3646 13.2754559569577
3647 13.3010282980771
3648 13.3448139128441
3649 13.620983167885
3650 13.7281616970624
3651 13.7434683608906
3652 13.7349833626729
3653 13.8112495605083
3654 13.6691746040565
3655 13.564632310859
3656 13.8926473338151
3657 14.2382200211326
3658 14.4891208181757
3659 14.6144895724807
3660 14.7087225676073
3661 14.7210420631605
3662 14.6589947966747
3663 14.4489109613405
3664 14.4185064073373
3665 14.4631906693013
3666 14.6530839738763
3667 14.8109582824826
3668 15.039423068937
3669 14.8268036752309
3670 14.6351551260747
3671 14.8202692570385
3672 14.8044306778933
3673 14.808719664967
3674 14.8083635962802
3675 14.8045543846839
3676 14.8032772328256
3677 14.8128077941689
3678 14.8090113113638
3679 14.8114213679856
3680 14.8057045985621
3681 14.8528841646459
3682 14.7977121271545
3683 14.8584246460524
3684 14.7663816418591
3685 14.8644423776012
3686 15.3693008710841
3687 16.0633318201922
3688 16.5055288735022
3689 16.8205295636979
3690 17.1290496068671
3691 17.361965930007
3692 17.7075310734426
3693 18.061671058706
3694 18.2465096949853
3695 18.3411316044365
3696 18.4277990205424
3697 18.6906082317146
3698 18.7674153576629
3699 18.5585475682714
3700 18.8984240549264
3701 18.5140456634674
3702 18.1620306883064
3703 18.1748988987922
3704 18.4606712245196
3705 18.848987698653
3706 18.771101431616
3707 18.412109255848
3708 17.9297749029629
3709 17.6903056481473
3710 17.5833434512004
3711 17.3353978765888
3712 17.1225158262619
3713 17.2252893477746
3714 16.8599244254141
3715 16.3682517291457
3716 16.028527225043
3717 15.684504796281
3718 14.9149466884762
3719 14.5814566648797
3720 14.7120051934422
3721 14.8851396869541
3722 14.8786811977888
3723 14.8753393542219
3724 14.870093255984
3725 14.8700619198661
3726 14.8643895737683
3727 14.8601901274561
3728 14.8601973044819
3729 14.8575172367546
3730 14.8535641092591
3731 14.8531954972702
3732 14.8522451159605
3733 14.8481227002381
3734 14.8424779278633
3735 14.8342951125389
3736 14.8271289033226
3737 14.8210008311647
3738 14.8148794524088
3739 14.8141653954884
3740 14.8134894262648
3741 14.831217251353
3742 14.8398721130801
3743 14.8856965139767
3744 14.8097818012795
3745 14.8243445537993
3746 14.8429864192682
3747 14.8256576512905
3748 14.8079063389573
3749 14.814252382754
3750 14.8332756593137
3751 14.8567031768765
3752 14.825756800341
3753 14.8216271075371
3754 14.8305878772395
3755 14.8275991923734
3756 14.8367446520152
3757 14.8428345333472
3758 14.8377991256741
3759 14.8368859290771
3760 14.8389204261989
3761 14.8328330382923
3762 14.7552627427715
3763 14.717721493128
3764 14.6259501455969
3765 14.5377437895891
3766 14.4697987596846
3767 14.3590528165849
3768 14.2761936073354
3769 14.2222024435043
3770 14.2397114383744
3771 14.3538545554624
3772 14.4813646433845
3773 14.7102507653246
3774 14.8428179696203
3775 14.8720522972945
3776 14.8793125901392
3777 14.9517572809254
3778 14.9954829638219
3779 15.0356152163938
3780 15.1393287285518
3781 15.2485489593338
3782 15.2474317344569
3783 15.2437306579964
3784 15.2454143869419
3785 15.3614833422742
3786 15.4583337370893
3787 15.5133744333743
3788 15.4541894265621
3789 15.4588539867186
3790 15.6282104619223
3791 15.7156692842019
3792 15.7109115962559
3793 15.5262312112424
3794 15.4653109675084
3795 15.6626855970016
3796 15.7497630453163
3797 15.7738716843977
3798 15.7244069277767
3799 15.7670028511053
3800 15.8087183091506
3801 15.7691532184683
3802 15.7039996844846
3803 15.6684922556249
3804 15.603793449826
3805 15.5703297514211
3806 15.76518998015
3807 15.7368668464235
3808 15.6945865287674
3809 15.6578477686086
3810 15.5793063552443
3811 15.5655388039676
3812 15.6945120856808
3813 15.7641958616904
3814 15.3719263041532
3815 15.020436669141
3816 14.8896912437195
3817 14.8176932565369
3818 14.7672092263208
3819 14.6866651434521
3820 14.6639393784731
3821 14.6380864549908
3822 14.6956296959885
3823 14.5917040872455
3824 14.4880038053782
3825 14.452707027293
3826 14.4474626392871
3827 14.4058762011488
3828 14.3108929185407
3829 14.2784933283901
3830 14.2389619398407
3831 14.2540907614892
3832 14.3312420037861
3833 14.3624760420024
3834 14.4602148128233
3835 14.6164791391711
3836 14.8554526273458
3837 14.9776761793388
3838 14.80034174756
3839 14.8049790362311
};
\addplot [darkolivegreen7012033]
table {%
2880 13.6039198725601
2881 13.5681357083393
2882 13.3704111052263
2883 13.3425838289046
2884 13.4436020815861
2885 13.2315125114467
2886 13.4044716792898
2887 13.4098408968604
2888 13.3868244028364
2889 13.2165787166446
2890 13.3183329786385
2891 13.2084528181982
2892 13.3991694224507
2893 13.3751305361779
2894 13.3539311063619
2895 13.4962130576961
2896 13.2514691957149
2897 13.4235834270987
2898 13.392787539028
2899 13.3555549903754
2900 13.4831305727009
2901 13.2411498806427
2902 13.3489400625843
2903 13.5506531999334
2904 13.3324913192135
2905 13.5355265479872
2906 13.6262339037758
2907 13.5374270869443
2908 13.5593396135817
2909 13.4521360945677
2910 13.818296477688
2911 13.5631979394058
2912 14.0801725785991
2913 14.0344569588028
2914 14.5537627145768
2915 15.5553066472201
2916 15.4332157661964
2917 14.9953061773136
2918 15.1473854670178
2919 15.2180739992472
2920 14.5971502651102
2921 14.9292564426264
2922 15.7553277606933
2923 15.8007764788926
2924 15.7375226052937
2925 15.8539031107388
2926 15.4512952987148
2927 15.4598767702128
2928 14.8617364380864
2929 14.928466901421
2930 15.8122829990827
2931 16.070829620248
2932 16.085198862088
2933 15.9356952716912
2934 15.9032105033209
2935 15.8328095850648
2936 15.8754989424028
2937 15.5762883713154
2938 14.9827825786877
2939 15.0145332907671
2940 15.355388120538
2941 15.4678398649939
2942 15.6123786667614
2943 15.6213063921393
2944 15.679248931111
2945 15.6367780867551
2946 15.3209824086049
2947 15.4854672446047
2948 15.3749720668594
2949 15.2676306844034
2950 14.7524146257615
2951 15.0032533179611
2952 14.6865579843868
2953 14.2709074359529
2954 13.8806087124639
2955 13.6969860960851
2956 13.7817671210999
2957 13.6456238399851
2958 13.7781003345234
2959 13.5265612207528
2960 13.4847451517378
2961 13.5618135355188
2962 13.4378570261022
2963 13.3881177223151
2964 13.4000384982454
2965 13.503879400041
2966 13.3721799729538
2967 13.6063728625383
2968 13.4046382972539
2969 13.3864077514461
2970 13.4530159496354
2971 13.3816077622737
2972 13.3356215027209
2973 13.3084057412896
2974 13.2737119016115
2975 13.236762438487
2976 13.369552771558
2977 13.2983086095997
2978 13.2823246344275
2979 13.2457935024404
2980 13.2164509196247
2981 13.2439598986638
2982 13.2631213007759
2983 13.2797931781076
2984 13.3906790561088
2985 13.3977911129947
2986 13.4424172400096
2987 13.4750435129329
2988 13.4866413455909
2989 13.5061280323687
2990 13.5513481624113
2991 13.5759104650411
2992 13.6064444472244
2993 13.6663180190766
2994 13.7508856688229
2995 13.8713515748535
2996 13.9277149779498
2997 14.0102523595241
2998 14.1894811175607
2999 14.3515166777942
3000 14.3368311096466
3001 14.3005350344861
3002 14.3588384634774
3003 14.4695438102943
3004 14.5884112870118
3005 14.6172055904334
3006 14.5993840598032
3007 14.5784920965618
3008 14.4596964701634
3009 14.4299308064504
3010 14.5546024228254
3011 15.2269671471316
3012 15.3586208825998
3013 14.841840462537
3014 15.1585662777231
3015 15.4370233528856
3016 14.8841443219673
3017 15.1596237253069
3018 15.7025567818394
3019 15.7265934722227
3020 15.8733244293926
3021 15.8624223524329
3022 16.000819079262
3023 16.1561997521386
3024 16.3196705195135
3025 16.3861854282536
3026 16.0648546934468
3027 15.8259795031063
3028 15.5521960052778
3029 15.0028801094997
3030 15.0000096851903
3031 14.6894851312138
3032 14.8522963024002
3033 15.4617600649889
3034 15.7467032839011
3035 15.4644219310952
3036 14.9963959230425
3037 15.1984982866729
3038 15.4920403435348
3039 15.2557709596754
3040 15.3877443497431
3041 15.6399790137899
3042 15.0883078817826
3043 15.293230814722
3044 15.5791751276058
3045 15.1062602934178
3046 14.69580018649
3047 14.4641071761015
3048 14.1196802938097
3049 13.9415961778171
3050 13.9514645577954
3051 13.9817395289768
3052 14.0743098401538
3053 14.2307050277061
3054 14.4412536066363
3055 14.5477639127363
3056 14.7323164242631
3057 15.0395508369791
3058 14.8302651242189
3059 14.9281162942717
3060 14.9918709618912
3061 14.9832070572916
3062 14.9730008165789
3063 14.9732358073667
3064 14.9813665944364
3065 14.9348959374329
3066 14.9046114323744
3067 14.8696915466713
3068 14.774897793339
3069 14.7454021081302
3070 14.7253691009749
3071 14.676291787947
3072 14.645416026161
3073 14.6309465474268
3074 14.5999909566007
3075 14.5631445249646
3076 14.5254996933701
3077 14.5020947202698
3078 14.4926311878509
3079 14.5518619095074
3080 14.6788166921917
3081 14.7352747356542
3082 14.802917134813
3083 14.8456119883821
3084 14.8870844465604
3085 14.9003017506761
3086 14.880107524935
3087 14.8764844255973
3088 14.8753594876758
3089 14.8909498962342
3090 14.8796286117307
3091 14.9221124628603
3092 14.9267186830713
3093 14.9395086959536
3094 14.8662364107729
3095 14.8684280194295
3096 14.8486338948722
3097 14.672339956679
3098 14.5564191594236
3099 14.5631225456692
3100 14.5194654981217
3101 14.5572081232929
3102 14.7744402880931
3103 14.8232441264802
3104 14.8557697678736
3105 14.881619179691
3106 14.8625743396092
3107 15.5231290778191
3108 15.4592846484062
3109 15.6207103089525
3110 15.5654076794468
3111 15.2133357611217
3112 14.9339106003145
3113 14.700326589639
3114 14.8330392510302
3115 14.64227616031
3116 15.1999773921206
3117 15.1767858239799
3118 15.208886482718
3119 15.0323014288783
3120 14.7290719603105
3121 15.2749301989555
3122 14.6120623056629
3123 14.7259875512686
3124 15.6242169726332
3125 16.545661512031
3126 16.077065957368
3127 15.325863768201
3128 14.8453575538078
3129 14.6278138975299
3130 14.8936024007076
3131 14.5244635252847
3132 14.4818225546353
3133 15.0420563817682
3134 14.7049472062796
3135 15.0487687544907
3136 15.2991411984633
3137 15.0152380311489
3138 15.1687472006529
3139 15.0687488567638
3140 14.9115043901886
3141 14.7509588837276
3142 15.0215498026141
3143 14.7802819854511
3144 14.7335162498314
3145 14.7143790794575
3146 14.7943385817608
3147 14.8228816697928
3148 14.8320455646171
3149 14.8486533523006
3150 14.8081720018061
3151 14.7385740750439
3152 14.6666367860727
3153 14.5702198504984
3154 14.5087270027721
3155 14.5351872883204
3156 14.6490227131653
3157 14.8342600676974
3158 14.8057947131703
3159 14.6420988949326
3160 14.5973442425116
3161 14.6565898885682
3162 14.7518671603644
3163 14.7319000801614
3164 14.7473390988775
3165 14.8439284073448
3166 14.8475033590183
3167 14.794950239179
3168 14.8248882330769
3169 14.8361524865058
3170 14.8387236109458
3171 14.8435309936483
3172 14.8578311197852
3173 14.8434673158767
3174 14.8174725366028
3175 14.7553588086252
3176 14.7157568573159
3177 14.6695984563446
3178 14.6558544534266
3179 14.6647299813528
3180 14.6486222360417
3181 14.5281927488452
3182 14.467329428739
3183 14.468178595479
3184 14.429662626554
3185 14.3554136246957
3186 14.4237630666343
3187 14.5875025685861
3188 14.6561986884674
3189 14.7088944877914
3190 14.7407881297825
3191 14.7294008791378
3192 14.627036601986
3193 14.6285542402315
3194 14.658277553753
3195 14.6333276460142
3196 14.5190355362762
3197 14.3797918547498
3198 14.293128961192
3199 14.2517340333299
3200 14.1845005350281
3201 14.1798559368095
3202 14.2002285651437
3203 14.9964935206326
3204 15.1228781452238
3205 15.5543096092587
3206 15.7022622691753
3207 15.9465061060743
3208 15.9246028642223
3209 15.8614055112361
3210 15.734927816008
3211 15.3680229312246
3212 14.9737006787114
3213 14.8650442242896
3214 15.2510700645483
3215 15.1231120167113
3216 15.4792502431192
3217 15.5606503804923
3218 15.150157487935
3219 15.3600231736424
3220 15.1182109669419
3221 15.5062650100498
3222 16.0482085402602
3223 16.4214395798074
3224 15.5926373787926
3225 14.55793714831
3226 14.7400469565587
3227 14.7669429561175
3228 14.8487179023843
3229 14.5924102917715
3230 14.3335899623401
3231 14.0749925855659
3232 14.0686170554069
3233 13.9923675683894
3234 14.1278937893313
3235 14.0634991144711
3236 13.8766144683842
3237 14.1038962917389
3238 14.0946074033946
3239 14.331238743796
3240 14.2442969759698
3241 14.3809404453995
3242 14.1231831101165
3243 13.9516798596219
3244 13.8185832226328
3245 13.8133734718047
3246 13.9056906982031
3247 13.9026031923247
3248 13.8066260949595
3249 13.6629874702438
3250 13.4728770173548
3251 13.6249755285473
3252 13.586605861022
3253 13.716697168184
3254 13.6535444682707
3255 13.7876135687575
3256 13.7002923141379
3257 13.6640548300755
3258 13.5130468691689
3259 13.6134008476374
3260 13.5920412994032
3261 13.7480550433978
3262 13.901834134798
3263 14.1629824023164
3264 14.1452010367044
3265 14.2886067683395
3266 14.236825431179
3267 14.3167625517905
3268 14.2243842713063
3269 13.9479094561549
3270 13.6593784690752
3271 13.6003852095891
3272 13.3411784360312
3273 13.4234367421739
3274 13.3185837884887
3275 13.444142447746
3276 13.2894999260473
3277 13.2765770293843
3278 13.2167709624583
3279 13.3739817693154
3280 13.2684658734117
3281 13.4553204213906
3282 13.3690894824674
3283 13.4227316927258
3284 13.3654432929186
3285 13.4089579267649
3286 13.3342911447077
3287 13.3817777595898
3288 13.507451744313
3289 13.4890838872874
3290 13.4854020204704
3291 13.370220492933
3292 13.3992161131326
3293 13.3896503261544
3294 13.3560278791141
3295 13.3481761336361
3296 13.3260515506509
3297 14.1226025859005
3298 15.0588352136975
3299 15.5475766886253
3300 15.6560712270679
3301 15.5929211522865
3302 15.606513195359
3303 15.5102770050775
3304 15.39656765966
3305 15.3030623850228
3306 15.4690397401135
3307 15.6162166490906
3308 15.9262780551653
3309 15.7587916037267
3310 15.6735628919674
3311 15.4329882676015
3312 14.9282662332172
3313 15.1356762310188
3314 14.6515652796766
3315 15.2272913060769
3316 14.7249410370999
3317 14.5014341637979
3318 14.8577329909139
3319 14.9408742356984
3320 14.5936312985662
3321 14.6529188824001
3322 14.7728537496954
3323 15.0068535342521
3324 15.4862232971081
3325 15.8212563531814
3326 15.9617951421762
3327 16.0633929789835
3328 16.1168150166633
3329 15.230007371499
3330 15.4660901635685
3331 15.674152375591
3332 15.2802536987701
3333 15.7607694146748
3334 15.7472252377673
3335 15.5690465425059
3336 14.9228568589998
3337 14.8794151100312
3338 14.7422974604852
3339 14.6411016277924
3340 14.3956916295253
3341 14.1477697436266
3342 13.908602584296
3343 13.7455503923452
3344 13.6387405399542
3345 13.4406640990647
3346 13.3117088366929
3347 13.3346614450629
3348 13.4127184006963
3349 13.5235344104707
3350 13.6404345944923
3351 13.7077858823937
3352 13.6314727910442
3353 13.4234671870801
3354 13.6543835798938
3355 13.6282041924676
3356 13.6493814781269
3357 13.7306754816924
3358 13.6286112154712
3359 13.5810920854353
3360 13.436244778813
3361 13.4265665496535
3362 13.3479758665541
3363 13.2624761258883
3364 13.3398316375849
3365 13.3845922880051
3366 13.5124556463456
3367 13.6069208647626
3368 13.7947467723447
3369 13.8566588927108
3370 13.8526457434681
3371 13.8019103664933
3372 13.7599046293276
3373 13.745565757293
3374 13.762073105098
3375 13.7463816609959
3376 13.7581170527499
3377 13.7404748040182
3378 13.7564062191114
3379 13.7516460801085
3380 13.7731709910428
3381 13.8096281274935
3382 13.8590911606112
3383 13.8948899720242
3384 13.9044964865165
3385 13.8906030981594
3386 13.8693291663173
3387 13.8269907166824
3388 13.8209647720783
3389 13.8096103774878
3390 13.7525988538567
3391 13.6838627869354
3392 13.6349836928809
3393 13.5849608905322
3394 13.496500824898
3395 14.0946853796346
3396 15.168820526831
3397 15.7808518189578
3398 15.9061000910944
3399 16.0125048902377
3400 16.2706480445299
3401 16.5370392857849
3402 16.8772586943928
3403 16.9327619158491
3404 17.1349112371799
3405 17.0270941914797
3406 16.6511139405843
3407 16.0176180523957
3408 15.5365137939494
3409 15.3330606213632
3410 15.4007444139554
3411 15.0601371839404
3412 14.902236225745
3413 15.0520727474381
3414 14.8166141787841
3415 15.2694379663778
3416 15.0952544832737
3417 14.7070971311293
3418 14.8151577977547
3419 15.3288745151672
3420 15.5672437443489
3421 15.8082660242082
3422 16.0612628434372
3423 16.0437474423428
3424 15.8553079507387
3425 15.559845703457
3426 15.0487895374082
3427 14.905518686433
3428 15.4239485010506
3429 15.0954752398806
3430 14.9128810068679
3431 14.8303285547955
3432 14.6990914267403
3433 14.5935139234031
3434 14.5013186609348
3435 14.4522056007694
3436 14.4297830398065
3437 14.4423436657483
3438 14.5053515877931
3439 14.655265721536
3440 14.8514532731248
3441 14.981373333308
3442 15.0268898199981
3443 15.0947281659293
3444 15.1969335267989
3445 15.1518654372804
3446 15.3100239173531
3447 15.2228476621854
3448 15.4702491639048
3449 15.3489058168497
3450 15.2568673105832
3451 15.5077686313471
3452 15.4374874468089
3453 15.1016238959429
3454 15.2640415023689
3455 15.3946995402536
3456 15.1754011996776
3457 15.5316509830868
3458 15.7004760406342
3459 15.8416278378667
3460 15.9591590963313
3461 15.6860556772798
3462 15.1517454094189
3463 14.9408742293747
3464 14.9606170352215
3465 15.029106506797
3466 14.8797791128267
3467 15.0664097845116
3468 14.8055394010844
3469 14.9040954781474
3470 14.5998875505276
3471 14.590259654992
3472 14.9154341329358
3473 14.7223196173676
3474 14.9674386932369
3475 14.7095754325739
3476 14.8156470859354
3477 14.626232078055
3478 14.8000080730342
3479 14.4957429327886
3480 14.6590377464422
3481 14.4223077117326
3482 14.721489255804
3483 14.6569821368347
3484 14.3290520265555
3485 14.325884619098
3486 14.6028519327281
3487 14.3521906695914
3488 14.5619829744719
3489 14.4076228536528
3490 14.7876383513351
3491 14.7684069765221
3492 15.2472701854533
3493 15.0763697502911
3494 15.4244553200173
3495 15.2450092801622
3496 15.1168882195322
3497 15.5148629367292
3498 15.4993691380523
3499 15.3447006168714
3500 15.3615054999925
3501 15.2772539292536
3502 15.2694512916413
3503 15.3013190559761
3504 15.7647131097541
3505 16.40732962849
3506 16.6594047244302
3507 16.4581238206648
3508 16.4714332498443
3509 16.7536971598836
3510 16.616486202274
3511 16.2942635505764
3512 16.1810249064771
3513 15.8856351319108
3514 15.5994187481636
3515 15.7114326556286
3516 15.6386453927375
3517 15.6097558779508
3518 15.5338428432192
3519 15.5209965270011
3520 15.5920806460629
3521 15.2555661508925
3522 15.2854014178312
3523 15.3933130459075
3524 14.8515621205154
3525 14.9409349458072
3526 15.3345221676155
3527 15.1389158402119
3528 15.0889567807604
3529 14.3550505580082
3530 14.0399881086625
3531 14.1333366419627
3532 13.8254983852632
3533 13.7864509601969
3534 13.8724331269043
3535 13.54506255253
3536 13.5783523716612
3537 13.389612384965
3538 13.5632811352871
3539 13.8584710204245
3540 13.8703053731887
3541 14.2380544051489
3542 14.2391150774741
3543 14.269479509451
3544 14.5100696774604
3545 14.6873427615672
3546 14.9629126865738
3547 15.0199713562888
3548 15.0897757718711
3549 15.0417043646542
3550 14.9514677845191
3551 14.9927558933667
3552 15.1597713041298
3553 15.0433038280943
3554 15.1939436439633
3555 14.9962146105481
3556 15.1960583672621
3557 14.8955127955383
3558 15.0548605982815
3559 14.9090996607435
3560 14.9250370227293
3561 14.9212343902289
3562 14.9374115908854
3563 14.9088431779186
3564 14.8826774646381
3565 14.8517470845785
3566 14.8392423674132
3567 14.8777102450856
3568 14.8683210439385
3569 14.9092268552954
3570 14.8790378625332
3571 14.8308702235591
3572 14.8208565076683
3573 14.6659706631033
3574 14.6740584815277
3575 14.5657713216137
3576 14.5352899793232
3577 14.5345703207923
3578 14.5078600425072
3579 14.3880917629493
3580 14.2321842577487
3581 14.1520590229043
3582 13.9513891907256
3583 13.7832375450183
3584 13.6525971076674
3585 13.7403038674281
3586 13.8790802614496
3587 14.5589859580741
3588 15.4628569071492
3589 15.759637051917
3590 15.6892339857652
3591 15.4747610848353
3592 15.6440788696682
3593 15.7667995338173
3594 15.6952492778096
3595 15.8333682050368
3596 15.6010594370908
3597 15.2463254140507
3598 15.3472967393205
3599 14.5951030018828
3600 14.8949269575545
3601 14.571430301739
3602 14.9108901646371
3603 14.9054767144337
3604 15.1636851702091
3605 15.2033073271314
3606 15.7275268284451
3607 16.3171456500758
3608 16.7911823996169
3609 16.5092959523711
3610 15.9520710502129
3611 14.8531132940523
3612 14.3196264215126
3613 15.0522037128493
3614 15.8797063160759
3615 16.2124262075908
3616 16.0928281245957
3617 15.7953500120404
3618 15.2849917882658
3619 14.7545377819328
3620 14.8394788370808
3621 15.0108028431959
3622 15.4267984640376
3623 15.2003664043677
3624 14.8444592403173
3625 14.8600967761579
3626 14.5731060541427
3627 14.2584197806175
3628 13.90519388599
3629 13.9072682644171
3630 13.9842270471682
3631 14.0336255901305
3632 13.9491598385766
3633 13.9171618842839
3634 13.9414809350086
3635 13.8558788120473
3636 13.7921311756398
3637 13.9166308384101
3638 14.0376111496633
3639 14.0648010410451
3640 14.0717869718223
3641 13.9708146662533
3642 13.9441593160631
3643 13.8973102064926
3644 13.9397491075266
3645 13.9998733379012
3646 14.0687006252722
3647 14.1415836825372
3648 14.1371560945688
3649 14.058194417427
3650 14.183543719898
3651 14.2487662695327
3652 14.2318244967219
3653 14.241275992189
3654 13.9427835332658
3655 13.3566655633458
3656 13.2039856892146
3657 13.1519141986242
3658 13.2946168537338
3659 13.3676568069997
3660 13.4829252999022
3661 13.670370397023
3662 13.7075393071121
3663 13.5459712603824
3664 13.3568486788218
3665 13.146666417532
3666 13.2269917253114
3667 13.496348262362
3668 13.9026257189174
3669 14.3232132103421
3670 14.5100124637628
3671 14.6216110144751
3672 14.6381152235331
3673 14.7390333960083
3674 14.6754523998602
3675 14.6573100055934
3676 14.7412998956151
3677 14.7551409744339
3678 14.8340083472499
3679 14.7732646165383
3680 14.8404190039694
3681 15.4133893169102
3682 15.4485870171129
3683 15.7938551345517
3684 15.7084285328502
3685 15.4478371104131
3686 15.1791197678428
3687 14.872043342542
3688 15.1959503266415
3689 14.879029087963
3690 15.2456215222955
3691 15.2545826487876
3692 15.0074380403109
3693 14.6145525584705
3694 14.9988286288339
3695 14.76784607095
3696 14.7552381548461
3697 14.6340495576685
3698 14.8479487903933
3699 14.9599970924253
3700 15.3286261271371
3701 14.9935051884908
3702 14.9922010082577
3703 14.7242618865638
3704 14.8738954433181
3705 15.2173376425786
3706 15.3107745240449
3707 15.4832996483605
3708 15.4800910267929
3709 15.3989356164465
3710 15.4563215422048
3711 15.4704368219865
3712 15.2833235685502
3713 15.2483898142427
3714 14.867714431198
3715 14.6486531322685
3716 14.9162256634346
3717 15.5145531529906
3718 15.3111172703854
3719 15.0566734593775
3720 15.0491515181371
3721 14.5673051662277
3722 14.5976896722974
3723 14.41442935191
3724 14.5889078647241
3725 14.4842287537721
3726 14.4674517290858
3727 14.36461720991
3728 14.3961643269922
3729 14.2935254170839
3730 14.505585166989
3731 14.3218973750617
3732 14.3827769661203
3733 14.0603257843136
3734 14.1122125612395
3735 14.0152478611303
3736 14.1860275314259
3737 13.9571629667609
3738 13.9969701905013
3739 13.8090473882867
3740 13.8746731494944
3741 13.6792409221581
3742 13.7639439175919
3743 13.6362274752484
3744 13.7448696800572
3745 13.5832543873423
3746 13.6807566736673
3747 13.4915104448356
3748 13.5421344666187
3749 13.3323098665262
3750 13.384591050767
3751 13.2422666251827
3752 13.331508293702
3753 13.1767712176802
3754 13.3024542852733
3755 13.2074174979948
3756 13.3807612104124
3757 13.6532973808531
3758 13.9233183668425
3759 14.1204474929839
3760 14.2301310606776
3761 14.2163187975103
3762 14.3302852767416
3763 14.3322698500637
3764 14.2726658814618
3765 14.0421379875922
3766 14.0794322914109
3767 14.0149567359774
3768 13.968736942604
3769 13.9215303806462
3770 13.9745453612143
3771 13.8854497020168
3772 13.83467786375
3773 13.7184113307764
3774 13.6432585088569
3775 13.7383591254252
3776 13.660225311395
3777 13.6148587322364
3778 14.2492342740686
3779 15.1138751439361
3780 15.2026790206038
3781 15.38949440532
3782 15.1158922315952
3783 15.5270526538147
3784 15.450933730571
3785 15.3342978193004
3786 15.4700538624768
3787 15.1866226125901
3788 15.4850417856883
3789 15.2398069442659
3790 15.2418198007602
3791 15.0306872789688
3792 15.2420529022449
3793 15.0523051368211
3794 14.9443700740708
3795 14.5476242927631
3796 14.7224701042167
3797 14.4409932967913
3798 14.6871691412439
3799 15.0969686316755
3800 14.8686721629271
3801 15.0066109063607
3802 15.6233349743834
3803 15.4936895974921
3804 14.7137082281316
3805 14.3901147017727
3806 14.9092329882747
3807 15.0574825450022
3808 15.229453981577
3809 15.3236828489783
3810 14.9595057314895
3811 15.2874980064776
3812 15.2647817173012
3813 15.4343053013486
3814 15.0012319378198
3815 14.9037852730807
3816 15.202039338984
3817 15.073932498504
3818 14.9022164969321
3819 14.6201827917566
3820 14.4196812979918
3821 14.2165086215587
3822 14.299280466055
3823 14.120032196738
3824 14.2125555478587
3825 14.0730728338903
3826 14.1968560035528
3827 14.0515308222028
3828 14.1521436628792
3829 14.0889745329788
3830 13.8916819467183
3831 13.7638435526757
3832 13.953160919316
3833 13.8203659332759
3834 13.9247636379042
3835 13.8739682231556
3836 14.0726472239156
3837 14.2281089648059
3838 14.3864696526743
3839 14.578730636599
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={Timestep},
xmajorgrids,
xmin=2832, xmax=3888,
xtick style={color=black},
xtick={2800,3000,3200,3400,3600,3800,4000},
xticklabels={
  \(\displaystyle {2800}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3200}\),
  \(\displaystyle {3400}\),
  \(\displaystyle {3600}\),
  \(\displaystyle {3800}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray178},
ylabel={\(\displaystyle y_4\)},
ymajorgrids,
ymin=-4.49677158362463, ymax=94.4322032561173,
ytick style={color=black},
ytick={-50,0,50,100},
yticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\)
}
]
\addplot [black]
table {%
2880 0
3840 0
};
\addplot [red]
table {%
2880 70
3840 70
};
\addplot [steelblue52138189]
table {%
2880 85.1797880091828
2881 85.1789695387127
2882 85.176423642239
2883 85.1842014681085
2884 85.1945593972513
2885 85.1889057723898
2886 85.1806319707789
2887 85.1767069057561
2888 85.1777570950104
2889 85.1803538439788
2890 85.1808460704951
2891 85.1800632914064
2892 85.1796214155289
2893 85.1771406917231
2894 85.1766630941869
2895 85.1797735971853
2896 85.1816812194921
2897 85.1819819910832
2898 85.1817535607226
2899 85.1756418219498
2900 85.1787386441431
2901 85.1768336790344
2902 85.178183622095
2903 85.1782970564395
2904 85.1756616906588
2905 84.8015916128762
2906 83.2943771503499
2907 81.5783521864249
2908 79.8864576984893
2909 78.3989710925399
2910 79.2352029123567
2911 81.411179536147
2912 83.4241830503973
2913 84.5501695514529
2914 86.1363036342817
2915 85.8635847586596
2916 84.2661982302842
2917 84.6716116459686
2918 84.9937768536459
2919 85.1245879527507
2920 85.2373958713913
2921 85.2307273154194
2922 85.2075698242468
2923 85.2160805598034
2924 85.1915582170062
2925 85.2455566355181
2926 85.2945342823614
2927 85.2523210726649
2928 85.3108394683494
2929 85.2820198344951
2930 85.2238790188811
2931 85.2139650747057
2932 85.2776004880752
2933 85.2814241077665
2934 85.0569559439469
2935 85.1012644311493
2936 84.3838856923202
2937 85.1131327089108
2938 85.6046792015987
2939 85.4672422423366
2940 85.4583007521844
2941 85.420553009677
2942 85.3482361105793
2943 85.2786811357424
2944 85.3301420768644
2945 85.1764169217636
2946 85.3498462070582
2947 85.4097761659472
2948 84.4083903718319
2949 84.2688016641118
2950 86.5023570415656
2951 87.0579494811294
2952 88.2525704396393
2953 87.7307967564839
2954 87.8966218127452
2955 87.9937034420292
2956 86.5740493921806
2957 85.8101825134273
2958 85.4666792117953
2959 85.3071617717068
2960 85.2395377662031
2961 85.2067614212112
2962 85.1908897020372
2963 85.1812861377371
2964 85.1811692619518
2965 85.17775644203
2966 85.1763863217593
2967 85.1795857409506
2968 85.1756732432826
2969 85.1725586155087
2970 85.174597388563
2971 85.178494387448
2972 85.1773328903065
2973 85.1810716393707
2974 85.1798752510908
2975 85.1787727788108
2976 85.1744579894264
2977 85.1803046798128
2978 85.1829581486375
2979 85.1840562061926
2980 85.1799301874341
2981 85.1765768121826
2982 85.1811927867925
2983 85.186160526814
2984 85.1889895998133
2985 85.1919253908719
2986 85.1906842561024
2987 85.1879832170637
2988 85.181563724164
2989 85.1861540481824
2990 85.1879897349914
2991 85.1827353051595
2992 85.180474915894
2993 85.1830124833569
2994 85.1844019439158
2995 85.1824373531914
2996 85.1893428434372
2997 85.1873862477393
2998 85.1840252806506
2999 85.1853216270557
3000 85.1857360004458
3001 85.1840641596054
3002 85.1816410478838
3003 85.1806815771265
3004 85.1807127668077
3005 84.6776909424058
3006 83.0614550896338
3007 81.3080362573576
3008 80.0175714265727
3009 78.7164084433636
3010 79.5443404839891
3011 81.3519664124261
3012 83.3691894565056
3013 85.5049164552649
3014 84.5997627221341
3015 84.7392712285962
3016 85.0719364455608
3017 85.1069910189003
3018 85.153576156384
3019 85.1807204979984
3020 85.2491391574456
3021 85.2375065566269
3022 85.2435434069485
3023 85.2171146252321
3024 85.2554448279986
3025 85.343522571834
3026 85.2783873412709
3027 85.2003226675762
3028 85.2154395500855
3029 85.2202490839805
3030 85.2051134213041
3031 85.1977108196095
3032 85.2737276815214
3033 85.310133389363
3034 84.6702307248993
3035 84.8242185235601
3036 85.4431753221237
3037 85.9101313649414
3038 85.5349454068816
3039 85.5362278804432
3040 85.4480820602223
3041 85.260904988249
3042 84.416254698307
3043 84.3240809207877
3044 86.492754171358
3045 88.106836039456
3046 88.3156073392603
3047 87.9542257660965
3048 87.7010518315069
3049 88.0662581300254
3050 87.5213578234462
3051 86.2338036026536
3052 85.6637341418745
3053 85.4059313125645
3054 85.2992302204074
3055 85.24853024844
3056 85.2248647176847
3057 85.2158805104573
3058 85.2102016825937
3059 85.2031420729563
3060 85.2021241813177
3061 85.2031645626278
3062 85.2033801987075
3063 85.2018083905316
3064 85.1980798059754
3065 85.2002865806225
3066 85.1991833797014
3067 85.199774597588
3068 85.2012271953977
3069 85.2008969357724
3070 85.2060442757085
3071 85.2062593563958
3072 85.2023146330667
3073 85.2053417047362
3074 85.2052901118419
3075 85.2034722027909
3076 85.2033690184296
3077 85.2028520571812
3078 85.2044444977316
3079 85.2042184531258
3080 85.2001952199582
3081 85.200191826544
3082 85.2012453935309
3083 85.1986691166789
3084 85.1946427990986
3085 85.1917316750914
3086 85.2014546891711
3087 85.1992945602809
3088 85.1996314387036
3089 85.1984481675891
3090 85.1964245118081
3091 85.1960299186445
3092 85.1980003748645
3093 85.200102557452
3094 85.2042626888954
3095 85.2024355333191
3096 85.2009193369492
3097 85.1962550469935
3098 85.1942673724498
3099 85.1940632036393
3100 85.1920335315984
3101 84.519193170924
3102 82.8554646358147
3103 81.028086138814
3104 79.4813905616649
3105 78.2296610222918
3106 79.2342435645587
3107 81.260080130967
3108 83.4459441728835
3109 85.5423698392873
3110 85.5619913216438
3111 85.2298798509339
3112 85.1399896570776
3113 85.0082572849699
3114 85.0199093950648
3115 85.1174059389102
3116 84.9621083438486
3117 84.1245432458576
3118 83.287509321358
3119 84.8328774572807
3120 84.5810772236654
3121 83.8736521877325
3122 86.9317106272508
3123 87.1564645003453
3124 85.481483151087
3125 83.7942463071011
3126 85.2911615202891
3127 86.0976944571824
3128 85.5840811869124
3129 85.8117680387895
3130 85.4727054832531
3131 85.4896341551754
3132 85.353988121567
3133 85.2920202731167
3134 85.3246990189676
3135 85.3642119562565
3136 84.9999164046651
3137 83.5045104796574
3138 84.6228051983881
3139 87.0026181607444
3140 86.9256659574205
3141 88.0327524023201
3142 87.8580921428152
3143 88.2895393257882
3144 88.1443094960684
3145 88.017058571204
3146 86.7512302985404
3147 85.8984126830917
3148 85.5179078276801
3149 85.3441888929993
3150 85.2699616816402
3151 85.2389452624033
3152 85.2213481785791
3153 85.2138592305892
3154 85.2065805502156
3155 85.2047631712355
3156 85.2006508634225
3157 85.1909564917836
3158 85.1876740239236
3159 85.1919013572447
3160 85.1931999386136
3161 85.1886567448877
3162 85.1898015339682
3163 85.1932554142527
3164 85.193035013855
3165 85.1899561952883
3166 85.1927005462572
3167 85.1942227386811
3168 85.1894766910657
3169 85.1898466367567
3170 85.1870712173494
3171 85.1891318841219
3172 85.1945047122745
3173 85.1939530801392
3174 85.1947402428003
3175 85.19242576357
3176 85.1944016856858
3177 85.188011935134
3178 85.1865290635773
3179 85.1881673144843
3180 85.187365687596
3181 85.191083849293
3182 85.1890835261321
3183 85.1872506753033
3184 85.1861060543447
3185 85.1876377357922
3186 85.1886338154788
3187 85.1910413735827
3188 85.1915170129398
3189 85.1897562379698
3190 85.18907087294
3191 85.1906106017917
3192 85.1919172211688
3193 85.189318619056
3194 85.1862919524078
3195 84.6313297892556
3196 83.0680292762587
3197 81.2671928192606
3198 79.5980101400027
3199 78.2544666972754
3200 78.8251576442001
3201 80.6125516840488
3202 83.2398379358631
3203 85.6642595074246
3204 85.8687722804536
3205 85.3130761159654
3206 85.2137291104785
3207 85.1777113767618
3208 85.1344269753775
3209 85.193901697046
3210 85.1764282610818
3211 85.1184563629272
3212 84.8616404625286
3213 85.2101526020038
3214 85.0153016396727
3215 83.4608236365163
3216 82.7307697395538
3217 82.6817908248374
3218 84.0504409171629
3219 84.1098447965891
3220 83.7100938380413
3221 82.9685547270149
3222 81.9958031153828
3223 81.6868468236469
3224 84.0604835271478
3225 86.965789593399
3226 86.3233711626868
3227 86.1775316639975
3228 87.5238626848656
3229 88.3037664191123
3230 89.0956830617868
3231 89.3556869522751
3232 88.5419040231831
3233 86.7520281464302
3234 85.2443440400186
3235 84.8681401540513
3236 86.2798239742807
3237 88.4237430040812
3238 88.6266302054306
3239 88.403591004871
3240 88.244022933504
3241 88.1043080843242
3242 87.8774084951242
3243 87.5272217500064
3244 86.2422839525425
3245 85.6752611114451
3246 85.4156187899628
3247 85.2958840978467
3248 85.2394774307728
3249 85.2142133485221
3250 85.2009478811138
3251 85.1972804360304
3252 85.1884969814995
3253 85.1868818705706
3254 85.1873387799643
3255 85.1887404444182
3256 85.1889479748538
3257 85.1876148131794
3258 85.1908283961524
3259 85.1911117179998
3260 85.1945169828648
3261 85.1995716052203
3262 85.1996401410284
3263 85.1913573809949
3264 85.1897110038107
3265 85.1956992086276
3266 85.1976730206041
3267 85.1953719040538
3268 85.1916646295371
3269 85.1948784853579
3270 85.1965745047728
3271 85.1959637177121
3272 85.1900853576457
3273 85.1840374230242
3274 85.1823443028437
3275 85.1849554052957
3276 85.1873367365117
3277 85.1958289809641
3278 85.1847221050429
3279 85.1866084099792
3280 85.1856149395576
3281 85.1885798418271
3282 85.1977197255128
3283 85.1845516157016
3284 85.1788006163118
3285 85.1893065033315
3286 85.1922486732289
3287 85.1913087922342
3288 85.1847578074864
3289 85.1827890447848
3290 85.1808842809758
3291 85.1802839884022
3292 84.6512957977055
3293 83.0390236070311
3294 81.2627834608515
3295 79.6390869613478
3296 78.1176749316788
3297 78.8634363161539
3298 80.8581880745716
3299 83.062743577823
3300 85.6037316461404
3301 85.8805274224229
3302 85.4345665734212
3303 85.3253654536202
3304 85.302024931435
3305 85.2439544984746
3306 85.251713895798
3307 85.2898405532218
3308 85.260026131658
3309 85.2698392570962
3310 85.1748182104039
3311 85.1765333903758
3312 85.1120671567926
3313 85.1565695356451
3314 85.3874409936093
3315 84.5558302302255
3316 85.3401065442747
3317 85.8407413757608
3318 85.5061434382816
3319 85.2393764307012
3320 85.2101895192904
3321 84.9586752085145
3322 85.7117352729028
3323 85.6217507478276
3324 85.4021446739783
3325 85.3711669513553
3326 85.3228019812956
3327 85.4205949284763
3328 85.3182591623738
3329 85.3064048720414
3330 85.2914723209675
3331 84.5757231913331
3332 83.5581911893249
3333 85.2385477776401
3334 86.7874872822157
3335 85.7605712317263
3336 87.0875692134114
3337 88.0524517195194
3338 88.353535559813
3339 88.2081666852492
3340 88.0836457517187
3341 87.0151185347413
3342 85.9947605209036
3343 85.5418966609218
3344 85.3377046061226
3345 85.2552789972267
3346 85.2112402166054
3347 85.1891996910203
3348 85.1808030477264
3349 85.1770762564837
3350 85.171795532953
3351 85.1659622687004
3352 85.1553176221438
3353 85.1450737653132
3354 85.1558779091498
3355 85.1638218881207
3356 85.1687419226654
3357 85.1714130712378
3358 85.1732729954566
3359 85.1733722159235
3360 85.1709514268397
3361 85.1700128366531
3362 85.1730027402612
3363 85.1754177714969
3364 85.1778999535748
3365 85.1851765785618
3366 85.1748975157023
3367 85.1756250391214
3368 85.1776379758879
3369 85.1814526530429
3370 85.1783772201444
3371 85.1761396773377
3372 85.1834508286422
3373 85.1874231432788
3374 85.1846654090822
3375 85.1811596138107
3376 85.1747315726128
3377 85.1763596108795
3378 85.1759635288573
3379 85.1768038459435
3380 85.1804035095487
3381 85.1793395643369
3382 85.1793564246517
3383 85.177565509938
3384 85.1779073871137
3385 85.1788174084323
3386 85.1786885822077
3387 85.1778312459
3388 84.4478310544797
3389 82.8545894784452
3390 81.1814665038887
3391 79.5978905661088
3392 78.2759281726709
3393 79.0365446052238
3394 81.2204708838281
3395 83.1733350424634
3396 85.237635688323
3397 85.794814703623
3398 85.4511069828023
3399 85.3209093939041
3400 85.2896226395098
3401 85.2163757791083
3402 85.222631928356
3403 85.2312178605269
3404 85.2092993129807
3405 85.3541138153694
3406 85.0797849095137
3407 85.0552107568081
3408 85.179964568548
3409 85.2660067554768
3410 85.3465923038576
3411 85.2906893544124
3412 85.323627326244
3413 85.3860816697921
3414 85.2921217360223
3415 85.3292371005604
3416 85.3299835470288
3417 85.3070067573788
3418 85.3908205133012
3419 85.3383057396219
3420 85.9896555181483
3421 85.1054820732477
3422 85.0603513763406
3423 85.194462555171
3424 85.0490999148866
3425 83.3188148285572
3426 84.5822367510698
3427 86.9561612097243
3428 86.6171476613473
3429 88.0133741895272
3430 87.911091975635
3431 88.3325732768664
3432 88.1906327441567
3433 88.0640624852187
3434 86.8832002292859
3435 85.9526588198766
3436 85.5381442459815
3437 85.352881652785
3438 85.2680749399225
3439 85.2280777967924
3440 85.211446492778
3441 85.2085532431611
3442 85.2087374590508
3443 85.2060381623279
3444 85.2022494294763
3445 85.2051284532063
3446 85.2006235369598
3447 85.1985068695519
3448 85.2008470286866
3449 85.2040474992001
3450 85.2085971035626
3451 85.2128653902789
3452 85.2080859416715
3453 85.2106384445026
3454 85.2151842202044
3455 85.2138377556699
3456 85.2154610174501
3457 85.21292269939
3458 84.7398430450392
3459 83.9785015981767
3460 83.2023646169415
3461 83.0889504844576
3462 83.2599507504901
3463 83.5231993545266
3464 83.8434964093147
3465 84.1170393520452
3466 84.3734532937122
3467 84.5767854684253
3468 84.8256913317067
3469 85.0934735247146
3470 85.3258693860529
3471 85.6070271403288
3472 85.7266975228609
3473 85.8230194615448
3474 85.8539982139096
3475 85.83153981533
3476 85.8862582568513
3477 85.9468367242537
3478 86.0113007980634
3479 86.0195531279542
3480 86.0106442626054
3481 85.952848743406
3482 85.8157026982115
3483 85.6336259855639
3484 85.3875943693511
3485 83.9068962909843
3486 82.1762864618255
3487 80.5528524100559
3488 79.1169152829271
3489 79.7347069128003
3490 81.3870036231494
3491 83.7832479715556
3492 85.8203123103726
3493 85.4873403086962
3494 85.2271970923298
3495 85.3612754740627
3496 85.3815755035118
3497 85.2215372062274
3498 85.1651818008248
3499 85.291461292965
3500 85.2392377502681
3501 85.1652774269797
3502 84.972443449621
3503 84.7160866742185
3504 83.1401283234508
3505 80.0229000957166
3506 79.6689803720136
3507 81.8010393477227
3508 81.4363643571251
3509 80.4986797341053
3510 81.8357182525941
3511 82.8895164586998
3512 80.0202191918433
3513 83.7603691260741
3514 85.411830530859
3515 86.4355928378954
3516 87.6938025791011
3517 86.5881695790347
3518 87.7072086619997
3519 87.5105177365994
3520 86.144616544254
3521 87.2613065626877
3522 87.6244575857664
3523 88.6227183547224
3524 89.4680460184971
3525 89.2468407773784
3526 88.9248170399086
3527 88.6845988516937
3528 88.6262216352844
3529 88.414800554411
3530 88.3104747836297
3531 88.2333681213501
3532 88.047918242582
3533 87.8595960575084
3534 87.3503906577477
3535 86.1529122643855
3536 85.6282752336819
3537 85.3881457902702
3538 85.2748470747928
3539 85.238938518191
3540 85.2178927494158
3541 85.2050615235065
3542 85.1965491864228
3543 85.1999941736458
3544 85.2050181472116
3545 85.2068368936007
3546 85.203394199094
3547 85.1995954839498
3548 85.203630460402
3549 85.2072132103349
3550 85.2085693769309
3551 85.2113370027674
3552 85.2087025483127
3553 85.2087737565507
3554 85.207735851725
3555 85.2127409482174
3556 85.2128396066175
3557 85.214846043812
3558 85.2123885075946
3559 85.2116904675536
3560 85.2148938684602
3561 85.2116836521157
3562 85.2081578408483
3563 85.2107830780567
3564 85.2142413965796
3565 85.2127656037572
3566 85.2113666028974
3567 85.2063089317332
3568 85.2065326651683
3569 85.2063618552204
3570 85.2041795435005
3571 85.2085025346929
3572 85.2044402396356
3573 85.1964884617279
3574 85.2002551592276
3575 85.2051314889235
3576 85.2090929650585
3577 85.2051927846353
3578 85.2017918999936
3579 85.2002026003765
3580 85.1922642678512
3581 84.5000232263058
3582 82.7219734603968
3583 80.928649497912
3584 79.3870460487679
3585 78.1961180507905
3586 79.4686626408005
3587 81.4792002556938
3588 83.8048754757311
3589 85.3413273894001
3590 85.3746917545492
3591 85.3959836260112
3592 85.2990914755145
3593 85.3799134735399
3594 84.8639260309256
3595 84.4063654290608
3596 85.0867179108567
3597 84.3498235372349
3598 84.0964022059994
3599 86.7667941581032
3600 85.8907067504343
3601 85.4390006278982
3602 84.8966792173901
3603 84.2626700642662
3604 82.7307435909928
3605 82.0090548077784
3606 79.652363049327
3607 78.369508494114
3608 77.0116415040718
3609 75.9035843815094
3610 81.1374039796895
3611 86.0043703019583
3612 89.1146516555765
3613 87.5005076146908
3614 84.3995767765894
3615 82.671961740879
3616 82.8561220000395
3617 84.6374201844731
3618 86.6538540686264
3619 88.7699496692884
3620 89.6659598028369
3621 89.7354566949577
3622 89.5776380913306
3623 89.0735098726115
3624 88.4754987978822
3625 87.9826067236925
3626 87.9434922157041
3627 88.2558328418473
3628 88.1227647988112
3629 87.6513922271452
3630 86.2902500355856
3631 85.6861592101366
3632 85.4113801966189
3633 85.2913306770693
3634 85.2403444128449
3635 85.2162765274112
3636 85.1962892222033
3637 85.1908848010499
3638 85.189991187683
3639 85.185332842295
3640 85.1848129236418
3641 85.1851393409037
3642 85.1846973894342
3643 85.1847539239513
3644 85.1830256369497
3645 85.1742185425469
3646 85.1707733953785
3647 85.1791535538879
3648 85.1836119628002
3649 85.1824937084609
3650 85.1866558851198
3651 85.1907098881444
3652 85.1939920381647
3653 85.1963039310763
3654 85.2033146397794
3655 85.1972038058954
3656 85.1804797866508
3657 85.1808039719802
3658 85.1839051170154
3659 85.1883392985579
3660 85.1868590450713
3661 85.1903802572102
3662 85.1950439561059
3663 85.2007167123976
3664 85.1966678575098
3665 85.1898443877672
3666 85.1840012854243
3667 85.1805557538337
3668 85.1796011523273
3669 85.1851301806305
3670 85.1931787785713
3671 85.1973575783152
3672 85.1988434481128
3673 85.1961547541552
3674 85.1964477094577
3675 85.1955565079503
3676 83.6067692186848
3677 81.7660169461678
3678 80.121806921046
3679 78.7038990516074
3680 78.9668578740011
3681 80.9055560992473
3682 83.2421537690825
3683 85.5692047963573
3684 85.7931080592115
3685 84.1548356073278
3686 84.6010408053885
3687 84.9572191433679
3688 85.1360704142009
3689 85.2497132240531
3690 85.2726233581672
3691 85.2244915105396
3692 85.1675698360286
3693 85.3352589762752
3694 85.3638766587185
3695 85.2740561028717
3696 85.2215871949014
3697 84.8389954063358
3698 85.2063987914713
3699 85.4598982542069
3700 83.6013337215794
3701 83.9135888655653
3702 85.6382688059583
3703 85.1150821180006
3704 83.0399716002451
3705 80.770847140467
3706 80.4099332959452
3707 80.4822413342434
3708 82.630513010229
3709 83.4966749261743
3710 83.5303396853701
3711 84.5697374657914
3712 86.0588433722815
3713 85.6718205646326
3714 87.8347507339869
3715 89.9354316724927
3716 89.3441451940676
3717 85.6258930768616
3718 83.4109203716372
3719 85.4992974193225
3720 87.7476431584859
3721 88.6142334851044
3722 88.6534660989517
3723 88.4708812390683
3724 88.2212648927436
3725 87.9157884219474
3726 87.6607065980012
3727 87.4447050065047
3728 87.1535504732471
3729 86.9458453559985
3730 86.1755882609138
3731 85.6413208263949
3732 85.4035536161276
3733 85.2967756588519
3734 85.2507720505256
3735 85.2323051803589
3736 85.22393588903
3737 85.2174902118224
3738 85.2138912595873
3739 85.2071167638522
3740 85.2048190612551
3741 85.2035595086468
3742 85.2018640629117
3743 85.1987127720912
3744 85.1999670231062
3745 85.2008291728661
3746 85.202378411504
3747 85.2032664451245
3748 85.2030880975028
3749 85.2031253157052
3750 85.2015872206374
3751 85.2015372505077
3752 85.2015082178743
3753 85.2000620831557
3754 85.1977018589686
3755 85.1955533274845
3756 85.1976041860466
3757 85.1977162935623
3758 85.1994965959812
3759 85.1981113646245
3760 85.1994637751733
3761 85.1983542635617
3762 85.1974663175488
3763 85.1948506393136
3764 85.1947541908457
3765 85.1931666427712
3766 85.1939632195248
3767 85.1930175077896
3768 85.192047686048
3769 85.1899542424615
3770 85.1873996390276
3771 85.1844387891744
3772 84.6679625612021
3773 83.0136365373991
3774 81.1252560826784
3775 79.413595258845
3776 77.9651642916237
3777 79.209542731289
3778 81.2112144942594
3779 83.1845118467475
3780 85.1167993802311
3781 85.9969361419481
3782 85.5687273829175
3783 85.3796439767323
3784 85.2704985024225
3785 85.1996718914418
3786 85.2091765488056
3787 85.2319620293355
3788 85.302337180229
3789 85.2788225766975
3790 85.2386039913128
3791 85.3249246312427
3792 85.30230450138
3793 85.2640093935839
3794 85.1009390305586
3795 84.861383314587
3796 85.2045820562875
3797 85.4028921765684
3798 85.4150946491517
3799 85.3456782962668
3800 85.3988931705445
3801 85.403900257985
3802 85.3796405361129
3803 85.3459108299793
3804 85.3242185793571
3805 85.3412574339618
3806 85.2608150162681
3807 85.2893932950695
3808 85.2958260801072
3809 85.3080497737597
3810 85.3223830159772
3811 85.281590557108
3812 85.2984425519731
3813 83.9281537061648
3814 84.6820375824718
3815 86.5494117631787
3816 88.4060915982653
3817 88.5963814929215
3818 88.2694185111504
3819 88.1293112175135
3820 87.949514503571
3821 88.1039474954543
3822 87.9034403997629
3823 86.3937371346573
3824 85.7373953950683
3825 85.4380462810135
3826 85.3031549730631
3827 85.2454665256853
3828 85.21306105927
3829 85.1996576489527
3830 85.1967896259233
3831 85.1954027139147
3832 85.1955331511018
3833 85.1962706865916
3834 85.1959373009357
3835 85.1967821815433
3836 85.1990435954558
3837 85.2013206242815
3838 85.2023186460882
3839 85.2027506566593
};
\addplot [firebrick166640]
table {%
2880 56.6327121945119
2881 57.0640821331579
2882 57.7376212942016
2883 58.6333492264893
2884 60.1489099006845
2885 60.9683363664663
2886 60.8037042765428
2887 60.5230140428277
2888 60.2327354167716
2889 60.0052724217852
2890 59.7807826855468
2891 59.3237592423221
2892 59.0966622799901
2893 58.8434258379497
2894 58.2422159699055
2895 58.0420142422492
2896 58.0467876897256
2897 58.0335472976369
2898 58.1743045106353
2899 57.9954370402347
2900 57.9855282737228
2901 57.9624993528952
2902 57.7108780566824
2903 57.4492036590148
2904 57.2931439224231
2905 57.2974399032049
2906 57.3196035115039
2907 57.2597879541403
2908 57.1135962063122
2909 57.0334583801767
2910 57.1692574089106
2911 57.0823213925384
2912 56.3556093740329
2913 56.6018887676821
2914 56.3857924651125
2915 55.8500886890556
2916 56.2036412725996
2917 57.0677751414845
2918 57.644279144403
2919 58.1795484647484
2920 58.8996000735307
2921 58.8170454387774
2922 58.4158233676869
2923 57.8192366142904
2924 57.0942561975046
2925 57.0790212109941
2926 57.0470614908412
2927 56.3663662771815
2928 55.5247546669087
2929 54.9093877817091
2930 54.0916484257763
2931 53.6531611239421
2932 53.2794835539281
2933 53.5756844475614
2934 53.7127811526489
2935 53.7489903208794
2936 52.4000401390249
2937 52.1063414367131
2938 52.5414680794751
2939 52.246391371562
2940 52.7503032080872
2941 52.9264028197815
2942 53.4037026370218
2943 53.4433754264252
2944 54.0579074260954
2945 53.7727185685559
2946 54.0575093711076
2947 54.8351386464039
2948 54.3482109280296
2949 54.5269713477241
2950 55.6379833875295
2951 56.7490943620538
2952 56.7583125551403
2953 57.252226788508
2954 57.9920142427543
2955 58.0141685603442
2956 58.2358847106627
2957 57.8890034698151
2958 58.1591533490232
2959 58.3756638671672
2960 58.8648459830369
2961 59.2667011099789
2962 59.3544933674318
2963 59.5390384641958
2964 59.6438029107642
2965 59.6665430573534
2966 59.6614407297568
2967 59.3696520180578
2968 59.1942936809365
2969 59.0190328478228
2970 58.9232612924603
2971 59.1018916893509
2972 59.5019837803724
2973 60.0966430357343
2974 60.7217068238876
2975 60.8433303997644
2976 60.0887933613475
2977 60.3243169640319
2978 61.0522699823807
2979 61.3692113581754
2980 61.52493475627
2981 61.0648477913423
2982 61.191615147186
2983 61.4604230782054
2984 61.8004877633918
2985 62.3642197589412
2986 62.7403716949329
2987 63.0637667199662
2988 63.1997302582034
2989 63.0938499223023
2990 63.4330933827628
2991 63.6678035920298
2992 63.6228369203516
2993 63.5679600574851
2994 63.6552376823091
2995 63.6907764403228
2996 63.6505095979845
2997 63.897932928676
2998 63.9644350162816
2999 63.9749554326466
3000 64.0454895136183
3001 64.0891122565635
3002 64.0843402929842
3003 63.8397275120747
3004 63.4831597335874
3005 63.1099328456791
3006 62.8868839816555
3007 62.8152189328809
3008 62.6880597404324
3009 63.306983519032
3010 63.7315843526043
3011 63.8532093853517
3012 63.1566247492564
3013 62.5794322874796
3014 61.7095628071001
3015 60.510010548663
3016 59.4670076074184
3017 58.2264868973269
3018 56.6842603970298
3019 56.0222401238597
3020 56.0552704221462
3021 55.1814656464567
3022 54.9155824623643
3023 54.4120324842631
3024 54.1950484662537
3025 54.7845259654776
3026 54.9201372373701
3027 54.5579733176321
3028 54.0337294321135
3029 53.5680909810541
3030 53.3466631556978
3031 53.7714534167947
3032 53.514997623789
3033 53.4118353852242
3034 53.6195492469241
3035 53.2870008441553
3036 52.5537267234951
3037 52.7008161804909
3038 51.962009965223
3039 51.977944570085
3040 52.5550944979373
3041 52.6528953014702
3042 53.0097555427923
3043 53.7505701314187
3044 54.9338204719232
3045 55.7510345858565
3046 57.1314438896304
3047 57.8824096811589
3048 58.6559224138231
3049 59.1592891823176
3050 59.4921955833309
3051 59.9533565627502
3052 60.2000172411876
3053 60.8065364513009
3054 62.4166934074081
3055 63.5107779644376
3056 64.1520046623825
3057 64.5606868053596
3058 64.90109056492
3059 65.2441130859522
3060 65.2342883886765
3061 65.1898473910998
3062 65.3812313598165
3063 65.3395161538279
3064 65.2048693236362
3065 64.7651779355591
3066 64.0963847403328
3067 63.8353711421977
3068 63.707841177606
3069 63.9263404410147
3070 64.4221753365803
3071 64.8843723534139
3072 65.3758044271681
3073 65.591489239561
3074 65.9314579286887
3075 66.2384345361313
3076 66.1334793235284
3077 65.7439882852147
3078 65.5690720289875
3079 65.7857598214581
3080 65.8274983607295
3081 65.5759543401806
3082 65.3634994630579
3083 65.229156606842
3084 65.1784795707116
3085 64.2943304412037
3086 63.8159364828175
3087 64.739474582307
3088 65.0564202924179
3089 64.8624821875856
3090 64.535581299729
3091 64.0508666407481
3092 64.4510669913367
3093 64.3817945357108
3094 64.2634891239635
3095 64.1003205960432
3096 64.2011985229516
3097 62.5586216278309
3098 61.3946908018617
3099 61.7409742958515
3100 62.3075718608195
3101 62.204474249996
3102 61.3827070308529
3103 60.9105543785386
3104 61.3881730113212
3105 62.3076438104484
3106 62.4084444870891
3107 61.7579040789679
3108 61.092870883592
3109 61.0587040431994
3110 60.6990121751688
3111 60.2555922250886
3112 60.3536137080073
3113 59.8158530165577
3114 58.2873307183781
3115 57.3638599050555
3116 56.9461281216604
3117 56.0900037175875
3118 54.8163231803695
3119 54.8465371576429
3120 54.591723727484
3121 53.8895584354483
3122 54.2241239388214
3123 54.3044410795032
3124 53.7198096462861
3125 52.5787967203376
3126 52.5132269985922
3127 52.7545846869205
3128 52.5276362101141
3129 53.5706700285413
3130 53.002948346244
3131 53.8362945503697
3132 54.4648511250859
3133 54.0202612355899
3134 55.3568156382687
3135 57.0926484041215
3136 57.9371372043261
3137 58.6730798182064
3138 59.7524767226832
3139 61.1485104812949
3140 61.8894265654092
3141 62.7125223325925
3142 63.2567678621187
3143 63.6238328191375
3144 63.6913644708911
3145 63.8201717945943
3146 64.0043758875725
3147 64.5232800835748
3148 64.587597146586
3149 64.2820147207248
3150 64.1752111750518
3151 64.2387503464263
3152 64.2107888415504
3153 64.1503276166423
3154 64.1850991400317
3155 63.8432949192589
3156 63.6213234469764
3157 62.4989155175504
3158 61.1956706065408
3159 61.944316366619
3160 62.8600663864501
3161 63.5459480421836
3162 64.277310408472
3163 64.5961754910386
3164 64.8878237216506
3165 65.4013163840314
3166 65.7809814104417
3167 66.0401030041754
3168 66.21144251918
3169 66.2622156235519
3170 66.0524538873254
3171 65.7293689958287
3172 65.284235343004
3173 65.10661659725
3174 65.060798837307
3175 65.1667531278722
3176 65.1556417678956
3177 65.264611540609
3178 64.7607933902014
3179 64.2301904447792
3180 63.7099027671549
3181 63.1878785316064
3182 63.7579619294144
3183 63.6213804523427
3184 63.3361261715455
3185 63.2391768560273
3186 63.2224652634106
3187 63.4264259063303
3188 63.6849378919682
3189 63.8275748006103
3190 64.1459987819205
3191 64.292538822748
3192 64.4332494626859
3193 64.5887264662306
3194 64.7032063730222
3195 64.4303069996532
3196 64.3696574135069
3197 64.3675735327657
3198 64.2049338674649
3199 64.1150466569371
3200 63.9792488297213
3201 63.6350992377262
3202 63.7737073501125
3203 63.9830365996912
3204 63.6359538768583
3205 63.0560152328386
3206 62.8348690627387
3207 61.6829704465693
3208 60.6078510121983
3209 59.6576557064514
3210 59.3314778867293
3211 59.6814185820802
3212 58.2156440945226
3213 57.2170079729929
3214 56.1491108262376
3215 53.9890806296669
3216 53.0387078313319
3217 53.0765082896996
3218 53.041799440167
3219 53.4210965078369
3220 53.2803254495925
3221 53.4271009527296
3222 53.2619927935808
3223 53.2602983635517
3224 53.6968860591396
3225 53.8823828892997
3226 52.4277199207221
3227 52.5128800897621
3228 51.9372780155621
3229 51.7436821256637
3230 51.0102462638045
3231 51.5765376028067
3232 51.4324311873562
3233 50.1783979556897
3234 49.1779273305615
3235 49.1525472789755
3236 50.1135169871316
3237 51.8549535484747
3238 53.1368369709984
3239 53.0190730836664
3240 52.4658268888679
3241 52.4882079107631
3242 54.2990176671727
3243 56.8402908992809
3244 59.2399746635172
3245 61.0845647727259
3246 61.9636938357712
3247 62.6956839803893
3248 62.9528161740959
3249 63.053799009103
3250 62.8706621441113
3251 63.0974865509517
3252 62.8424090750306
3253 62.5234628942512
3254 62.1109798382962
3255 61.7543292367718
3256 61.4423505950105
3257 61.2929129998827
3258 61.2297408126942
3259 61.7488893812047
3260 62.5227499051558
3261 63.2057122175621
3262 63.8141887465492
3263 63.6353580992619
3264 62.7201563025111
3265 62.1682906756171
3266 61.9216472616038
3267 61.7015784222
3268 60.9634921440386
3269 60.2901797199917
3270 60.1239416375493
3271 60.0426634058283
3272 60.0144872156501
3273 59.9890061273011
3274 59.7845954251184
3275 59.7614901415389
3276 59.4975764724599
3277 59.6330906468859
3278 60.4507595107414
3279 60.678843129514
3280 59.6842610337433
3281 59.1508010916104
3282 60.3665948324116
3283 61.3415421054839
3284 60.9711412563147
3285 60.7874419844335
3286 60.9051341870113
3287 61.0290802468138
3288 60.4566494098685
3289 60.1880818629538
3290 59.9810913578607
3291 59.959915162769
3292 60.7878500898002
3293 61.3678599979927
3294 61.8011555255793
3295 62.2647769294277
3296 62.3897535461065
3297 62.0881112097663
3298 61.5199884937083
3299 61.4140563253567
3300 61.3982376509418
3301 60.9413341093297
3302 59.8432230905098
3303 59.1548449061193
3304 58.5154851201585
3305 57.863697883917
3306 57.2550452427747
3307 57.0984777219137
3308 56.4411813022743
3309 56.5846538766385
3310 56.4935484504774
3311 56.3778527490967
3312 55.3001531570844
3313 54.3413644767406
3314 54.0969013110391
3315 53.1332165645143
3316 53.257538445225
3317 53.5896171791779
3318 53.8696471335488
3319 53.5995636821292
3320 53.3666629655182
3321 54.0395298689081
3322 55.9624430408082
3323 57.6593972988438
3324 58.8731502261898
3325 59.4036351747004
3326 59.8807861305604
3327 60.5044175389364
3328 60.5645235919453
3329 60.9944627014889
3330 61.6456569245222
3331 62.3695776082271
3332 62.8884498821342
3333 62.9784447116031
3334 62.6246672421642
3335 62.4386136303695
3336 62.6704300085071
3337 63.0680682415988
3338 63.2735497839685
3339 63.9589060225253
3340 61.9985686023838
3341 60.7837211615514
3342 60.739496882007
3343 60.2489396136239
3344 59.6040582732098
3345 59.6484595787886
3346 60.68780552172
3347 61.3352657129871
3348 61.6491502453618
3349 61.4263261657371
3350 60.8886306385962
3351 59.9823559144283
3352 58.9802228465096
3353 57.3802842255314
3354 56.8107235806422
3355 56.6423117759201
3356 56.5302945702822
3357 56.8256978398274
3358 57.6005253224214
3359 58.0762199762952
3360 58.1472118447569
3361 58.063784255792
3362 58.208128491539
3363 58.4357438062929
3364 58.5741991394684
3365 59.4860472982394
3366 60.3302130509046
3367 60.3732974600601
3368 60.5585677005334
3369 60.7269369918102
3370 61.0679904179903
3371 61.0639170916631
3372 61.0277665641378
3373 61.1610335453385
3374 61.1317963741973
3375 61.3226891359529
3376 61.768054027337
3377 61.9356090499591
3378 62.2792369139643
3379 62.2332513472721
3380 62.4889920369492
3381 62.6764400301028
3382 62.6270562966894
3383 62.5145552594449
3384 62.5148038527627
3385 62.6142001872979
3386 62.4877348872724
3387 62.6300157097158
3388 62.6841892789093
3389 62.6088978157059
3390 62.4262919667144
3391 62.6900436854451
3392 62.7914174556666
3393 62.5806857189823
3394 62.4089104324989
3395 61.914309538183
3396 61.5101772133964
3397 60.8214335513287
3398 59.5645752174284
3399 58.7786029603297
3400 58.5064516901381
3401 58.6038794352304
3402 58.1118834438468
3403 57.3382421330365
3404 56.9125222770119
3405 57.1766463135683
3406 57.6391247682266
3407 56.7776604647515
3408 56.6155674771633
3409 56.554486701683
3410 56.9528016970993
3411 56.8757439805504
3412 56.4735121136537
3413 56.7659086068513
3414 56.5929859003615
3415 56.386826704555
3416 56.5552609783958
3417 56.3615563460065
3418 56.5479618953886
3419 56.3415925402682
3420 56.9232572882248
3421 58.0748139253777
3422 58.7218771220903
3423 59.4036278934825
3424 59.616787737275
3425 59.5633759520724
3426 60.2412894872576
3427 61.2063446624413
3428 61.5841625667337
3429 62.3659149971229
3430 63.1396070044918
3431 63.7748315490898
3432 64.2057738333208
3433 64.7971381270728
3434 64.8146356456933
3435 65.1656486540622
3436 65.426082688092
3437 65.4590533971982
3438 66.0376987060621
3439 66.4375882818652
3440 66.5550410456189
3441 66.3883036875697
3442 66.0769845090924
3443 65.8479504676203
3444 65.6098146034986
3445 65.1109149196898
3446 64.6139594682744
3447 63.913046846897
3448 63.2221957401388
3449 62.4781226820495
3450 62.0950790277215
3451 62.1114954444556
3452 61.9179698811099
3453 61.6386935725541
3454 61.4225106962909
3455 61.4063519866781
3456 61.3178091636576
3457 61.3249104838592
3458 60.8403674716416
3459 59.7836565451285
3460 58.0102053258961
3461 57.1168617884433
3462 56.7095993947631
3463 55.9547190985086
3464 55.9797172508514
3465 54.8823426467257
3466 53.7289175494972
3467 53.3605437026266
3468 52.459090313996
3469 52.2221177149844
3470 51.8198847779937
3471 52.6605583097451
3472 52.9458981757964
3473 53.1702820706511
3474 53.1557237241089
3475 53.3291209662145
3476 53.7771996440777
3477 54.5167216359246
3478 54.9240586958661
3479 54.8764535671281
3480 54.7979593372537
3481 54.775773555368
3482 54.4084398464232
3483 53.7196256967085
3484 53.5570157512316
3485 54.1181021872546
3486 54.7008462346879
3487 54.6358222077756
3488 54.633069332631
3489 54.1186490775081
3490 53.7930137558104
3491 53.5545947324468
3492 53.4326938408038
3493 53.6176448376064
3494 53.5156864638778
3495 53.343253082711
3496 53.2185013871007
3497 53.2628786030555
3498 53.2213324240874
3499 52.9646315565932
3500 53.342512762546
3501 52.9065929251997
3502 52.4200250102698
3503 53.7611599482757
3504 53.1654313879659
3505 51.4429403592144
3506 52.0867392107414
3507 53.3886980925663
3508 53.4871510753529
3509 53.6240316334469
3510 53.9382815971215
3511 53.758329131054
3512 53.4141154176089
3513 53.4262377067742
3514 53.1950650779682
3515 53.0254681517473
3516 53.0893192862418
3517 52.822572530614
3518 53.1528581620049
3519 53.1186241172362
3520 52.8371744115422
3521 53.0419303794513
3522 51.8451484777166
3523 51.2396415122128
3524 51.7204158471955
3525 52.7460963947299
3526 53.6599711154227
3527 53.86636573954
3528 54.1060176203388
3529 54.7636720721244
3530 55.039594086113
3531 54.8711118314384
3532 55.3242663755746
3533 55.8069289394005
3534 56.8055951211674
3535 56.9818236664041
3536 57.3343097554396
3537 57.3405208835156
3538 57.7480504377708
3539 58.9455500874045
3540 59.7005057503562
3541 60.3339175706451
3542 60.1384107917582
3543 60.1198298268027
3544 61.1178480532854
3545 61.6909497404211
3546 62.1085879716432
3547 62.0175345856712
3548 61.6230891950346
3549 61.6142953240824
3550 61.5638008799745
3551 61.961617653198
3552 62.706362453107
3553 62.7108194113274
3554 62.3099311480163
3555 62.2544897358116
3556 62.541195161665
3557 62.6618874447988
3558 63.0466810499481
3559 63.1299268830107
3560 63.1146477453266
3561 63.2381856140315
3562 63.4201409145196
3563 63.5467847323456
3564 63.8017881736964
3565 64.114228529296
3566 64.2831570531768
3567 64.3033335316024
3568 64.2970615057946
3569 64.1770695947352
3570 63.8072971244385
3571 63.4074159657054
3572 63.3735085762119
3573 63.0557394273009
3574 62.8759567572783
3575 62.9580026212471
3576 63.0913848582949
3577 63.4863136131942
3578 63.1483041642286
3579 62.9886439138963
3580 61.560295922003
3581 60.8367634798307
3582 60.5752364397194
3583 60.0550113158166
3584 60.0880429915068
3585 60.2679215714497
3586 60.6275328428392
3587 60.7324134403278
3588 60.6841383270809
3589 60.1479300983537
3590 60.1205108476609
3591 60.4908419429683
3592 60.3689499955752
3593 60.4705792791777
3594 58.7312384744756
3595 56.6551465845119
3596 54.9345246535553
3597 54.09741301072
3598 53.3621348885658
3599 53.8120248878767
3600 53.819258243186
3601 54.5223522082239
3602 54.7339414860356
3603 53.790754752896
3604 53.4728967608277
3605 53.4763005193769
3606 52.8037334040404
3607 53.0310206393576
3608 52.166430591873
3609 52.2003999740835
3610 53.3459063948856
3611 54.4521040958339
3612 54.7273998214468
3613 53.7246263004371
3614 52.6441964836512
3615 52.5437770342768
3616 51.4396796133932
3617 51.1239351490724
3618 50.6230607620687
3619 50.4566692515358
3620 51.2077513200405
3621 51.9857432907033
3622 53.8172931231716
3623 55.6383186374811
3624 56.85591942588
3625 58.3594884952976
3626 59.439670620559
3627 59.7586669011003
3628 60.307653080881
3629 61.1869681235244
3630 62.1241183050172
3631 62.6947140775359
3632 62.9158113273431
3633 62.8841982010504
3634 62.7706385361838
3635 62.8936178466035
3636 63.1528668983169
3637 62.7427697631259
3638 62.3377539374245
3639 62.1518117394849
3640 62.2604555574611
3641 62.4448866001691
3642 62.7401671799142
3643 62.6782188223146
3644 62.8569306049423
3645 62.6987332814692
3646 62.3110724790416
3647 62.1974604911014
3648 62.2708851026054
3649 62.9501517736077
3650 63.0278981095213
3651 63.0941250078654
3652 63.3502569822679
3653 63.9743667244714
3654 64.1819035813348
3655 64.6389949492638
3656 65.5355840666538
3657 65.9778709426966
3658 66.1605017998054
3659 66.1773043136171
3660 66.2177433561716
3661 66.1473148486576
3662 65.9980812377094
3663 65.8290291557521
3664 66.2279621639524
3665 66.3611325775447
3666 66.6169063636224
3667 66.8744683186539
3668 66.8967218121527
3669 66.488895444627
3670 65.8920560469706
3671 65.6312481827478
3672 65.2747543213885
3673 65.3155108706791
3674 65.263819268924
3675 65.3365732128795
3676 65.2985083900177
3677 65.0916810063385
3678 65.0706332942178
3679 65.0878274667976
3680 65.2178211895089
3681 65.3914080911414
3682 65.4229226282955
3683 65.6431301048275
3684 66.1525906304934
3685 65.9775527989487
3686 65.6340138196366
3687 65.1573203518698
3688 64.6283787883357
3689 64.8188769180582
3690 65.0648353711367
3691 64.7341610817767
3692 64.2531779008228
3693 64.5024213927834
3694 64.9479591916547
3695 64.7032067927018
3696 63.8527956005887
3697 62.2099455151595
3698 60.7530550469981
3699 60.0092410562913
3700 57.9106415252404
3701 56.8745466957897
3702 57.5821262998363
3703 57.2102054421674
3704 55.9052633816814
3705 54.2509026140199
3706 53.0680804800825
3707 52.0144105600566
3708 52.4239418978701
3709 52.1572062634149
3710 51.5829745889477
3711 51.6130928538843
3712 52.0495694795984
3713 51.9564103291192
3714 53.2419868818297
3715 54.5484870585495
3716 54.8767617208196
3717 54.9653007733016
3718 55.5553372264229
3719 56.5788549373799
3720 57.0699920965813
3721 57.2444231207557
3722 57.5710544562784
3723 57.7584228844245
3724 58.0782446789016
3725 58.5807617566795
3726 58.395032469004
3727 58.7138730995353
3728 58.9810518615973
3729 59.2835612451611
3730 59.505704246924
3731 59.4232761585367
3732 59.3491261736893
3733 59.0575851445678
3734 59.2470088144437
3735 59.5427521256227
3736 60.0951988598976
3737 60.3104763955086
3738 60.5374283293998
3739 60.715897549701
3740 60.750007665152
3741 60.7136509670956
3742 60.7217254905626
3743 60.9562137915075
3744 60.8162431983319
3745 60.9769651803902
3746 61.0258509596968
3747 61.2506168714605
3748 61.3715175818758
3749 61.702597326836
3750 61.8597953716503
3751 62.0691688111199
3752 62.2205080667829
3753 62.1396066136172
3754 62.0961430153701
3755 61.9908069526241
3756 61.8821970190057
3757 61.5966726214354
3758 61.5653805352545
3759 61.8284240098487
3760 61.9734487373788
3761 61.9885271166801
3762 62.0140800162143
3763 62.1166973891818
3764 61.9332791118134
3765 61.8718127378234
3766 61.8999817461221
3767 61.8160935954765
3768 61.8420799818529
3769 61.7968160947529
3770 61.6584179018628
3771 61.4615347019469
3772 61.1446218428467
3773 61.11256044932
3774 60.676472735383
3775 60.2199156976859
3776 59.4831500398407
3777 59.0092568231904
3778 58.9054860376699
3779 58.2926627224902
3780 57.9804147426512
3781 57.419029288475
3782 57.4186093405385
3783 57.0283613566315
3784 56.6584237291026
3785 56.1315661940561
3786 56.0323748778736
3787 55.8532790248691
3788 55.6482102535285
3789 54.90284437087
3790 54.5691142777516
3791 54.3789814840685
3792 54.5779457311656
3793 54.7545601107737
3794 54.0916052703692
3795 53.5609555054828
3796 53.1911586177837
3797 53.5095071200795
3798 53.5597609736568
3799 53.4413510512859
3800 54.1669776337779
3801 54.8189419264873
3802 54.9206533114044
3803 55.1832719139712
3804 56.3363595791504
3805 57.6905382430143
3806 58.0883788633989
3807 58.0179891911371
3808 57.6029843352193
3809 57.6336230955425
3810 57.9382200239151
3811 57.7003176570604
3812 57.3890652499485
3813 56.8487548610036
3814 56.9395425120618
3815 57.1148502442661
3816 57.3050227888764
3817 57.6351340947132
3818 57.9744702551364
3819 58.0714290267858
3820 58.3513001549023
3821 58.5339067573053
3822 58.8978716852797
3823 58.6941991877907
3824 58.6706492639632
3825 58.7151029608002
3826 58.7791041363381
3827 58.82761065961
3828 58.6483479618722
3829 58.6715025363843
3830 58.6544892627259
3831 58.8105119526478
3832 59.0709516694695
3833 59.1877795415975
3834 59.5230805518035
3835 59.9197635907469
3836 60.6893607115967
3837 61.2400593887536
3838 61.5537026853932
3839 61.8131796337076
};
\addplot [slategray122104166]
table {%
2880 69.3810819509457
2881 69.4120911635967
2882 69.5213557567179
2883 69.3415980623368
2884 69.7301532375602
2885 69.6177718334692
2886 69.0869328125739
2887 68.9791171344562
2888 68.932185941044
2889 68.9579610327382
2890 68.975937436494
2891 68.8124550344832
2892 68.931191567165
2893 68.9543088752175
2894 68.7484867849268
2895 68.8706528437706
2896 68.9858475037141
2897 69.038086242178
2898 69.1971230496028
2899 69.111574704728
2900 69.2607636768186
2901 69.4226168801118
2902 69.6978390844806
2903 69.7869478590888
2904 70.1141886422351
2905 70.3199799411219
2906 70.3076936410039
2907 70.4440378190418
2908 70.2815136013162
2909 70.2902235203394
2910 70.0355842021827
2911 69.9849896779404
2912 69.9866024959132
2913 70.0107239160535
2914 69.8714713633852
2915 70.1669666301064
2916 69.9770396812023
2917 69.9233677721643
2918 69.8572237568169
2919 69.7563862245542
2920 69.6098031509887
2921 69.6688882255348
2922 69.6633896256019
2923 69.7342759354492
2924 69.7676836151635
2925 69.5629324636996
2926 69.5478358935551
2927 69.6591106050855
2928 69.6142488716755
2929 69.600890033533
2930 69.551432510059
2931 69.6235105393501
2932 69.6261816757397
2933 69.6250765351269
2934 69.3657357421178
2935 69.2878492579439
2936 69.5015631495786
2937 69.276162245003
2938 69.2416398766417
2939 69.1533283855496
2940 69.3456463040505
2941 69.3371601338423
2942 69.3043003337931
2943 69.2968339887434
2944 69.2191802663938
2945 69.4148448383899
2946 69.4472336640791
2947 69.503659233254
2948 69.6422048054684
2949 69.1767374993879
2950 68.9837176542009
2951 68.8042603352465
2952 68.1890501701445
2953 68.7958775221173
2954 69.1290811932533
2955 69.0015827745408
2956 69.0652542452693
2957 68.8899241322574
2958 69.1705601657107
2959 69.2405108852131
2960 69.4026753926523
2961 69.4200763113065
2962 69.2961292870046
2963 69.3403808149837
2964 69.2578136268079
2965 69.1371219717805
2966 69.1770296457453
2967 68.9485229126399
2968 69.0218681193652
2969 69.0671352507264
2970 69.1244549550788
2971 69.1812618540711
2972 69.2418538625584
2973 69.3740324902707
2974 69.4431239548842
2975 69.3782634488047
2976 68.9606369525386
2977 69.2382998377501
2978 69.345021834095
2979 69.2972331852261
2980 69.2348572593518
2981 69.0677284396635
2982 69.1948340833259
2983 69.2387953742159
2984 69.2483352136813
2985 69.250875086168
2986 69.2621985081199
2987 69.2952532311365
2988 69.2966335648045
2989 69.1705059989395
2990 69.3220688039878
2991 69.3157073543153
2992 69.2218575924927
2993 69.1890469446448
2994 69.1798556106381
2995 69.2366728116813
2996 69.1596298352828
2997 69.2616935709548
2998 69.2297743824255
2999 69.2017150615185
3000 69.2195617968291
3001 69.2199155973582
3002 69.2046892067909
3003 69.1353484692662
3004 69.1122406120974
3005 69.3199711955608
3006 69.4266658641303
3007 69.5114880234104
3008 69.6506025069888
3009 69.3706768957994
3010 69.2737567685817
3011 69.2012898787715
3012 69.1916167230132
3013 69.2615486212761
3014 69.4499349604529
3015 69.4722477631684
3016 69.4704356473214
3017 69.5837738674811
3018 69.7269245650989
3019 69.6137191750061
3020 69.4546018477821
3021 69.6149077157198
3022 69.466596022124
3023 69.3937106642376
3024 69.5748839157804
3025 69.2099602970769
3026 69.2275778402625
3027 69.2378631986337
3028 69.2151237366597
3029 69.1421865730621
3030 69.0290238931927
3031 68.9745884904373
3032 68.9739481424585
3033 68.832168303274
3034 68.9929697294964
3035 68.9828602143564
3036 69.0430188350386
3037 69.0701716971893
3038 69.0993701966675
3039 69.2201206882111
3040 69.2574349465944
3041 69.4490206738458
3042 69.2579637407199
3043 69.0244274317263
3044 68.6194702644591
3045 68.1578144249958
3046 68.5739371472326
3047 68.6912784115835
3048 68.7840136196243
3049 68.7742937842641
3050 68.7436838277051
3051 68.8279259960969
3052 68.9768011187733
3053 69.0620496298047
3054 69.3169503615969
3055 68.2237374063288
3056 68.3471487616126
3057 67.9369583397975
3058 67.7100680252931
3059 67.9736209645922
3060 67.9834907711081
3061 67.9121775818859
3062 68.0639424729944
3063 68.0865534722314
3064 68.181553868939
3065 67.8818775008328
3066 68.1373463287211
3067 68.1560750328587
3068 68.4399427457001
3069 67.8029335307316
3070 68.200839479214
3071 67.5853397006731
3072 67.8245212852514
3073 67.8718011125084
3074 68.0857173642255
3075 68.3909904736586
3076 68.324583689193
3077 67.9402473335273
3078 67.6232443447283
3079 67.6855731663599
3080 67.7804325558251
3081 67.5932528978237
3082 68.2991197266794
3083 67.4638298853411
3084 67.9485531228924
3085 68.4877965194183
3086 68.7149169597436
3087 67.9674344062434
3088 68.0289848520952
3089 67.7432995140637
3090 67.5784714818134
3091 68.2579507383358
3092 68.0142047293319
3093 67.9817211675781
3094 67.8399363595022
3095 67.6720842064092
3096 67.8231462349478
3097 67.848998526227
3098 68.8033737353917
3099 69.1006644159064
3100 68.9634588468388
3101 68.6983802986109
3102 69.1725124778912
3103 69.1207797121996
3104 68.9010943201179
3105 68.4345087439953
3106 69.0833733833256
3107 69.3259690324214
3108 69.2683343282859
3109 69.0857022120128
3110 69.0210952480674
3111 68.962497920743
3112 68.623329677132
3113 68.8462480987943
3114 68.6697487872466
3115 68.5305587489867
3116 68.6240140772736
3117 68.7031540869966
3118 68.7950442240945
3119 68.6110283687555
3120 68.8173481616621
3121 68.9655272480965
3122 69.1333735825056
3123 69.0134939732952
3124 69.189906818492
3125 69.3125196399852
3126 69.1598509493599
3127 69.3411725936391
3128 69.4013085266594
3129 69.3400088935905
3130 69.5140781919557
3131 69.4253901355498
3132 69.3617557719872
3133 69.443165244077
3134 69.45988103256
3135 69.1658663738813
3136 69.1774813796229
3137 69.1408896898432
3138 68.5911053585657
3139 68.5602270881753
3140 67.6377710564567
3141 67.6894352657765
3142 68.2336137803238
3143 67.531416610796
3144 68.2969770553935
3145 67.650716162964
3146 67.6497557661642
3147 68.1970656043802
3148 68.3692306744791
3149 68.1828963111186
3150 67.9800336929257
3151 67.7184978206074
3152 68.2341934342969
3153 68.4542553273588
3154 68.541888316884
3155 68.8845992581482
3156 68.7544253891811
3157 68.5958505580418
3158 68.4537049004519
3159 69.119538520033
3160 69.4798241297578
3161 69.4414027489329
3162 69.4327201111422
3163 69.2347418133397
3164 69.2020478561943
3165 69.2989530539748
3166 69.246630249044
3167 69.1780495084553
3168 68.9545034915687
3169 68.8077795353194
3170 68.7975867601154
3171 68.8375164589036
3172 69.0366890195223
3173 68.9840753300514
3174 69.0124182893562
3175 69.0723942994058
3176 69.0652668403907
3177 69.0779979172187
3178 68.9026450349048
3179 68.8862701571935
3180 68.8919864555206
3181 68.8844397529325
3182 69.2536051531257
3183 69.0725014108645
3184 69.0255173522608
3185 69.0657671348135
3186 69.1014720055741
3187 69.1872592661624
3188 69.2258624774075
3189 69.215590531184
3190 69.2931486054437
3191 69.2404945085431
3192 69.2606561919484
3193 69.3787170239298
3194 69.5128057538809
3195 69.7191147913276
3196 69.7741158394927
3197 69.7551003852831
3198 69.6850613281088
3199 69.6602536800971
3200 69.7899498111031
3201 69.7656047058515
3202 69.6033357892295
3203 69.5710012459168
3204 69.5707717817122
3205 69.4818086647378
3206 69.4314520298716
3207 69.3465449795543
3208 69.2357994134815
3209 69.2393100847236
3210 68.9332776520645
3211 68.577570936382
3212 68.6044434005895
3213 68.597986157398
3214 68.607835852462
3215 68.7150925448747
3216 69.043983938787
3217 69.0118692847753
3218 68.7271127920508
3219 68.8144361525042
3220 68.9003778809335
3221 68.9088123184779
3222 68.8965638678716
3223 68.9795837126697
3224 68.683293432485
3225 68.7536278251576
3226 69.0746362984326
3227 69.1795208315406
3228 69.1832242899561
3229 69.3625740611643
3230 69.5754707350469
3231 69.4775448058247
3232 69.631778828219
3233 70.085492353765
3234 70.013769868899
3235 69.9128593712275
3236 69.9041710553698
3237 69.3802526456157
3238 69.4122077486849
3239 69.2789850667379
3240 69.7610635513721
3241 70.2058187639658
3242 70.7496258881608
3243 71.2571822526893
3244 71.9751292969004
3245 71.7439730014441
3246 69.9662434904872
3247 69.2290146643818
3248 68.9759483307583
3249 68.9197834004034
3250 68.8338201495341
3251 69.0163051985003
3252 68.8139912036027
3253 68.8017401240714
3254 68.714118363212
3255 68.7172825416515
3256 68.7172017319389
3257 68.7806863161762
3258 68.9332115192976
3259 69.1134744475989
3260 69.0152817140448
3261 67.8906893072299
3262 67.9946314507739
3263 67.833898065502
3264 68.2092144969923
3265 68.6530088198845
3266 68.3718585839883
3267 68.6872738166818
3268 68.6364397701048
3269 68.6051441905725
3270 68.7014237148983
3271 68.803070434005
3272 68.8617778513375
3273 68.9036992019624
3274 68.8543304360149
3275 68.9203004096076
3276 68.8276139435107
3277 68.950376365248
3278 69.2746044926833
3279 69.0918589807807
3280 68.6990525905351
3281 69.0702710821667
3282 69.4280660846681
3283 69.5974369723428
3284 69.0963348752353
3285 69.0894002327239
3286 69.0911408188403
3287 69.1548582041448
3288 69.4829180821263
3289 69.7581300197828
3290 69.9196753841618
3291 70.2443802390731
3292 70.2224479846387
3293 70.1536981183565
3294 70.1613669206535
3295 69.9317470425862
3296 69.8408055315834
3297 69.7740934578128
3298 69.7755027008311
3299 69.6551334512474
3300 69.4828373216723
3301 69.5941909594303
3302 69.4974350812597
3303 69.4145188275202
3304 69.350870682749
3305 69.3285169532667
3306 69.2875480966516
3307 69.1913312228198
3308 69.2375738125611
3309 68.9353167528636
3310 68.7995424782169
3311 68.7583688321469
3312 68.8944783971144
3313 68.7979773338803
3314 68.7397211312615
3315 68.9432197943082
3316 68.8981429845205
3317 68.7635936670485
3318 68.6013164712623
3319 68.8634121233803
3320 68.9600553012533
3321 68.987813713844
3322 69.3889558834727
3323 69.1208959448611
3324 68.9287305039303
3325 69.0575936270037
3326 69.0526911461122
3327 69.0124755398588
3328 69.1008516722891
3329 69.0493807941669
3330 69.1470100532432
3331 69.2476571189186
3332 68.6752999833331
3333 68.5861926805678
3334 68.9861416912775
3335 68.7416736851535
3336 69.0497186639176
3337 69.0378215031405
3338 69.0368671498592
3339 69.2280027233656
3340 68.2074577132114
3341 68.4573487987933
3342 69.0845798025904
3343 69.149006057068
3344 69.3977234513872
3345 69.5940334706788
3346 69.8697989091803
3347 70.0574174866397
3348 69.8477215599259
3349 69.5713542167957
3350 69.3396354175254
3351 69.266449671314
3352 69.2575164157979
3353 69.726941111607
3354 69.7464695891802
3355 69.7059419388204
3356 69.6902849002009
3357 69.6438936514504
3358 69.4921861035724
3359 69.5968447929798
3360 69.4315954294273
3361 69.2717919259728
3362 69.2454991519505
3363 69.3124952661038
3364 69.1610876035979
3365 69.7553380180643
3366 69.8640312123336
3367 69.473417296328
3368 69.3342049450164
3369 69.3664880756173
3370 69.407615142625
3371 69.3890140743318
3372 69.2806484516509
3373 69.323704987662
3374 69.3145636200531
3375 69.4536426101434
3376 69.6602917350939
3377 69.5852777988266
3378 69.6629454628247
3379 69.4984516269569
3380 69.5804285511774
3381 69.5688088786741
3382 69.4908958143205
3383 69.7229887512737
3384 69.8212987271044
3385 69.9782792118057
3386 70.148776076544
3387 70.1788598452923
3388 70.2751886376976
3389 70.2708382930721
3390 70.2209521173629
3391 70.3035944955931
3392 70.1098591514499
3393 70.0703150695415
3394 70.048045378075
3395 69.9966631271713
3396 69.9549107153787
3397 69.8264940950814
3398 69.8816152730368
3399 69.8076821092164
3400 69.6930060936613
3401 69.608768388333
3402 69.5931101020453
3403 69.7013344223244
3404 69.6451567044141
3405 69.3947594751908
3406 69.3882675018777
3407 69.562860868432
3408 69.4913280648737
3409 69.4233260056592
3410 69.3042075202197
3411 69.4966869754576
3412 69.5116787230549
3413 69.3297763286581
3414 69.4755378880784
3415 69.3953042428387
3416 69.3796848944744
3417 69.4217463607355
3418 69.2298553548724
3419 69.1685773606126
3420 68.6325413950441
3421 69.4530101019063
3422 69.1941339355715
3423 69.0291589251441
3424 69.0473734964183
3425 69.1865746747279
3426 68.5900019945328
3427 68.5434367586341
3428 68.1100087055119
3429 68.9188116493155
3430 68.4487337189195
3431 68.6147978806218
3432 68.5061264335689
3433 68.0346812803669
3434 68.7328049389838
3435 67.7162873336623
3436 67.7316337929671
3437 67.6237855160594
3438 68.3331075919429
3439 69.1052643298074
3440 69.7712249200809
3441 70.1276298863263
3442 70.278905456623
3443 70.5111250938165
3444 70.934295012566
3445 70.9571761203589
3446 71.727621462546
3447 71.9491186522185
3448 72.7212290167089
3449 72.7898413498367
3450 72.8390011099761
3451 73.0740673639209
3452 74.3565429959627
3453 74.6031444925735
3454 74.7412283550272
3455 76.7649423943691
3456 77.1803964330455
3457 76.8268946261233
3458 76.5221947842677
3459 75.8290600437384
3460 74.9842345519234
3461 74.4752586141627
3462 74.2919842796654
3463 73.4284916450573
3464 73.4939106982147
3465 71.8146587547857
3466 69.8580976340683
3467 69.0667504688661
3468 67.4315202164474
3469 67.7883684104006
3470 67.7004437997677
3471 68.0113882762675
3472 67.8769833050788
3473 67.8809832511148
3474 68.0153961978939
3475 68.1546307139289
3476 67.7881879614097
3477 67.4871074010697
3478 67.5392378296121
3479 67.2087031381776
3480 67.8829186259919
3481 68.0613754911218
3482 68.2972614781316
3483 68.6886262222855
3484 68.9267804821138
3485 68.4867674809763
3486 68.2401592293333
3487 68.8063453382406
3488 68.6546917881323
3489 69.0899571431365
3490 69.3531044557907
3491 69.2995953965482
3492 69.2015013463948
3493 69.2105037822888
3494 69.2119008802563
3495 69.2573836311092
3496 69.1497280063732
3497 69.244633407118
3498 69.3353595104427
3499 69.1737391336498
3500 69.1028257714645
3501 69.2837385243669
3502 69.0993779460817
3503 68.8979705186759
3504 69.3144703085322
3505 69.4531980819755
3506 68.9335030472856
3507 68.5498370461405
3508 68.8529766657062
3509 68.8291745350729
3510 68.3418268098538
3511 68.3575606745021
3512 68.5929839983433
3513 68.2188239258479
3514 68.5628508130942
3515 68.5523867557866
3516 68.4766899564829
3517 69.010214554518
3518 68.9162788308278
3519 69.0617740045567
3520 69.2196865896593
3521 68.9924994667798
3522 69.3544933628528
3523 69.3702179125883
3524 69.2214688251946
3525 69.1067702902361
3526 68.3378377046981
3527 67.9631463224882
3528 68.2840570586445
3529 68.463521458048
3530 68.4675862376228
3531 68.4137492380538
3532 68.6139302206692
3533 68.5818140563628
3534 68.804151274327
3535 68.5605553214252
3536 68.6487226153652
3537 68.7427653529311
3538 68.8525429040275
3539 69.0317332560819
3540 68.9208120486161
3541 68.1060521913159
3542 67.6791136659625
3543 68.4671850101775
3544 68.1941465342437
3545 68.4417739434389
3546 68.9029322670316
3547 69.148006120254
3548 68.872243602903
3549 68.8371192753609
3550 68.6839790240916
3551 68.8474069719589
3552 69.7167055089205
3553 69.8672727705679
3554 69.5535736292445
3555 69.3000066275519
3556 69.4174563681968
3557 69.2752716761815
3558 69.5096214615104
3559 69.5149427825447
3560 69.1819095826647
3561 69.0714691593498
3562 69.1844801823644
3563 69.1579153270959
3564 69.103464617781
3565 69.1765658407848
3566 69.1366755131853
3567 69.1465642204534
3568 69.143944740308
3569 69.0240046086473
3570 68.6979340446474
3571 68.0878618833634
3572 67.9302314449939
3573 67.8054213196281
3574 67.6773807756302
3575 67.6062893238193
3576 68.1141318765804
3577 67.8218311933829
3578 68.2955122942911
3579 68.291932783545
3580 68.8002941347015
3581 69.2291372969451
3582 69.360026307648
3583 69.2639141745857
3584 69.2841842254008
3585 69.2908169745396
3586 69.4354354193224
3587 69.111101319678
3588 69.0948710391148
3589 69.0316855451951
3590 68.8396438149293
3591 68.7204168773428
3592 68.7702025334459
3593 68.5387313087169
3594 67.7227418209687
3595 67.6229386247678
3596 67.7778308981408
3597 68.6269441822565
3598 68.7580342900824
3599 68.7328831619709
3600 68.9407423061495
3601 68.8445427184597
3602 68.585531833793
3603 68.9678233270076
3604 68.7218571877535
3605 69.0191331634111
3606 68.9478965268446
3607 68.7960275896539
3608 68.5760131816474
3609 68.2870932599903
3610 68.0311524857107
3611 68.1626706553419
3612 67.9121168030236
3613 67.6971553123481
3614 68.147102528741
3615 69.2585685692653
3616 68.7013332248895
3617 68.4976828188566
3618 68.8169393924215
3619 69.2704359031161
3620 69.4885826180217
3621 69.3901831111404
3622 69.0960165914663
3623 68.7971659588393
3624 68.1622634009703
3625 68.6833575004022
3626 68.9235302415467
3627 68.8072805121062
3628 68.962686282974
3629 69.2070612003243
3630 69.3127552788834
3631 69.2192839977369
3632 69.1268036008185
3633 69.0546792020428
3634 69.0393558331103
3635 69.0779780035366
3636 69.1145760018982
3637 69.0027846775171
3638 68.9719946856731
3639 68.997039492337
3640 69.1536329784829
3641 69.2536187776899
3642 69.265602431784
3643 69.3504353254909
3644 69.2986496756916
3645 69.3592594750579
3646 69.2359744495546
3647 69.2546541298612
3648 69.2854958086098
3649 69.4164129301893
3650 69.1074732700041
3651 69.1895552225114
3652 69.180621922374
3653 69.3260893451837
3654 69.2087943936858
3655 69.3541116807914
3656 69.6838153237555
3657 69.4769522679674
3658 69.3545057714661
3659 69.2177753055129
3660 69.1248564977033
3661 69.0224909343406
3662 69.0576813863852
3663 69.0108150293501
3664 69.2584211111292
3665 69.262401974971
3666 69.3356853701538
3667 68.8926004545607
3668 67.7546971315043
3669 67.6173817655863
3670 68.6025016974563
3671 68.9580603566363
3672 68.6422795269348
3673 68.7532813033492
3674 68.743982470203
3675 68.6503954966291
3676 68.5483611254323
3677 68.7913751304302
3678 68.7393131111205
3679 68.8054519061422
3680 68.677905929541
3681 68.8535529597953
3682 68.3813390568305
3683 67.6407044563652
3684 68.1158191896508
3685 68.7780448609186
3686 68.8892736972435
3687 69.0900588307106
3688 68.5989587117426
3689 68.5389529029317
3690 68.5336452894167
3691 68.3563799897277
3692 68.2013099764513
3693 68.2750579934787
3694 68.0694530379295
3695 67.9472807720715
3696 67.832363586282
3697 67.5396895253529
3698 67.5028873220299
3699 67.3169800025017
3700 66.4886844644106
3701 67.3672378141517
3702 68.014006103226
3703 67.4073034567789
3704 67.0530419414743
3705 66.3895853181637
3706 66.6857229968795
3707 66.9547977137038
3708 66.9864957028226
3709 66.9582990999869
3710 67.2243520766943
3711 67.088927184741
3712 67.33014356615
3713 67.583615924202
3714 67.8196029241232
3715 67.5064878432033
3716 67.30972702631
3717 67.5334375674334
3718 69.5664986417034
3719 70.7636985701741
3720 70.2320735107432
3721 69.3067732373319
3722 69.3892459120232
3723 69.2634018852388
3724 69.2149366198337
3725 69.5829060278417
3726 69.0431937449
3727 69.0231565292545
3728 69.1285938830287
3729 69.2584820257619
3730 69.2418760146281
3731 68.9943008136866
3732 68.7822592710813
3733 68.2499046188999
3734 68.1226977995631
3735 67.9872003461553
3736 68.0714941475898
3737 67.8218607984827
3738 67.5729929928255
3739 67.4671871062939
3740 68.1839122228924
3741 68.0190885580473
3742 68.3503837492938
3743 67.5167393084022
3744 68.4311846204725
3745 67.8232476548181
3746 68.5683032275565
3747 67.7694358431071
3748 68.608149742385
3749 67.851068180339
3750 68.5407545876431
3751 67.6543388613016
3752 68.4622023277917
3753 68.23709167962
3754 68.4854888347835
3755 68.3200454224705
3756 68.621507599213
3757 68.7777020150272
3758 68.834959269194
3759 68.7101548181408
3760 68.8482191538006
3761 68.8933311526837
3762 68.7831211510568
3763 68.8579702831604
3764 68.86653815158
3765 68.8803440319045
3766 68.9343327247278
3767 68.8822553133904
3768 68.9407707877726
3769 68.9808749895842
3770 69.1639114812445
3771 69.3357734935077
3772 69.467755521996
3773 69.602288297
3774 69.5353783248809
3775 69.4919119480691
3776 69.6085725820343
3777 69.7181658245263
3778 69.5519948860274
3779 69.533763148803
3780 69.4518942095388
3781 69.4133433978115
3782 69.2500626309162
3783 69.2276593005447
3784 69.1533104446349
3785 69.136942779986
3786 69.0343098520367
3787 68.9678915374673
3788 68.8930654503559
3789 68.9898082331885
3790 68.991976655477
3791 68.9629332967111
3792 68.8209509701096
3793 68.6640736088789
3794 68.8557375617894
3795 68.8842806417021
3796 68.8592229739193
3797 68.689818455485
3798 68.7303024715684
3799 68.8248397002203
3800 68.7749337275029
3801 68.6957421936545
3802 68.8088321827329
3803 68.7899253512728
3804 68.6015348993497
3805 68.4292215773972
3806 68.6201571401692
3807 68.4338498360843
3808 68.697005954211
3809 68.6384222177705
3810 68.5606231135756
3811 68.6966170831927
3812 68.8308545823908
3813 68.8250003524004
3814 68.2899275757615
3815 68.1269450550498
3816 68.4149538543885
3817 68.4470498687308
3818 68.5418142394286
3819 68.5075218912266
3820 68.7012556249519
3821 68.6600047237542
3822 68.7493100975031
3823 68.5782614806466
3824 68.6445839188265
3825 68.701578486126
3826 68.6834503067677
3827 68.6716194430788
3828 68.5585681342992
3829 68.6061865531747
3830 68.5858976883718
3831 68.6542201977527
3832 68.7082933278001
3833 68.6603987130236
3834 68.7433678908593
3835 68.7743880877484
3836 68.6353835698931
3837 67.8414297043125
3838 67.6123348695684
3839 67.5520773229031
};
\addplot [darkolivegreen7012033]
table {%
2880 65.7789298918147
2881 65.2484810287358
2882 66.3677607296504
2883 65.9783766660418
2884 66.9195279722532
2885 67.7000156867191
2886 66.8047953509108
2887 67.5214629348378
2888 66.7508647750155
2889 67.5712670460648
2890 66.3597461362607
2891 67.1484844769588
2892 65.9236394495582
2893 66.7804977330272
2894 65.872391888085
2895 66.0548437415275
2896 66.4871214481525
2897 65.7397003825029
2898 66.4816484395477
2899 66.0174368707708
2900 65.7487634241295
2901 66.3937826583658
2902 65.289802385934
2903 65.4552213731846
2904 65.5316702230106
2905 64.6816110481926
2906 64.8438912802391
2907 64.3232238542778
2908 64.4534320034887
2909 64.4073268675202
2910 64.176559178277
2911 64.5388995403064
2912 63.9666505692836
2913 64.6148628423255
2914 64.7372987917898
2915 64.5673126672302
2916 64.9645617386573
2917 64.6731723303459
2918 65.0027200247199
2919 63.782997901091
2920 64.024035378382
2921 63.5309764296061
2922 62.3654769436712
2923 61.7514472917667
2924 60.5119410804261
2925 61.0830930666952
2926 61.4974548730868
2927 61.4986705694973
2928 61.9767237521495
2929 62.3257287172322
2930 61.5484880087318
2931 60.7515872310437
2932 61.6569600702409
2933 63.9312646900816
2934 65.1700736845011
2935 65.3842116717383
2936 63.8375776386488
2937 64.6084267044034
2938 66.6143590185638
2939 67.590294125167
2940 68.7541362637608
2941 67.4490137511105
2942 65.1246892469871
2943 63.7467931424289
2944 65.0968392999751
2945 64.2145772229818
2946 66.1364383492516
2947 67.3966696851871
2948 66.0577252076154
2949 65.1164000230488
2950 67.1185253530939
2951 67.1149383005375
2952 66.2817362033556
2953 65.3322562893189
2954 65.3818601669784
2955 65.0695258426512
2956 65.2297301542584
2957 64.7513238449792
2958 64.2620118415762
2959 65.1460738716368
2960 64.1148294138056
2961 65.0447588202699
2962 64.9700735671213
2963 65.5632566883202
2964 65.0567900753342
2965 65.3305274783542
2966 65.3266934871986
2967 64.5247951975039
2968 65.0272664043876
2969 64.4507299562137
2970 64.6353066981265
2971 64.5261903651633
2972 64.9895029925964
2973 64.8763823722427
2974 65.7375756613208
2975 65.2318753875934
2976 65.3276947462102
2977 64.8413836095578
2978 66.0374082900042
2979 65.6491996868323
2980 66.4914354850726
2981 65.4772474285023
2982 66.1790916320136
2983 65.6221206094857
2984 66.2466564516386
2985 65.7934353362602
2986 66.2505955359582
2987 65.7812369525049
2988 66.292629497156
2989 65.7463428897999
2990 66.0087945885247
2991 66.1283557739277
2992 66.2519066302939
2993 66.1658159654859
2994 66.2015859296955
2995 66.2065058277576
2996 65.8816998634636
2997 66.1647986073411
2998 65.9107232523757
2999 65.9624285912272
3000 65.9914169724478
3001 66.0236432477968
3002 66.0282387991114
3003 65.838411485445
3004 65.7419789908133
3005 65.6024597624943
3006 65.5024432694628
3007 65.5814088224157
3008 65.5574853181099
3009 65.7672150708398
3010 65.8107715533946
3011 65.6546029094825
3012 65.0008530166344
3013 65.0822616191255
3014 64.6455357770943
3015 63.8219769834319
3016 63.8087997315699
3017 63.2327904550207
3018 61.5848478829831
3019 60.5248124091581
3020 60.7771263353835
3021 60.510121800751
3022 61.3352030981652
3023 62.8770856181174
3024 64.5063271178077
3025 63.3409628640075
3026 62.6256069333141
3027 62.6559145667787
3028 64.3162227317254
3029 64.6313676820098
3030 65.5442273358358
3031 66.6157215338413
3032 67.1808741833809
3033 67.5329972710612
3034 66.3391334042441
3035 65.5608363896195
3036 66.7598892770219
3037 67.4098141323801
3038 65.2859164722079
3039 66.6458743774674
3040 67.1691773290894
3041 65.4675140482331
3042 65.2986754467269
3043 65.5223912830735
3044 64.7218097980806
3045 64.7688275857417
3046 66.4042155959338
3047 65.6963597031327
3048 65.425603130818
3049 65.7476665321016
3050 65.7842388480114
3051 66.012425085651
3052 65.6177585793647
3053 65.647796458723
3054 65.7087721529709
3055 66.5287545968442
3056 65.8875325484208
3057 65.7524565946898
3058 66.1291583087381
3059 66.1329825100791
3060 65.9286886745329
3061 65.926832774065
3062 66.0755789824546
3063 66.058476212749
3064 65.9286682012772
3065 66.0740129520971
3066 65.7124578721804
3067 65.55753424546
3068 65.9177309336562
3069 65.4730460666126
3070 66.2359802072037
3071 66.117259553812
3072 66.6690274581175
3073 66.5659864549451
3074 66.9908269324979
3075 67.2282669744938
3076 67.3592599437154
3077 67.0958307662459
3078 67.1663892445572
3079 66.9739545370661
3080 66.9356263789384
3081 66.8899000720243
3082 66.4856335046245
3083 66.6049185409119
3084 66.3028165719462
3085 66.1244461714377
3086 65.8307979444678
3087 66.2696608405457
3088 66.6175926625668
3089 66.4672796551471
3090 66.5372862429438
3091 66.1466005556019
3092 66.5344110384438
3093 66.5351587450967
3094 66.7390346482022
3095 66.4039978639343
3096 66.6125479891376
3097 66.3520488623825
3098 65.4875019617894
3099 65.6124997335246
3100 66.1383789877969
3101 65.8287037914992
3102 65.331244886202
3103 65.0196984509308
3104 65.0044601008214
3105 65.7094767385349
3106 65.727209942493
3107 64.1761820363515
3108 63.425442490735
3109 62.3350272378342
3110 61.8143652012878
3111 62.7089057071207
3112 64.3498813060535
3113 66.0562187749587
3114 65.9394275635355
3115 66.4082743388995
3116 65.7353416221868
3117 65.4902632266919
3118 64.1267045881954
3119 64.8726161431708
3120 65.1897610748533
3121 63.7147485764719
3122 66.3466311473027
3123 66.8183504683438
3124 66.1558860813911
3125 63.527200334325
3126 64.3626157389891
3127 64.1594620393685
3128 63.0792778731658
3129 64.3311417210922
3130 64.8971231406249
3131 68.2535533176675
3132 67.1537748504011
3133 66.2252530159366
3134 67.218516223436
3135 68.1454461460865
3136 66.8805940987689
3137 66.7463229510687
3138 66.7457168818878
3139 66.691065497577
3140 66.6195968223235
3141 66.7124963536747
3142 66.3261005162903
3143 66.8463527303847
3144 66.6504274711476
3145 66.8622405457741
3146 66.6506967556853
3147 67.1115799047244
3148 67.0476648039777
3149 66.9296125926884
3150 66.9756263327384
3151 67.030462707448
3152 67.0681408711912
3153 67.1372870257274
3154 67.0640597864331
3155 66.6624840414083
3156 66.2671082250548
3157 66.016447435977
3158 65.8123400805018
3159 65.6887893882288
3160 66.1969189921433
3161 66.0945731990149
3162 66.2280156469006
3163 66.524398983042
3164 66.3253909264547
3165 66.1854321110343
3166 66.6181796315413
3167 66.5243408728033
3168 66.5634337774735
3169 66.5827736101304
3170 66.6711934221368
3171 66.576681599812
3172 66.4407521343438
3173 66.3253691872842
3174 66.4266838253982
3175 66.5052083559619
3176 66.4630580595959
3177 66.6356068974732
3178 66.4233753033291
3179 66.197623405971
3180 66.201781125299
3181 66.1807387998456
3182 66.0768029373389
3183 66.4237725072338
3184 66.2144588109543
3185 66.364229376033
3186 65.9492963686537
3187 65.9411184111559
3188 65.8916183748217
3189 65.8928824202828
3190 65.8335163694469
3191 66.1950567321097
3192 65.9419708950336
3193 65.961900858614
3194 66.0091376779843
3195 65.7442831469233
3196 65.9164967232165
3197 65.8956567829976
3198 65.8491373252683
3199 65.7206199346173
3200 65.6159596953032
3201 65.552451272698
3202 65.7398100442431
3203 65.0464518183449
3204 64.4520062659387
3205 63.3216129906684
3206 62.0406540843314
3207 62.4537030579016
3208 62.7073649763407
3209 64.2599673893957
3210 64.8509193277428
3211 67.2184098906945
3212 66.8900031760034
3213 65.4946648382661
3214 64.3482614632776
3215 63.4677924333847
3216 61.3795439979407
3217 61.1512491320471
3218 63.0907133455931
3219 61.9966381933249
3220 61.7957059382728
3221 60.0002374250569
3222 58.4414888235238
3223 57.6346195087937
3224 60.0470657851355
3225 63.0226564669953
3226 62.8449388623252
3227 63.8622434713727
3228 64.5951702977576
3229 66.8489827993371
3230 66.934438087278
3231 66.2141457018428
3232 65.7367795084481
3233 66.1296202416646
3234 62.9809709481747
3235 63.7512345221047
3236 64.4976942449218
3237 62.9127347822785
3238 65.3812884765504
3239 63.8934202877173
3240 66.1899663528688
3241 64.6154922712787
3242 68.0727409946307
3243 68.6088381618998
3244 68.5847343494265
3245 68.2692494263065
3246 67.2408947895423
3247 67.7235021595373
3248 67.7539213583595
3249 68.0233820250157
3250 68.2707104235492
3251 67.6678507547913
3252 68.4174582113138
3253 67.3826667502666
3254 68.1734730585033
3255 66.8601024989476
3256 67.7132211810075
3257 66.954101916488
3258 67.9572435035628
3259 67.5290503183997
3260 68.5610714876686
3261 68.1719874018792
3262 68.5206397100651
3263 67.7005192885898
3264 67.7472181511051
3265 66.7229514926795
3266 67.3210570237926
3267 66.49839139277
3268 66.7225956646599
3269 66.5915366569186
3270 67.0405772207707
3271 66.6258064635642
3272 67.8082230788288
3273 66.7197092866433
3274 67.5714973747719
3275 66.3421755702301
3276 67.1832689866782
3277 66.4699782213566
3278 68.0244549495201
3279 67.1270293021045
3280 67.118404280956
3281 65.8034123988184
3282 66.9651035525742
3283 66.8660559158874
3284 67.7235269254359
3285 66.3546283142647
3286 67.1701470791657
3287 66.5626333778115
3288 66.5003841017227
3289 65.8284026774149
3290 65.7734791330227
3291 65.7345297952864
3292 65.7376650671736
3293 66.2804915708972
3294 66.2799168230248
3295 66.7644872593643
3296 67.0556210598436
3297 65.9146090906919
3298 65.0765561123571
3299 63.8546305933805
3300 62.9359385343331
3301 62.1561521499908
3302 62.7107040435909
3303 63.3297670305765
3304 64.2053258153244
3305 65.8170147531037
3306 67.0591717501701
3307 66.4151433573416
3308 66.1249234045813
3309 65.8287359177933
3310 66.7980636734553
3311 67.4195863308097
3312 67.8231735474503
3313 67.7030664838836
3314 67.831238395577
3315 65.1832902298783
3316 66.3312301242489
3317 67.4902064256622
3318 67.5548361862061
3319 66.8709838431765
3320 66.8164879002997
3321 67.2704748415505
3322 68.3855358183215
3323 69.4151120347034
3324 68.281795244379
3325 66.3784408290098
3326 64.966510435833
3327 65.7416146992242
3328 64.6283519209928
3329 65.8108801346132
3330 65.8614490028016
3331 65.1366705807302
3332 66.4329029887025
3333 65.5187453207317
3334 64.6160555183288
3335 64.5754651193247
3336 66.4018267521124
3337 66.4022955425549
3338 66.5313386561789
3339 66.6675147558863
3340 66.4042786799906
3341 65.3009997107229
3342 65.7173412856285
3343 65.5437108674694
3344 65.3705009023858
3345 65.2404533887478
3346 65.9862483823119
3347 66.4216004450302
3348 66.704994513021
3349 66.5853672778381
3350 66.2630328297859
3351 65.9071502565788
3352 65.8258401027774
3353 65.5166247743328
3354 64.6095244278423
3355 65.8127130814496
3356 64.8763501688321
3357 65.6598455921409
3358 65.3890337302119
3359 65.7334396552655
3360 65.8485761267622
3361 65.7353557483767
3362 66.0162701255263
3363 66.0175896387414
3364 65.9463206270974
3365 66.2020188320313
3366 66.914737744008
3367 66.6463859991074
3368 66.4007540803168
3369 66.5579704322739
3370 66.6043602583187
3371 66.792918503348
3372 66.6639444756123
3373 66.3876394661059
3374 66.2136854452584
3375 66.0322150740159
3376 66.3508873915218
3377 66.1538250027576
3378 66.4306522732795
3379 66.4008674420825
3380 66.5354573595792
3381 66.5691156512643
3382 66.4813342709316
3383 66.3334948263847
3384 66.2108845852986
3385 66.1569300812783
3386 66.0538618154815
3387 66.096065760504
3388 66.203385317081
3389 66.0980283983848
3390 66.1151769343286
3391 66.0067289833062
3392 66.3262331362238
3393 66.0831919525357
3394 66.1918425233805
3395 65.6500546171126
3396 64.8001806070123
3397 63.3596282830705
3398 62.1635441973307
3399 62.0079407762087
3400 62.8408409826083
3401 64.5415631188827
3402 66.3845337129308
3403 65.2433234762281
3404 66.5934998575714
3405 65.4938347170568
3406 65.4823224946674
3407 64.8735116359054
3408 66.9142995389342
3409 67.8864761785969
3410 67.0258500560733
3411 66.4973703948791
3412 67.9197854844852
3413 66.507800837373
3414 66.8069739938888
3415 66.6376503800592
3416 67.2584186341727
3417 67.4886216732946
3418 67.8748711131
3419 67.913816700654
3420 66.9125028698731
3421 66.4109182771743
3422 65.9299184843311
3423 65.1339888041056
3424 64.3839619956556
3425 65.2988898012717
3426 66.1806106712574
3427 66.2850737899211
3428 65.7458214847975
3429 66.4819782035268
3430 66.4733493245775
3431 66.8754999865096
3432 67.0811257852034
3433 67.6148632605846
3434 67.6922980160642
3435 67.9407558288147
3436 68.3413981033545
3437 68.320797357614
3438 68.7006460708664
3439 68.8752955977846
3440 69.0516136383919
3441 68.9811430880872
3442 68.9451819715658
3443 69.0822969402704
3444 69.1237964371304
3445 69.3578877235247
3446 69.1012762648005
3447 69.4200734881863
3448 68.7352182658675
3449 69.1666914492292
3450 69.338428245884
3451 68.7923345483264
3452 69.508642001434
3453 70.5699013415278
3454 69.9908073258378
3455 70.0908826528528
3456 71.1457746121733
3457 70.4638439957952
3458 70.6198458320295
3459 70.62606115571
3460 70.1193140124536
3461 70.8808686405313
3462 72.3674024271052
3463 72.0081698560899
3464 71.8597454689677
3465 70.0242942477095
3466 69.3140183346457
3467 68.3850333366023
3468 68.4453755269755
3469 67.1868356839176
3470 68.0893556916498
3471 67.8826972584915
3472 66.733129343892
3473 67.4527405837312
3474 66.634665240844
3475 67.2428451504331
3476 66.763574120108
3477 67.5965416608029
3478 67.1497403412035
3479 67.8487590835597
3480 66.9998521205895
3481 67.4897556065468
3482 66.4318155951864
3483 66.4597310574036
3484 67.3103880300971
3485 66.8328279415659
3486 66.1258865219747
3487 66.6277675358287
3488 65.878460122915
3489 66.2286004032696
3490 65.9128244305655
3491 66.9876555010074
3492 66.9767189633347
3493 66.8595977984
3494 65.0918786539467
3495 67.0097520168903
3496 65.9409241600345
3497 65.9206562582345
3498 65.1166089868367
3499 66.4736007314889
3500 66.1883207029457
3501 64.6168554198156
3502 63.1936157577132
3503 62.4728215744041
3504 60.2658696983945
3505 57.6457416832018
3506 57.6958125311456
3507 58.2207358568189
3508 58.3747965244739
3509 57.7089644298775
3510 58.1811632466025
3511 58.8073241344928
3512 58.9371143537755
3513 59.6493865090838
3514 59.9488046975025
3515 59.3267448962808
3516 59.6983281886099
3517 59.7549405036744
3518 60.1291223915963
3519 59.9926488786629
3520 59.4017919236968
3521 61.2980192796654
3522 60.9527281770026
3523 60.9060819980534
3524 62.0964845816837
3525 63.9099936303049
3526 64.2668426645666
3527 64.6975135676604
3528 66.1394963731639
3529 67.2628723391966
3530 66.3808838570112
3531 65.0269703447926
3532 66.5798166144889
3533 66.0400736028347
3534 65.7823075829793
3535 66.8101416320662
3536 66.1693253345614
3537 67.0674437647964
3538 66.434096889717
3539 66.7887127876992
3540 67.4093736144669
3541 66.7678400925226
3542 66.942732988248
3543 66.6546486035523
3544 66.8541231033821
3545 67.0969473449527
3546 66.8200318487802
3547 67.0022441999635
3548 66.4722464960933
3549 66.5225439119541
3550 66.5119150093081
3551 66.4104364378176
3552 66.7968393833949
3553 67.2989215750081
3554 66.3911213374044
3555 66.9055785182324
3556 66.4427451676832
3557 67.2294412298127
3558 66.7764581001091
3559 67.1029616340125
3560 66.7226507022866
3561 66.7877051381988
3562 66.7098969755772
3563 66.7075947988613
3564 66.8266875247848
3565 66.9186293841425
3566 66.9831007942199
3567 66.8816832364913
3568 66.9392143880825
3569 66.7832572471346
3570 66.7377654287882
3571 66.5081921981021
3572 66.3928298661318
3573 66.6131346337956
3574 66.2742434125034
3575 66.8662358550764
3576 66.6572687656916
3577 66.9697569838276
3578 66.7125130770233
3579 66.8640641223004
3580 66.3818996289222
3581 65.8486745534971
3582 66.4100298982029
3583 66.0135374609925
3584 66.4800543101387
3585 65.8528513282104
3586 66.1865999072266
3587 65.3908410753933
3588 65.0451512926035
3589 64.4511570904894
3590 64.219299583282
3591 66.1849165817952
3592 66.0932011350407
3593 66.9142030673328
3594 65.8264039197202
3595 63.8629560617614
3596 62.5070478500323
3597 62.6101073344732
3598 61.7539053607163
3599 62.7342098723453
3600 62.0962282746944
3601 62.6186068002127
3602 62.7056786785025
3603 61.8060369101324
3604 60.62668833216
3605 59.962268654642
3606 58.5908877022086
3607 57.8748650332927
3608 57.2279951654509
3609 57.1710207200111
3610 58.1201375860233
3611 61.2335761381949
3612 62.5513446153138
3613 60.2065902392323
3614 57.5849235706235
3615 57.7049545875351
3616 57.5383886514922
3617 58.0465523131124
3618 57.4444814854812
3619 57.1481545052658
3620 58.6622727442668
3621 59.6389664508734
3622 60.6816342373575
3623 63.4040171896561
3624 65.8300718506784
3625 65.5764065042333
3626 65.111542016787
3627 65.6572941759245
3628 65.5558931123316
3629 65.7977624933883
3630 65.8527128954312
3631 66.0077777746873
3632 65.9798066192446
3633 65.7889067114535
3634 65.7824283805634
3635 65.3725605369439
3636 66.0442448451184
3637 65.5067543528923
3638 65.8720902299684
3639 65.3147250653757
3640 65.5003954057448
3641 65.1735442301461
3642 65.3827935992804
3643 65.4741176091059
3644 65.7399029430549
3645 65.6009345397482
3646 65.8498747109364
3647 65.4010773472281
3648 65.7260444452826
3649 65.5082075241057
3650 65.6288531994913
3651 65.6597338877601
3652 65.3785873039595
3653 65.5734211640134
3654 65.0895299861268
3655 65.4943915957624
3656 65.7023127396462
3657 66.5884716578623
3658 66.2628705789579
3659 66.3168002217477
3660 66.3638872983118
3661 66.6279955814623
3662 65.5489410061656
3663 65.9708485798899
3664 65.3591518863844
3665 66.2157325782336
3666 66.1341683149496
3667 66.9961801647895
3668 65.9095800699878
3669 66.040624241625
3670 65.6460238245855
3671 65.7225802233163
3672 65.2950337542504
3673 65.3626230408506
3674 65.8482514719249
3675 65.1436972690699
3676 65.4925047150639
3677 65.0079485045215
3678 65.4273117632929
3679 65.2440114510486
3680 65.2295033640741
3681 64.5279618165488
3682 63.9194911422844
3683 62.4530597591141
3684 62.44245022287
3685 62.6118418450802
3686 63.6149383398595
3687 64.8918803935168
3688 64.8294930982194
3689 65.5481922527869
3690 65.1954237127425
3691 64.920168671551
3692 66.1899259465445
3693 67.9880117261938
3694 67.2014615903205
3695 67.7400043778298
3696 68.1852620063446
3697 68.945719832252
3698 68.3159681432309
3699 67.8715528336603
3700 66.6955660839608
3701 66.8421568981079
3702 66.4672912994234
3703 67.2650596709067
3704 66.9994712179558
3705 66.1961398738113
3706 65.7447912937043
3707 64.919035339501
3708 64.7805456498977
3709 65.0066728329731
3710 64.5640443108352
3711 64.1161721650779
3712 64.4690922837816
3713 64.5864668130183
3714 66.1129155023413
3715 67.0671077760354
3716 67.1977928930436
3717 66.5165920268018
3718 66.8308980622871
3719 66.6025155685476
3720 65.9581646189843
3721 66.6703926559112
3722 66.2973872294517
3723 66.5286844628614
3724 65.7745114327809
3725 66.3874402688283
3726 65.8083646306932
3727 66.0408456055981
3728 65.8753521206092
3729 66.1824109038802
3730 65.4338722748369
3731 66.0447636083358
3732 65.5361692159834
3733 66.2682743241343
3734 65.6034092496583
3735 65.9303597902159
3736 65.3622335854852
3737 66.3005801136979
3738 65.2867552126816
3739 66.6226024811261
3740 65.5172001127168
3741 66.5005144325888
3742 65.5776749776569
3743 66.8123707262566
3744 65.5030213108905
3745 66.548025791833
3746 65.6246100506813
3747 66.9688689885187
3748 65.957075904136
3749 67.2683767995086
3750 66.3967177550627
3751 67.5257530412158
3752 66.4554219926295
3753 67.4502283947223
3754 66.4468458476739
3755 67.2987696284333
3756 66.1097469524377
3757 65.8762768376504
3758 65.8806735847292
3759 65.2083481445727
3760 66.0090714642605
3761 65.2581551276432
3762 65.6638804728523
3763 64.9331966932485
3764 65.6960450504465
3765 65.3227590579967
3766 65.9527821925113
3767 65.3660878840783
3768 66.333837863223
3769 65.3989527907009
3770 66.0720742170015
3771 65.3957932883806
3772 66.1245590381249
3773 65.5322837392968
3774 66.3092998594783
3775 65.35802275186
3776 66.4727135228748
3777 65.6925402432212
3778 65.1403216511943
3779 65.1291880296279
3780 64.9913681630248
3781 63.3895602156529
3782 63.2461959035995
3783 63.2527789307047
3784 62.7655690585342
3785 62.6723198524264
3786 62.478311027272
3787 62.6901329165492
3788 62.8149130685144
3789 63.2285352354506
3790 62.85233804074
3791 63.2353346159896
3792 63.6080109234548
3793 64.8509057742537
3794 63.9057512219063
3795 63.9987060257224
3796 63.9667799771293
3797 64.3748828227018
3798 64.3225177954921
3799 64.2081074069414
3800 65.1410146423947
3801 65.7254507274806
3802 65.3239095093489
3803 65.2594784072391
3804 66.47556101033
3805 66.5004214255473
3806 66.1410684158865
3807 65.0183679170877
3808 64.9269554282448
3809 63.9477224142251
3810 64.5372622276801
3811 64.1387030737582
3812 64.0178933434846
3813 64.3250842101388
3814 64.6416553824506
3815 65.5400721822306
3816 64.9475965392539
3817 64.6532793487374
3818 64.5495337744277
3819 64.9752743866604
3820 64.9884400147814
3821 65.5178719522319
3822 65.0811750442847
3823 65.9798491682872
3824 64.8241165192043
3825 65.9260553397329
3826 65.0584829202924
3827 66.147691298945
3828 65.1755965311636
3829 65.9554847636114
3830 65.7786207599214
3831 66.2314558613521
3832 65.6134630919694
3833 66.6688395129366
3834 65.9818681747684
3835 66.8890441224915
3836 66.6312094047176
3837 66.8743952331557
3838 66.6380603779488
3839 66.4308147130472
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/outputs_slimmer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    
    \newcommand{\myW}{1*\axisdefaultwidth}
    \newcommand{\myH}{0.8*\axisdefaultheight}
    \newcommand{\myX}{-191}
    
    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}
    
    \begin{groupplot}[
        group style={group size=2 by 3, vertical sep = 0.2cm, horizontal sep = 0.3cm}
    ]
    \nextgroupplot[
        width=\myW,
        height=\myH,
        ylabel={\(y_2\)},
        title={First growth cycle},
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=\myX, xmax=4030.95,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ymajorgrids,
        ymin=-0.0838406445277405, ymax=1.76065353508255,
        ytick style={color=black}
    ]
    \addplot [thin, black]
    table {%
        0 0
        3839 0
    };
    \addplot [thin, red]
    table {%
        0 1.6
        3839 1.6
    };
    \addplot [thick, steelblue52138189]
    table {%
        0 0.537094071731377
        5 0.503570085341007
        10 0.497206241605168
        15 0.493052931731718
        20 0.490872984558128
        25 0.488925820486578
        30 0.486692465099183
        35 0.508115737519838
        40 0.777433854667079
        45 0.938904984241199
        50 0.863977315576462
        55 0.778696747041703
        60 0.677646058914373
        65 0.628861551074207
        70 0.504422025480205
        75 0.490676807395415
        80 0.490520275402915
        85 0.488826374337541
        90 0.486072858851982
        95 0.482667882280763
        100 0.481326115039543
        105 0.47989863962276
        110 0.479066850844082
        115 0.478663643229377
        120 0.477955042231701
        125 0.477454180737303
        130 0.478865397419198
        135 0.482556498522292
        140 0.47399662710402
        145 0.538706543195808
        150 0.504107197314338
        155 0.435890725588847
        160 0.390209449027135
        165 0.413396231365989
        170 0.429755983871542
        175 0.433882890030055
        180 0.4370826249299
        185 0.440138177431925
        190 0.444448871138279
        195 0.450189972682597
        200 0.456231304769568
        205 0.462311196115517
        210 0.468853433386481
        215 0.47436546811764
        220 0.480007446789584
        225 0.491418334992759
        230 0.511915933546727
        235 0.752227870972645
        240 0.802530986735254
        245 0.714679680750756
        250 0.626652292718682
        255 0.556847721254885
        260 0.50821319569295
        265 0.504751594289345
        270 0.504718150179027
        275 0.504828803795308
        280 0.504750813919446
        285 0.504601340687417
        290 0.503913718716926
        295 0.502177645077732
        300 0.501262149464817
        305 0.499058902186984
        310 0.493202715422532
        315 0.490247405014107
        320 0.477544905740613
        325 0.477581616409595
        330 0.571247808405106
        335 0.589335435491208
        340 0.54589464560199
        345 0.454259386311569
        350 0.413463743452468
        355 0.400747351947285
        360 0.429209012915397
        365 0.435512377492023
        370 0.44016804360533
        375 0.443855350398546
        380 0.4475542371534
        385 0.453452044387782
        390 0.459500629960333
        395 0.463652175639555
        400 0.465994783814763
        405 0.468036865025911
        410 0.470117792386549
        415 0.476955931943272
        420 0.485452785828666
        425 0.474665759742233
        430 0.464396241860144
        435 0.440911645455798
        440 0.434927432073857
        445 0.412454172904742
        450 0.410361229635973
        455 0.44689956445539
        460 0.451544765055596
        465 0.45591015837843
        470 0.458685286509777
        475 0.459901415369303
        480 0.460797146021205
        485 0.463360850158493
        490 0.466194038321485
        495 0.468013181802206
        500 0.470335151444429
        505 0.473485920805042
        510 0.475523617590287
        515 0.477876837570722
        520 0.483730293401328
        525 0.479952309778051
        530 0.452233265867849
        535 0.402015405027588
        540 0.360523192625073
        545 0.358538874732049
        550 0.436242222186945
        555 0.440315408767778
        560 0.447080350817879
        565 0.451107472479539
        570 0.454961001324805
        575 0.457672263699471
        580 0.460187755126192
        585 0.461708298765026
        590 0.461587999387774
        595 0.461245716159505
        600 0.461031942942449
        605 0.463139637018763
        610 0.464718959315499
        615 0.468384142715723
        620 0.477269626635051
        625 0.402206194809438
        630 0.377932206426543
        635 0.341429494086097
        640 0.311022318092763
        645 0.370676481807641
        650 0.436701371124794
        655 0.445988773529998
        660 0.45132476311849
        665 0.45975930527826
        670 0.462617579668864
        675 0.464267418781168
        680 0.464617266437995
        685 0.465169258927738
        690 0.46473333790961
        695 0.464126842761013
        700 0.464111222941284
        705 0.465621794522648
        710 0.591038832002632
        715 0.824864815879437
        720 0.772022530435734
        725 0.63726758616793
        730 0.554579258477167
        735 0.516773714708818
        740 0.475168625401117
        745 0.470456098299879
        750 0.470775784976882
        755 0.470211325436881
        760 0.471762877474383
        765 0.472636327049053
        770 0.471053670308736
        775 0.466764434709821
        780 0.466236842695442
        785 0.468614533811954
        790 0.471962455927547
        795 0.47233694758055
        800 0.47419083066417
        805 0.56434125768656
        810 0.891502847660569
        815 0.930133535608554
        820 0.793414408604679
        825 0.67692299301634
        830 0.594493288224004
        835 0.542566856711406
        840 0.489955108457
        845 0.485971410056408
        850 0.488228163536574
        855 0.491725104670975
        860 0.495100324216057
        865 0.501453810783012
        870 0.506516187058436
        875 0.511114450417435
        880 0.514294747282887
        885 0.516218262726689
        890 0.51926247478961
        895 0.521607513845822
        900 0.521663345852843
        905 0.575315853664867
        910 0.461903136540209
        915 0.42117843450262
        920 0.456169406889419
        925 0.461974298265745
        930 0.457853442138684
        935 0.476300965034384
        940 0.479358485352202
        945 0.481352824828563
        950 0.484523178006661
        955 0.486384107708041
        960 0.490454413489591
        965 0.493585633710283
        970 0.497586558098955
        975 0.500519282685529
        980 0.504466243465129
        985 0.506921483335208
        990 0.513042917069179
        995 0.519204856940391
        1000 0.516878711019019
        1005 0.503240086243606
        1010 0.456982785933464
        1015 0.417862639611536
        1020 0.461460781814089
        1025 0.468669065448041
        1030 0.471069078821873
        1035 0.472925951653388
        1040 0.476790986514093
        1045 0.478939049573821
        1050 0.480710230302369
        1055 0.482509501050515
        1060 0.484280670439569
        1065 0.48588146776658
        1070 0.48756311953624
        1075 0.48918428681425
        1080 0.491268599779545
        1085 0.493103998493685
        1090 0.494910620168337
        1095 0.498678905178612
        1100 0.640958546190184
        1105 0.790551838210279
        1110 0.643524648419331
        1115 0.561309030908368
        1120 0.490929468654695
        1125 0.460344546681529
        1130 0.459098675520809
        1135 0.460917966597886
        1140 0.462718278015806
        1145 0.464441572345534
        1150 0.465978324173269
        1155 0.467575761103475
        1160 0.469134651647546
        1165 0.470648478633436
        1170 0.472313436355974
        1175 0.47390687777995
        1180 0.475527925466969
        1185 0.479456836782667
        1190 0.500860710477116
        1195 0.767779043517633
        1200 1.03690103446937
        1205 0.906409540260108
        1210 0.726062419326927
        1215 0.668566705514753
        1220 0.582854236840119
        1225 0.531845270946159
        1230 0.532677310550763
        1235 0.533889647906824
        1240 0.535038048885785
        1245 0.536219291582248
        1250 0.53756138021827
        1255 0.538957569555216
        1260 0.540398362457166
        1265 0.541749880289779
        1270 0.543070572599936
        1275 0.544453478180251
        1280 0.545861824575682
        1285 0.550243843268845
        1290 0.545713005128009
        1295 0.533893887613975
        1300 0.48145391620432
        1305 0.425094134942334
        1310 0.38849194099913
        1315 0.361159522884027
        1320 0.427013551977745
        1325 0.433723512463891
        1330 0.435656785832417
        1335 0.437670062746998
        1340 0.439601370270563
        1345 0.441687222905981
        1350 0.443779476948848
        1355 0.445857712506284
        1360 0.44792213533681
        1365 0.449952928336265
        1370 0.451979835309097
        1375 0.454328813514154
        1380 0.647144416840759
        1385 1.02567597208238
        1390 1.09848930478431
        1395 0.88654804608512
        1400 0.796126029594742
        1405 0.711921348260041
        1410 0.608948365091954
        1415 0.522345730952122
        1420 0.520354667838228
        1425 0.521636493128667
        1430 0.523411964189688
        1435 0.525398595790404
        1440 0.527344000632737
        1445 0.529181181102386
        1450 0.530901376935484
        1455 0.532706591457226
        1460 0.534607550689157
        1465 0.536432874922695
        1470 0.538243277615739
        1475 0.545115612992487
        1480 0.566685611792001
        1485 0.662704400675444
        1490 0.560124251130328
        1495 0.460671125890547
        1500 0.4072553254802
        1505 0.370729507174476
        1510 0.410329143500611
        1515 0.413269170288494
        1520 0.415658614755277
        1525 0.418273939434737
        1530 0.420805926926738
        1535 0.423316053037327
        1540 0.425784551560199
        1545 0.428240377656839
        1550 0.430729403249095
        1555 0.43316809928673
        1560 0.435645705960294
        1565 0.442538141065963
        1570 0.681630625108217
        1575 1.14168862945817
        1580 1.2238174426019
        1585 1.08656492106501
        1590 0.883197086766347
        1595 0.740824522991872
        1600 0.661959685324359
        1605 0.557790066639517
        1610 0.546595961998142
        1615 0.548038560192115
        1620 0.549969599193722
        1625 0.551726201609727
        1630 0.55342698148228
        1635 0.555128206848403
        1640 0.556820956428831
        1645 0.558515718834205
        1650 0.560195711587449
        1655 0.561952694098191
        1660 0.563748361390673
        1665 0.571059525438386
        1670 0.673647108977529
        1675 0.951580873915588
        1680 0.840359893945657
        1685 0.667298670866312
        1690 0.599515089536215
        1695 0.546584247735117
        1700 0.522496622186733
        1705 0.489504882389278
        1710 0.491126831327869
        1715 0.493686588854381
        1720 0.496215312342908
        1725 0.498754907090661
        1730 0.501239973191181
        1735 0.503719895633625
        1740 0.506173017552012
        1745 0.508629992854066
        1750 0.511190281582619
        1755 0.513833710795089
        1760 0.516481898665077
        1765 0.526607952453365
        1770 0.641782877525144
        1775 0.605723091955919
        1780 0.480381216756832
        1785 0.410107875673523
        1790 0.424650784698523
        1795 0.425545587698616
        1800 0.427556574936298
        1805 0.430783612846083
        1810 0.434036327442471
        1815 0.437263281631669
        1820 0.440498425957928
        1825 0.443792110866423
        1830 0.447252285717225
        1835 0.45106502736093
        1840 0.454957250348916
        1845 0.458831206158648
        1850 0.462485128938697
        1855 0.58514316919015
        1860 1.05881459254237
        1865 1.55415657732455
        1870 1.64488093708943
        1875 1.64445615303643
        1880 1.41424662996542
        1885 1.14617546613097
        1890 0.926509378046788
        1895 0.751966427466538
        1900 0.740973604195836
        1905 0.742728956171879
        1910 0.744497105427219
        1915 0.746279482658316
        1920 0.748053263902964
        1925 0.749763269530523
        1930 0.751493705575311
        1935 0.753213143155153
        1940 0.754944399454083
        1945 0.756658340467908
        1950 0.758437316816659
        1955 0.844511283392538
        1960 1.18136827369783
        1965 1.57991109700243
        1970 1.57219186796517
        1975 1.34535509498329
        1980 1.10414943365708
        1985 0.890093039158649
        1990 0.747132827266412
        1995 0.71762113081332
        2000 0.719817617212541
        2005 0.72238298590462
        2010 0.724987094385012
        2015 0.727531468295503
        2020 0.730080882791996
        2025 0.732630992119986
        2030 0.735181379884391
        2035 0.737763203631305
        2040 0.740393178827367
        2045 0.743053479219427
        2050 0.942556261946688
        2055 1.43026962285024
        2060 1.65270808653885
        2065 1.4635855284292
        2070 1.24882414139241
        2075 0.985236800377889
        2080 0.862428086732349
        2085 0.717311017995476
        2090 0.718664320702462
        2095 0.721327938206736
        2100 0.723776764301222
        2105 0.726194952334699
        2110 0.728563662128595
        2115 0.730927692735509
        2120 0.733234595353573
        2125 0.735478101603776
        2130 0.737695553318899
        2135 0.739896640359019
        2140 0.742045295201261
        2145 0.744144210863251
        2150 0.748424619051526
        2155 0.972683452159362
        2160 1.34856467388565
        2165 1.35206612945403
        2170 1.08435285852565
        2175 0.88578218542979
        2180 0.776160304641395
        2185 0.646103088611186
        2190 0.641299339826256
        2195 0.644647432933415
        2200 0.647960075375613
        2205 0.651250359872149
        2210 0.654513010605495
        2215 0.657798558228035
        2220 0.66109472744459
        2225 0.664414593166544
        2230 0.667710834832936
        2235 0.67099566217432
        2240 0.852173789917868
        2245 1.36289571961313
        2250 1.66422261202706
        2255 1.64987614787794
        2260 1.65108818789073
        2265 1.48080218032443
        2270 1.21805447689565
        2275 1.00063903058211
        2280 0.788942827799973
        2285 0.782728487188938
        2290 0.785868534382022
        2295 0.789032016245652
        2300 0.792195712536749
        2305 0.795338289740805
        2310 0.798706494330844
        2315 0.802038665188277
        2320 0.805394768811042
        2325 0.808827379366039
        2330 0.812133410562307
        2335 0.884319043278424
        2340 1.28224597489251
        2345 1.65388592770172
        2350 1.65064729437975
        2355 1.65228170642308
        2360 1.61300285404783
        2365 1.32322370029294
        2370 1.043856804249
        2375 0.98937189249539
        2380 0.805237218206986
        2385 0.80736228765949
        2390 0.811559268709539
        2395 0.815724153678368
        2400 0.819778003197503
        2405 0.823766439852203
        2410 0.827842743381623
        2415 0.831926098205741
        2420 0.835983094815656
        2425 0.83997774162205
        2430 0.849548250715823
        2435 1.10601613253263
        2440 1.58475582937485
        2445 1.64889284519618
        2450 1.65240062909508
        2455 1.62174819926238
        2460 1.36682100032186
        2465 1.05373715032164
        2470 0.949506487852597
        2475 0.818380465570389
        2480 0.822336557289586
        2485 0.827111516775196
        2490 0.831786006497479
        2495 0.836502368636873
        2500 0.841168158170083
        2505 0.845802209724473
        2510 0.850416523398048
        2515 0.854965846296903
        2520 0.859487101652761
        2525 0.864549842806476
        2530 1.06619998105807
        2535 1.49398003431075
        2540 1.64714271208814
        2545 1.65454117343953
        2550 1.50316654074665
        2555 1.20866251635201
        2560 1.03466706971027
        2565 0.88172886108741
        2570 0.819247885101002
        2575 0.823171722247251
        2580 0.828605666794683
        2585 0.833990102984077
        2590 0.839350487213026
        2595 0.844614976534288
        2600 0.849860144439397
        2605 0.855098198635547
        2610 0.860268294155189
        2615 0.865471950833558
        2620 0.871293930241063
        2625 1.040093211876
        2630 1.45382508539204
        2635 1.66418192217644
        2640 1.44424499000757
        2645 1.10436402538207
        2650 0.96031162707458
        2655 0.905415191724473
        2660 0.746148671696015
        2665 0.746304731295552
        2670 0.75307448199202
        2675 0.759788238669827
        2680 0.76641875611102
        2685 0.772870397736086
        2690 0.779282163861076
        2695 0.785628554800993
        2700 0.791858703322858
        2705 0.798121362764518
        2710 0.804347885791176
        2715 0.810502635577038
        2720 0.817040730614453
        2725 0.835213427444981
        2730 0.797039018031508
        2735 0.683880867621108
        2740 0.604011204368781
        2745 0.543094569949641
        2750 0.473252526201415
        2755 0.405018193958584
        2760 0.414951921590056
        2765 0.426179061636563
        2770 0.435649287740456
        2775 0.44519382407729
        2780 0.454598142669936
        2785 0.463888746103025
        2790 0.473087435598875
        2795 0.482212092631943
        2800 0.491211941509464
        2805 0.500164750299377
        2810 0.509055222206215
        2815 0.518785483825017
        2820 0.537786351380854
        2825 0.61309903371305
        2830 1.02333529230058
        2835 1.42076743399565
        2840 1.47170610789374
        2845 1.1622581164873
        2850 0.942912275665211
        2855 0.848328444371335
        2860 0.734365553248223
        2865 0.739695050192686
        2870 0.746792995357875
        2875 0.753826485576263
        2880 0.760863399502922
        2885 0.767794839723172
        2890 0.774714024429086
        2895 0.781561585857582
        2900 0.788356935371168
        2905 0.795104003681744
        2910 0.815463460844661
        2915 0.814492878825673
        2920 1.00121629100409
        2925 1.40074697044364
        2930 1.60582886100143
        2935 1.48150250355877
        2940 1.16072556712447
        2945 0.959826599438782
        2950 0.841661852950941
        2955 0.699375504471119
        2960 0.707305233144967
        2965 0.715297232814018
        2970 0.72320214171076
        2975 0.730979655490069
        2980 0.738726150314939
        2985 0.746439890324634
        2990 0.754121549304306
        2995 0.761869824829692
        3000 0.769597958210453
        3005 0.777221503791393
        3010 0.798215641150648
        3015 0.994268080758859
        3020 1.43246187610931
        3025 1.67125067509484
        3030 1.49927418076311
        3035 1.18399516429451
        3040 0.998977237012683
        3045 0.880072002534212
        3050 0.745113554945235
        3055 0.753225766403253
        3060 0.761421821494386
        3065 0.769502642491213
        3070 0.77738856119252
        3075 0.785175940060437
        3080 0.792930762495738
        3085 0.800637523007209
        3090 0.808253166395553
        3095 0.815778450645599
        3100 0.823289411446186
        3105 1.05523435990355
        3110 1.54921011859002
        3115 1.65341917326375
        3120 1.6550837414203
        3125 1.54119034578072
        3130 1.22416583089703
        3135 1.04252916151555
        3140 0.867922475265681
        3145 0.7519139660648
        3150 0.760282218232844
        3155 0.769033710866915
        3160 0.777830309821941
        3165 0.786633638961293
        3170 0.795315246130365
        3175 0.803877901322009
        3180 0.812360324466911
        3185 0.820749025775708
        3190 0.829234000888691
        3195 0.838111382132449
        3200 1.05109997663369
        3205 1.52057102256216
        3210 1.65257238007132
        3215 1.65526666804375
        3220 1.63895097123178
        3225 1.34927290747197
        3230 1.06157148200618
        3235 0.974067792739154
        3240 0.873702669626113
        3245 0.848004877598146
        3250 0.85684331021128
        3255 0.865615293335175
        3260 0.874287108459958
        3265 0.882939560884607
        3270 0.891511118760169
        3275 0.899992033761491
        3280 0.908406241015465
        3285 0.91674691758046
        3290 0.925097101222116
        3295 1.02486151051714
        3300 1.40757293139105
        3305 1.67225499339147
        3310 1.64979175314005
        3315 1.53101041777897
        3320 1.22359185734819
        3325 1.02588128997116
        3330 0.937763034346909
        3335 0.815184117980295
        3340 0.735178360914716
        3345 0.745082880398316
        3350 0.755502047477932
        3355 0.765829399795184
        3360 0.776019805405396
        3365 0.786098080290271
        3370 0.796239986989322
        3375 0.806229103966559
        3380 0.816195168201037
        3385 0.826153504848283
        3390 0.957415263027325
        3395 1.3773243483431
        3400 1.67045464210488
        3405 1.53566293845979
        3410 1.21094165201446
        3415 0.988961793486706
        3420 0.911732689366905
        3425 0.883159956707614
        3430 0.705860005152824
        3435 0.713727628185672
        3440 0.724754656782988
        3445 0.735626262668377
        3450 0.746331061638384
        3455 0.756949159913919
        3460 0.769732876430255
        3465 0.784600853951956
        3470 0.797310126661765
        3475 0.807996181789092
        3480 0.817696057435655
        3485 0.829106422699916
        3490 0.946277017225708
        3495 1.31651689703936
        3500 1.60576814662599
        3505 1.64013077388086
        3510 1.65685066247583
        3515 1.40861579108397
        3520 1.11880098840724
        3525 0.915682775495537
        3530 0.82108358209429
        3535 0.828354969687531
        3540 0.839190388653044
        3545 0.849954851529501
        3550 0.860624772483925
        3555 0.871205404802467
        3560 0.881708407982555
        3565 0.892170262926009
        3570 0.902596107933333
        3575 0.912926789818265
        3580 0.923182152157704
        3585 1.04996444999616
        3590 1.42794034720441
        3595 1.65278865093294
        3600 1.6538101167376
        3605 1.6549110625783
        3610 1.35942156244713
        3615 1.35645790612321
        3620 1.06351916271324
        3625 0.804795558046949
        3630 0.77499693891072
        3635 0.787482659774497
        3640 0.799956510275154
        3645 0.812396168550049
        3650 0.824628368200316
        3655 0.836829218934199
        3660 0.848980929451229
        3665 0.861042495069373
        3670 0.872990293259368
        3675 0.884720493685521
        3680 0.91293023138679
        3685 0.923189080524722
        3690 1.10748141225667
        3695 1.54637583912291
        3700 1.64077264372007
        3705 1.62795534464356
        3710 1.37952568823763
        3715 1.06961786993561
        3720 0.77633540569176
        3725 0.771275189571866
        3730 0.781523453903511
        3735 0.794335993803242
        3740 0.807121403052364
        3745 0.819758452228452
        3750 0.832333945877253
        3755 0.844818652313648
        3760 0.857309499828389
        3765 0.869715120743118
        3770 0.882048051037858
        3775 0.98684449588725
        3780 1.37914880207643
        3785 1.67128804260427
        3790 1.65105363046458
        3795 1.55135354816125
        3800 1.24898214059369
        3805 1.09800949398396
        3810 0.945092639208369
        3815 0.851867356221778
        3820 0.734280476557796
        3825 0.746313722785926
        3830 0.76011610962321
        3835 0.773755415475665
        3839 0.784579487777568
    };

    \nextgroupplot[
        width=\myW,
        height=\myH,
        title={Last growth cycle},
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=\myX, xmax=4030.95,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ymajorgrids,
        ymin=-0.0838406445277405, ymax=1.76065353508255,
        ytick style={color=black},
        yticklabels={}
    ]
    \addplot [thin, black]
    table {%
        0 0
        3839 0
    };
    \addplot [thin, red]
    table {%
        0 1.6
        3839 1.6
    };
    \addplot [thick, steelblue52138189]
    table {%
        0 0.537094071731377
        5 0.457717486074617
        10 0.458867801486906
        15 0.464396265613145
        20 0.480515476375763
        25 0.481439654577826
        30 0.493089716687587
        35 0.498696089145998
        40 0.502376636327553
        45 0.483511641988503
        50 0.465217040392737
        55 0.442656056570156
        60 0.428061579381178
        65 0.437181504403338
        70 0.470372960873077
        75 0.485836833419279
        80 0.487761121626069
        85 0.486767337657344
        90 0.483815968301775
        95 0.480366234769553
        100 0.476734731837041
        105 0.475765731702825
        110 0.474645057515469
        115 0.477209514660609
        120 0.476180418783737
        125 0.476421936596798
        130 0.479436972661119
        135 0.47920194538382
        140 0.472851889725513
        145 0.46503260995899
        150 0.436825006576327
        155 0.415517589806999
        160 0.417878709479946
        165 0.45326465922496
        170 0.466371616925425
        175 0.465652463269449
        180 0.471425001728553
        185 0.467343101311205
        190 0.480080920412556
        195 0.497814542514969
        200 0.507179169904379
        205 0.517682410905553
        210 0.522800191632293
        215 0.524153735609333
        220 0.534717557454352
        225 0.552821615013003
        230 0.561232195503133
        235 0.610411794344408
        240 0.597231721426665
        245 0.497196137965986
        250 0.452478702456883
        255 0.437122478642624
        260 0.485231913856428
        265 0.493781621404231
        270 0.500103634092928
        275 0.501128273712118
        280 0.5001157338148
        285 0.503899109376132
        290 0.491826558454902
        295 0.487506921224711
        300 0.502531837235577
        305 0.492025671968319
        310 0.479595996249992
        315 0.47295804775519
        320 0.46944439573298
        325 0.471184265684036
        330 0.47576001217512
        335 0.465768013166109
        340 0.461765723019039
        345 0.438863531140185
        350 0.447828572448204
        355 0.466320191860671
        360 0.476003329276057
        365 0.479743391564122
        370 0.486632788624674
        375 0.484141582228047
        380 0.48787562493697
        385 0.496906293812061
        390 0.50959122973908
        395 0.510307067255485
        400 0.490798424855366
        405 0.49148547195893
        410 0.492969214623415
        415 0.521624874691377
        420 0.509124730139497
        425 0.496819011122255
        430 0.485245603800574
        435 0.466901096859544
        440 0.47011464107848
        445 0.448583580996125
        450 0.475047972087568
        455 0.482454583636476
        460 0.484050742315903
        465 0.480781316360657
        470 0.476506259972247
        475 0.473559384037803
        480 0.467815458805928
        485 0.484888795105886
        490 0.489012452047115
        495 0.483982099211095
        500 0.494410390510827
        505 0.500876633088475
        510 0.496432790451017
        515 0.499610026583648
        520 0.504638531907644
        525 0.499994243878403
        530 0.493553442953579
        535 0.478350182612145
        540 0.481831648279583
        545 0.479405447251332
        550 0.47629640478849
        555 0.480785710424321
        560 0.481778310396431
        565 0.478404093864982
        570 0.476789080736302
        575 0.474085324165206
        580 0.470976117729118
        585 0.464637255962484
        590 0.462224298975881
        595 0.461080776514196
        600 0.462095206716021
        605 0.465489836039508
        610 0.476447912678654
        615 0.473340045380601
        620 0.469079983504604
        625 0.471488170007222
        630 0.461803221325792
        635 0.465617635860437
        640 0.470936457789585
        645 0.4766917812428
        650 0.471659855346514
        655 0.476979750211979
        660 0.476459245436755
        665 0.476432102579124
        670 0.464956099819861
        675 0.46304646470314
        680 0.458300208073477
        685 0.462992444628235
        690 0.458588891854749
        695 0.457790273222106
        700 0.457819149653069
        705 0.460605455377658
        710 0.454274892267774
        715 0.436492626519846
        720 0.448895936665854
        725 0.407819387332479
        730 0.405846939316342
        735 0.415939118108281
        740 0.452712015136689
        745 0.457396761384234
        750 0.456882246405733
        755 0.460969534951331
        760 0.462493881700508
        765 0.457302093674299
        770 0.462107546778263
        775 0.456658615045139
        780 0.466760558774628
        785 0.479706870196808
        790 0.47895083004717
        795 0.467627844168004
        800 0.471408853625815
        805 0.476517200767875
        810 0.572406697909399
        815 0.585760792385186
        820 0.456730840354836
        825 0.419723125601536
        830 0.429163059888897
        835 0.451366100319184
        840 0.469496896438115
        845 0.482652167508701
        850 0.505486881796318
        855 0.515025676152914
        860 0.547359794890044
        865 0.582409090460813
        870 0.545014834565999
        875 0.558733437983184
        880 0.539084175252138
        885 0.518690708898276
        890 0.545128835953329
        895 0.535462716937139
        900 0.51862696905917
        905 0.529434172076703
        910 0.471319539160477
        915 0.445207746433472
        920 0.462877064216852
        925 0.470564550244181
        930 0.4800314105104
        935 0.500654406677175
        940 0.502240277688318
        945 0.487078088931815
        950 0.507059022960355
        955 0.524450762785318
        960 0.53002210437194
        965 0.544116023601037
        970 0.536521002349967
        975 0.552294880113985
        980 0.558720675809633
        985 0.569171349502539
        990 0.555460604997741
        995 0.543141164748307
        1000 0.518493580973489
        1005 0.50500257483453
        1010 0.517894614999333
        1015 0.513113338808014
        1020 0.512403534420905
        1025 0.502452870377939
        1030 0.499912303504658
        1035 0.50825917529282
        1040 0.50433000069058
        1045 0.511818467053815
        1050 0.507219342704799
        1055 0.508521803956802
        1060 0.509272347518276
        1065 0.510411030864311
        1070 0.514864312331235
        1075 0.521751156901255
        1080 0.530065286753991
        1085 0.528037051344604
        1090 0.531867060778378
        1095 0.540504747400057
        1100 0.546536562184899
        1105 0.504861052200652
        1110 0.491193937602263
        1115 0.497982625132954
        1120 0.471432765813597
        1125 0.478325967278688
        1130 0.489636766415155
        1135 0.50623537013041
        1140 0.500571782650832
        1145 0.492921967781263
        1150 0.485275591492609
        1155 0.481649256058711
        1160 0.481787959447558
        1165 0.481952403344772
        1170 0.490957107901443
        1175 0.488473550405972
        1180 0.491660672561449
        1185 0.503298558288296
        1190 0.500154305706858
        1195 0.583705616634525
        1200 0.749304877469913
        1205 0.666361810772203
        1210 0.468812507483724
        1215 0.448695555526995
        1220 0.461593520298514
        1225 0.486247863025576
        1230 0.489016069389893
        1235 0.499904234664165
        1240 0.48419199539426
        1245 0.488164700701787
        1250 0.49112356748027
        1255 0.498330420682052
        1260 0.510128043053322
        1265 0.495111805604181
        1270 0.498553337112793
        1275 0.517122642393352
        1280 0.510975965182925
        1285 0.515943234041757
        1290 0.510722032370082
        1295 0.49422955487346
        1300 0.476765610659613
        1305 0.470238479947291
        1310 0.470161754086887
        1315 0.471709963315894
        1320 0.495550143928683
        1325 0.483253930456055
        1330 0.489236618297064
        1335 0.479997877716946
        1340 0.473173196010257
        1345 0.47980706815343
        1350 0.484397779624439
        1355 0.47690740082687
        1360 0.482213557707122
        1365 0.472103713970941
        1370 0.477741363512267
        1375 0.490091079967023
        1380 0.513290540468587
        1385 0.492111800953072
        1390 0.459350758568744
        1395 0.433841800757371
        1400 0.471817323078173
        1405 0.470590740116848
        1410 0.466740820663181
        1415 0.493978904265967
        1420 0.523299291395355
        1425 0.493867028049517
        1430 0.505161547374443
        1435 0.510905693883646
        1440 0.504332676274725
        1445 0.49193027928015
        1450 0.482583329054226
        1455 0.495492197804661
        1460 0.503456226805322
        1465 0.502172986855809
        1470 0.501196031393704
        1475 0.516532606062186
        1480 0.506995453137228
        1485 0.592034451288458
        1490 0.534941693193446
        1495 0.426443688955317
        1500 0.442384586751748
        1505 0.45179025394718
        1510 0.478760884027636
        1515 0.477787671265157
        1520 0.476084497656386
        1525 0.470887302568609
        1530 0.459717396956181
        1535 0.460369398287057
        1540 0.460112287616105
        1545 0.455223869026472
        1550 0.463335599765066
        1555 0.457870304602268
        1560 0.465292167066498
        1565 0.466394074915247
        1570 0.47231492389885
        1575 0.492662826667874
        1580 0.428827515828649
        1585 0.439710372681031
        1590 0.423601863515639
        1595 0.429177604240858
        1600 0.454765521645325
        1605 0.475034083787816
        1610 0.483788823142835
        1615 0.483787438082759
        1620 0.480438343633673
        1625 0.460078156069614
        1630 0.458634913118816
        1635 0.457906712802135
        1640 0.456634853251852
        1645 0.459193788300666
        1650 0.462557816429075
        1655 0.475300784831643
        1660 0.478545282906819
        1665 0.48860098629834
        1670 0.474664879009163
        1675 0.59030895540573
        1680 0.651290230211083
        1685 0.529684696962064
        1690 0.422025622043429
        1695 0.420144719859011
        1700 0.453967363469211
        1705 0.469271735505072
        1710 0.469458573062947
        1715 0.463346304710567
        1720 0.46578649385194
        1725 0.468173993601358
        1730 0.463241386172796
        1735 0.469001002577033
        1740 0.463067419750508
        1745 0.469819392438275
        1750 0.486459748867715
        1755 0.496196493352744
        1760 0.50316367913253
        1765 0.487520387246267
        1770 0.492833484792196
        1775 0.501296475603997
        1780 0.430266885800428
        1785 0.414561189424779
        1790 0.452762853448371
        1795 0.458752841713921
        1800 0.469102954452996
        1805 0.472488096679563
        1810 0.480177631088184
        1815 0.481276760330035
        1820 0.483363060709894
        1825 0.492359774807
        1830 0.527630648312917
        1835 0.558798780333906
        1840 0.580426528184863
        1845 0.569922976703304
        1850 0.549777483272072
        1855 0.553824398599984
        1860 0.683019328896463
        1865 0.795795151675531
        1870 0.837818332837338
        1875 0.829096779696913
        1880 0.715915775566184
        1885 0.555191699926695
        1890 0.44297328028068
        1895 0.50888758630188
        1900 0.520656954429698
        1905 0.524601692854881
        1910 0.52643836905983
        1915 0.530349422104147
        1920 0.532355583016645
        1925 0.526968972572106
        1930 0.525109742009407
        1935 0.523875085710785
        1940 0.525171632683319
        1945 0.524658940046416
        1950 0.531370674428738
        1955 0.543716142501117
        1960 0.549982133028484
        1965 0.584894041872162
        1970 0.613658343545754
        1975 0.664381671904233
        1980 0.583618387384448
        1985 0.452465655851241
        1990 0.506309171840809
        1995 0.524008435238386
        2000 0.534739591728801
        2005 0.538921955203848
        2010 0.553672627019857
        2015 0.552343318720658
        2020 0.553656743652534
        2025 0.556103622157047
        2030 0.560657153943008
        2035 0.568860276879473
        2040 0.571952301189498
        2045 0.576117401066084
        2050 0.61195662699035
        2055 0.754121558446184
        2060 0.820132124270289
        2065 0.719194490329147
        2070 0.668840976419933
        2075 0.531202570973902
        2080 0.450774463266737
        2085 0.488735460028596
        2090 0.497927728561818
        2095 0.495384699938998
        2100 0.478674093214464
        2105 0.474647810679798
        2110 0.479449793407645
        2115 0.477287282838274
        2120 0.479369927177267
        2125 0.476897456051988
        2130 0.48048544393294
        2135 0.478035522358457
        2140 0.477770083451117
        2145 0.472839608453153
        2150 0.472500244484948
        2155 0.4724930222117
        2160 0.462647310614319
        2165 0.435665121865404
        2170 0.412666977312201
        2175 0.421309235638449
        2180 0.463294229610403
        2185 0.470027348476359
        2190 0.464022855554154
        2195 0.463397971297726
        2200 0.463938798167111
        2205 0.467170254848991
        2210 0.466646238544989
        2215 0.469873347906088
        2220 0.471823997646063
        2225 0.480778581311967
        2230 0.479624294822089
        2235 0.481956794711472
        2240 0.505436800645913
        2245 0.626694342738
        2250 0.694469074251477
        2255 0.654476610798317
        2260 0.618318856708439
        2265 0.553699243459434
        2270 0.487357974605739
        2275 0.422520793294319
        2280 0.47125158916838
        2285 0.475015147475652
        2290 0.477104762466278
        2295 0.485811187267749
        2300 0.487496985374193
        2305 0.486253929381055
        2310 0.523559856232361
        2315 0.521950327149071
        2320 0.526201934241429
        2325 0.54109528299881
        2330 0.530768327123882
        2335 0.559120132462745
        2340 0.71247934848297
        2345 0.772909824764036
        2350 0.696415841708932
        2355 0.647502427186014
        2360 0.643227296677863
        2365 0.573575898457389
        2370 0.49225697859046
        2375 0.520330801370241
        2380 0.547167983671177
        2385 0.524935707728287
        2390 0.525500832663819
        2395 0.524000561573403
        2400 0.515133438125267
        2405 0.514548065218088
        2410 0.534253776470728
        2415 0.532767796443466
        2420 0.52951538693132
        2425 0.519344264897974
        2430 0.507845806353044
        2435 0.505068727739564
        2440 0.543639068248526
        2445 0.610917647896319
        2450 0.61408180901008
        2455 0.598534606807793
        2460 0.547383886014075
        2465 0.460544732455632
        2470 0.456230413951517
        2475 0.494066562349988
        2480 0.50710209216771
        2485 0.50206167003651
        2490 0.502974853981383
        2495 0.500874402011602
        2500 0.503012111337643
        2505 0.499968560964519
        2510 0.502746664072122
        2515 0.497986472649786
        2520 0.49828941563102
        2525 0.500636769932054
        2530 0.512606439254178
        2535 0.568319398276865
        2540 0.610671435356144
        2545 0.551992032299733
        2550 0.441588568473191
        2555 0.46153505028524
        2560 0.4624466448301
        2565 0.466834757772661
        2570 0.47673891811479
        2575 0.480711325305538
        2580 0.486795560673543
        2585 0.485245038065403
        2590 0.485920742878568
        2595 0.484965452052261
        2600 0.488633940553464
        2605 0.494887367414411
        2610 0.4855270255396
        2615 0.495697675255096
        2620 0.500715136088963
        2625 0.561900114307164
        2630 0.643394654703251
        2635 0.661485069955278
        2640 0.621165151159903
        2645 0.57946715016941
        2650 0.510219879242246
        2655 0.449766661198493
        2660 0.487701441388803
        2665 0.503442719279095
        2670 0.513294704143562
        2675 0.511366852028953
        2680 0.503831547346148
        2685 0.485960258216271
        2690 0.488407427904703
        2695 0.487170209770616
        2700 0.487725166804695
        2705 0.503071682488666
        2710 0.48462799324274
        2715 0.499356318023869
        2720 0.479405229591725
        2725 0.48461227174334
        2730 0.488570229947842
        2735 0.4730380118959
        2740 0.491100119268197
        2745 0.491005846108859
        2750 0.481347091015836
        2755 0.499536093072558
        2760 0.508284209612051
        2765 0.508873378057844
        2770 0.511176251126808
        2775 0.529286538661114
        2780 0.508435641585234
        2785 0.508349796083069
        2790 0.508016487939855
        2795 0.505617433884676
        2800 0.503668977520165
        2805 0.508811863953506
        2810 0.506129950583642
        2815 0.499984355755851
        2820 0.495427192938211
        2825 0.493179086323669
        2830 0.481870076108948
        2835 0.474335838574223
        2840 0.464151996174874
        2845 0.4473790097789
        2850 0.450542620625496
        2855 0.475879969385957
        2860 0.482141093641445
        2865 0.485260700534497
        2870 0.482780056722495
        2875 0.481889120983189
        2880 0.486073307261666
        2885 0.488115181372021
        2890 0.486970113429111
        2895 0.487918752152997
        2900 0.491794102119001
        2905 0.490552797313843
        2910 0.495825885783845
        2915 0.484087326769316
        2920 0.473291711786508
        2925 0.462782885559893
        2930 0.461361404323126
        2935 0.466679351591696
        2940 0.430354082038187
        2945 0.444307438329482
        2950 0.473665000186777
        2955 0.494243208617202
        2960 0.495040543540642
        2965 0.502544120166952
        2970 0.497859106009468
        2975 0.489882051911546
        2980 0.493858560987221
        2985 0.498766876612484
        2990 0.503113173609083
        2995 0.521570556794368
        3000 0.519216409823479
        3005 0.517838917079846
        3010 0.524675284221051
        3015 0.502913977242811
        3020 0.570702330253594
        3025 0.631107505455383
        3030 0.599596083405192
        3035 0.492565197251496
        3040 0.42754843514029
        3045 0.46014889818255
        3050 0.495433629268143
        3055 0.504071980696597
        3060 0.521742675987216
        3065 0.509051406679277
        3070 0.500084675471141
        3075 0.49543659067382
        3080 0.51357476328661
        3085 0.507905904222519
        3090 0.507802045691872
        3095 0.504623312491549
        3100 0.501621444510503
        3105 0.511040426743448
        3110 0.587883012059213
        3115 0.600815236418273
        3120 0.590060094079828
        3125 0.494996272594315
        3130 0.452053680417111
        3135 0.482460624005356
        3140 0.494832376884532
        3145 0.504671678328341
        3150 0.508257154079966
        3155 0.517603810504127
        3160 0.519993677601937
        3165 0.539323657542241
        3170 0.527705893375477
        3175 0.520048212034532
        3180 0.516818044164896
        3185 0.51458870205626
        3190 0.537886856043964
        3195 0.541695013045095
        3200 0.547638551104815
        3205 0.62400262224893
        3210 0.658817706640365
        3215 0.613942770460471
        3220 0.594116925259662
        3225 0.510985790108973
        3230 0.455207647450277
        3235 0.473377302873241
        3240 0.474061807049389
        3245 0.483411905443676
        3250 0.488776775315683
        3255 0.491706714346048
        3260 0.486721673961555
        3265 0.492205751795429
        3270 0.485772147311589
        3275 0.482257785338373
        3280 0.487714211016129
        3285 0.492912219464442
        3290 0.500576156089763
        3295 0.501387918403652
        3300 0.48654117716913
        3305 0.501966030170296
        3310 0.561236559642408
        3315 0.520899981217009
        3320 0.438479889482383
        3325 0.454898885833275
        3330 0.479546823587139
        3335 0.496771372169587
        3340 0.504852387779346
        3345 0.507883470812373
        3350 0.514131673232265
        3355 0.501585251824878
        3360 0.498324951983817
        3365 0.509032392350613
        3370 0.516591987666508
        3375 0.515348663576954
        3380 0.520765466973523
        3385 0.527188362014008
        3390 0.539422242101524
        3395 0.543125442639543
        3400 0.496664728089562
        3405 0.539452219228809
        3410 0.484451234303798
        3415 0.469445213243963
        3420 0.477342070674223
        3425 0.492464470751758
        3430 0.504479638674875
        3435 0.509139322694133
        3440 0.508425065852953
        3445 0.496286893140909
        3450 0.489098229099413
        3455 0.495730867883456
        3460 0.463549103866602
        3465 0.457819428951617
        3470 0.459353526346339
        3475 0.472469338183297
        3480 0.4700514863416
        3485 0.477482226076437
        3490 0.479152328710501
        3495 0.509853304468406
        3500 0.62299344406173
        3505 0.643504394526716
        3510 0.614763813129396
        3515 0.551607678007104
        3520 0.444729517360927
        3525 0.44094334275362
        3530 0.480763668947323
        3535 0.489378241773856
        3540 0.49339073779489
        3545 0.495945233118755
        3550 0.490713539113589
        3555 0.501558149977413
        3560 0.501692513117798
        3565 0.508170307838192
        3570 0.511732388043937
        3575 0.508926120549963
        3580 0.515510552579694
        3585 0.531063437413266
        3590 0.575316707322904
        3595 0.602602326766432
        3600 0.648436445986649
        3605 0.641008978546018
        3610 0.612412900883474
        3615 0.552054947513485
        3620 0.488768074078418
        3625 0.510188551772326
        3630 0.5399122471432
        3635 0.530500238905616
        3640 0.537347651918982
        3645 0.542210649324903
        3650 0.545908648043288
        3655 0.558431424179798
        3660 0.562213628468582
        3665 0.574426687834596
        3670 0.558896585519928
        3675 0.55069704689125
        3680 0.554210919688382
        3685 0.524950235074404
        3690 0.510506056996201
        3695 0.50359274259337
        3700 0.547651264114519
        3705 0.582697558056765
        3710 0.498661465428234
        3715 0.479228239312141
        3720 0.491972823915726
        3725 0.498788606220551
        3730 0.500536041220556
        3735 0.50117849333872
        3740 0.508831832850847
        3745 0.507030097114372
        3750 0.517658288995317
        3755 0.516954051547563
        3760 0.533769731722241
        3765 0.535778577503036
        3770 0.541900542480387
        3775 0.543709762719049
        3780 0.512995857618777
        3785 0.559330944907463
        3790 0.589312697523675
        3795 0.51789274006562
        3800 0.475244340675219
        3805 0.498294394192346
        3810 0.486602854639241
        3815 0.496864399226383
        3820 0.519953509698025
        3825 0.520134457128118
        3830 0.510955954734047
        3835 0.513776675085014
        3839 0.517947645334702
    };

    \nextgroupplot[
        width=\myW,
        height=\myH,
        ylabel={\(y_3\)},
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=\myX, xmax=4030.95,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ymajorgrids,
        ymin=9.36199330305106, ymax=20.8101802761112,
        ytick style={color=black}
    ]
    \addplot [thin, black]
    table {%
        0 10
        35 10
        36 15
        66 15
        67 10
        132 10
        133 15
        136 15
        137 10
        137 10
        138 15
        162 15
        163 10
        228 10
        229 15
        232 15
        233 10
        233 10
        234 15
        257 15
        258 10
        326 10
        327 15
        354 15
        355 10
        420 10
        421 15
        422 15
        423 10
        423 10
        424 15
        427 15
        428 10
        430 10
        431 15
        437 15
        438 10
        441 10
        442 15
        446 15
        447 10
        450 10
        451 15
        451 15
        452 10
        521 10
        522 15
        544 15
        545 10
        614 10
        615 15
        641 15
        642 10
        642 10
        643 15
        643 15
        644 10
        707 10
        708 15
        736 15
        737 10
        803 10
        804 15
        834 15
        835 10
        902 10
        903 15
        914 15
        915 10
        927 10
        928 15
        931 15
        932 10
        996 10
        997 15
        998 15
        999 10
        999 10
        1000 15
        1000 15
        1001 10
        1002 10
        1003 15
        1016 15
        1017 10
        1097 10
        1098 15
        1122 15
        1123 10
        1187 10
        1188 15
        1190 15
        1191 10
        1191 10
        1192 15
        1219 15
        1220 10
        1287 10
        1288 15
        1290 15
        1291 10
        1293 10
        1294 15
        1311 15
        1312 10
        1314 10
        1315 15
        1315 15
        1316 10
        1379 10
        1380 15
        1410 15
        1411 10
        1476 10
        1477 15
        1506 15
        1507 10
        1571 10
        1572 15
        1602 15
        1603 10
        1666 10
        1667 15
        1695 15
        1696 10
        1698 10
        1699 15
        1699 15
        1700 10
        1765 10
        1766 15
        1786 15
        1787 10
        1858 10
        1859 15
        1892 15
        1893 10
        1955 10
        1956 15
        1988 15
        1989 10
        2051 10
        2052 15
        2077 15
        2078 10
        2078 10
        2079 15
        2079 15
        2080 10
        2153 10
        2154 15
        2181 15
        2182 10
        2242 10
        2243 15
        2277 15
        2278 10
        2338 10
        2339 15
        2373 15
        2374 10
        2374 10
        2375 15
        2375 15
        2376 10
        2435 10
        2436 15
        2469 15
        2470 10
        2529 10
        2530 15
        2563 15
        2564 10
        2624 10
        2625 15
        2648 15
        2649 10
        2649 10
        2650 15
        2655 15
        2656 10
        2725 10
        2726 15
        2757 15
        2758 10
        2819 10
        2820 15
        2820 15
        2821 10
        2827 10
        2828 15
        2854 15
        2855 10
        2910 10
        2911 15
        2911 15
        2912 10
        2912 10
        2913 15
        2913 15
        2914 10
        2915 10
        2916 15
        2950 15
        2951 10
        3010 10
        3011 15
        3011 15
        3012 10
        3013 10
        3014 15
        3044 15
        3045 10
        3105 10
        3106 15
        3139 15
        3140 10
        3199 10
        3200 15
        3236 15
        3237 10
        3296 10
        3297 15
        3334 15
        3335 10
        3392 10
        3393 15
        3419 15
        3420 10
        3420 10
        3421 15
        3427 15
        3428 10
        3488 10
        3489 15
        3525 15
        3526 10
        3585 10
        3586 15
        3623 15
        3624 10
        3680 10
        3681 15
        3681 15
        3682 10
        3684 10
        3685 15
        3717 15
        3718 10
        3776 10
        3777 15
        3815 15
        3816 10
        3839 10
    };
    \addplot [thin, red] 
    table {%
        0 15
        35 15
        36 20
        66 20
        67 15
        132 15
        133 20
        136 20
        137 15
        137 15
        138 20
        162 20
        163 15
        228 15
        229 20
        232 20
        233 15
        233 15
        234 20
        257 20
        258 15
        326 15
        327 20
        354 20
        355 15
        420 15
        421 20
        422 20
        423 15
        423 15
        424 20
        427 20
        428 15
        430 15
        431 20
        437 20
        438 15
        441 15
        442 20
        446 20
        447 15
        450 15
        451 20
        451 20
        452 15
        521 15
        522 20
        544 20
        545 15
        614 15
        615 20
        641 20
        642 15
        642 15
        643 20
        643 20
        644 15
        707 15
        708 20
        736 20
        737 15
        803 15
        804 20
        834 20
        835 15
        902 15
        903 20
        914 20
        915 15
        927 15
        928 20
        931 20
        932 15
        996 15
        997 20
        998 20
        999 15
        999 15
        1000 20
        1000 20
        1001 15
        1002 15
        1003 20
        1016 20
        1017 15
        1097 15
        1098 20
        1122 20
        1123 15
        1187 15
        1188 20
        1190 20
        1191 15
        1191 15
        1192 20
        1219 20
        1220 15
        1287 15
        1288 20
        1290 20
        1291 15
        1293 15
        1294 20
        1311 20
        1312 15
        1314 15
        1315 20
        1315 20
        1316 15
        1379 15
        1380 20
        1410 20
        1411 15
        1476 15
        1477 20
        1506 20
        1507 15
        1571 15
        1572 20
        1602 20
        1603 15
        1666 15
        1667 20
        1695 20
        1696 15
        1698 15
        1699 20
        1699 20
        1700 15
        1765 15
        1766 20
        1786 20
        1787 15
        1858 15
        1859 20
        1892 20
        1893 15
        1955 15
        1956 20
        1988 20
        1989 15
        2051 15
        2052 20
        2077 20
        2078 15
        2078 15
        2079 20
        2079 20
        2080 15
        2153 15
        2154 20
        2181 20
        2182 15
        2242 15
        2243 20
        2277 20
        2278 15
        2338 15
        2339 20
        2373 20
        2374 15
        2374 15
        2375 20
        2375 20
        2376 15
        2435 15
        2436 20
        2469 20
        2470 15
        2529 15
        2530 20
        2563 20
        2564 15
        2624 15
        2625 20
        2648 20
        2649 15
        2649 15
        2650 20
        2655 20
        2656 15
        2725 15
        2726 20
        2757 20
        2758 15
        2819 15
        2820 20
        2820 20
        2821 15
        2827 15
        2828 20
        2854 20
        2855 15
        2910 15
        2911 20
        2911 20
        2912 15
        2912 15
        2913 20
        2913 20
        2914 15
        2915 15
        2916 20
        2950 20
        2951 15
        3010 15
        3011 20
        3011 20
        3012 15
        3013 15
        3014 20
        3044 20
        3045 15
        3105 15
        3106 20
        3139 20
        3140 15
        3199 15
        3200 20
        3236 20
        3237 15
        3296 15
        3297 20
        3334 20
        3335 15
        3392 15
        3393 20
        3419 20
        3420 15
        3420 15
        3421 20
        3427 20
        3428 15
        3488 15
        3489 20
        3525 20
        3526 15
        3585 15
        3586 20
        3623 20
        3624 15
        3680 15
        3681 20
        3681 20
        3682 15
        3684 15
        3685 20
        3717 20
        3718 15
        3776 15
        3777 20
        3815 20
        3816 15
        3839 15
    };
    \addplot [thick, steelblue52138189]
    table {%
		0 15
		5 10.2943049310683
		10 10.1775918990598
		15 10.1762847922391
		20 10.1739490054042
		25 10.1731156477779
		30 9.95904281162817
		35 14.0174435059738
		40 15.0045930588759
		45 15.096868213305
		50 15.0348966059648
		55 16.0164845169669
		60 15.4243538487955
		65 15.4784147285459
		70 10.8282363771114
		75 10.2577725335652
		80 10.5201659042451
		85 10.5179162577283
		90 10.5037387857612
		95 10.2396567157436
		100 10.2411788679174
		105 10.239921895755
		110 10.2383910770707
		115 10.2371171118384
		120 10.236552528065
		125 10.2349607208271
		130 11.553949971534
		135 15.3021116017812
		140 14.9455851032921
		145 15.0042660975846
		150 15.0643909168705
		155 15.1772828647642
		160 15.0496347245796
		165 11.441293049373
		170 9.97561913922325
		175 9.97096784499211
		180 10.138874957213
		185 10.2829941436798
		190 10.2775920418692
		195 10.2736445613839
		200 10.2709490412161
		205 10.2688619427945
		210 10.2673709641863
		215 10.2526916460544
		220 10.2640880533804
		225 10.6794034438586
		230 15.375347817408
		235 15.1314435263934
		240 15.0400320776339
		245 15.1098001157756
		250 15.1904686256673
		255 15.1830653495959
		260 10.7402353110691
		265 10.2940230709529
		270 10.298849680172
		275 10.2919601731744
		280 10.2883774775514
		285 10.2508724255104
		290 10.3185310792385
		295 10.3079315169142
		300 10.2905312194354
		305 10.260357455746
		310 10.2420865427295
		315 10.5492792480066
		320 10.3792680523064
		325 12.8379187097646
		330 15.1756223971397
		335 15.0007360779669
		340 15.0641109089639
		345 15.2690200414102
		350 15.1858835167198
		355 14.0460844137393
		360 10.6273432106759
		365 10.378803137092
		370 10.3385360932732
		375 10.3424888408389
		380 10.3344405944451
		385 10.3341333671948
		390 10.2465964935826
		395 10.3163743900712
		400 10.295552709019
		405 10.3171941679186
		410 10.3062109112849
		415 9.95653257028388
		420 14.4297447071923
		425 14.9513704828803
		430 14.5915911287979
		435 14.989495776436
		440 14.1366209245948
		445 15.1049977171482
		450 14.8406839440452
		455 10.9616650750408
		460 10.7981727049028
		465 10.8140372604639
		470 10.3834495725518
		475 10.3696137556995
		480 10.3451509960514
		485 10.325590285529
		490 10.2982458521618
		495 10.3230364642676
		500 10.3086078404334
		505 10.3005477389476
		510 10.2944038816392
		515 10.3101951642371
		520 12.5429263025734
		525 15.042532710785
		530 14.9654912504073
		535 14.984944449745
		540 14.9683191363784
		545 13.8899229768778
		550 10.8618712659745
		555 11.0668940350717
		560 11.0674170117454
		565 11.1718673456463
		570 11.1714164016673
		575 11.3178917621298
		580 11.4132383383512
		585 11.7174844027518
		590 11.6514486371787
		595 11.5189911721015
		600 11.4004203247986
		605 11.4409379272886
		610 11.7538420353155
		615 14.9819875374858
		620 15.0267915043186
		625 15.1614202421305
		630 14.9833969354513
		635 14.9767444644704
		640 14.9639150325988
		645 13.3171980575105
		650 10.6402813068387
		655 10.5217175116201
		660 10.6346834631691
		665 10.38928484512
		670 10.3546160854545
		675 10.4290948504376
		680 10.3485126483623
		685 10.3289076743361
		690 10.3303961221214
		695 10.3759292456731
		700 10.3634737221192
		705 11.6028440070743
		710 15.3291875442775
		715 15.0061333565841
		720 15.0310205348342
		725 15.2406070690701
		730 14.9699358717865
		735 15.2707914409295
		740 11.5169895782813
		745 10.8273115874554
		750 10.9578661420384
		755 10.960094273784
		760 11.2027806059728
		765 11.3855504885164
		770 11.3813771472795
		775 11.1502573833761
		780 10.8138790230644
		785 10.628336744861
		790 10.3758494246306
		795 10.3622808569996
		800 10.8701882735183
		805 15.3847695808994
		810 14.9957041020336
		815 15.0559754812687
		820 15.057002368194
		825 15.0457301358578
		830 15.003250417799
		835 14.0848753233143
		840 10.6910793441763
		845 10.3765938899231
		850 10.369223119037
		855 10.345640838228
		860 10.3642966850046
		865 10.3313079919904
		870 10.321559017228
		875 10.3249656599017
		880 10.3122706773745
		885 10.3243667829363
		890 10.32804104908
		895 10.3165135185084
		900 11.4976604893105
		905 15.3550506690205
		910 15.481430375595
		915 14.1037189406346
		920 10.6608718507068
		925 11.5763542810474
		930 15.4413082567875
		935 11.2619374201559
		940 10.8510982280982
		945 10.7601923797088
		950 10.7337856718955
		955 10.8325147000746
		960 10.7928354219631
		965 10.8376564549037
		970 10.7613419375185
		975 10.7953614670885
		980 10.7712076618402
		985 10.8290710948783
		990 10.5421147917626
		995 13.0064256626049
		1000 14.9415774710022
		1005 14.9563624954748
		1010 14.9665756179835
		1015 15.3901602204087
		1020 11.3460634992081
		1025 10.8053015564613
		1030 10.76095537717
		1035 10.7876857764592
		1040 10.3650324432433
		1045 10.3377403950916
		1050 10.3042892524275
		1055 10.2992096652707
		1060 10.3018574600268
		1065 10.3068071371632
		1070 10.3047329468104
		1075 10.2780124331078
		1080 10.3042442695323
		1085 10.2952543243214
		1090 10.3797252725864
		1095 11.4960545907911
		1100 15.4200087473274
		1105 15.0213416944316
		1110 15.0358038043898
		1115 14.9812136726252
		1120 15.3646599231543
		1125 11.6061262591376
		1130 10.590023121591
		1135 10.5803728361191
		1140 10.5726885922191
		1145 10.5662025098081
		1150 10.3394141304495
		1155 10.339476404212
		1160 10.334362185789
		1165 10.3193681918118
		1170 10.3197176984966
		1175 10.3184394362301
		1180 10.3148284192276
		1185 11.4730798664633
		1190 15.4149291905398
		1195 14.9335968159142
		1200 14.9799348136302
		1205 15.054912540131
		1210 15.0320822755569
		1215 14.95672687192
		1220 13.63785876706
		1225 10.3966959278449
		1230 10.2430051403038
		1235 10.1322283772876
		1240 10.0362197427019
		1245 9.96047695956682
		1250 9.95991293534754
		1255 9.9605485470387
		1260 9.95810134410042
		1265 9.95951284479932
		1270 9.9591772519242
		1275 9.95700824492012
		1280 9.95797514753698
		1285 11.54849219813
		1290 15.122547603813
		1295 14.9396796544389
		1300 14.9604389281214
		1305 14.9697021665596
		1310 15.028331037292
		1315 14.9466241879829
		1320 11.1963877847024
		1325 10.3628410125085
		1330 10.19270841615
		1335 10.0651408814336
		1340 9.96616247405112
		1345 9.97009586854596
		1350 9.96700658756817
		1355 9.96715432013109
		1360 9.96508684117644
		1365 9.96364161996052
		1370 9.9616467180942
		1375 10.124499109766
		1380 14.9475081786659
		1385 15.002060698748
		1390 15.0054794653568
		1395 15.0161917021776
		1400 14.9518071788649
		1405 15.0002362593101
		1410 14.9624304028285
		1415 10.8516501988943
		1420 10.3194262097347
		1425 10.024727953992
		1430 9.9691432830188
		1435 9.96340104183791
		1440 9.96102494741576
		1445 9.95854017561919
		1450 9.95913613509867
		1455 9.95782325375618
		1460 9.95688306498416
		1465 9.95564355604325
		1470 9.95598859334357
		1475 12.5075791589548
		1480 15.0952609561506
		1485 14.9672702425494
		1490 14.9837432488668
		1495 14.9855955346049
		1500 14.9535967613907
		1505 15.2505624295909
		1510 10.7367816599166
		1515 10.1772082257818
		1520 9.96929288003813
		1525 9.96770113586119
		1530 9.97919697759434
		1535 9.97779346159041
		1540 9.97767068158943
		1545 9.97866449090251
		1550 9.97657869043956
		1555 9.9757522126228
		1560 9.9741450407413
		1565 9.97505963148074
		1570 12.7910833126357
		1575 15.2706820763452
		1580 15.024686452261
		1585 14.9942055211787
		1590 15.0212841892771
		1595 14.9899643313594
		1600 15.3273559207647
		1605 11.4241943431705
		1610 10.2402802191702
		1615 9.96321060174002
		1620 9.96826713303054
		1625 9.98042188867942
		1630 9.97998918734467
		1635 9.97764420169539
		1640 9.97495203993059
		1645 9.97024882563992
		1650 9.96740186712481
		1655 9.96509020230305
		1660 9.96338383299378
		1665 12.671433681914
		1670 15.0976066373201
		1675 14.9613076199988
		1680 15.0263890199871
		1685 14.9856932255949
		1690 14.9714541429616
		1695 14.9508561017156
		1700 14.3906531931849
		1705 10.5501346715573
		1710 9.96265824097081
		1715 9.96485947891036
		1720 9.96374939834232
		1725 9.96303478630659
		1730 9.96145149990048
		1735 9.96024709434763
		1740 9.96406546068618
		1745 9.96226131989181
		1750 9.95893612240939
		1755 9.95760973570409
		1760 9.95580745431064
		1765 13.9614182510295
		1770 14.9518354072788
		1775 14.9992796454595
		1780 14.9707471191976
		1785 15.3103418611254
		1790 10.966353489821
		1795 10.0840372548817
		1800 9.96888631193845
		1805 9.97125501194374
		1810 9.9653354614622
		1815 9.96225686617052
		1820 9.96200727230163
		1825 9.95961805770026
		1830 9.95345286000042
		1835 9.94984543968737
		1840 9.9471234952479
		1845 9.94731995205812
		1850 9.94330015151306
		1855 10.6213485928795
		1860 15.4612615332193
		1865 14.9969046517983
		1870 15.0517014975044
		1875 15.0504072228765
		1880 15.0495074433848
		1885 15.0331059368947
		1890 15.2843115290869
		1895 11.3371232444798
		1900 9.93089747746472
		1905 9.93046941914871
		1910 9.92840843292301
		1915 9.9279688970062
		1920 9.92779954039361
		1925 9.92725196347895
		1930 9.92922428372657
		1935 9.93077520260643
		1940 9.9323900593444
		1945 9.93339037809489
		1950 9.93451673945333
		1955 14.0114305799243
		1960 14.947706107197
		1965 14.9788309679483
		1970 14.9930937035186
		1975 15.0158337379547
		1980 15.0052667191407
		1985 15.1037345826083
		1990 12.4219442743385
		1995 10.0905252300446
		2000 9.94968912912022
		2005 9.94980335219683
		2010 9.94083228988879
		2015 9.93586281389312
		2020 9.93458857705469
		2025 9.93518254841348
		2030 9.93687046097351
		2035 9.9342620628782
		2040 9.93519719036901
		2045 9.93552834376877
		2050 12.6314206636647
		2055 15.3655505106033
		2060 15.0573544770787
		2065 15.0612480894918
		2070 15.0014819442039
		2075 15.0283449432054
		2080 14.4936798173523
		2085 10.5136812480199
		2090 9.97694266290219
		2095 9.97812190305613
		2100 9.97752684504002
		2105 9.97716157810527
		2110 9.97210688291024
		2115 9.97232770064965
		2120 9.97310679437698
		2125 9.97205528717393
		2130 9.9730360866666
		2135 9.97338675397906
		2140 9.9746173466306
		2145 9.97633777270686
		2150 10.5630709523033
		2155 15.3596058834421
		2160 15.0209168313277
		2165 15.059954342552
		2170 15.0477169974658
		2175 15.0061660582183
		2180 15.2756141649514
		2185 10.938649438932
		2190 9.97716953280396
		2195 9.97691971749462
		2200 9.97736883448496
		2205 9.975882383915
		2210 9.97294708433986
		2215 9.96996598367198
		2220 9.96900131109943
		2225 9.96615246869602
		2230 9.9645168042193
		2235 9.96383304104061
		2240 11.6446855904091
		2245 15.6887747742428
		2250 15.0615035577852
		2255 15.2296467354826
		2260 17.1028845257375
		2265 17.1032734190104
		2270 15.0098170032008
		2275 15.5018148278208
		2280 11.4376221099153
		2285 9.97597099765699
		2290 9.97379616520571
		2295 9.97199507933886
		2300 9.96995336907289
		2305 9.97001154687691
		2310 9.9620242516896
		2315 9.9585626046669
		2320 9.95519393856986
		2325 9.9462579691793
		2330 9.94173934921651
		2335 10.6652894570986
		2340 15.4966175598226
		2345 15.0307390422441
		2350 15.1165601351426
		2355 16.1887926179712
		2360 17.4615330227825
		2365 16.881876404835
		2370 14.9903223483153
		2375 14.9429462217826
		2380 10.7679517965955
		2385 9.95940861342536
		2390 9.9559449159558
		2395 9.95798939017525
		2400 9.9617630883228
		2405 9.96182685830087
		2410 9.95915200952573
		2415 9.95499285148636
		2420 9.9571439505141
		2425 9.96527289149924
		2430 9.97108245798647
		2435 14.1256215559754
		2440 15.0101067534797
		2445 15.0795429063863
		2450 15.4604879647538
		2455 17.9317412601494
		2460 18.5055525963353
		2465 16.4292963318767
		2470 13.859264268286
		2475 10.2930422652698
		2480 9.98348684780147
		2485 9.98137079513633
		2490 9.96726036902238
		2495 9.9677838311366
		2500 9.96496278450689
		2505 9.96660671807968
		2510 9.96651258036036
		2515 9.96945837724146
		2520 9.96996254208193
		2525 10.1518456270603
		2530 14.9582675803735
		2535 14.9955415976977
		2540 15.3147941333881
		2545 17.4654855842341
		2550 18.4448661921493
		2555 16.8329233609518
		2560 14.9862027718484
		2565 13.3263828721923
		2570 10.518656173501
		2575 9.98408307534824
		2580 9.98702153797873
		2585 9.9877875579672
		2590 9.99173671719716
		2595 9.99009106284059
		2600 9.98723227286026
		2605 9.98507244236313
		2610 9.98075585858992
		2615 9.98072727463241
		2620 10.183199164668
		2625 14.9630878389337
		2630 14.9923394975125
		2635 15.0596962467419
		2640 15.4798724088944
		2645 15.0712792897686
		2650 14.9374632109314
		2655 14.9765364905187
		2660 10.9471904210661
		2665 9.97970522868576
		2670 9.97027833658558
		2675 9.97145564994476
		2680 9.9824698137445
		2685 9.98896688043918
		2690 9.99376602423829
		2695 9.99357455263748
		2700 9.98788908477463
		2705 9.98729708933899
		2710 9.9927989857393
		2715 9.98993694629423
		2720 10.1684483617761
		2725 14.0449894423141
		2730 14.9931897755354
		2735 15.0033331121899
		2740 14.9816888439038
		2745 14.9780881673794
		2750 14.9687228452796
		2755 15.1618374225823
		2760 11.8156283505147
		2765 9.98085901511883
		2770 9.98048445453402
		2775 9.97607798975012
		2780 9.97416369211324
		2785 9.97345389438227
		2790 9.97189747529295
		2795 9.97422706061676
		2800 9.97662956272138
		2805 9.97388889361569
		2810 9.97731999716488
		2815 10.4951935079343
		2820 14.9570518771324
		2825 13.044760917952
		2830 15.4549076173309
		2835 14.9968000234167
		2840 15.0205897424855
		2845 15.0624399881843
		2850 15.0331976873816
		2855 14.2598766204298
		2860 10.7278843579358
		2865 9.98813718112538
		2870 9.98510122916606
		2875 9.97949952264269
		2880 9.97523843535389
		2885 9.97031171881579
		2890 9.97497960619475
		2895 9.97666021977605
		2900 9.97519817643981
		2905 9.97339790845978
		2910 14.4226106495197
		2915 14.4506563894858
		2920 14.9508315367395
		2925 14.99583956674
		2930 15.0027189574019
		2935 15.0213894978876
		2940 15.0358364736448
		2945 15.0501759514029
		2950 14.9595855495301
		2955 10.0069460604125
		2960 9.97027126863206
		2965 9.96996331436659
		2970 9.97008034963444
		2975 9.96841934283312
		2980 9.96808471531605
		2985 9.96444600194659
		2990 9.96225961291767
		2995 9.96464856789636
		3000 9.9638464541902
		3005 9.9692818528439
		3010 14.3469096350243
		3015 14.96401544125
		3020 14.9981738394083
		3025 15.0028305174603
		3030 15.0674211934024
		3035 15.2981464818358
		3040 14.9956769892948
		3045 14.0260949758157
		3050 9.97041367552046
		3055 9.97287483487379
		3060 9.97173261639927
		3065 9.97328006037352
		3070 9.97093999828903
		3075 9.96991112446305
		3080 9.96976628943468
		3085 9.97303461246812
		3090 9.97347500501018
		3095 9.97417102953916
		3100 9.97520303216065
		3105 14.0898056693068
		3110 14.9892609269497
		3115 15.1151515312351
		3120 15.8592875644847
		3125 15.5510454077008
		3130 15.0460815295438
		3135 14.9960933008753
		3140 13.8629275603155
		3145 10.1452568303076
		3150 9.97443905543243
		3155 9.96839825297227
		3160 9.96407960402875
		3165 9.96296224696808
		3170 9.96549594368549
		3175 9.96471512929001
		3180 9.96695177352504
		3185 9.96618640653429
		3190 9.96333991205422
		3195 10.1134733709071
		3200 14.9484193491358
		3205 14.98342372622
		3210 15.0803001229784
		3215 15.5994902925186
		3220 16.9081633793438
		3225 17.9475277540521
		3230 16.0256013420471
		3235 15.3076415694916
		3240 11.4761394972743
		3245 9.97247286740132
		3250 9.97113982110762
		3255 9.97460795965219
		3260 9.97485439218
		3265 9.97802263663903
		3270 9.9762380415602
		3275 9.97675932522845
		3280 9.97456837156984
		3285 9.97120426641678
		3290 9.96703637494277
		3295 12.5985522768507
		3300 15.1027249977775
		3305 15.0308150178965
		3310 15.0513728079645
		3315 15.297364209178
		3320 15.107630228902
		3325 14.9932235342933
		3330 14.9710556168614
		3335 13.9646760495775
		3340 10.1874074135286
		3345 9.96238794186093
		3350 9.96398653779171
		3355 9.97314674663143
		3360 9.97059454374176
		3365 9.96570185701969
		3370 9.96633429689202
		3375 9.96116462188483
		3380 9.96124586935958
		3385 9.96035304956847
		3390 11.5620513363765
		3395 15.3990400382693
		3400 15.0154794760938
		3405 15.0321907950687
		3410 15.0390587376845
		3415 15.0085943549256
		3420 14.7810986681156
		3425 15.5558302378938
		3430 11.3823823247241
		3435 9.96953145753567
		3440 9.97543404645249
		3445 9.98165500774698
		3450 9.99147528877331
		3455 9.99665147615076
		3460 10.8255410289304
		3465 12.0042853843252
		3470 12.1597502898249
		3475 11.6952907262867
		3480 11.1152942235007
		3485 11.2879120775212
		3490 15.400068586328
		3495 15.0041073027924
		3500 15.0393397099186
		3505 16.7984610253035
		3510 20.0372007447036
		3515 19.3659661557372
		3520 17.9461112128343
		3525 14.9813933803215
		3530 11.4146059941366
		3535 9.98586079173438
		3540 9.98284626731641
		3545 9.98287207844315
		3550 9.98445894095986
		3555 9.98354938989408
		3560 9.97974480766509
		3565 9.97690302360506
		3570 9.97781576027159
		3575 9.97697518625374
		3580 9.97614906755233
		3585 14.1650654970157
		3590 15.0172963468307
		3595 15.2083878086643
		3600 15.0596193680781
		3605 16.3220088892538
		3610 19.8544159466474
		3615 19.2460300231106
		3620 17.4912741261591
		3625 12.1161076446214
		3630 9.96785883376032
		3635 9.96544597655524
		3640 9.9648214580576
		3645 9.9656366777432
		3650 9.96690837732998
		3655 9.95708317334729
		3660 9.96303389915978
		3665 9.95956615898228
		3670 9.96805397593305
		3675 9.96707838582195
		3680 14.4871902586752
		3685 14.9013641905562
		3690 14.959309424105
		3695 14.9881583171908
		3700 15.5572239206751
		3705 17.1038130256054
		3710 19.4090538060176
		3715 17.4335792423089
		3720 13.5337541819513
		3725 11.1577704088259
		3730 9.99066993735763
		3735 9.98779560636499
		3740 9.98246142328486
		3745 9.98140535976568
		3750 9.97804927562796
		3755 9.97788209197171
		3760 9.97489325706466
		3765 9.97327483239937
		3770 9.97261902076142
		3775 12.7073886018834
		3780 15.2125556855863
		3785 15.0489214254312
		3790 15.0726440430603
		3795 15.160269644116
		3800 15.0430759331076
		3805 14.9993483150997
		3810 15.0014845382581
		3815 14.9660411681381
		3820 10.7811299176514
		3825 9.9841801522301
		3830 9.98402286710126
		3835 9.98183758984817
        3839 9.98025832693781
    };

    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=\myX, xmax=4030.95,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ymajorgrids,
        ymin=9.36199330305106, ymax=20.8101802761112,
        ytick style={color=black},
        yticklabels={},
    ]
    \addplot [thin, black]
    table {%
        0 10
        35 10
        36 15
        66 15
        67 10
        133 10
        134 15
        162 15
        163 10
        227 10
        228 15
        257 15
        258 10
        323 10
        324 15
        354 15
        355 10
        423 10
        424 15
        448 15
        449 10
        528 10
        529 15
        538 15
        539 10
        612 10
        613 15
        614 15
        615 10
        618 10
        619 15
        624 15
        625 10
        626 10
        627 15
        638 15
        639 10
        707 10
        708 15
        736 15
        737 10
        803 10
        804 15
        835 15
        836 10
        901 10
        902 15
        930 15
        931 10
        997 10
        998 15
        999 15
        1000 10
        1000 10
        1001 15
        1003 15
        1004 10
        1013 10
        1014 15
        1014 15
        1015 10
        1017 10
        1018 15
        1020 15
        1021 10
        1023 10
        1024 15
        1024 15
        1025 10
        1093 10
        1094 15
        1094 15
        1095 10
        1095 10
        1096 15
        1121 15
        1122 10
        1187 10
        1188 15
        1219 15
        1220 10
        1289 10
        1290 15
        1315 15
        1316 10
        1379 10
        1380 15
        1397 15
        1398 10
        1400 10
        1401 15
        1411 15
        1412 10
        1475 10
        1476 15
        1507 15
        1508 10
        1571 10
        1572 15
        1596 15
        1597 10
        1597 10
        1598 15
        1602 15
        1603 10
        1667 10
        1668 15
        1670 15
        1671 10
        1672 10
        1673 15
        1699 15
        1700 10
        1762 10
        1763 15
        1764 15
        1765 10
        1767 10
        1768 15
        1795 15
        1796 10
        1858 10
        1859 15
        1892 15
        1893 10
        1958 10
        1959 15
        1987 15
        1988 10
        2049 10
        2050 15
        2083 15
        2084 10
        2150 10
        2151 15
        2177 15
        2178 10
        2241 10
        2242 15
        2277 15
        2278 10
        2339 10
        2340 15
        2373 15
        2374 10
        2436 10
        2437 15
        2469 15
        2470 10
        2530 10
        2531 15
        2534 15
        2535 10
        2535 10
        2536 15
        2553 15
        2554 10
        2556 10
        2557 15
        2558 15
        2559 10
        2559 10
        2560 15
        2564 15
        2565 10
        2624 10
        2625 15
        2658 15
        2659 10
        2730 10
        2731 15
        2734 15
        2735 10
        2735 10
        2736 15
        2738 15
        2739 10
        2739 10
        2740 15
        2757 15
        2758 10
        2819 10
        2820 15
        2820 15
        2821 10
        2824 10
        2825 15
        2825 15
        2826 10
        2826 10
        2827 15
        2834 15
        2835 10
        2837 10
        2838 15
        2853 15
        2854 10
        2910 10
        2911 15
        2911 15
        2912 10
        2912 10
        2913 15
        2948 15
        2949 10
        3010 10
        3011 15
        3044 15
        3045 10
        3106 10
        3107 15
        3107 15
        3108 10
        3108 10
        3109 15
        3129 15
        3130 10
        3201 10
        3202 15
        3232 15
        3233 10
        3233 10
        3234 15
        3234 15
        3235 10
        3296 10
        3297 15
        3334 15
        3335 10
        3394 10
        3395 15
        3425 15
        3426 10
        3426 10
        3427 15
        3427 15
        3428 10
        3488 10
        3489 15
        3494 15
        3495 10
        3495 10
        3496 15
        3526 15
        3527 10
        3584 10
        3585 15
        3622 15
        3623 10
        3680 10
        3681 15
        3717 15
        3718 10
        3776 10
        3777 15
        3815 15
        3816 10
        3839 10
    };
    \addplot [thin, red] 
    table {%
        0 15
        35 15
        36 20
        66 20
        67 15
        133 15
        134 20
        162 20
        163 15
        227 15
        228 20
        257 20
        258 15
        323 15
        324 20
        354 20
        355 15
        423 15
        424 20
        448 20
        449 15
        528 15
        529 20
        538 20
        539 15
        612 15
        613 20
        614 20
        615 15
        618 15
        619 20
        624 20
        625 15
        626 15
        627 20
        638 20
        639 15
        707 15
        708 20
        736 20
        737 15
        803 15
        804 20
        835 20
        836 15
        901 15
        902 20
        930 20
        931 15
        997 15
        998 20
        999 20
        1000 15
        1000 15
        1001 20
        1003 20
        1004 15
        1013 15
        1014 20
        1014 20
        1015 15
        1017 15
        1018 20
        1020 20
        1021 15
        1023 15
        1024 20
        1024 20
        1025 15
        1093 15
        1094 20
        1094 20
        1095 15
        1095 15
        1096 20
        1121 20
        1122 15
        1187 15
        1188 20
        1219 20
        1220 15
        1289 15
        1290 20
        1315 20
        1316 15
        1379 15
        1380 20
        1397 20
        1398 15
        1400 15
        1401 20
        1411 20
        1412 15
        1475 15
        1476 20
        1507 20
        1508 15
        1571 15
        1572 20
        1596 20
        1597 15
        1597 15
        1598 20
        1602 20
        1603 15
        1667 15
        1668 20
        1670 20
        1671 15
        1672 15
        1673 20
        1699 20
        1700 15
        1762 15
        1763 20
        1764 20
        1765 15
        1767 15
        1768 20
        1795 20
        1796 15
        1858 15
        1859 20
        1892 20
        1893 15
        1958 15
        1959 20
        1987 20
        1988 15
        2049 15
        2050 20
        2083 20
        2084 15
        2150 15
        2151 20
        2177 20
        2178 15
        2241 15
        2242 20
        2277 20
        2278 15
        2339 15
        2340 20
        2373 20
        2374 15
        2436 15
        2437 20
        2469 20
        2470 15
        2530 15
        2531 20
        2534 20
        2535 15
        2535 15
        2536 20
        2553 20
        2554 15
        2556 15
        2557 20
        2558 20
        2559 15
        2559 15
        2560 20
        2564 20
        2565 15
        2624 15
        2625 20
        2658 20
        2659 15
        2730 15
        2731 20
        2734 20
        2735 15
        2735 15
        2736 20
        2738 20
        2739 15
        2739 15
        2740 20
        2757 20
        2758 15
        2819 15
        2820 20
        2820 20
        2821 15
        2824 15
        2825 20
        2825 20
        2826 15
        2826 15
        2827 20
        2834 20
        2835 15
        2837 15
        2838 20
        2853 20
        2854 15
        2910 15
        2911 20
        2911 20
        2912 15
        2912 15
        2913 20
        2948 20
        2949 15
        3010 15
        3011 20
        3044 20
        3045 15
        3106 15
        3107 20
        3107 20
        3108 15
        3108 15
        3109 20
        3129 20
        3130 15
        3201 15
        3202 20
        3232 20
        3233 15
        3233 15
        3234 20
        3234 20
        3235 15
        3296 15
        3297 20
        3334 20
        3335 15
        3394 15
        3395 20
        3425 20
        3426 15
        3426 15
        3427 20
        3427 20
        3428 15
        3488 15
        3489 20
        3494 20
        3495 15
        3495 15
        3496 20
        3526 20
        3527 15
        3584 15
        3585 20
        3622 20
        3623 15
        3680 15
        3681 20
        3717 20
        3718 15
        3776 15
        3777 20
        3815 20
        3816 15
        3839 15
    };
    \addplot [thick, steelblue52138189]
    table {%
		0 15
		5 11.2900194733621
		10 10.8293536552671
		15 10.8044108586365
		20 10.831754558473
		25 11.3685812166165
		30 12.4613514249109
		35 14.7114111520159
		40 15.0060462323695
		45 15.1003157847533
		50 14.9943392982646
		55 15.2398137828067
		60 15.2983829058401
		65 15.3571550668153
		70 13.3892152842573
		75 13.3053583531329
		80 13.3170076207689
		85 12.7788940714506
		90 12.2048897500871
		95 11.8757105820249
		100 11.6953715591532
		105 11.6469756648169
		110 11.4974873015322
		115 11.4317858281075
		120 11.4552838404836
		125 11.8905400878374
		130 13.6123063556986
		135 14.942873817327
		140 15.031978048244
		145 15.2922745166155
		150 15.3820037673366
		155 15.2040031185048
		160 15.5515425759763
		165 11.2492480991942
		170 10.4246495985153
		175 10.4577853872421
		180 10.3852183549562
		185 10.5584124247559
		190 10.4725210934778
		195 10.4105355233295
		200 10.3496511077018
		205 10.3413281183676
		210 10.359875321958
		215 10.2780972833664
		220 10.29692779602
		225 13.1343546236038
		230 14.9604659793219
		235 15.1295672672935
		240 15.0521326716912
		245 15.1986022509632
		250 15.077719646036
		255 15.3358549184265
		260 11.575465710148
		265 10.5672699899056
		270 10.4510608405415
		275 10.4346969426882
		280 10.4040689357637
		285 10.325768791149
		290 10.2373098285643
		295 10.4816657397915
		300 10.4913289054078
		305 11.7713729459996
		310 13.7038313349699
		315 15.0210703759828
		320 14.9090262651786
		325 15.1397298642025
		330 15.1053967326791
		335 15.4291233708299
		340 15.416239628036
		345 15.4432180501628
		350 15.5212543467638
		355 14.4316422447474
		360 13.4474215397957
		365 12.8829343242155
		370 12.7480410762133
		375 12.2788591064377
		380 12.0677856692833
		385 12.0877252432679
		390 11.6928931533569
		395 12.1534086296562
		400 12.2209204589408
		405 11.4559806588709
		410 11.5301929092994
		415 11.898583210887
		420 13.7495320490439
		425 14.9540665575177
		430 15.1162835773258
		435 15.1869709755045
		440 15.3488466192594
		445 15.3928105754445
		450 12.4979275789402
		455 12.2007691994829
		460 13.112453422602
		465 13.6749246656564
		470 11.7561472289413
		475 11.0151830696196
		480 10.6698465167362
		485 10.7908446431567
		490 10.8245215744738
		495 10.6764334041555
		500 10.5840759978876
		505 10.5873415200722
		510 10.551998449244
		515 10.5547214856463
		520 10.5525142041478
		525 12.5628940414829
		530 15.014676094816
		535 14.9629464404036
		540 13.1728885855496
		545 12.8363024810358
		550 13.3229672382444
		555 13.9196638631918
		560 14.0911773124983
		565 14.3452194330893
		570 14.3021505999631
		575 14.8396719657162
		580 14.8374098689835
		585 14.7864258779389
		590 14.8016722663775
		595 14.8066140425705
		600 14.8144730780333
		605 14.8111459599893
		610 14.814964505562
		615 14.8337768366536
		620 15.2357331406449
		625 14.8638989912609
		630 15.8755026064253
		635 15.8403105931867
		640 14.8624921991016
		645 14.3714808508049
		650 13.1621706504603
		655 13.1808160593143
		660 13.5339034840436
		665 13.3958403966408
		670 13.5430572098434
		675 13.5169032467864
		680 13.3680668347593
		685 12.8913291143111
		690 13.0418012142128
		695 13.1787911916447
		700 13.460846037756
		705 14.7324095423557
		710 15.1342992779451
		715 15.1702185659728
		720 15.0259293769538
		725 15.4373767474743
		730 15.1458291531872
		735 15.1645215360981
		740 14.3008479338799
		745 14.0760467407541
		750 14.3118702054457
		755 14.5959001005205
		760 14.8664651078675
		765 14.8481919101135
		770 14.8565131474278
		775 14.8095730010519
		780 14.2058378732177
		785 13.591116304209
		790 13.1257839195171
		795 12.2107015742196
		800 13.6946748612839
		805 14.9858436487316
		810 15.036657518049
		815 15.2237029734147
		820 15.2894636715785
		825 15.2939244172943
		830 15.2653094330789
		835 14.9076288029465
		840 12.5561452019656
		845 12.2893105213688
		850 11.7965253402904
		855 11.321350236851
		860 11.0336675074421
		865 10.8262712900102
		870 10.7544237693543
		875 10.7757393244331
		880 10.6995973367911
		885 11.2405778901389
		890 11.7981604612219
		895 12.8905537635833
		900 14.7175866053515
		905 14.9306232961319
		910 15.3776299742954
		915 15.2192353322977
		920 15.2093591036962
		925 15.223730098945
		930 14.9132602382621
		935 12.8229405857948
		940 12.8651797372212
		945 12.9596538011552
		950 13.4615784959195
		955 13.7710361434826
		960 13.6844858346393
		965 13.4121571089158
		970 13.0735303150302
		975 12.3032466250342
		980 12.2887526554677
		985 12.6441127404537
		990 13.2239483225911
		995 14.716399421291
		1000 14.895123715919
		1005 13.9315778614135
		1010 14.7205905527979
		1015 14.8945852271583
		1020 14.9445749880392
		1025 14.2356431000166
		1030 12.1045234311974
		1035 11.4128995032572
		1040 10.9305598214947
		1045 10.9386836663185
		1050 10.7103639660051
		1055 10.6723961668112
		1060 10.6815949257053
		1065 10.7705075271063
		1070 10.7043312830184
		1075 10.6835277633224
		1080 10.9588878972473
		1085 11.9884669461591
		1090 14.3027119132259
		1095 14.8949398540164
		1100 14.9246281072202
		1105 15.1078960344748
		1110 15.5241030027087
		1115 15.4099461893323
		1120 15.4416035734207
		1125 12.1204346702793
		1130 12.285567969835
		1135 12.9987343182466
		1140 12.9462376583936
		1145 12.5360144019814
		1150 11.1663398181188
		1155 10.9670355259585
		1160 10.8266820649596
		1165 10.8122294232545
		1170 10.668176108248
		1175 10.6539639284511
		1180 10.5453388420383
		1185 12.971486906699
		1190 14.9290002202412
		1195 14.9373466486806
		1200 15.0074940857982
		1205 15.2885149785272
		1210 15.3426183285331
		1215 14.9830439818269
		1220 14.0710252644469
		1225 10.8951161697957
		1230 10.848318452249
		1235 10.8657309188609
		1240 10.7729948805316
		1245 10.9520154791169
		1250 11.0699247424734
		1255 11.1751207934036
		1260 11.4253485438709
		1265 11.7238654823674
		1270 11.635213805688
		1275 11.7575179575066
		1280 12.3912219283235
		1285 14.0018468863734
		1290 14.8784483821877
		1295 15.0288389391765
		1300 15.3007155390975
		1305 15.5097400996715
		1310 16.2170594056655
		1315 14.9829456463808
		1320 13.7006197442376
		1325 11.5158225227173
		1330 12.1969882219449
		1335 12.3325124942849
		1340 10.8317753182584
		1345 11.0014435316908
		1350 11.0162770222704
		1355 10.8630345460227
		1360 10.8182142530576
		1365 11.1034830863774
		1370 11.5628539651517
		1375 13.6383482551044
		1380 14.9936316052425
		1385 15.0127703320865
		1390 14.9861322066944
		1395 15.3458114728303
		1400 14.8833853770116
		1405 15.1478538094946
		1410 15.1993226737997
		1415 13.1639698918075
		1420 12.881326536683
		1425 11.0064718720604
		1430 11.0250196400591
		1435 11.4113224772854
		1440 10.9499014252851
		1445 10.6843432416971
		1450 10.6003125509332
		1455 10.6021703356739
		1460 10.6376475477552
		1465 10.6041836221177
		1470 10.8204210357882
		1475 14.5089474630932
		1480 14.9692889231598
		1485 15.004877529822
		1490 15.2098448878781
		1495 15.3744888491563
		1500 15.0014950514664
		1505 15.4354438037413
		1510 11.876129762451
		1515 10.8696416947302
		1520 12.6811916433509
		1525 12.895332450125
		1530 12.372411202662
		1535 11.3749533243524
		1540 11.3700120298025
		1545 10.7839047768533
		1550 11.3982377588479
		1555 11.117454848712
		1560 10.8857743290624
		1565 11.6989631508326
		1570 14.1270488256078
		1575 14.9892054219081
		1580 15.1444946883122
		1585 15.0286397802761
		1590 15.1867086250436
		1595 15.0863826992249
		1600 15.3542636096846
		1605 12.1355399863518
		1610 11.2519543385773
		1615 12.1968007145154
		1620 13.9345567128819
		1625 14.8457695311015
		1630 12.1266740016332
		1635 11.6139185793482
		1640 11.0343666017574
		1645 10.9778270323141
		1650 10.9257931866686
		1655 10.6526226961309
		1660 10.5064833971069
		1665 13.2230741784418
		1670 14.9230668033888
		1675 14.9836308559269
		1680 15.1006741571701
		1685 15.2370213716536
		1690 15.120151836164
		1695 15.279405383926
		1700 14.2099523614046
		1705 11.1108314118624
		1710 10.9954522065445
		1715 11.2508876275558
		1720 11.5887542275163
		1725 11.1565737345352
		1730 11.0478465743457
		1735 10.9577017811431
		1740 11.0873188010482
		1745 10.9882894670765
		1750 10.9102798435225
		1755 11.2818448183778
		1760 14.0239531585797
		1765 14.7814994079255
		1770 14.9599750030857
		1775 15.011847006518
		1780 15.162078810364
		1785 15.194422219329
		1790 14.9872596166036
		1795 14.8888490814372
		1800 11.5222611729294
		1805 11.1486720180524
		1810 11.118669441867
		1815 10.960103619236
		1820 10.8323779382646
		1825 10.7673393396955
		1830 10.6724452725412
		1835 10.6267473024298
		1840 10.6082508124767
		1845 10.6380046406791
		1850 10.5701126664635
		1855 11.9455004641751
		1860 14.8967856372138
		1865 15.0726276062679
		1870 15.1863517318694
		1875 15.0037766623762
		1880 15.2684247772865
		1885 15.1991004430737
		1890 15.2755193181661
		1895 11.3877142509929
		1900 10.4485884539556
		1905 10.2951967677115
		1910 10.1898584558187
		1915 10.165113043496
		1920 10.1707497066369
		1925 10.156308791844
		1930 10.1604538034683
		1935 10.2072049518675
		1940 10.3079632005031
		1945 10.3620720086697
		1950 10.3348042365694
		1955 11.8568764369824
		1960 14.8832319493362
		1965 14.9766148585903
		1970 15.0181692722175
		1975 14.9643857655558
		1980 14.981633486474
		1985 15.6013109107221
		1990 11.7745165177457
		1995 10.7952443345819
		2000 10.6397587047131
		2005 10.6627865983988
		2010 10.5764929418774
		2015 10.4645093296198
		2020 10.4340275363526
		2025 10.4059810690845
		2030 10.4802810060846
		2035 10.4298983786443
		2040 10.444963561671
		2045 10.9718113178551
		2050 14.898683499857
		2055 14.9277369401038
		2060 15.051532107923
		2065 15.438812946842
		2070 15.1360509386499
		2075 15.6659926089245
		2080 15.7697512864528
		2085 12.8503708192101
		2090 11.30062958178
		2095 11.2996277256044
		2100 11.1129830336046
		2105 10.9076400216355
		2110 11.90315701404
		2115 13.020426789071
		2120 13.5312421829547
		2125 13.8885981065395
		2130 14.2042453784128
		2135 14.6591444343341
		2140 14.8335612833353
		2145 14.8189897247568
		2150 14.8042118658678
		2155 16.328201045212
		2160 15.6853946513283
		2165 15.8499123247698
		2170 15.5201103650063
		2175 15.6018847748667
		2180 12.6832501548822
		2185 11.1941324293495
		2190 11.3771120256315
		2195 11.312866016077
		2200 11.2678952925936
		2205 11.0692271503902
		2210 10.971977485613
		2215 10.9999954362536
		2220 10.977006642451
		2225 10.9513505105789
		2230 10.8777780671
		2235 11.5871367768295
		2240 14.4486367440534
		2245 14.9249564066659
		2250 15.2120369273842
		2255 15.431176545646
		2260 15.4548419196722
		2265 15.6280141516283
		2270 15.2190502559985
		2275 15.9962636430032
		2280 12.2199116237973
		2285 11.5804137848635
		2290 11.892657778575
		2295 12.2175326148106
		2300 11.9032358573142
		2305 11.9298501984767
		2310 11.5783202248841
		2315 11.4021118227152
		2320 11.4616223360224
		2325 10.9041261224712
		2330 10.8740863964385
		2335 13.2025854575234
		2340 14.8664822986055
		2345 14.967884522501
		2350 15.0717751281811
		2355 15.3692001815272
		2360 15.3931274060252
		2365 15.7317010927994
		2370 15.6022528658286
		2375 12.7021211781821
		2380 11.4116621497213
		2385 11.200615164832
		2390 11.0882220600998
		2395 11.0209795697095
		2400 11.5954404506584
		2405 11.792614641495
		2410 11.4102898959848
		2415 11.1955266323429
		2420 11.0873490012903
		2425 11.2958438033682
		2430 12.6404860305051
		2435 14.7577332200243
		2440 15.0147525154942
		2445 15.809340932385
		2450 15.2089754876966
		2455 15.7692903643621
		2460 15.7812678334842
		2465 15.5146075195572
		2470 14.0392163566562
		2475 11.2320880803559
		2480 11.9625120554573
		2485 11.9558500491224
		2490 11.3005840705573
		2495 11.2488063094419
		2500 11.1844022518977
		2505 11.2565052665029
		2510 10.9096192144847
		2515 11.0761087454108
		2520 11.2138531377425
		2525 12.9646126861805
		2530 14.8489460926726
		2535 14.8875994970336
		2540 15.3000412682766
		2545 15.1022045500413
		2550 16.3275704408636
		2555 14.6393744310584
		2560 14.8680457266577
		2565 13.8457844502218
		2570 12.7237497278279
		2575 14.4388646998808
		2580 14.8379935578456
		2585 14.8333630765416
		2590 14.8777590118792
		2595 14.5989724104022
		2600 14.5918583868485
		2605 13.9779219780398
		2610 13.002730341202
		2615 12.9854108402712
		2620 14.0513458618124
		2625 14.9531268045045
		2630 15.1732423304881
		2635 15.248499403656
		2640 16.145748034132
		2645 15.7667404702781
		2650 15.8959929270876
		2655 15.6637823902302
		2660 14.4144704374316
		2665 14.8372937711962
		2670 13.5463551351678
		2675 14.6226263175734
		2680 14.7550147679006
		2685 14.2919575978036
		2690 14.5842826813825
		2695 14.8537812505703
		2700 14.8365261909875
		2705 14.8470508453278
		2710 14.8789605938938
		2715 14.8602261400591
		2720 14.8981210935429
		2725 14.9404459929344
		2730 14.9562615524818
		2735 14.959631607768
		2740 15.1502551016255
		2745 15.8183695930332
		2750 15.9592378697293
		2755 15.3243862167794
		2760 14.1952895869835
		2765 14.0260605781928
		2770 14.6859110392976
		2775 12.8887088184944
		2780 12.6055030993059
		2785 12.0714336314052
		2790 11.450008623578
		2795 11.2615386071196
		2800 11.6511316746117
		2805 13.4831677357964
		2810 14.7508367247073
		2815 14.8827668810213
		2820 14.9767206578365
		2825 14.8863278995462
		2830 15.8214632671573
		2835 14.955247300198
		2840 16.0508034615696
		2845 16.2651952085579
		2850 15.654408641015
		2855 14.8522687592265
		2860 14.8589705730402
		2865 14.1378740503769
		2870 13.1493962420895
		2875 11.7494702140922
		2880 11.114116025825
		2885 12.56012119276
		2890 12.6096490593926
		2895 12.0131596669883
		2900 12.1705088126411
		2905 13.1951179901617
		2910 14.9012505858362
		2915 15.0216309178393
		2920 15.1308362415312
		2925 15.4880196936456
		2930 15.2672442024735
		2935 14.9000481204254
		2940 15.6610282751122
		2945 15.656989727646
		2950 13.2052122550886
		2955 11.8886709163576
		2960 11.5791829005405
		2965 11.8265072418227
		2970 11.333300951747
		2975 11.7462567063337
		2980 12.1168053755295
		2985 12.4287329074156
		2990 12.6543852041853
		2995 13.0117115388711
		3000 13.2503419265912
		3005 13.9089863204549
		3010 14.8602953087197
		3015 15.0401134156225
		3020 15.3334308117194
		3025 15.3221163963326
		3030 15.4899517354304
		3035 15.708682249816
		3040 15.5169060873296
		3045 14.0961380314808
		3050 13.4108662418215
		3055 14.8109305780003
		3060 14.7966103026285
		3065 14.8094083455684
		3070 14.8343395246854
		3075 14.7679226217987
		3080 14.8029396349562
		3085 14.7856388417547
		3090 14.7831952056652
		3095 14.7757287367248
		3100 14.5925066074897
		3105 14.8374497683699
		3110 14.9007763008591
		3115 15.186435935424
		3120 15.7550289415112
		3125 15.8841385325546
		3130 13.6242959763289
		3135 12.1757074895663
		3140 14.2029756670484
		3145 14.6790021769723
		3150 14.8304043007201
		3155 14.226698690827
		3160 12.9874037465806
		3165 13.8677900367142
		3170 14.4571713451851
		3175 13.9900770579741
		3180 13.5731516027676
		3185 13.2568008697081
		3190 13.372408422985
		3195 13.7006361377007
		3200 14.7953644727039
		3205 14.9103259759801
		3210 15.1804828668706
		3215 15.2891103377433
		3220 15.4245177282391
		3225 15.0480829497531
		3230 15.3009734860102
		3235 14.5728173564044
		3240 10.9854342077267
		3245 13.0654059060831
		3250 14.7138104249088
		3255 14.4299797568612
		3260 14.7416572394407
		3265 14.8466839568668
		3270 13.8803723284803
		3275 13.3183648019731
		3280 13.3527764102172
		3285 13.3760609307737
		3290 13.0943639555551
		3295 14.6430707400036
		3300 14.894570447288
		3305 15.170740914224
		3310 14.9942549884299
		3315 15.6898863613143
		3320 15.4913879762346
		3325 15.70796035662
		3330 15.339689546557
		3335 14.6491538229451
		3340 13.8960870381285
		3345 11.7075549630877
		3350 12.4801806355807
		3355 11.2420625167098
		3360 11.5556171981228
		3365 11.7035795524834
		3370 12.4658555639992
		3375 12.1568718431756
		3380 12.5344928160758
		3385 12.6893599350107
		3390 13.8246019977762
		3395 14.8670214520033
		3400 15.0235905255697
		3405 15.0179491187611
		3410 15.414510369744
		3415 15.3828243689972
		3420 15.481085820071
		3425 15.1175737813716
		3430 14.8224771949944
		3435 14.9232236506001
		3440 14.7923098015234
		3445 14.8293086366396
		3450 14.8879829957345
		3455 14.8109506382573
		3460 14.961346974312
		3465 14.9490584348006
		3470 14.4900099576094
		3475 14.785704922309
		3480 14.8626775284563
		3485 14.9202839493563
		3490 15.2692935542359
		3495 14.9379739887652
		3500 15.4423491850397
		3505 16.0717022927377
		3510 17.7634352939438
		3515 17.1395528585364
		3520 15.8216028497761
		3525 15.5557282080402
		3530 13.1876765948459
		3535 13.4223312967078
		3540 14.2936533305469
		3545 14.8385642717906
		3550 14.8238391742355
		3555 14.823287700593
		3560 14.8068298187792
		3565 14.7946945738736
		3570 14.7969910020662
		3575 14.8298716928186
		3580 14.7953667911127
		3585 14.9393966571079
		3590 15.2380898917677
		3595 15.2796563927133
		3600 15.7807025998024
		3605 15.7588099023402
		3610 16.8149837724016
		3615 15.4583077451593
		3620 15.8572244230244
		3625 12.9486887695114
		3630 12.7746632102234
		3635 12.7352155263171
		3640 12.1273873382448
		3645 12.2534937929432
		3650 12.6654674250586
		3655 12.2513904200629
		3660 13.3402048203766
		3665 12.9849673053909
		3670 14.0778688094194
		3675 14.0974043112105
		3680 14.854029636029
		3685 15.1170157845838
		3690 15.5509667800694
		3695 17.0079171908331
		3700 17.5752772639882
		3705 17.9367001198745
		3710 17.517578512305
		3715 15.2506005748218
		3720 14.8052460847758
		3725 14.882658164842
		3730 14.8794494183347
		3735 14.4006938226112
		3740 14.0578480573665
		3745 13.8658529551068
		3750 13.5792366038261
		3755 13.5305195004787
		3760 13.4494595516729
		3765 13.1613005694122
		3770 13.5126645072728
		3775 14.843308345911
		3780 15.1471658847045
		3785 15.1079105481639
		3790 15.6126753300436
		3795 15.5663761163541
		3800 15.7854085283805
		3805 15.457391862548
		3810 15.5014769006886
		3815 14.8884765867447
		3820 14.1233933964422
		3825 13.7083426107582
		3830 13.5092155012267
		3835 13.9055543849265
        3839 14.6883733654185
    };

    \nextgroupplot[
        width=\myW,
        height=\myH,
        ylabel={\(y_4\)},
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        x grid style={darkgray178},
        xmajorgrids,
        xtick={0, 1000, 2000, 3000, 4000},
        xticklabels={0, 1000, 2000, 3000, 4000},
        xmin=\myX, xmax=4030.95,
        xtick style={color=black},
        y grid style={darkgray178},
        ymajorgrids,
        ymin=-4.49664013390094, ymax=94.4294428119197,
        ytick style={color=black}
    ]
    \addplot [thin, black]
    table {%
        0 0
        3839 0
    };
    \addplot [thin, red]
    table {%
        0 70
        3839 70
    };
    \addplot [thick, steelblue52138189]
    table {%
		0 62.6310289635129
		5 81.3264226805091
		10 81.609661147792
		15 81.6153019808171
		20 81.6242032928682
		25 81.6266459990075
		30 81.4266988715291
		35 68.3335425645912
		40 74.5503898522167
		45 79.4677801242005
		50 83.0658006650273
		55 80.9327745761033
		60 83.882081857829
		65 83.7911851966302
		70 81.9518349423518
		75 82.1870852155696
		80 82.3418444650196
		85 82.3448084887714
		90 82.4081419970096
		95 82.2199873986454
		100 82.2400605388256
		105 82.2471426854712
		110 82.2556704921302
		115 82.2634768016854
		120 82.2648686924883
		125 82.27339945731
		130 76.6893150453974
		135 72.8161995351593
		140 80.8476356005301
		145 83.1884114383374
		150 84.1094832449294
		155 84.1551300804241
		160 84.4002849031843
		165 82.6210291578514
		170 82.3492947961801
		175 82.2916010896464
		180 82.4882860857527
		185 82.5244507693654
		190 82.5520325588638
		195 82.5695601511765
		200 82.5806597931281
		205 82.5880326136559
		210 82.5966973785883
		215 82.6048676690266
		220 82.6127744179093
		225 80.0196941596393
		230 71.0304810751553
		235 79.8714646416027
		240 83.5991370686686
		245 84.4366109780884
		250 84.6598212619244
		255 84.0947763686146
		260 82.8288493535584
		265 83.1139936106451
		270 83.1033180010561
		275 83.1011990217451
		280 83.0994455469285
		285 83.0695993981688
		290 83.0760974389248
		295 83.0665052829804
		300 83.0378879626417
		305 82.9948765664596
		310 82.9018451819305
		315 83.0184162804165
		320 82.7533508795044
		325 74.9574098484629
		330 79.0539895988405
		335 83.7380907691398
		340 84.5253025863376
		345 84.8795725543839
		350 85.3405362123424
		355 84.6835086250561
		360 83.2781052413825
		365 83.2581789967873
		370 83.2521275582289
		375 83.2814670307641
		380 83.2986937995244
		385 83.3000791598347
		390 83.2608963597815
		395 83.3122684013701
		400 83.3011931831038
		405 83.3292778503615
		410 83.3503986096587
		415 83.2328874269125
		420 72.2736475611421
		425 81.4849835201168
		430 85.2912270289508
		435 84.5826774859015
		440 85.0919116967434
		445 83.3495989406352
		450 81.8589790341327
		455 83.3676887281518
		460 83.6180447821376
		465 83.6014559962314
		470 83.3418628916237
		475 83.4028475442246
		480 83.3963768288188
		485 83.3971618908979
		490 83.3971184375288
		495 83.4260069487712
		500 83.4367095734129
		505 83.4393428343492
		510 83.4325249003587
		515 83.4220104814982
		520 75.5187566363411
		525 80.2800834828144
		530 84.0922358325308
		535 84.8943625710791
		540 85.1606666463412
		545 85.7916366295275
		550 83.6614514500177
		555 83.8941472577631
		560 83.8815643240427
		565 83.8517167721951
		570 83.9594472879263
		575 83.9477636608241
		580 84.0450667025352
		585 84.1618067407725
		590 83.9633784123033
		595 83.8571665252564
		600 83.8211419127725
		605 84.0097204823996
		610 84.14033522053
		615 75.7671559770051
		620 83.376072371544
		625 84.5765963914161
		630 85.3364407597375
		635 85.3268169302058
		640 85.3491031153975
		645 83.220517919862
		650 83.8297263013551
		655 83.8685702528903
		660 83.9164077129667
		665 83.5782329240236
		670 83.6258612961435
		675 83.7104507974318
		680 83.6977350302319
		685 83.6713185010126
		690 83.6660647070812
		695 83.6866823996885
		700 83.689110104206
		705 78.623309546266
		710 77.9715835490506
		715 84.1428617083477
		720 85.044623343056
		725 85.0915035239372
		730 85.9382743080547
		735 84.0987833614533
		740 84.3153955548473
		745 84.2871414319742
		750 84.3803821708341
		755 84.401191840477
		760 84.5009643802494
		765 84.568540046682
		770 84.4095963592615
		775 84.2766986149297
		780 84.2008036553106
		785 83.9503662102761
		790 84.0731338423538
		795 84.0702753781118
		800 81.0738467522726
		805 75.9500932447223
		810 84.2355055697383
		815 84.972346265815
		820 85.1811462541647
		825 85.229131408658
		830 85.3050457348292
		835 85.3371000618245
		840 84.4518616397528
		845 84.5566579849672
		850 84.5993063954152
		855 84.5927216574723
		860 84.6321248405368
		865 84.6231921672536
		870 84.6245908962099
		875 84.6049182492085
		880 84.6078419715411
		885 84.5997652253605
		890 84.60794996077
		895 84.5663908668625
		900 79.5340139123789
		905 79.5760500734387
		910 83.0198221451688
		915 85.0402811154075
		920 84.9015845225627
		925 80.7109500292151
		930 79.7401208862365
		935 84.8043045102153
		940 84.9224784652116
		945 84.8766249538645
		950 84.744047625895
		955 84.9188097444952
		960 84.9198301379632
		965 84.9539007948705
		970 84.9414110306907
		975 84.9646007345169
		980 84.9264649986863
		985 84.9719121025054
		990 84.8664207820992
		995 77.7458902999316
		1000 83.0559847042033
		1005 84.3976660192131
		1010 85.1606759074285
		1015 83.9399169290531
		1020 85.0079700334465
		1025 85.0629844854313
		1030 85.0590222796977
		1035 85.0829934098433
		1040 84.9132196708594
		1045 84.9120307902352
		1050 84.9032471880561
		1055 84.8986213725412
		1060 84.9005339683898
		1065 84.9011615202421
		1070 84.8877529063641
		1075 84.8767224203264
		1080 84.8741690531948
		1085 84.845719437822
		1090 84.887050207857
		1095 80.7123039473277
		1100 79.8607645376239
		1105 84.7651201036077
		1110 85.2190656935094
		1115 85.3371995424204
		1120 83.7121349234524
		1125 85.0359444467668
		1130 85.2069217543103
		1135 85.2108002030946
		1140 85.2027736396861
		1145 85.1905328727947
		1150 85.0957115235885
		1155 85.1144887413424
		1160 85.1339080566737
		1165 85.1252553499914
		1170 85.1344715560954
		1175 85.133683523219
		1180 85.1425487982004
		1185 80.0409650996193
		1190 80.1324873398299
		1195 84.7763896007456
		1200 85.0868290648174
		1205 85.0663096474042
		1210 85.2835155196309
		1215 85.2995950872222
		1220 86.3172425105271
		1225 85.4811661294044
		1230 85.4298329093129
		1235 85.3838752993195
		1240 85.3564308921264
		1245 85.3104372947694
		1250 85.1694077609777
		1255 85.1576315531965
		1260 85.1604107110893
		1265 85.157725955523
		1270 85.1583929063036
		1275 85.1647001233917
		1280 85.1592835297094
		1285 80.0692241564156
		1290 81.8814404357917
		1295 83.7511621355502
		1300 85.0954158843952
		1305 85.2198634533722
		1310 84.976579923246
		1315 84.7179612052295
		1320 85.5180360190461
		1325 85.6035533229175
		1330 85.5276461493261
		1335 85.4171369005455
		1340 85.3389849348756
		1345 85.1748314384357
		1350 85.1717871907724
		1355 85.1560817874056
		1360 85.1622199961032
		1365 85.1765454415594
		1370 85.1741612994549
		1375 84.4945126330277
		1380 76.4429883159922
		1385 85.0097002506896
		1390 85.2364480427986
		1395 85.9151246625565
		1400 85.4546948323324
		1405 85.2316315180445
		1410 86.3012061063204
		1415 86.0645413399803
		1420 85.8504121207958
		1425 85.7419209699531
		1430 85.2367077447901
		1435 85.1828655821527
		1440 85.1600539317407
		1445 85.1423639315042
		1450 85.1371273685026
		1455 85.137930264921
		1460 85.1451124899482
		1465 85.138898556461
		1470 85.1439503711401
		1475 78.3045242779654
		1480 84.3154117328902
		1485 85.1992413987819
		1490 85.2268902068638
		1495 85.2671889244936
		1500 85.2744473514822
		1505 84.6674745284001
		1510 85.9082235645617
		1515 85.9837461404787
		1520 85.3941939119732
		1525 85.2125594244261
		1530 85.1485663459819
		1535 85.1765282734001
		1540 85.1751197543146
		1545 85.1615892650239
		1550 85.1697976502315
		1555 85.1631837758536
		1560 85.1596684652533
		1565 85.1641063045542
		1570 78.1818073485323
		1575 83.9201437931661
		1580 85.2899512359456
		1585 85.2937749279674
		1590 85.2804765502461
		1595 85.2852372879099
		1600 84.0464241083544
		1605 86.3959176464084
		1610 86.3501415506553
		1615 85.4123654230689
		1620 85.1924348402262
		1625 85.1933567750601
		1630 85.1797040292717
		1635 85.1849163195701
		1640 85.1647992515736
		1645 85.1691777049756
		1650 85.1611002108994
		1655 85.1484030554231
		1660 85.1510710785021
		1665 78.7012753732636
		1670 84.534431366753
		1675 85.2163052536868
		1680 85.2474205058165
		1685 85.3306605268032
		1690 85.197616111337
		1695 85.2316876365563
		1700 82.7776781223439
		1705 86.62561354509
		1710 85.8490134065043
		1715 85.2030429694154
		1720 85.1796296205356
		1725 85.174595664024
		1730 85.1750383066648
		1735 85.1748072465194
		1740 85.1663968401579
		1745 85.1708159766172
		1750 85.1716410128384
		1755 85.165860150024
		1760 85.164457976597
		1765 76.2943573927877
		1770 85.6365119332307
		1775 85.1716641528061
		1780 85.3397141761615
		1785 84.6802442292415
		1790 86.6268334192278
		1795 86.5351735680266
		1800 85.2787209019875
		1805 85.1815112649822
		1810 85.185487276016
		1815 85.1738487594764
		1820 85.1693702418358
		1825 85.1633802115448
		1830 85.1652741704292
		1835 85.159703908998
		1840 85.1610475361429
		1845 85.1568984615049
		1850 85.1564113374831
		1855 82.7733730772382
		1860 79.3049838290899
		1865 85.362870577685
		1870 85.1246265682137
		1875 85.2512919552888
		1880 85.2540630568916
		1885 85.2081595567981
		1890 84.4299098213925
		1895 87.4160847643344
		1900 86.8277228118798
		1905 85.2010413433747
		1910 85.1440274773709
		1915 85.1396553522538
		1920 85.1389740740039
		1925 85.1385546372181
		1930 85.1329959366076
		1935 85.1365085924451
		1940 85.1360642499598
		1945 85.1410392028736
		1950 85.1451136890048
		1955 77.25246889324
		1960 86.138119923177
		1965 85.1981568951413
		1970 85.2589240676007
		1975 85.183301280241
		1980 85.3106653141285
		1985 84.9749660750996
		1990 85.6255593548735
		1995 87.2118025830348
		2000 85.261396764224
		2005 85.1649301821502
		2010 85.1649214438865
		2015 85.1575869103285
		2020 85.1518801184209
		2025 85.1448382401662
		2030 85.1495380941865
		2035 85.1546401785028
		2040 85.1511688709998
		2045 85.1465239779317
		2050 79.1445467292928
		2055 84.4547520739176
		2060 85.167839016126
		2065 85.2306619265854
		2070 85.3356417680579
		2075 85.3165835504505
		2080 84.263620072207
		2085 87.4176468997369
		2090 85.4164765518283
		2095 85.1762348599797
		2100 85.1722466044914
		2105 85.1747210843867
		2110 85.1914803546743
		2115 85.194200586193
		2120 85.1963394241832
		2125 85.199403464683
		2130 85.1978170534082
		2135 85.2019334419994
		2140 85.2040395580174
		2145 85.2046162056609
		2150 83.1290422853804
		2155 80.6507643032861
		2160 85.3074480088647
		2165 85.2037322325593
		2170 85.477214794233
		2175 85.4036112121509
		2180 84.95906580365
		2185 87.2431534975807
		2190 85.5717114953608
		2195 85.1842796424229
		2200 85.1706508078101
		2205 85.170931030941
		2210 85.1703027822264
		2215 85.1668350152901
		2220 85.1672873311937
		2225 85.1695339397324
		2230 85.1692298090073
		2235 85.1730678215569
		2240 80.8481102735257
		2245 82.1817090685945
		2250 85.6353282143308
		2255 84.8583617870724
		2260 82.7006706481958
		2265 86.5351375402176
		2270 87.5661912671223
		2275 83.8787782064509
		2280 87.4914533752076
		2285 86.2309728745652
		2290 85.2137686515397
		2295 85.1863846909221
		2300 85.1926498861219
		2305 85.1841290536834
		2310 85.1897622618056
		2315 85.1831868508573
		2320 85.181504207039
		2325 85.169449678665
		2330 85.1706056088644
		2335 82.8697009745023
		2340 80.278577145038
		2345 85.8100479204349
		2350 85.1903020879649
		2355 83.2982467859511
		2360 84.3214060354544
		2365 86.6776091314251
		2370 87.3467150703019
		2375 85.3916181699883
		2380 88.0399141121379
		2385 85.5005141108305
		2390 85.1833859485979
		2395 85.1702320561667
		2400 85.175491590162
		2405 85.184954928786
		2410 85.1828147782154
		2415 85.1818922991384
		2420 85.1596614619667
		2425 85.169683581978
		2430 85.1722231032826
		2435 77.8056822582642
		2440 85.726215628803
		2445 85.2658336160357
		2450 83.9099926441593
		2455 81.9824367233056
		2460 85.6229559720641
		2465 88.7456598317658
		2470 88.6262074356585
		2475 87.8964117905831
		2480 85.2967699041327
		2485 85.1782688472038
		2490 85.1960356157496
		2495 85.1782476210394
		2500 85.1838407454612
		2505 85.1711371646203
		2510 85.1600488013208
		2515 85.172633220304
		2520 85.1733030210273
		2525 84.5185514583447
		2530 79.1678309894043
		2535 85.4517420446384
		2540 84.4569460608659
		2545 82.1973499320425
		2550 83.8652125771248
		2555 89.1039507247413
		2560 86.2137410642907
		2565 88.6506880252789
		2570 87.9551194168562
		2575 85.3806484497468
		2580 85.2014438059735
		2585 85.2062946418349
		2590 85.1998465209321
		2595 85.207549373619
		2600 85.2054908393446
		2605 85.2028459811939
		2610 85.1989955230346
		2615 85.1915877920787
		2620 84.4481722988521
		2625 79.3256945454867
		2630 85.425973032083
		2635 85.2573978927311
		2640 84.2673002626891
		2645 85.4284612673893
		2650 85.2135387365964
		2655 86.3589832092393
		2660 88.007432189301
		2665 85.6041951113212
		2670 85.2188736685274
		2675 85.2010711233287
		2680 85.1940569797133
		2685 85.1921088030614
		2690 85.1997627615872
		2695 85.2146089788451
		2700 85.236959946464
		2705 85.2331556333493
		2710 85.2236506533489
		2715 85.2334213554723
		2720 84.8652157835394
		2725 78.3144379191899
		2730 85.5626600544805
		2735 85.3818902899538
		2740 85.3984672707806
		2745 85.3262279259305
		2750 85.3721933361779
		2755 84.6874678468778
		2760 87.9207473963015
		2765 86.3611146394431
		2770 85.2266138860135
		2775 85.1997598960987
		2780 85.1908126949108
		2785 85.1856738991953
		2790 85.1813361019459
		2795 85.1747829148738
		2800 85.1772569563682
		2805 85.1998933742649
		2810 85.2008136139815
		2815 83.441431148465
		2820 81.2586777294172
		2825 86.8802710630042
		2830 83.4220926365301
		2835 85.3656378454121
		2840 85.2423057401008
		2845 85.3158257075398
		2850 85.290594928283
		2855 88.1829512825505
		2860 88.0390170589366
		2865 85.4501906950462
		2870 85.1924566793445
		2875 85.1884060172339
		2880 85.1797039652397
		2885 85.1888414247979
		2890 85.1807352679639
		2895 85.179654398271
		2900 85.1786196165058
		2905 85.1768798285044
		2910 78.397389791415
		2915 85.9354011101182
		2920 85.2173799498408
		2925 85.2448859041161
		2930 85.2236782262204
		2935 85.3438900396754
		2940 85.4590781742373
		2945 85.1762613112214
		2950 86.5021309958095
		2955 87.9766586977401
		2960 85.239981870748
		2965 85.1777034572653
		2970 85.174522676073
		2975 85.1787053651306
		2980 85.1798665271964
		2985 85.1918724278408
		2990 85.1879117152601
		2995 85.1823555510774
		3000 85.1856600414434
		3005 85.1812671415157
		3010 78.771693275068
		3015 85.0382373049811
		3020 85.2544997519742
		3025 85.3434931416492
		3030 85.2048959548271
		3035 84.8235487828487
		3040 85.4482442761341
		3045 87.8613324003835
		3050 87.9104875879015
		3055 85.2559345570122
		3060 85.202245789821
		3065 85.2002619421443
		3070 85.2060199929828
		3075 85.2034503146699
		3080 85.2001579969163
		3085 85.191682499248
		3090 85.1963831097757
		3095 85.2024238755599
		3100 85.1919981845316
		3105 78.2228714251836
		3110 85.5742720258846
		3115 85.1119339514002
		3120 84.5910766395869
		3125 84.1352968352505
		3130 85.4824660503051
		3135 85.3643641721033
		3140 86.9131079026457
		3145 88.0387484160242
		3150 85.2864951860601
		3155 85.2050408997661
		3160 85.1931602867021
		3165 85.1899145952667
		3170 85.1870292820948
		3175 85.1923859458691
		3180 85.1873467006452
		3185 85.1875922281693
		3190 85.1890322061594
		3195 84.6311043116469
		3200 78.8202583166725
		3205 85.4774989332839
		3210 85.0341087984993
		3215 83.6218347256996
		3220 84.0662597760309
		3225 86.99331993586
		3230 89.1065824874179
		3235 84.8603598436925
		3240 88.236257293996
		3245 85.6746270802841
		3250 85.2009220052621
		3255 85.1887014813093
		3260 85.1944808928115
		3265 85.195665370143
		3270 85.1965352326602
		3275 85.1849407052454
		3280 85.185571135046
		3285 85.1892733836969
		3290 85.1808470430318
		3295 79.6371270044586
		3300 85.6024918238274
		3305 85.2438989804625
		3310 85.2358873710417
		3315 84.5568923197089
		3320 85.2101658183425
		3325 85.3711764320316
		3330 85.2914359316727
		3335 85.7607351349
		3340 88.1065592728844
		3345 85.269893602983
		3350 85.1720589592134
		3355 85.1638024888353
		3360 85.1708992048109
		3365 85.1851310282165
		3370 85.1783352280895
		3375 85.1811190037059
		3380 85.180370892721
		3385 85.1787830425336
		3390 81.1805310068071
		3395 83.1717666557093
		3400 85.2895760417701
		3405 85.3540681467222
		3410 85.3571008803961
		3415 85.3293995557178
		3420 85.9896785193715
		3425 83.3185261309615
		3430 87.9074865598591
		3435 85.9568198268055
		3440 85.2115263544653
		3445 85.205118373699
		3450 85.2085831688183
		3455 85.2138329882461
		3460 83.2019863447093
		3465 84.1165231310244
		3470 85.3256235430325
		3475 85.8316216065247
		3480 86.0108560004473
		3485 83.906808839467
		3490 81.3855019763317
		3495 85.3612044107184
		3500 85.2391941830213
		3505 80.2310555179975
		3510 81.8785658464761
		3515 86.3874946331885
		3520 86.1621011635869
		3525 89.2424131568972
		3530 88.3068148952775
		3535 86.1529006660097
		3540 85.2178730888789
		3545 85.2068143698886
		3550 85.2085491672826
		3555 85.2127248334499
		3560 85.2148796836604
		3565 85.2127686983346
		3570 85.2041642080611
		3575 85.2051371779299
		3580 85.1922640755752
		3585 78.1950283794911
		3590 85.3743597763823
		3595 84.6129225795478
		3600 85.9126277681984
		3605 82.2630948161803
		3610 80.8751310148342
		3615 82.6523325018346
		3620 89.6595686026005
		3625 87.9810202153765
		3630 86.2909738348797
		3635 85.2162769418928
		3640 85.1847869365478
		3645 85.1741916472676
		3650 85.1866301734478
		3655 85.1971827787475
		3660 85.1868391995622
		3665 85.1898254355661
		3670 85.1931603191125
		3675 85.195545597038
		3680 78.9662088884695
		3685 84.1545969980091
		3690 85.2725928345201
		3695 85.2740440098464
		3700 83.5970212621048
		3705 80.925394332976
		3710 83.5723148543226
		3715 89.9328026780188
		3720 88.9735914379202
		3725 87.9457086109679
		3730 86.2238280591836
		3735 85.2331993627887
		3740 85.2048348161613
		3745 85.2007984533251
		3750 85.2015658012933
		3755 85.1955596313963
		3760 85.1994410914633
		3765 85.1931428417601
		3770 85.1873801743565
		3775 79.4132568058752
		3780 85.1165826077222
		3785 85.2007934089817
		3790 85.238623391648
		3795 84.9263547534042
		3800 85.4002969304955
		3805 85.3412609366989
		3810 85.3223538485686
		3815 86.5493968215625
		3820 87.9480708448173
		3825 85.4380450075178
		3830 85.196788789956
		3835 85.1967805214424
        3839 85.202749344473
    };

    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=\myX, xmax=4030.95,
        xtick style={color=black},
        xtick={0, 1000, 2000, 3000, 4000},
        xticklabels={0, 1000, 2000, 3000, 4000},
        y grid style={darkgray178},
        ymajorgrids,
        ymin=-4.49664013390094, ymax=94.4294428119197,
        ytick style={color=black},
        yticklabels={}
    ]
    \addplot [thin, black]
    table {%
        0 0
        3839 0
    };
    \addplot [thin, red]
    table {%
        0 70
        3839 70
    };
    \addplot [thick, steelblue52138189]
    table {%
		0 62.6310289635129
		5 62.9687048723529
		10 63.283206902672
		15 63.2156588599042
		20 63.4071978989025
		25 63.3966840456126
		30 63.5282129039601
		35 63.1709741123142
		40 62.8057032902905
		45 62.6785007614324
		50 62.8479846031607
		55 62.6075311423464
		60 62.849280288487
		65 63.3679656878885
		70 63.4466182201935
		75 63.4881333329863
		80 63.4489628862622
		85 63.4944160966339
		90 63.6212174597791
		95 63.6705543423314
		100 63.722578081792
		105 63.6441640472442
		110 63.8089850072904
		115 63.7030261161225
		120 63.8865363935401
		125 63.960412831957
		130 63.9135756852033
		135 63.4659091914831
		140 63.3977152521132
		145 63.2475286842022
		150 63.0429640398673
		155 63.2380142631916
		160 63.714302361165
		165 64.7851538205821
		170 64.4021847440133
		175 64.38353252862
		180 64.3636834862772
		185 64.3180087634546
		190 64.4354872441063
		195 64.4985432099038
		200 64.5404305765041
		205 64.5468923286224
		210 64.5499013568294
		215 64.592449542419
		220 64.6022605336251
		225 64.7541093524204
		230 63.9574607621086
		235 63.3823428011275
		240 63.7220376043662
		245 63.7539615974958
		250 64.0513530100855
		255 64.3469862197204
		260 64.4006870673889
		265 65.0844164417847
		270 65.1667848959692
		275 65.1913721584744
		280 65.2080791236207
		285 65.2768987821614
		290 65.2783604776886
		295 65.0842969032977
		300 64.8869834993422
		305 64.8064204438892
		310 64.7604346454414
		315 63.843002322371
		320 64.2151170799909
		325 64.2617195606467
		330 64.0340809737909
		335 63.9971456040875
		340 63.071921364045
		345 63.9809286382275
		350 64.4295793372709
		355 64.5807175640895
		360 64.6165854821555
		365 64.6437615432969
		370 64.8862442326283
		375 64.7678011462161
		380 65.0633289813061
		385 64.8455360898285
		390 65.1550223841192
		395 64.9623493536767
		400 65.0987533117509
		405 65.1222620499313
		410 65.1979377683445
		415 65.4400432392268
		420 65.5472291774135
		425 64.9021561614872
		430 64.8649457873501
		435 64.6361217147731
		440 64.8251696666673
		445 64.9515522081105
		450 65.408526556282
		455 65.2608777168533
		460 65.2180649486339
		465 65.1110214595773
		470 65.0973352848129
		475 65.3140758518914
		480 65.4069273194432
		485 65.4957172007538
		490 65.5393597394019
		495 65.7458279826996
		500 65.8138776479399
		505 65.8319235194466
		510 65.8383466302028
		515 65.7983801061722
		520 65.7189572252251
		525 66.1577116052445
		530 65.2739430232421
		535 65.2178170922661
		540 65.0391505355707
		545 65.0380007292976
		550 65.0886964644715
		555 65.029887482828
		560 64.9956282954061
		565 64.7736947649798
		570 64.9378589045156
		575 64.792100708331
		580 64.5097663063205
		585 64.3164747923463
		590 64.2179729080153
		595 64.2424488522692
		600 64.3348862916711
		605 64.7862942525179
		610 64.8784327677473
		615 65.1239835627088
		620 64.3958384729092
		625 64.9017516623236
		630 64.5812125340846
		635 64.5249479699619
		640 64.345758439466
		645 64.7160703492381
		650 64.9646792471114
		655 65.1425661162042
		660 65.1282031689862
		665 65.0470747839593
		670 65.0430737507576
		675 65.0336287591434
		680 65.0676507497561
		685 65.0006896312681
		690 65.0769633110443
		695 65.0792810843151
		700 65.2736921815812
		705 65.4644366346725
		710 65.1995118697974
		715 65.1043911949691
		720 65.0006380796551
		725 65.1379764766226
		730 65.3666281123249
		735 65.7457210684335
		740 65.3916968567657
		745 65.3216843944516
		750 65.342707542488
		755 65.2748232435564
		760 65.2135813746418
		765 64.9360498523794
		770 64.987191103144
		775 65.2977762739431
		780 65.2189880571136
		785 65.3531535835663
		790 65.5044550232599
		795 65.7909437755489
		800 66.1927592226873
		805 65.838054389084
		810 65.7583907180991
		815 65.541958061738
		820 65.6802727066173
		825 65.9004754252333
		830 66.0146595305088
		835 65.9300107217414
		840 65.8375817927044
		845 66.1137738416886
		850 66.1983342031174
		855 66.157444248469
		860 66.506353227131
		865 66.7079551034433
		870 66.7372867229678
		875 66.6737902985624
		880 66.425320097214
		885 66.3926479139418
		890 66.5722941008975
		895 66.7495629198291
		900 66.6277879115482
		905 66.3892628885407
		910 66.0749135437358
		915 66.4288834929185
		920 66.5059639841908
		925 66.505898912426
		930 66.3155191648514
		935 66.2112025023782
		940 66.1349877460473
		945 66.2677307402474
		950 66.1609831692203
		955 66.2530316980182
		960 66.3793956804268
		965 66.3548554642727
		970 66.4377131013523
		975 66.4876681812002
		980 66.4488480528472
		985 66.6098432059649
		990 66.8415955930156
		995 66.8228276410679
		1000 66.5856497096429
		1005 66.3896543454444
		1010 66.7319290858047
		1015 66.6680848405842
		1020 66.6836791003979
		1025 66.7787154481492
		1030 66.7319164462757
		1035 66.8459106988999
		1040 66.9425611341104
		1045 67.1786813988642
		1050 67.4034530382838
		1055 67.3925989823516
		1060 67.3557322871876
		1065 67.2781906097294
		1070 67.3481822192882
		1075 67.1410231595213
		1080 67.1448979320659
		1085 67.3054030267329
		1090 67.1847360390586
		1095 66.780772303984
		1100 66.6306943895485
		1105 66.5064938132161
		1110 66.5447213754277
		1115 66.5932336067689
		1120 66.5720296344527
		1125 66.3701703579566
		1130 67.324461134193
		1135 66.7942869629148
		1140 66.6022191173816
		1145 66.8151730856122
		1150 66.957353853245
		1155 67.2224488478774
		1160 67.5168426643027
		1165 67.6511542800784
		1170 67.785696425641
		1175 67.8376509139699
		1180 67.7896553542882
		1185 68.2294277751767
		1190 67.3949974011455
		1195 67.3607374160707
		1200 67.2493843566019
		1205 67.1792388176905
		1210 67.3463427733086
		1215 67.6637496211506
		1220 66.6256493248324
		1225 67.9032009078522
		1230 67.9119167691668
		1235 67.8680397094313
		1240 67.5441173754566
		1245 67.3475143283823
		1250 67.4027675334478
		1255 67.3228193971802
		1260 67.3896960646933
		1265 67.3066413566955
		1270 67.3983509879777
		1275 67.4787823895207
		1280 67.6175674295934
		1285 67.9322368115871
		1290 67.5290605171478
		1295 67.2236002350121
		1300 66.9958218604724
		1305 66.872839616936
		1310 66.8368261388213
		1315 66.8087158292153
		1320 66.7615752087976
		1325 67.5968029654555
		1330 67.7593971139451
		1335 65.9275859783963
		1340 67.7269589729778
		1345 67.7128493971578
		1350 67.966213570053
		1355 68.0911847602275
		1360 68.0079255664544
		1365 67.733449492075
		1370 67.9679373482316
		1375 68.3107889280646
		1380 67.8883561358332
		1385 67.6347208744254
		1390 67.5436263733413
		1395 67.6652230178093
		1400 67.7633160532751
		1405 67.6632984508905
		1410 67.558190898566
		1415 67.3773619613259
		1420 67.316989471447
		1425 67.8582137685644
		1430 67.8032489642349
		1435 67.8705452888378
		1440 68.5261759406521
		1445 68.8189031984253
		1450 68.8968397126344
		1455 68.9167378733202
		1460 68.8854267225425
		1465 68.8477924745273
		1470 69.1795110300282
		1475 68.6940150835456
		1480 68.2052014218979
		1485 68.1377944979898
		1490 68.0439118233318
		1495 68.077496175168
		1500 68.2298709805119
		1505 68.3655745786372
		1510 67.7934545209203
		1515 68.0589408546576
		1520 68.084393644133
		1525 66.3695136987299
		1530 66.8014033819269
		1535 67.7668071421374
		1540 67.961916434705
		1545 68.1604671133553
		1550 68.0324130358175
		1555 68.486891464177
		1560 68.405280937434
		1565 68.7632606427858
		1570 68.8813428560658
		1575 68.1494785267635
		1580 68.2305790360694
		1585 68.1848901005628
		1590 68.3165521593067
		1595 68.5555844390841
		1600 68.5475497965699
		1605 67.7072802304714
		1610 68.0388026857709
		1615 68.1200468295278
		1620 68.3987213037214
		1625 64.1237076817455
		1630 68.0316950293443
		1635 68.1035382655212
		1640 68.6983303913607
		1645 68.8914140820857
		1650 68.9862257317635
		1655 69.3349796609134
		1660 69.0809208038492
		1665 70.2164026731343
		1670 68.6732109940742
		1675 68.6912455346748
		1680 68.3164444378581
		1685 68.6026556138126
		1690 68.6332432877866
		1695 68.7413350403339
		1700 67.9945068307638
		1705 68.4846121798525
		1710 68.3627917750166
		1715 68.3722702934824
		1720 68.1685944381585
		1725 68.3880014532436
		1730 68.66683178896
		1735 68.7172762596167
		1740 68.706481131049
		1745 69.0009622781569
		1750 69.1299803180635
		1755 69.5008915191879
		1760 69.4568821159819
		1765 68.924281482434
		1770 68.8977446779764
		1775 68.7808886861798
		1780 68.6302320868595
		1785 68.821209382257
		1790 68.8148079284751
		1795 68.5541827134616
		1800 68.2366725714974
		1805 68.8368998860631
		1810 69.0136025155465
		1815 69.3044979644396
		1820 69.5197029513156
		1825 69.7265017639793
		1830 69.8097381390422
		1835 69.7890141390423
		1840 69.7662615064459
		1845 69.8630392374801
		1850 69.9671064213657
		1855 70.222242275972
		1860 69.2698810691068
		1865 69.0899214669959
		1870 69.0717008598213
		1875 69.10812739165
		1880 69.200461487392
		1885 69.4222972232028
		1890 69.5633871053919
		1895 70.0455695016619
		1900 70.6426005124054
		1905 70.7252482035889
		1910 70.7816384813199
		1915 70.7903950567028
		1920 70.8159203247912
		1925 70.812625750659
		1930 70.8062308267726
		1935 70.7472223874467
		1940 70.7045002106449
		1945 70.6624285522664
		1950 70.528774005819
		1955 70.9604701516404
		1960 69.7186159478362
		1965 69.5916086087494
		1970 69.4984650769485
		1975 69.5343327206716
		1980 69.2679696512558
		1985 69.5644460774834
		1990 69.5786427801687
		1995 70.2483241849823
		2000 70.3381772034928
		2005 70.4234630807036
		2010 70.5870239423187
		2015 70.6710288687162
		2020 70.704943131839
		2025 70.6839320233221
		2030 70.6435590516395
		2035 70.6964090615922
		2040 70.6990122256559
		2045 71.0070218858341
		2050 70.2010102075417
		2055 69.7742110211083
		2060 69.1856910129445
		2065 68.7807013988559
		2070 68.8108452817486
		2075 68.9869508375663
		2080 69.3834389200048
		2085 68.4694328680014
		2090 68.8915906072301
		2095 69.2855323361987
		2100 69.5260734518979
		2105 68.8917590526573
		2110 68.866119529917
		2115 68.686418046183
		2120 68.6437068387659
		2125 68.7126593900376
		2130 68.5642168285879
		2135 68.4812998220516
		2140 68.3417568800919
		2145 67.9532434324033
		2150 67.372693678392
		2155 68.1542933374998
		2160 68.0307453815623
		2165 68.2492792280813
		2170 68.9305264128808
		2175 69.2534968441384
		2180 68.2225006760771
		2185 69.0765942473308
		2190 68.8817425849879
		2195 69.1971471729365
		2200 69.6084863823995
		2205 69.9252363704466
		2210 69.9551834206115
		2215 69.9334320048014
		2220 69.9834275159395
		2225 69.9008814682183
		2230 69.8426008769853
		2235 70.3096470731553
		2240 70.1970400983226
		2245 69.7075195807637
		2250 69.3189439741221
		2255 69.0351773560869
		2260 68.8443387829436
		2265 68.7311688086153
		2270 69.1876568150147
		2275 69.4361506468275
		2280 68.3360270400579
		2285 68.6922806035197
		2290 68.8904712883708
		2295 69.1190502844151
		2300 68.9475418160373
		2305 68.9522841316524
		2310 69.2477135887536
		2315 69.3913146022151
		2320 69.7622485928219
		2325 70.1059215262024
		2330 70.4768706586145
		2335 70.8069751366487
		2340 70.3218197232594
		2345 69.7200716436119
		2350 69.2940763395569
		2355 68.9814434962456
		2360 69.1236858448475
		2365 69.2607765638825
		2370 69.5887140756044
		2375 68.5009327502209
		2380 69.3859435982717
		2385 69.6722562005028
		2390 69.7989499449547
		2395 69.7044056026771
		2400 69.4917540506249
		2405 69.3895689978508
		2410 69.461985750977
		2415 69.8474933044001
		2420 69.8292293684004
		2425 69.5868391804823
		2430 70.2642753953
		2435 69.9008575850119
		2440 69.1519018491696
		2445 68.91680398245
		2450 68.9039193429141
		2455 68.9272371665841
		2460 68.7652439262361
		2465 70.0193099204901
		2470 69.8389817803079
		2475 68.81035416644
		2480 69.2014597215389
		2485 68.828226527914
		2490 69.4740274306713
		2495 69.5296491986111
		2500 69.5304301308932
		2505 69.7876249254919
		2510 70.0645424798117
		2515 69.8130824076084
		2520 69.8982907784877
		2525 70.4145263389782
		2530 69.6905722296097
		2535 69.344795342413
		2540 69.0390547106006
		2545 68.6117441814054
		2550 69.1090119355716
		2555 69.4236058440314
		2560 71.1535258010114
		2565 67.8519823868355
		2570 69.0779143734203
		2575 69.0666923701294
		2580 68.6218591892781
		2585 67.8454815077396
		2590 68.4001621917487
		2595 68.3370894209741
		2600 68.5333305148212
		2605 68.5245568325283
		2610 69.1213640604882
		2615 69.165958277791
		2620 69.9045602475036
		2625 69.7827818420702
		2630 69.5029768668061
		2635 68.9804946397438
		2640 68.8812120649753
		2645 68.3208076439237
		2650 68.9598518599702
		2655 69.0188247122723
		2660 68.6767196883276
		2665 68.3214323547094
		2670 68.986697552082
		2675 69.1486636898935
		2680 68.8778885170729
		2685 68.2896182393443
		2690 68.806677179301
		2695 67.563105761072
		2700 69.7323493004834
		2705 71.649733274498
		2710 73.8315830606533
		2715 72.5386777779865
		2720 70.3960382011609
		2725 75.2268555419458
		2730 79.276654328667
		2735 79.7753614348239
		2740 70.7559992324385
		2745 68.5237083133235
		2750 68.779388646171
		2755 68.6704620416602
		2760 68.6300595968889
		2765 69.0178795720603
		2770 68.6895663969538
		2775 68.6432666903115
		2780 69.0644541152651
		2785 69.1319082370646
		2790 69.2191576823133
		2795 69.1971038022532
		2800 69.3447036110045
		2805 69.0191638142702
		2810 68.9197217293961
		2815 67.7427767552304
		2820 68.441605478805
		2825 68.4510347822859
		2830 68.5000831601395
		2835 68.8001884541962
		2840 68.4226222803881
		2845 67.933876431824
		2850 68.4761116501405
		2855 68.0953665228895
		2860 67.9287031959729
		2865 68.4347983946911
		2870 68.588301619238
		2875 69.0973856862299
		2880 69.1741956480208
		2885 69.7269510477345
		2890 69.0921744404282
		2895 68.9592544353061
		2900 69.3675965261139
		2905 70.4108370214707
		2910 70.1154322731222
		2915 70.0905931678283
		2920 69.7293609398601
		2925 69.7992221118019
		2930 69.7739378397544
		2935 69.541341806532
		2940 69.57711465264
		2945 69.8481084206376
		2950 68.8298297730575
		2955 69.1975919973213
		2960 69.428599006937
		2965 69.3631263272595
		2970 69.2142479214978
		2975 69.3148785946762
		2980 69.3210353346725
		2985 69.3288478406343
		2990 69.345931976809
		2995 69.3705226027866
		3000 69.3264924662726
		3005 69.8004814895635
		3010 69.6964188773267
		3015 69.703769491971
		3020 69.7251292626374
		3025 69.4269591816855
		3030 69.3729930094944
		3035 69.328176509041
		3040 69.3943637299035
		3045 68.8717264040228
		3050 68.833730171792
		3055 69.2658282476829
		3060 68.1872684290147
		3065 68.532954403012
		3070 68.9634960857747
		3075 67.5170473129014
		3080 68.48478966817
		3085 68.7795871761251
		3090 68.2667266419819
		3095 68.2872764512993
		3100 69.0836616309879
		3105 68.7367974161841
		3110 69.3697331816831
		3115 68.7679934886093
		3120 69.2221619388532
		3125 69.8976969569291
		3130 69.3522873912891
		3135 70.1803765572903
		3140 69.3293643351216
		3145 68.8898536532577
		3150 68.6626944454195
		3155 68.6721118317029
		3160 69.5804168878449
		3165 69.3858650712477
		3170 69.2092168869746
		3175 69.1678456562383
		3180 69.0350714155085
		3185 69.1965779806526
		3190 69.4183085605862
		3195 69.8443065159836
		3200 70.1335696628204
		3205 69.6926955686318
		3210 69.3048973834602
		3215 69.185131032935
		3220 68.9741478351176
		3225 69.907686822186
		3230 69.85465718731
		3235 68.2241068346389
		3240 69.7978844320824
		3245 72.1815979793298
		3250 68.8740139323746
		3255 68.7428213806523
		3260 69.1050713852751
		3265 68.8066546519737
		3270 68.7747059278379
		3275 68.9693829056284
		3280 68.7561845554385
		3285 69.1342402485498
		3290 70.0206966165723
		3295 70.0586955875174
		3300 69.6668198490605
		3305 69.4771489409789
		3310 68.8813763654641
		3315 69.1078985078166
		3320 68.9385390869539
		3325 69.1757289784818
		3330 69.2288573628809
		3335 68.9375864417508
		3340 68.2983511357081
		3345 69.5976963010066
		3350 69.4115153793603
		3355 69.4927745620129
		3360 69.3101360845805
		3365 69.7601022579824
		3370 69.2994085002954
		3375 69.4849453893093
		3380 69.6127078607683
		3385 69.7965831068463
		3390 70.3622099029352
		3395 70.1864788798188
		3400 69.9314748200817
		3405 69.5689518069792
		3410 69.5545143393094
		3415 69.4382285922878
		3420 69.4054574897432
		3425 68.6780091002066
		3430 68.8022553547848
		3435 67.7460974640137
		3440 69.838482325475
		3445 71.4729471287721
		3450 73.0071254835258
		3455 76.6361951718465
		3460 75.05159715606
		3465 71.4678700027845
		3470 67.7404603480329
		3475 68.1492015343929
		3480 67.9160639625073
		3485 68.696536973218
		3490 69.36093614591
		3495 68.794849504717
		3500 69.3496735711936
		3505 69.2456725854648
		3510 68.6655577921057
		3515 68.7622596801639
		3520 69.2776739436309
		3525 68.9383155336315
		3530 68.4400912003333
		3535 68.670891636402
		3540 68.970438971611
		3545 68.0886980293549
		3550 68.2485966951982
		3555 68.961709856482
		3560 68.3224445263454
		3565 67.9657923514977
		3570 67.669800159692
		3575 68.4302662762006
		3580 69.4053946948648
		3585 69.6913253371057
		3590 69.2273379016812
		3595 68.3938567895155
		3600 69.2611225344036
		3605 69.1060505717952
		3610 68.5081700560661
		3615 69.1925549285905
		3620 70.1215246554974
		3625 68.7449437716493
		3630 69.544869670662
		3635 69.2892722024364
		3640 69.2153542408848
		3645 69.5240508979361
		3650 69.180968825172
		3655 69.5221059951519
		3660 69.34459400998
		3665 69.5065026940521
		3670 69.0116320691904
		3675 69.5911777992875
		3680 69.5943900316503
		3685 69.071543350931
		3690 68.6391456930339
		3695 68.2690885312434
		3700 67.4867021622205
		3705 68.2625990597969
		3710 67.8608339651268
		3715 69.1224979107382
		3720 67.9815954292688
		3725 68.0978471871088
		3730 68.4702273948087
		3735 68.6296876857416
		3740 68.7366769740778
		3745 68.8292019986147
		3750 68.9616056197731
		3755 68.9668572636646
		3760 69.1689167390039
		3765 69.1483782302219
		3770 69.8199760796389
		3775 70.0075558518525
		3780 69.8126326845927
		3785 69.4894236388176
		3790 69.4065704794023
		3795 69.273399855021
		3800 69.2274766907565
		3805 69.120671630913
		3810 69.1227847891601
		3815 68.4001177144285
		3820 68.8811954384217
		3825 68.7100113426629
		3830 68.6065585367008
		3835 68.9104616206252
        3839 68.7377992662635
    };
    \end{groupplot}
\end{tikzpicture}


==> media/tikz/parameters.tex <==
\begin{tikzpicture}
    \newcommand{\myW}{0.97*\axisdefaultwidth}
    \newcommand{\myH}{0.8*\axisdefaultheight}
    
    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}
    
    \begin{groupplot}[
        group style={group size=1 by 4, vertical sep = 0.2cm}
    ]
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=-4.95, xmax=103.95,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\theta_{y_{1, \text{f}}}\)},
        ymajorgrids,
        ymin=0.835895903332688, ymax=1.00644304226925,
        ytick style={color=black}
    ]
    \path [fill=steelblue52138189, fill opacity=0.5, very thin]
    (axis cs:0,0.999195381487099)
    --(axis cs:0,0.999145761102148)
    --(axis cs:1,0.998201630017326)
    --(axis cs:2,0.997070951624324)
    --(axis cs:3,0.995850073513712)
    --(axis cs:4,0.9944904816355)
    --(axis cs:5,0.993091090917287)
    --(axis cs:6,0.991754536603485)
    --(axis cs:7,0.99053953732146)
    --(axis cs:8,0.989342485207047)
    --(axis cs:9,0.988197852377152)
    --(axis cs:10,0.987264704280759)
    --(axis cs:11,0.986342882408945)
    --(axis cs:12,0.985424252398733)
    --(axis cs:13,0.984229857913644)
    --(axis cs:14,0.982744674892361)
    --(axis cs:15,0.981375458891104)
    --(axis cs:16,0.980290335539411)
    --(axis cs:17,0.978055525011768)
    --(axis cs:18,0.976027653550066)
    --(axis cs:19,0.973960980656398)
    --(axis cs:20,0.971839453966167)
    --(axis cs:21,0.969355321728103)
    --(axis cs:22,0.966615262862633)
    --(axis cs:23,0.963743994952464)
    --(axis cs:24,0.9611224268183)
    --(axis cs:25,0.95959648824693)
    --(axis cs:26,0.957912511076116)
    --(axis cs:27,0.954738329243249)
    --(axis cs:28,0.951170929680311)
    --(axis cs:29,0.947526737138643)
    --(axis cs:30,0.944404391061198)
    --(axis cs:31,0.941062744362426)
    --(axis cs:32,0.937562503874345)
    --(axis cs:33,0.933819610722827)
    --(axis cs:34,0.930422200039536)
    --(axis cs:35,0.929955671007247)
    --(axis cs:36,0.929217975022644)
    --(axis cs:37,0.928588018470846)
    --(axis cs:38,0.927166285128423)
    --(axis cs:39,0.925447714325497)
    --(axis cs:40,0.924210635116757)
    --(axis cs:41,0.922577749331991)
    --(axis cs:42,0.921742050374507)
    --(axis cs:43,0.920082951564383)
    --(axis cs:44,0.916576214684518)
    --(axis cs:45,0.913733283864586)
    --(axis cs:46,0.909744109898786)
    --(axis cs:47,0.907102852882531)
    --(axis cs:48,0.906061109557566)
    --(axis cs:49,0.904555469072957)
    --(axis cs:50,0.901925061289042)
    --(axis cs:51,0.898847409424339)
    --(axis cs:52,0.896552124842788)
    --(axis cs:53,0.895176030909294)
    --(axis cs:54,0.893025868895544)
    --(axis cs:55,0.888784452854433)
    --(axis cs:56,0.887449260172083)
    --(axis cs:57,0.884818541255629)
    --(axis cs:58,0.88308247386357)
    --(axis cs:59,0.880819649714927)
    --(axis cs:60,0.877514196754307)
    --(axis cs:61,0.874002100366859)
    --(axis cs:62,0.8704483555166)
    --(axis cs:63,0.869128494972791)
    --(axis cs:64,0.866222030022706)
    --(axis cs:65,0.86290172973361)
    --(axis cs:66,0.861686716516675)
    --(axis cs:67,0.859069244293213)
    --(axis cs:68,0.858984543667585)
    --(axis cs:69,0.858748837617686)
    --(axis cs:70,0.858322072290575)
    --(axis cs:71,0.857354130643927)
    --(axis cs:72,0.856908008580243)
    --(axis cs:73,0.856739764745058)
    --(axis cs:74,0.856970867094282)
    --(axis cs:75,0.856864206093026)
    --(axis cs:76,0.856714638388238)
    --(axis cs:77,0.856531051117605)
    --(axis cs:78,0.856734516891464)
    --(axis cs:79,0.856448711721969)
    --(axis cs:80,0.855970760718604)
    --(axis cs:81,0.855249208715194)
    --(axis cs:82,0.853622685396364)
    --(axis cs:83,0.850929324318751)
    --(axis cs:84,0.848360256438346)
    --(axis cs:85,0.845944690170377)
    --(axis cs:86,0.845478433878223)
    --(axis cs:87,0.845058746096184)
    --(axis cs:88,0.844675215209245)
    --(axis cs:89,0.844576653940738)
    --(axis cs:90,0.844187291780743)
    --(axis cs:91,0.842824637226887)
    --(axis cs:92,0.842604397324104)
    --(axis cs:93,0.842445316092829)
    --(axis cs:94,0.842322332282867)
    --(axis cs:95,0.841874771974902)
    --(axis cs:96,0.841968338396829)
    --(axis cs:97,0.841696556031393)
    --(axis cs:98,0.841795293926141)
    --(axis cs:99,0.842134468716307)
    --(axis cs:99,0.871473851803209)
    --(axis cs:99,0.871473851803209)
    --(axis cs:98,0.871354861071783)
    --(axis cs:97,0.871181728300744)
    --(axis cs:96,0.871515381501013)
    --(axis cs:95,0.871538084255836)
    --(axis cs:94,0.871703423081405)
    --(axis cs:93,0.871565813802192)
    --(axis cs:92,0.871449216109043)
    --(axis cs:91,0.871430663403842)
    --(axis cs:90,0.871915250199873)
    --(axis cs:89,0.873500841917964)
    --(axis cs:88,0.873098879988562)
    --(axis cs:87,0.873305508612767)
    --(axis cs:86,0.873446854923426)
    --(axis cs:85,0.874642887400432)
    --(axis cs:84,0.87480632194817)
    --(axis cs:83,0.875032232715429)
    --(axis cs:82,0.875920375442078)
    --(axis cs:81,0.876680293757353)
    --(axis cs:80,0.88150883439415)
    --(axis cs:79,0.882212750814447)
    --(axis cs:78,0.882995416121857)
    --(axis cs:77,0.882938545549242)
    --(axis cs:76,0.883529738710098)
    --(axis cs:75,0.8838443161794)
    --(axis cs:74,0.884549834860277)
    --(axis cs:73,0.884886557113464)
    --(axis cs:72,0.884975701321953)
    --(axis cs:71,0.885200328408496)
    --(axis cs:70,0.885286520215933)
    --(axis cs:69,0.885308400445829)
    --(axis cs:68,0.885364503857581)
    --(axis cs:67,0.885399789748967)
    --(axis cs:66,0.885818846791157)
    --(axis cs:65,0.886395612023127)
    --(axis cs:64,0.88839133428435)
    --(axis cs:63,0.893034456023668)
    --(axis cs:62,0.897679467682447)
    --(axis cs:61,0.901062202103579)
    --(axis cs:60,0.901112614881304)
    --(axis cs:59,0.901365959182307)
    --(axis cs:58,0.901417775546814)
    --(axis cs:57,0.901723388699675)
    --(axis cs:56,0.902202881179802)
    --(axis cs:55,0.905705342788905)
    --(axis cs:54,0.906985433030079)
    --(axis cs:53,0.907618748957179)
    --(axis cs:52,0.908112634101294)
    --(axis cs:51,0.90963961553301)
    --(axis cs:50,0.911170155907326)
    --(axis cs:49,0.912536258642281)
    --(axis cs:48,0.913920716094581)
    --(axis cs:47,0.914647221853251)
    --(axis cs:46,0.915400816530736)
    --(axis cs:45,0.916854429642787)
    --(axis cs:44,0.918656963536322)
    --(axis cs:43,0.920754687374432)
    --(axis cs:42,0.924380990411845)
    --(axis cs:41,0.927302956277018)
    --(axis cs:40,0.929805079064784)
    --(axis cs:39,0.932708206956267)
    --(axis cs:38,0.935156786149454)
    --(axis cs:37,0.937970612621256)
    --(axis cs:36,0.940104464779179)
    --(axis cs:35,0.942232980268009)
    --(axis cs:34,0.945317528808389)
    --(axis cs:33,0.948670062949364)
    --(axis cs:32,0.950860601751112)
    --(axis cs:31,0.953513255346754)
    --(axis cs:30,0.955446464122231)
    --(axis cs:29,0.958919458400579)
    --(axis cs:28,0.961774403011185)
    --(axis cs:27,0.964557127965423)
    --(axis cs:26,0.966856041696159)
    --(axis cs:25,0.968705494061157)
    --(axis cs:24,0.970395479104747)
    --(axis cs:23,0.971897336472731)
    --(axis cs:22,0.974419584621919)
    --(axis cs:21,0.976496040308073)
    --(axis cs:20,0.978492126079155)
    --(axis cs:19,0.979598979374343)
    --(axis cs:18,0.981203883605165)
    --(axis cs:17,0.981346492703048)
    --(axis cs:16,0.981404882779774)
    --(axis cs:15,0.982099894827676)
    --(axis cs:14,0.983426530502353)
    --(axis cs:13,0.984537904468526)
    --(axis cs:12,0.985614283513188)
    --(axis cs:11,0.98660062439912)
    --(axis cs:10,0.987610972962575)
    --(axis cs:9,0.988676680850733)
    --(axis cs:8,0.98981552927818)
    --(axis cs:7,0.990947936581987)
    --(axis cs:6,0.992041469682204)
    --(axis cs:5,0.993249511993282)
    --(axis cs:4,0.994561037928706)
    --(axis cs:3,0.995905972121299)
    --(axis cs:2,0.997142704866683)
    --(axis cs:1,0.998243147526036)
    --(axis cs:0,0.999195381487099)
    --cycle;
    
    \addplot [thick, steelblue52138189]
    table {%
        0 0.999170571294624
        1 0.998222388771681
        2 0.997106828245503
        3 0.995878022817505
        4 0.994525759782103
        5 0.993170301455285
        6 0.991898003142845
        7 0.990743736951724
        8 0.989579007242614
        9 0.988437266613942
        10 0.987437838621667
        11 0.986471753404032
        12 0.985519267955961
        13 0.984383881191085
        14 0.983085602697357
        15 0.98173767685939
        16 0.980847609159593
        17 0.979701008857408
        18 0.978615768577615
        19 0.97677998001537
        20 0.975165790022661
        21 0.972925681018088
        22 0.970517423742276
        23 0.967820665712597
        24 0.965758952961524
        25 0.964150991154044
        26 0.962384276386138
        27 0.959647728604336
        28 0.956472666345748
        29 0.953223097769611
        30 0.949925427591714
        31 0.94728799985459
        32 0.944211552812728
        33 0.941244836836095
        34 0.937869864423962
        35 0.936094325637628
        36 0.934661219900912
        37 0.933279315546051
        38 0.931161535638938
        39 0.929077960640882
        40 0.92700785709077
        41 0.924940352804505
        42 0.923061520393176
        43 0.920418819469408
        44 0.91761658911042
        45 0.915293856753687
        46 0.912572463214761
        47 0.910875037367891
        48 0.909990912826074
        49 0.908545863857619
        50 0.906547608598184
        51 0.904243512478675
        52 0.902332379472041
        53 0.901397389933236
        54 0.900005650962812
        55 0.897244897821669
        56 0.894826070675943
        57 0.893270964977652
        58 0.892250124705192
        59 0.891092804448617
        60 0.889313405817806
        61 0.887532151235219
        62 0.884063911599524
        63 0.88108147549823
        64 0.877306682153528
        65 0.874648670878369
        66 0.873752781653916
        67 0.87223451702109
        68 0.872174523762583
        69 0.872028619031758
        70 0.871804296253254
        71 0.871277229526211
        72 0.870941854951098
        73 0.870813160929261
        74 0.87076035097728
        75 0.870354261136213
        76 0.870122188549168
        77 0.869734798333424
        78 0.869864966506661
        79 0.869330731268208
        80 0.868739797556377
        81 0.865964751236273
        82 0.864771530419221
        83 0.86298077851709
        84 0.861583289193258
        85 0.860293788785404
        86 0.859462644400825
        87 0.859182127354475
        88 0.858887047598904
        89 0.859038747929351
        90 0.858051270990308
        91 0.857127650315365
        92 0.857026806716574
        93 0.857005564947511
        94 0.857012877682136
        95 0.856706428115369
        96 0.856741859948921
        97 0.856439142166069
        98 0.856575077498962
        99 0.856804160259758
    };

    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=-4.95, xmax=103.95,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(p_{11}\)},
        ymajorgrids,
        ymin=0.994051400866116, ymax=1.11417469759712,
        ytick style={color=black}
    ]
    \path [fill=steelblue52138189, fill opacity=0.5, very thin]
    (axis cs:0,1.02080573996253)
    --(axis cs:0,1.0206979152379)
    --(axis cs:1,1.02590826517919)
    --(axis cs:2,1.03051811448971)
    --(axis cs:3,1.03480018672828)
    --(axis cs:4,1.03851427280267)
    --(axis cs:5,1.041917619928)
    --(axis cs:6,1.044756284531)
    --(axis cs:7,1.04733997027962)
    --(axis cs:8,1.04959019804249)
    --(axis cs:9,1.05168132842677)
    --(axis cs:10,1.05363381513763)
    --(axis cs:11,1.05542080574277)
    --(axis cs:12,1.05727804136503)
    --(axis cs:13,1.05893984806463)
    --(axis cs:14,1.06055541138351)
    --(axis cs:15,1.06212416593838)
    --(axis cs:16,1.06361847874528)
    --(axis cs:17,1.06524477378298)
    --(axis cs:18,1.06655760341021)
    --(axis cs:19,1.06793031293015)
    --(axis cs:20,1.06896671784047)
    --(axis cs:21,1.0700207220279)
    --(axis cs:22,1.07090418684981)
    --(axis cs:23,1.07194806644818)
    --(axis cs:24,1.07299998802497)
    --(axis cs:25,1.07394660379776)
    --(axis cs:26,1.0746834976582)
    --(axis cs:27,1.07534250724854)
    --(axis cs:28,1.07582935570139)
    --(axis cs:29,1.07618023785463)
    --(axis cs:30,1.07657594457604)
    --(axis cs:31,1.07698011557116)
    --(axis cs:32,1.0772900524817)
    --(axis cs:33,1.07775228572751)
    --(axis cs:34,1.07836673580008)
    --(axis cs:35,1.07897398114474)
    --(axis cs:36,1.0795115873145)
    --(axis cs:37,1.07995996081515)
    --(axis cs:38,1.08022072842081)
    --(axis cs:39,1.08051125391719)
    --(axis cs:40,1.08080877019233)
    --(axis cs:41,1.08121287711903)
    --(axis cs:42,1.08172711674019)
    --(axis cs:43,1.08207035218471)
    --(axis cs:44,1.08199272276372)
    --(axis cs:45,1.08216586839695)
    --(axis cs:46,1.08234689422996)
    --(axis cs:47,1.08256513104886)
    --(axis cs:48,1.08310747334102)
    --(axis cs:49,1.08342223587837)
    --(axis cs:50,1.08366577679992)
    --(axis cs:51,1.0836177870756)
    --(axis cs:52,1.08369416186676)
    --(axis cs:53,1.08401239577872)
    --(axis cs:54,1.08436120958125)
    --(axis cs:55,1.08441437831227)
    --(axis cs:56,1.08489109330174)
    --(axis cs:57,1.08521122758264)
    --(axis cs:58,1.08538529525859)
    --(axis cs:59,1.08542798187525)
    --(axis cs:60,1.08563279848241)
    --(axis cs:61,1.08583199643571)
    --(axis cs:62,1.0859255991146)
    --(axis cs:63,1.08625421486502)
    --(axis cs:64,1.08639448194774)
    --(axis cs:65,1.0865064569707)
    --(axis cs:66,1.0867761626119)
    --(axis cs:67,1.08678251825672)
    --(axis cs:68,1.08692451640372)
    --(axis cs:69,1.08690309594569)
    --(axis cs:70,1.0868453026829)
    --(axis cs:71,1.08676989696938)
    --(axis cs:72,1.08692494307637)
    --(axis cs:73,1.08692417615654)
    --(axis cs:74,1.0871638069575)
    --(axis cs:75,1.08750281882423)
    --(axis cs:76,1.08773823564098)
    --(axis cs:77,1.08794702103552)
    --(axis cs:78,1.08798363985679)
    --(axis cs:79,1.0882322123851)
    --(axis cs:80,1.08842457896149)
    --(axis cs:81,1.08890700359562)
    --(axis cs:82,1.08908849905382)
    --(axis cs:83,1.08949362686895)
    --(axis cs:84,1.08968242757524)
    --(axis cs:85,1.08985036189861)
    --(axis cs:86,1.09000543790252)
    --(axis cs:87,1.08990034633691)
    --(axis cs:88,1.08977912337079)
    --(axis cs:89,1.09023806446204)
    --(axis cs:90,1.09100682147774)
    --(axis cs:91,1.09160873565725)
    --(axis cs:92,1.09179118770906)
    --(axis cs:93,1.09190959559209)
    --(axis cs:94,1.09193048206835)
    --(axis cs:95,1.09215272886539)
    --(axis cs:96,1.09239350453119)
    --(axis cs:97,1.09285286404241)
    --(axis cs:98,1.09364646482908)
    --(axis cs:99,1.09401377405222)
    --(axis cs:99,1.10549837572431)
    --(axis cs:99,1.10549837572431)
    --(axis cs:98,1.10464353901158)
    --(axis cs:97,1.1043601359042)
    --(axis cs:96,1.10407166107393)
    --(axis cs:95,1.1037117126914)
    --(axis cs:94,1.103594519646)
    --(axis cs:93,1.1036065932154)
    --(axis cs:92,1.10333615639138)
    --(axis cs:91,1.10308142243321)
    --(axis cs:90,1.10275505731515)
    --(axis cs:89,1.10317784702246)
    --(axis cs:88,1.10328050964477)
    --(axis cs:87,1.10409598187166)
    --(axis cs:86,1.1043742466092)
    --(axis cs:85,1.1041982180899)
    --(axis cs:84,1.10332579988745)
    --(axis cs:83,1.1025867876807)
    --(axis cs:82,1.1017974900669)
    --(axis cs:81,1.10137142683162)
    --(axis cs:80,1.10104833210804)
    --(axis cs:79,1.10088605494062)
    --(axis cs:78,1.10063513167098)
    --(axis cs:77,1.10045072318747)
    --(axis cs:76,1.10027759801603)
    --(axis cs:75,1.10043350047411)
    --(axis cs:74,1.10029458696699)
    --(axis cs:73,1.09969480141887)
    --(axis cs:72,1.09973230895723)
    --(axis cs:71,1.09981304181919)
    --(axis cs:70,1.09970897668814)
    --(axis cs:69,1.09967104624197)
    --(axis cs:68,1.09955360414477)
    --(axis cs:67,1.09930905632655)
    --(axis cs:66,1.0991518092058)
    --(axis cs:65,1.09882654175691)
    --(axis cs:64,1.09856249823416)
    --(axis cs:63,1.09865993443383)
    --(axis cs:62,1.09822111885841)
    --(axis cs:61,1.09795988423755)
    --(axis cs:60,1.09749788745942)
    --(axis cs:59,1.09722498185413)
    --(axis cs:58,1.09710653074736)
    --(axis cs:57,1.09711684086566)
    --(axis cs:56,1.09699128225429)
    --(axis cs:55,1.09678844493183)
    --(axis cs:54,1.09605602287507)
    --(axis cs:53,1.09508232567344)
    --(axis cs:52,1.09411492477281)
    --(axis cs:51,1.09358578265962)
    --(axis cs:50,1.0931472443674)
    --(axis cs:49,1.09277916649636)
    --(axis cs:48,1.09262846038629)
    --(axis cs:47,1.092414483045)
    --(axis cs:46,1.09190036748016)
    --(axis cs:45,1.09123403779253)
    --(axis cs:44,1.0907094388148)
    --(axis cs:43,1.09048119697004)
    --(axis cs:42,1.0897961076174)
    --(axis cs:41,1.08896487461125)
    --(axis cs:40,1.08812219104163)
    --(axis cs:39,1.08741578917478)
    --(axis cs:38,1.08679250377996)
    --(axis cs:37,1.08638242344024)
    --(axis cs:36,1.08621188605098)
    --(axis cs:35,1.08553750292315)
    --(axis cs:34,1.08492786914373)
    --(axis cs:33,1.08386041033394)
    --(axis cs:32,1.08293168017187)
    --(axis cs:31,1.08122835201827)
    --(axis cs:30,1.07968042579539)
    --(axis cs:29,1.07846385699914)
    --(axis cs:28,1.07753180672449)
    --(axis cs:27,1.07668571103935)
    --(axis cs:26,1.07606618736096)
    --(axis cs:25,1.07550758522531)
    --(axis cs:24,1.07465843462017)
    --(axis cs:23,1.07439781521799)
    --(axis cs:22,1.07277726167859)
    --(axis cs:21,1.07126164953109)
    --(axis cs:20,1.06991805152511)
    --(axis cs:19,1.06877498108913)
    --(axis cs:18,1.06748762125007)
    --(axis cs:17,1.06622646150674)
    --(axis cs:16,1.0644401656547)
    --(axis cs:15,1.06300240773368)
    --(axis cs:14,1.06140182493408)
    --(axis cs:13,1.05978430511971)
    --(axis cs:12,1.05815986634066)
    --(axis cs:11,1.05637463277309)
    --(axis cs:10,1.05451784990561)
    --(axis cs:9,1.05248734408761)
    --(axis cs:8,1.05032156475206)
    --(axis cs:7,1.04792514347127)
    --(axis cs:6,1.045247614815)
    --(axis cs:5,1.04220290526751)
    --(axis cs:4,1.03878600521158)
    --(axis cs:3,1.03500123333592)
    --(axis cs:2,1.0306700905848)
    --(axis cs:1,1.02595937838784)
    --(axis cs:0,1.02080573996253)
    --cycle;
    
    \addplot [thick, steelblue52138189]
    table {%
        0 1.02075182760021
        1 1.02593382178352
        2 1.03059410253726
        3 1.0349007100321
        4 1.03865013900713
        5 1.04206026259775
        6 1.045001949673
        7 1.04763255687544
        8 1.04995588139728
        9 1.05208433625719
        10 1.05407583252162
        11 1.05589771925793
        12 1.05771895385284
        13 1.05936207659217
        14 1.0609786181588
        15 1.06256328683603
        16 1.06402932219999
        17 1.06573561764486
        18 1.06702261233014
        19 1.06835264700964
        20 1.06944238468279
        21 1.0706411857795
        22 1.0718407242642
        23 1.07317294083308
        24 1.07382921132257
        25 1.07472709451154
        26 1.07537484250958
        27 1.07601410914395
        28 1.07668058121294
        29 1.07732204742689
        30 1.07812818518572
        31 1.07910423379471
        32 1.08011086632679
        33 1.08080634803073
        34 1.08164730247191
        35 1.08225574203395
        36 1.08286173668274
        37 1.08317119212769
        38 1.08350661610038
        39 1.08396352154598
        40 1.08446548061698
        41 1.08508887586514
        42 1.0857616121788
        43 1.08627577457737
        44 1.08635108078926
        45 1.08669995309474
        46 1.08712363085506
        47 1.08748980704693
        48 1.08786796686366
        49 1.08810070118737
        50 1.08840651058366
        51 1.08860178486761
        52 1.08890454331979
        53 1.08954736072608
        54 1.09020861622816
        55 1.09060141162205
        56 1.09094118777802
        57 1.09116403422415
        58 1.09124591300297
        59 1.09132648186469
        60 1.09156534297092
        61 1.09189594033663
        62 1.09207335898651
        63 1.09245707464943
        64 1.09247849009095
        65 1.09266649936381
        66 1.09296398590885
        67 1.09304578729164
        68 1.09323906027424
        69 1.09328707109383
        70 1.09327713968552
        71 1.09329146939428
        72 1.0933286260168
        73 1.0933094887877
        74 1.09372919696225
        75 1.09396815964917
        76 1.0940079168285
        77 1.0941988721115
        78 1.09430938576389
        79 1.09455913366286
        80 1.09473645553476
        81 1.09513921521362
        82 1.09544299456036
        83 1.09604020727482
        84 1.09650411373135
        85 1.09702428999426
        86 1.09718984225586
        87 1.09699816410429
        88 1.09652981650778
        89 1.09670795574225
        90 1.09688093939644
        91 1.09734507904523
        92 1.09756367205022
        93 1.09775809440374
        94 1.09776250085717
        95 1.0979322207784
        96 1.09823258280256
        97 1.09860649997331
        98 1.09914500192033
        99 1.09975607488826
    };
    
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=-4.95, xmax=103.95,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(p_{12}\)},
        ymajorgrids,
        ymin=0.930652088458387, ymax=1.05684187296368,
        ytick style={color=black}
    ]
    \path [fill=steelblue52138189, fill opacity=0.5, very thin]
    (axis cs:0,0.93742646595095)
    --(axis cs:0,0.937318019843153)
    --(axis cs:1,0.942521212947072)
    --(axis cs:2,0.947133826540257)
    --(axis cs:3,0.951420061512044)
    --(axis cs:4,0.955139834599737)
    --(axis cs:5,0.958554002218781)
    --(axis cs:6,0.961398930367674)
    --(axis cs:7,0.963996220694565)
    --(axis cs:8,0.966262171067138)
    --(axis cs:9,0.968377868307302)
    --(axis cs:10,0.970360311730487)
    --(axis cs:11,0.972178099358537)
    --(axis cs:12,0.974074892647966)
    --(axis cs:13,0.975772835101397)
    --(axis cs:14,0.977424462576651)
    --(axis cs:15,0.979030417462394)
    --(axis cs:16,0.98056667979856)
    --(axis cs:17,0.982252027988942)
    --(axis cs:18,0.983612744871801)
    --(axis cs:19,0.985022887098031)
    --(axis cs:20,0.986092517180296)
    --(axis cs:21,0.987176523581192)
    --(axis cs:22,0.988078649378641)
    --(axis cs:23,0.989149209069115)
    --(axis cs:24,0.990231114319603)
    --(axis cs:25,0.991204886182594)
    --(axis cs:26,0.991939300871577)
    --(axis cs:27,0.992605214380688)
    --(axis cs:28,0.993085815500726)
    --(axis cs:29,0.99344512942093)
    --(axis cs:30,0.99385109768011)
    --(axis cs:31,0.994276227320191)
    --(axis cs:32,0.994605567243167)
    --(axis cs:33,0.995090634709917)
    --(axis cs:34,0.995728300546476)
    --(axis cs:35,0.996353214705955)
    --(axis cs:36,0.996908764019682)
    --(axis cs:37,0.997375318070646)
    --(axis cs:38,0.997644838410127)
    --(axis cs:39,0.997949966497572)
    --(axis cs:40,0.998250274464082)
    --(axis cs:41,0.998668266973601)
    --(axis cs:42,0.999201833734027)
    --(axis cs:43,0.9995637454972)
    --(axis cs:44,0.999514885254648)
    --(axis cs:45,0.999694837383888)
    --(axis cs:46,0.999883072038968)
    --(axis cs:47,1.00011373013236)
    --(axis cs:48,1.00066245646016)
    --(axis cs:49,1.00098709869708)
    --(axis cs:50,1.00124240904184)
    --(axis cs:51,1.0011935081555)
    --(axis cs:52,1.00127659014868)
    --(axis cs:53,1.00160054312314)
    --(axis cs:54,1.00196032757267)
    --(axis cs:55,1.00200989824418)
    --(axis cs:56,1.00250153540658)
    --(axis cs:57,1.0028420834019)
    --(axis cs:58,1.00302635218199)
    --(axis cs:59,1.00307297799693)
    --(axis cs:60,1.00329100275173)
    --(axis cs:61,1.00350178694891)
    --(axis cs:62,1.00362500266523)
    --(axis cs:63,1.00397592123656)
    --(axis cs:64,1.00414065723766)
    --(axis cs:65,1.00426017719871)
    --(axis cs:66,1.00453906177298)
    --(axis cs:67,1.0045462103277)
    --(axis cs:68,1.00469487522248)
    --(axis cs:69,1.00467043981658)
    --(axis cs:70,1.00460604660707)
    --(axis cs:71,1.00452425341974)
    --(axis cs:72,1.00468708271001)
    --(axis cs:73,1.00468339919782)
    --(axis cs:74,1.00493925698999)
    --(axis cs:75,1.0052966714759)
    --(axis cs:76,1.00554772674217)
    --(axis cs:77,1.0057640211165)
    --(axis cs:78,1.00580307604983)
    --(axis cs:79,1.00606307176782)
    --(axis cs:80,1.00626379036447)
    --(axis cs:81,1.00675053912208)
    --(axis cs:82,1.00694244626115)
    --(axis cs:83,1.00736416749556)
    --(axis cs:84,1.00756438246341)
    --(axis cs:85,1.00773901557708)
    --(axis cs:86,1.00789758584629)
    --(axis cs:87,1.00778484877433)
    --(axis cs:88,1.00764914974578)
    --(axis cs:89,1.0081446100266)
    --(axis cs:90,1.00887696320951)
    --(axis cs:91,1.00949937223694)
    --(axis cs:92,1.00969637046898)
    --(axis cs:93,1.00982011368291)
    --(axis cs:94,1.00984250490932)
    --(axis cs:95,1.01007276528482)
    --(axis cs:96,1.01032453907744)
    --(axis cs:97,1.01079393738485)
    --(axis cs:98,1.01159253651612)
    --(axis cs:99,1.01198310487992)
    --(axis cs:99,1.0238689589228)
    --(axis cs:99,1.0238689589228)
    --(axis cs:98,1.02296008046042)
    --(axis cs:97,1.02265478073727)
    --(axis cs:96,1.02235210959614)
    --(axis cs:95,1.02196576812215)
    --(axis cs:94,1.0218411834972)
    --(axis cs:93,1.02185438188168)
    --(axis cs:92,1.02156754423176)
    --(axis cs:91,1.02129400769428)
    --(axis cs:90,1.02098276705023)
    --(axis cs:89,1.02144855332027)
    --(axis cs:88,1.02155812748425)
    --(axis cs:87,1.0224505990435)
    --(axis cs:86,1.02276424760482)
    --(axis cs:85,1.02261214524454)
    --(axis cs:84,1.02175230766437)
    --(axis cs:83,1.02099161671854)
    --(axis cs:82,1.02018477090625)
    --(axis cs:81,1.01975838696794)
    --(axis cs:80,1.01942516547)
    --(axis cs:79,1.01925584867908)
    --(axis cs:78,1.01898742588358)
    --(axis cs:77,1.01878591568184)
    --(axis cs:76,1.0186046512493)
    --(axis cs:75,1.01877341926711)
    --(axis cs:74,1.01862376392034)
    --(axis cs:73,1.0179843931129)
    --(axis cs:72,1.01802405282308)
    --(axis cs:71,1.01811294802986)
    --(axis cs:70,1.01799797781544)
    --(axis cs:69,1.01796275737732)
    --(axis cs:68,1.01783892937114)
    --(axis cs:67,1.01757803240938)
    --(axis cs:66,1.01739795325781)
    --(axis cs:65,1.01705742990282)
    --(axis cs:64,1.01677454330126)
    --(axis cs:63,1.01688853454294)
    --(axis cs:62,1.01644299093516)
    --(axis cs:61,1.01616352738495)
    --(axis cs:60,1.01567911278415)
    --(axis cs:59,1.01538730819999)
    --(axis cs:58,1.01525222130015)
    --(axis cs:57,1.01524741061373)
    --(axis cs:56,1.01510067275259)
    --(axis cs:55,1.01487521648679)
    --(axis cs:54,1.01412116114997)
    --(axis cs:53,1.01311997107988)
    --(axis cs:52,1.01211526096237)
    --(axis cs:51,1.01157112405579)
    --(axis cs:50,1.01110989004024)
    --(axis cs:49,1.01072394094418)
    --(axis cs:48,1.01056762401678)
    --(axis cs:47,1.01034558069721)
    --(axis cs:46,1.00981146496872)
    --(axis cs:45,1.00911757656131)
    --(axis cs:44,1.00856634775628)
    --(axis cs:43,1.00832668160834)
    --(axis cs:42,1.00761104881156)
    --(axis cs:41,1.0067441732038)
    --(axis cs:40,1.00587098839655)
    --(axis cs:39,1.00513657310007)
    --(axis cs:38,1.00448941153273)
    --(axis cs:37,1.0040581580615)
    --(axis cs:36,1.00388167867021)
    --(axis cs:35,1.00317899257559)
    --(axis cs:34,1.0025481200746)
    --(axis cs:33,1.00144064102544)
    --(axis cs:32,1.00047444353748)
    --(axis cs:31,0.998712018853454)
    --(axis cs:30,0.997106499432315)
    --(axis cs:29,0.995838559452818)
    --(axis cs:28,0.994865331904206)
    --(axis cs:27,0.993962199139368)
    --(axis cs:26,0.993307591158842)
    --(axis cs:25,0.992719368767648)
    --(axis cs:24,0.991842459252528)
    --(axis cs:23,0.991631851391458)
    --(axis cs:22,0.989961555754262)
    --(axis cs:21,0.988399770119048)
    --(axis cs:20,0.987023116939402)
    --(axis cs:19,0.98585831723836)
    --(axis cs:18,0.984537219701909)
    --(axis cs:17,0.983248266828001)
    --(axis cs:16,0.98141055349103)
    --(axis cs:15,0.979932458044717)
    --(axis cs:14,0.978295909763265)
    --(axis cs:13,0.976644557018809)
    --(axis cs:12,0.974986668092525)
    --(axis cs:11,0.97316379799094)
    --(axis cs:10,0.971271301208294)
    --(axis cs:9,0.969208033674156)
    --(axis cs:8,0.967019479578983)
    --(axis cs:7,0.964603604043807)
    --(axis cs:6,0.961906862168342)
    --(axis cs:5,0.958843566117848)
    --(axis cs:4,0.955413955087151)
    --(axis cs:3,0.951620272967465)
    --(axis cs:2,0.947283911428148)
    --(axis cs:1,0.942572510866738)
    --(axis cs:0,0.93742646595095)
    --cycle;
    
    \addplot [thick, steelblue52138189]
    table {%
        0 0.937372242897052
        1 0.942546861906905
        2 0.947208868984203
        3 0.951520167239755
        4 0.955276894843444
        5 0.958698784168314
        6 0.961652896268008
        7 0.964299912369186
        8 0.966640825323061
        9 0.968792950990729
        10 0.97081580646939
        11 0.972670948674739
        12 0.974530780370245
        13 0.976208696060103
        14 0.977860186169958
        15 0.979481437753556
        16 0.980988616644795
        17 0.982750147408472
        18 0.984074982286855
        19 0.985440602168196
        20 0.986557817059849
        21 0.98778814685012
        22 0.989020102566452
        23 0.990390530230287
        24 0.991036786786065
        25 0.991962127475121
        26 0.992623446015209
        27 0.993283706760028
        28 0.993975573702466
        29 0.994641844436874
        30 0.995478798556213
        31 0.996494123086823
        32 0.997540005390324
        33 0.998265637867679
        34 0.999138210310538
        35 0.999766103640775
        36 1.00039522134495
        37 1.00071673806607
        38 1.00106712497143
        39 1.00154326979882
        40 1.00206063143032
        41 1.0027062200887
        42 1.0034064412728
        43 1.00394521355277
        44 1.00404061650546
        45 1.0044062069726
        46 1.00484726850384
        47 1.00522965541479
        48 1.00561504023847
        49 1.00585551982063
        50 1.00617614954104
        51 1.00638231610564
        52 1.00669592555553
        53 1.00736025710151
        54 1.00804074436132
        55 1.00844255736549
        56 1.00880110407958
        57 1.00904474700781
        58 1.00913928674107
        59 1.00923014309846
        60 1.00948505776794
        61 1.00983265716693
        62 1.0100339968002
        63 1.01043222788975
        64 1.01045760026946
        65 1.01065880355076
        66 1.0109685075154
        67 1.01106212136854
        68 1.01126690229681
        69 1.01131659859695
        70 1.01130201221126
        71 1.0113186007248
        72 1.01135556776654
        73 1.01133389615536
        74 1.01178151045516
        75 1.01203504537151
        76 1.01207618899574
        77 1.01227496839917
        78 1.0123952509667
        79 1.01265946022345
        80 1.01284447791723
        81 1.01325446304501
        82 1.0135636085837
        83 1.01417789210705
        84 1.01465834506389
        85 1.01517558041081
        86 1.01533091672555
        87 1.01511772390892
        88 1.01460363861502
        89 1.01479658167344
        90 1.01492986512987
        91 1.01539668996561
        92 1.01563195735037
        93 1.0158372477823
        94 1.01584184420326
        95 1.01601926670348
        96 1.01633832433679
        97 1.01672435906106
        98 1.01727630848827
        99 1.01792603190136
    };
    
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=-4.95, xmax=103.95,
        xtick style={color=black},
        xlabel={Growth cycle},
        y grid style={darkgray178},
        ylabel={\(p_{26}\)},
        ymajorgrids,
        ymin=0.812662529867282, ymax=1.00858678779182,
        ytick style={color=black}
    ]
    \path [fill=steelblue52138189, fill opacity=0.5, very thin]
    (axis cs:0,1.00048660421788)
    --(axis cs:0,0.999815577854808)
    --(axis cs:1,0.983808427281589)
    --(axis cs:2,0.96799491494384)
    --(axis cs:3,0.954405940861336)
    --(axis cs:4,0.942300697647947)
    --(axis cs:5,0.932405544868211)
    --(axis cs:6,0.923898673454179)
    --(axis cs:7,0.916904783093644)
    --(axis cs:8,0.910581142886135)
    --(axis cs:9,0.905550721849858)
    --(axis cs:10,0.901252859568212)
    --(axis cs:11,0.897619559387795)
    --(axis cs:12,0.894579679971427)
    --(axis cs:13,0.891738378428156)
    --(axis cs:14,0.888930981567193)
    --(axis cs:15,0.886307688801104)
    --(axis cs:16,0.883633670855322)
    --(axis cs:17,0.88090535327069)
    --(axis cs:18,0.877831715937657)
    --(axis cs:19,0.875003605409174)
    --(axis cs:20,0.872335694288153)
    --(axis cs:21,0.870361868427424)
    --(axis cs:22,0.869014716724637)
    --(axis cs:23,0.867994514517186)
    --(axis cs:24,0.861575841087391)
    --(axis cs:25,0.859887330282172)
    --(axis cs:26,0.857281248558413)
    --(axis cs:27,0.854911134968234)
    --(axis cs:28,0.852229111390702)
    --(axis cs:29,0.8498561112376)
    --(axis cs:30,0.847541903189527)
    --(axis cs:31,0.845984025962018)
    --(axis cs:32,0.843930860343981)
    --(axis cs:33,0.841901629693944)
    --(axis cs:34,0.84071630656126)
    --(axis cs:35,0.840362090458969)
    --(axis cs:36,0.83990201405926)
    --(axis cs:37,0.839496647824459)
    --(axis cs:38,0.838374079681798)
    --(axis cs:39,0.837117421879187)
    --(axis cs:40,0.83629570387445)
    --(axis cs:41,0.836101380669448)
    --(axis cs:42,0.836015722853176)
    --(axis cs:43,0.835146808448528)
    --(axis cs:44,0.832375344091597)
    --(axis cs:45,0.831670562028055)
    --(axis cs:46,0.830752116012158)
    --(axis cs:47,0.83011031346476)
    --(axis cs:48,0.831001122442917)
    --(axis cs:49,0.83084327321054)
    --(axis cs:50,0.830521797855789)
    --(axis cs:51,0.829122954470459)
    --(axis cs:52,0.828236168167891)
    --(axis cs:53,0.828513928771789)
    --(axis cs:54,0.828869663917611)
    --(axis cs:55,0.82801372196351)
    --(axis cs:56,0.828340360398865)
    --(axis cs:57,0.828822737102135)
    --(axis cs:58,0.828965201220522)
    --(axis cs:59,0.829029443234688)
    --(axis cs:60,0.829135938451363)
    --(axis cs:61,0.829298303091405)
    --(axis cs:62,0.8280208970078)
    --(axis cs:63,0.827428918590726)
    --(axis cs:64,0.826101127788719)
    --(axis cs:65,0.825275447665534)
    --(axis cs:66,0.825606706337391)
    --(axis cs:67,0.825408204202881)
    --(axis cs:68,0.825549083885225)
    --(axis cs:69,0.825308601633406)
    --(axis cs:70,0.825039924563864)
    --(axis cs:71,0.824617766832142)
    --(axis cs:72,0.824663290945783)
    --(axis cs:73,0.824381810579478)
    --(axis cs:74,0.824837520148829)
    --(axis cs:75,0.825191391400624)
    --(axis cs:76,0.825626472080441)
    --(axis cs:77,0.825815460491501)
    --(axis cs:78,0.825827877476412)
    --(axis cs:79,0.826086671582184)
    --(axis cs:80,0.826198376429148)
    --(axis cs:81,0.826543092142431)
    --(axis cs:82,0.826617487551488)
    --(axis cs:83,0.827366710006879)
    --(axis cs:84,0.827610521065875)
    --(axis cs:85,0.827766783481788)
    --(axis cs:86,0.827661700851739)
    --(axis cs:87,0.827216029390476)
    --(axis cs:88,0.826694534236503)
    --(axis cs:89,0.827780372813666)
    --(axis cs:90,0.830675478601325)
    --(axis cs:91,0.832399165501484)
    --(axis cs:92,0.832784198379988)
    --(axis cs:93,0.833082759086926)
    --(axis cs:94,0.833079171956172)
    --(axis cs:95,0.833533950965719)
    --(axis cs:96,0.834161959619528)
    --(axis cs:97,0.835432967866911)
    --(axis cs:98,0.838010211116718)
    --(axis cs:99,0.838882935332035)
    --(axis cs:99,0.862233193413078)
    --(axis cs:99,0.862233193413078)
    --(axis cs:98,0.860031882595944)
    --(axis cs:97,0.859291502895964)
    --(axis cs:96,0.858506183895701)
    --(axis cs:95,0.857566267563862)
    --(axis cs:94,0.857411387831863)
    --(axis cs:93,0.857473401896205)
    --(axis cs:92,0.856893655518239)
    --(axis cs:91,0.856454563079632)
    --(axis cs:90,0.855657311186989)
    --(axis cs:89,0.856974457863385)
    --(axis cs:88,0.857506739755363)
    --(axis cs:87,0.859380509650108)
    --(axis cs:86,0.860181990101636)
    --(axis cs:85,0.859548580334783)
    --(axis cs:84,0.856678181528034)
    --(axis cs:83,0.854953224749108)
    --(axis cs:82,0.853166305325121)
    --(axis cs:81,0.852065367272628)
    --(axis cs:80,0.851374212527439)
    --(axis cs:79,0.85114253312625)
    --(axis cs:78,0.850607762746524)
    --(axis cs:77,0.85013723465667)
    --(axis cs:76,0.849886745939151)
    --(axis cs:75,0.85038124241413)
    --(axis cs:74,0.850280924450143)
    --(axis cs:73,0.84895260566907)
    --(axis cs:72,0.849127340571973)
    --(axis cs:71,0.849525652626156)
    --(axis cs:70,0.84972093510223)
    --(axis cs:69,0.849851841729553)
    --(axis cs:68,0.849689608505641)
    --(axis cs:67,0.8492672514641)
    --(axis cs:66,0.850133296767091)
    --(axis cs:65,0.850021634408284)
    --(axis cs:64,0.850273337075759)
    --(axis cs:63,0.852101497011982)
    --(axis cs:62,0.851482833188019)
    --(axis cs:61,0.852285625586197)
    --(axis cs:60,0.852530069976646)
    --(axis cs:59,0.853458819853364)
    --(axis cs:58,0.854700418417715)
    --(axis cs:57,0.85623428254487)
    --(axis cs:56,0.857671356445681)
    --(axis cs:55,0.858531885703208)
    --(axis cs:54,0.857941801352008)
    --(axis cs:53,0.856275218980162)
    --(axis cs:52,0.85456023792347)
    --(axis cs:51,0.854618413223373)
    --(axis cs:50,0.855209740755243)
    --(axis cs:49,0.856308053928013)
    --(axis cs:48,0.857374042366342)
    --(axis cs:47,0.8581353476248)
    --(axis cs:46,0.858299503401695)
    --(axis cs:45,0.85863831050755)
    --(axis cs:44,0.859299823858726)
    --(axis cs:43,0.860555084565759)
    --(axis cs:42,0.860756413358729)
    --(axis cs:41,0.860205248359111)
    --(axis cs:40,0.860527975970805)
    --(axis cs:39,0.860800005162589)
    --(axis cs:38,0.861226577502009)
    --(axis cs:37,0.862789594245477)
    --(axis cs:36,0.864665758922717)
    --(axis cs:35,0.86502860348668)
    --(axis cs:34,0.865842166091381)
    --(axis cs:33,0.866325693676766)
    --(axis cs:32,0.866452705884332)
    --(axis cs:31,0.865185954475763)
    --(axis cs:30,0.864333620695826)
    --(axis cs:29,0.86490174556154)
    --(axis cs:28,0.866452774737923)
    --(axis cs:27,0.868003240945289)
    --(axis cs:26,0.87006758728319)
    --(axis cs:25,0.871637790189085)
    --(axis cs:24,0.873118279606398)
    --(axis cs:23,0.873748733680267)
    --(axis cs:22,0.876128951891947)
    --(axis cs:21,0.87896126079303)
    --(axis cs:20,0.881599044168892)
    --(axis cs:19,0.883861814322882)
    --(axis cs:18,0.885647141278111)
    --(axis cs:17,0.886341543034231)
    --(axis cs:16,0.886215179192425)
    --(axis cs:15,0.887191512995236)
    --(axis cs:14,0.890215103077968)
    --(axis cs:13,0.893341506375367)
    --(axis cs:12,0.896622441153641)
    --(axis cs:11,0.899682757229893)
    --(axis cs:10,0.903038098864828)
    --(axis cs:9,0.906912188131547)
    --(axis cs:8,0.911933157825613)
    --(axis cs:7,0.91804250728622)
    --(axis cs:6,0.925152708356421)
    --(axis cs:5,0.933549514060885)
    --(axis cs:4,0.943384866078824)
    --(axis cs:3,0.955234440895938)
    --(axis cs:2,0.968633119783813)
    --(axis cs:1,0.984134399622921)
    --(axis cs:0,1.00048660421788)
    --cycle;
    
    \addplot [thick, steelblue52138189]
    table {%
        0 1.00015109103634
        1 0.983971413452255
        2 0.968314017363826
        3 0.954820190878637
        4 0.942842781863386
        5 0.932977529464548
        6 0.9245256909053
        7 0.917473645189932
        8 0.911257150355874
        9 0.906231454990702
        10 0.90214547921652
        11 0.898651158308844
        12 0.895601060562534
        13 0.892539942401762
        14 0.88957304232258
        15 0.88674960089817
        16 0.884924425023873
        17 0.88362344815246
        18 0.881739428607884
        19 0.879432709866028
        20 0.876967369228523
        21 0.874661564610227
        22 0.872571834308292
        23 0.870871624098727
        24 0.867347060346895
        25 0.865762560235628
        26 0.863674417920801
        27 0.861457187956761
        28 0.859340943064313
        29 0.85737892839957
        30 0.855937761942677
        31 0.85558499021889
        32 0.855191783114157
        33 0.854113661685355
        34 0.85327923632632
        35 0.852695346972824
        36 0.852283886490988
        37 0.851143121034968
        38 0.849800328591903
        39 0.848958713520888
        40 0.848411839922627
        41 0.84815331451428
        42 0.848386068105953
        43 0.847850946507143
        44 0.845837583975162
        45 0.845154436267802
        46 0.844525809706926
        47 0.84412283054478
        48 0.84418758240463
        49 0.843575663569276
        50 0.842865769305516
        51 0.841870683846916
        52 0.841398203045681
        53 0.842394573875976
        54 0.843405732634809
        55 0.843272803833359
        56 0.843005858422273
        57 0.842528509823503
        58 0.841832809819118
        59 0.841244131544026
        60 0.840833004214005
        61 0.840791964338801
        62 0.83975186509791
        63 0.839765207801354
        64 0.838187232432239
        65 0.837648541036909
        66 0.837870001552241
        67 0.837337727833491
        68 0.837619346195433
        69 0.837580221681479
        70 0.837380429833047
        71 0.837071709729149
        72 0.836895315758878
        73 0.836667208124274
        74 0.837559222299486
        75 0.837786316907377
        76 0.837756609009796
        77 0.837976347574085
        78 0.838217820111468
        79 0.838614602354217
        80 0.838786294478293
        81 0.839304229707529
        82 0.839891896438304
        83 0.841159967377993
        84 0.842144351296955
        85 0.843657681908286
        86 0.843921845476687
        87 0.843298269520292
        88 0.842100636995933
        89 0.842377415338525
        90 0.843166394894157
        91 0.844426864290558
        92 0.844838926949114
        93 0.845278080491565
        94 0.845245279894017
        95 0.84555010926479
        96 0.846334071757615
        97 0.847362235381438
        98 0.849021046856331
        99 0.850558064372557
    };
    \end{groupplot}
\end{tikzpicture}


==> media/tikz/parameters_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
\newcommand{\myW}{1*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 4, vertical sep = 0.2cm}]
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(p_{26}\)},
ymajorgrids,
ymin=0.812662529867282, ymax=1.00858678779182,
ytick style={color=black}
]
\path [fill=steelblue52138189, fill opacity=0.5, very thin]
(axis cs:0,0.999681139704344)
--(axis cs:0,0.97490902309704)
--(axis cs:1,0.961508318573368)
--(axis cs:2,0.948722408404905)
--(axis cs:3,0.936444730699348)
--(axis cs:4,0.925699726332497)
--(axis cs:5,0.916353220474676)
--(axis cs:6,0.908454494961612)
--(axis cs:7,0.901721585957379)
--(axis cs:8,0.896183278332249)
--(axis cs:9,0.891605138563464)
--(axis cs:10,0.888350050120307)
--(axis cs:11,0.88548884887399)
--(axis cs:12,0.882775800950483)
--(axis cs:13,0.880729293178099)
--(axis cs:14,0.879937490902234)
--(axis cs:15,0.878538629418591)
--(axis cs:16,0.876388781916389)
--(axis cs:17,0.874982123121099)
--(axis cs:18,0.872748059606553)
--(axis cs:19,0.874194150656432)
--(axis cs:20,0.873168098151124)
--(axis cs:21,0.874033494565921)
--(axis cs:22,0.872688079514402)
--(axis cs:23,0.871188687940195)
--(axis cs:24,0.869162127419014)
--(axis cs:25,0.867351916307589)
--(axis cs:26,0.865431077071814)
--(axis cs:27,0.863123182659765)
--(axis cs:28,0.861843509115973)
--(axis cs:29,0.860835438545617)
--(axis cs:30,0.860484335521503)
--(axis cs:31,0.862657894251275)
--(axis cs:32,0.864900012991381)
--(axis cs:33,0.8648832435071)
--(axis cs:34,0.864470544235029)
--(axis cs:35,0.863246357462336)
--(axis cs:36,0.862296357674462)
--(axis cs:37,0.860124530752194)
--(axis cs:38,0.858093743313228)
--(axis cs:39,0.857574868684655)
--(axis cs:40,0.856697015999402)
--(axis cs:41,0.856345592086317)
--(axis cs:42,0.854946276976994)
--(axis cs:43,0.852779179264662)
--(axis cs:44,0.850646501089081)
--(axis cs:45,0.848911757569169)
--(axis cs:46,0.847432894268761)
--(axis cs:47,0.845677455205302)
--(axis cs:48,0.845031338286895)
--(axis cs:49,0.843860565224102)
--(axis cs:50,0.842976240815084)
--(axis cs:51,0.841964573306181)
--(axis cs:52,0.841610355352945)
--(axis cs:53,0.843798766096886)
--(axis cs:54,0.845506627393214)
--(axis cs:55,0.845336782344766)
--(axis cs:56,0.845638156923599)
--(axis cs:57,0.845675674234801)
--(axis cs:58,0.845714134113371)
--(axis cs:59,0.845630716258444)
--(axis cs:60,0.845511596207181)
--(axis cs:61,0.846018012470241)
--(axis cs:62,0.845415274425263)
--(axis cs:63,0.846298393170466)
--(axis cs:64,0.844631192296899)
--(axis cs:65,0.84375460211396)
--(axis cs:66,0.843813134538618)
--(axis cs:67,0.84387859625676)
--(axis cs:68,0.844160074623295)
--(axis cs:69,0.842837272413919)
--(axis cs:70,0.842001827957674)
--(axis cs:71,0.840852837853986)
--(axis cs:72,0.840192152260338)
--(axis cs:73,0.839499289027027)
--(axis cs:74,0.842865488759456)
--(axis cs:75,0.842700037279164)
--(axis cs:76,0.843032498656885)
--(axis cs:77,0.842324874914495)
--(axis cs:78,0.842764825361736)
--(axis cs:79,0.843172141033105)
--(axis cs:80,0.843011235242965)
--(axis cs:81,0.84301229741041)
--(axis cs:82,0.84347987096901)
--(axis cs:83,0.845819860385025)
--(axis cs:84,0.843522045364288)
--(axis cs:85,0.841321090817021)
--(axis cs:86,0.839665416311121)
--(axis cs:87,0.837972496928014)
--(axis cs:88,0.836847493962661)
--(axis cs:89,0.835561163968074)
--(axis cs:90,0.834522767084213)
--(axis cs:91,0.832701875965551)
--(axis cs:92,0.831143965689669)
--(axis cs:93,0.83008239002645)
--(axis cs:94,0.82890719916131)
--(axis cs:95,0.827608073482999)
--(axis cs:96,0.826199974394356)
--(axis cs:97,0.824840690349955)
--(axis cs:98,0.823631007873343)
--(axis cs:99,0.821568177954761)
--(axis cs:99,0.85651481806188)
--(axis cs:99,0.85651481806188)
--(axis cs:98,0.854871499079272)
--(axis cs:97,0.853085713359683)
--(axis cs:96,0.851741190578078)
--(axis cs:95,0.85057430893211)
--(axis cs:94,0.850450121233378)
--(axis cs:93,0.850612805724499)
--(axis cs:92,0.849181790521794)
--(axis cs:91,0.848683383385457)
--(axis cs:90,0.845081512331674)
--(axis cs:89,0.843359525189385)
--(axis cs:88,0.842276708845708)
--(axis cs:87,0.846026408411213)
--(axis cs:86,0.848476115340564)
--(axis cs:85,0.850019925618401)
--(axis cs:84,0.848306989407817)
--(axis cs:83,0.846528819067654)
--(axis cs:82,0.847765798344673)
--(axis cs:81,0.849828185410002)
--(axis cs:80,0.8514856780522)
--(axis cs:79,0.853201672176352)
--(axis cs:78,0.855070138638221)
--(axis cs:77,0.857134493924148)
--(axis cs:76,0.85881739747493)
--(axis cs:75,0.860070664778485)
--(axis cs:74,0.861154632545173)
--(axis cs:73,0.862137071598319)
--(axis cs:72,0.863337746187514)
--(axis cs:71,0.864630511103117)
--(axis cs:70,0.866133682111102)
--(axis cs:69,0.86743610508561)
--(axis cs:68,0.869375297758747)
--(axis cs:67,0.873715634676099)
--(axis cs:66,0.875690167819962)
--(axis cs:65,0.878231067754582)
--(axis cs:64,0.879962401282377)
--(axis cs:63,0.882196107280446)
--(axis cs:62,0.884467191656163)
--(axis cs:61,0.890604536693136)
--(axis cs:60,0.887863300739903)
--(axis cs:59,0.888356721977497)
--(axis cs:58,0.888202943828228)
--(axis cs:57,0.8897171057208)
--(axis cs:56,0.890443951931687)
--(axis cs:55,0.892211572980411)
--(axis cs:54,0.893166528874764)
--(axis cs:53,0.894346251931353)
--(axis cs:52,0.895209456421638)
--(axis cs:51,0.895609811303787)
--(axis cs:50,0.896776762299808)
--(axis cs:49,0.896823089689594)
--(axis cs:48,0.897615079322413)
--(axis cs:47,0.898686898926479)
--(axis cs:46,0.899474861302729)
--(axis cs:45,0.901069888841003)
--(axis cs:44,0.903278888463727)
--(axis cs:43,0.906529970194612)
--(axis cs:42,0.907587861212077)
--(axis cs:41,0.909328394429599)
--(axis cs:40,0.904175091362946)
--(axis cs:39,0.900798873506839)
--(axis cs:38,0.899789888903161)
--(axis cs:37,0.901481161757331)
--(axis cs:36,0.903020977137411)
--(axis cs:35,0.903343440835263)
--(axis cs:34,0.902069578286222)
--(axis cs:33,0.897538986056631)
--(axis cs:32,0.895209828982308)
--(axis cs:31,0.892748158270188)
--(axis cs:30,0.891154368166338)
--(axis cs:29,0.887268890679258)
--(axis cs:28,0.884874849076102)
--(axis cs:27,0.881924233327249)
--(axis cs:26,0.880435452954131)
--(axis cs:25,0.879987244037378)
--(axis cs:24,0.879055710751967)
--(axis cs:23,0.877651169497518)
--(axis cs:22,0.874882317558165)
--(axis cs:21,0.874558276089867)
--(axis cs:20,0.876353492083434)
--(axis cs:19,0.878706684446285)
--(axis cs:18,0.881139039618354)
--(axis cs:17,0.883194827885437)
--(axis cs:16,0.885054131942408)
--(axis cs:15,0.887005121446292)
--(axis cs:14,0.889581959243408)
--(axis cs:13,0.892222032109764)
--(axis cs:12,0.895063067768312)
--(axis cs:11,0.898086118438701)
--(axis cs:10,0.901899560589037)
--(axis cs:9,0.906335330669848)
--(axis cs:8,0.911184248426034)
--(axis cs:7,0.917310235630155)
--(axis cs:6,0.924381983786614)
--(axis cs:5,0.932380687129173)
--(axis cs:4,0.942203456979711)
--(axis cs:3,0.95437337329778)
--(axis cs:2,0.967892564149373)
--(axis cs:1,0.983756426558325)
--(axis cs:0,0.999681139704344)
--cycle;

\addplot [thick, steelblue52138189]
table {%
0 0.987295081400692
1 0.972632372565847
2 0.958307486277139
3 0.945409051998564
4 0.933951591656104
5 0.924366953801924
6 0.916418239374113
7 0.909515910793767
8 0.903683763379141
9 0.898970234616656
10 0.895124805354672
11 0.891787483656346
12 0.888919434359398
13 0.886475662643931
14 0.884759725072821
15 0.882771875432441
16 0.880721456929399
17 0.879088475503268
18 0.876943549612453
19 0.876450417551359
20 0.874760795117279
21 0.874295885327894
22 0.873785198536284
23 0.874419928718857
24 0.87410891908549
25 0.873669580172483
26 0.872933265012972
27 0.872523707993507
28 0.873359179096038
29 0.874052164612437
30 0.87581935184392
31 0.877703026260732
32 0.880054920986845
33 0.881211114781865
34 0.883270061260625
35 0.883294899148799
36 0.882658667405936
37 0.880802846254763
38 0.878941816108195
39 0.879186871095747
40 0.880436053681174
41 0.882836993257958
42 0.881267069094536
43 0.879654574729637
44 0.876962694776404
45 0.874990823205086
46 0.873453877785745
47 0.87218217706589
48 0.871323208804654
49 0.870341827456848
50 0.869876501557446
51 0.868787192304984
52 0.868409905887291
53 0.86907250901412
54 0.869336578133989
55 0.868774177662588
56 0.868041054427643
57 0.867696389977801
58 0.866958538970799
59 0.86699371911797
60 0.866687448473542
61 0.868311274581689
62 0.864941233040713
63 0.864247250225456
64 0.862296796789638
65 0.860992834934271
66 0.85975165117929
67 0.858797115466429
68 0.856767686191021
69 0.855136688749764
70 0.854067755034388
71 0.852741674478551
72 0.851764949223926
73 0.850818180312673
74 0.852010060652314
75 0.851385351028825
76 0.850924948065908
77 0.849729684419322
78 0.848917481999979
79 0.848186906604728
80 0.847248456647583
81 0.846420241410206
82 0.845622834656841
83 0.846174339726339
84 0.845914517386053
85 0.845670508217711
86 0.844070765825842
87 0.841999452669613
88 0.839562101404185
89 0.839460344578729
90 0.839802139707943
91 0.840692629675504
92 0.840162878105731
93 0.840347597875474
94 0.839678660197344
95 0.839091191207554
96 0.838970582486217
97 0.838963201854819
98 0.839251253476307
99 0.83904149800832
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(c_{y, \text{f}}\)},
ymajorgrids,
ymin=0.845895903332688, ymax=1.00644304226925,
ytick style={color=black}
]
\path [fill=steelblue52138189, fill opacity=0.5, very thin]
(axis cs:0,0.999145445044866)
--(axis cs:0,0.998701167381212)
--(axis cs:1,0.997327946254586)
--(axis cs:2,0.995830698052619)
--(axis cs:3,0.994135838067976)
--(axis cs:4,0.992335478973524)
--(axis cs:5,0.990355643597022)
--(axis cs:6,0.988276433986362)
--(axis cs:7,0.986132716603955)
--(axis cs:8,0.98394172735308)
--(axis cs:9,0.98162435699418)
--(axis cs:10,0.979253691398058)
--(axis cs:11,0.976848326387163)
--(axis cs:12,0.974195017056309)
--(axis cs:13,0.971333837569864)
--(axis cs:14,0.968148720152607)
--(axis cs:15,0.965197854745579)
--(axis cs:16,0.96380501968174)
--(axis cs:17,0.961754450673289)
--(axis cs:18,0.959737518993283)
--(axis cs:19,0.956377682681778)
--(axis cs:20,0.953528122662518)
--(axis cs:21,0.950036848494906)
--(axis cs:22,0.946285953716471)
--(axis cs:23,0.942040986093054)
--(axis cs:24,0.939013038539693)
--(axis cs:25,0.935976039540606)
--(axis cs:26,0.933225822784448)
--(axis cs:27,0.929568343441345)
--(axis cs:28,0.92514494300553)
--(axis cs:29,0.920761318012636)
--(axis cs:30,0.916126989887032)
--(axis cs:31,0.912989109743466)
--(axis cs:32,0.909998170169324)
--(axis cs:33,0.906230077829978)
--(axis cs:34,0.901079286901487)
--(axis cs:35,0.898809113444917)
--(axis cs:36,0.898248270548355)
--(axis cs:37,0.89791357931203)
--(axis cs:38,0.897532156234421)
--(axis cs:39,0.894971526805918)
--(axis cs:40,0.891359892068958)
--(axis cs:41,0.88564748611704)
--(axis cs:42,0.883940349445603)
--(axis cs:43,0.88238915715754)
--(axis cs:44,0.881050751030547)
--(axis cs:45,0.879922479286257)
--(axis cs:46,0.877541259707413)
--(axis cs:47,0.877026387290302)
--(axis cs:48,0.876340581093697)
--(axis cs:49,0.875659277730057)
--(axis cs:50,0.874317983314902)
--(axis cs:51,0.873452255910057)
--(axis cs:52,0.872767130166076)
--(axis cs:53,0.872335928004822)
--(axis cs:54,0.871737154187459)
--(axis cs:55,0.871492552617535)
--(axis cs:56,0.870695661846624)
--(axis cs:57,0.869650295007071)
--(axis cs:58,0.868968152718626)
--(axis cs:59,0.869240101021928)
--(axis cs:60,0.868801003822087)
--(axis cs:61,0.870680031538303)
--(axis cs:62,0.868401670801264)
--(axis cs:63,0.868287543910902)
--(axis cs:64,0.867999837969073)
--(axis cs:65,0.864761246144237)
--(axis cs:66,0.864377190370932)
--(axis cs:67,0.863595031043704)
--(axis cs:68,0.863547568236007)
--(axis cs:69,0.862726618308599)
--(axis cs:70,0.862206550223273)
--(axis cs:71,0.860483183746228)
--(axis cs:72,0.859826626603774)
--(axis cs:73,0.859472107663195)
--(axis cs:74,0.859833394984211)
--(axis cs:75,0.859963696876848)
--(axis cs:76,0.860070418358207)
--(axis cs:77,0.859784842903295)
--(axis cs:78,0.859923682898155)
--(axis cs:79,0.8588869056223)
--(axis cs:80,0.858607484143601)
--(axis cs:81,0.857757865256118)
--(axis cs:82,0.858126554659107)
--(axis cs:83,0.857484805744475)
--(axis cs:84,0.857330772305299)
--(axis cs:85,0.857565108804196)
--(axis cs:86,0.857139776556087)
--(axis cs:87,0.856464669225604)
--(axis cs:88,0.855770148005115)
--(axis cs:89,0.857074433017457)
--(axis cs:90,0.856831741725348)
--(axis cs:91,0.854782066849653)
--(axis cs:92,0.854401643877013)
--(axis cs:93,0.854462425577999)
--(axis cs:94,0.854383401178775)
--(axis cs:95,0.85414759788581)
--(axis cs:96,0.854082173523848)
--(axis cs:97,0.853250665764069)
--(axis cs:98,0.853193500557077)
--(axis cs:99,0.853395648081852)
--(axis cs:99,0.861673624815245)
--(axis cs:99,0.861673624815245)
--(axis cs:98,0.861972429234878)
--(axis cs:97,0.861994949433219)
--(axis cs:96,0.862060183868593)
--(axis cs:95,0.861929995313341)
--(axis cs:94,0.861910728329337)
--(axis cs:93,0.861710347952621)
--(axis cs:92,0.861705206965041)
--(axis cs:91,0.861872180135436)
--(axis cs:90,0.861980935801983)
--(axis cs:89,0.861865633849541)
--(axis cs:88,0.861748609158483)
--(axis cs:87,0.861708842742587)
--(axis cs:86,0.86187286837418)
--(axis cs:85,0.862031601605379)
--(axis cs:84,0.862195602511428)
--(axis cs:83,0.862465174244614)
--(axis cs:82,0.862760288796245)
--(axis cs:81,0.862923909027266)
--(axis cs:80,0.863241680519783)
--(axis cs:79,0.863412944419276)
--(axis cs:78,0.863740374352572)
--(axis cs:77,0.864211506111516)
--(axis cs:76,0.864512682013168)
--(axis cs:75,0.864522602308242)
--(axis cs:74,0.864420752998216)
--(axis cs:73,0.864189597589345)
--(axis cs:72,0.864189632745156)
--(axis cs:71,0.864088999169084)
--(axis cs:70,0.864301039338753)
--(axis cs:69,0.86450871437141)
--(axis cs:68,0.864835661457728)
--(axis cs:67,0.86573690238097)
--(axis cs:66,0.866766342472785)
--(axis cs:65,0.867832110043421)
--(axis cs:64,0.871018627690866)
--(axis cs:63,0.877415159016296)
--(axis cs:62,0.881774607105846)
--(axis cs:61,0.885392849966602)
--(axis cs:60,0.886224120384144)
--(axis cs:59,0.887612438571831)
--(axis cs:58,0.887897110895523)
--(axis cs:57,0.888089445246868)
--(axis cs:56,0.888415510907086)
--(axis cs:55,0.888593609950769)
--(axis cs:54,0.894084081333364)
--(axis cs:53,0.896520303147681)
--(axis cs:52,0.898699378961947)
--(axis cs:51,0.899243502782443)
--(axis cs:50,0.902095482624118)
--(axis cs:49,0.903918029563541)
--(axis cs:48,0.905146019749629)
--(axis cs:47,0.906105186253826)
--(axis cs:46,0.908806461119791)
--(axis cs:45,0.913103399920127)
--(axis cs:44,0.917441046827493)
--(axis cs:43,0.92088603037904)
--(axis cs:42,0.924900552382375)
--(axis cs:41,0.92824976596041)
--(axis cs:40,0.930044832253145)
--(axis cs:39,0.931696482844622)
--(axis cs:38,0.932905095959085)
--(axis cs:37,0.935993928329344)
--(axis cs:36,0.937526402611048)
--(axis cs:35,0.939083516923183)
--(axis cs:34,0.940481753445031)
--(axis cs:33,0.943237729773206)
--(axis cs:32,0.94488738237529)
--(axis cs:31,0.947602610708533)
--(axis cs:30,0.949517047284512)
--(axis cs:29,0.952706221827579)
--(axis cs:28,0.955479895754467)
--(axis cs:27,0.958469179872921)
--(axis cs:26,0.960686917763326)
--(axis cs:25,0.962516275469786)
--(axis cs:24,0.964021971462722)
--(axis cs:23,0.965600735334185)
--(axis cs:22,0.968164751551653)
--(axis cs:21,0.970614070504903)
--(axis cs:20,0.973011669594973)
--(axis cs:19,0.974992183222122)
--(axis cs:18,0.97703982918245)
--(axis cs:17,0.978795578286203)
--(axis cs:16,0.98041771998685)
--(axis cs:15,0.981929415941367)
--(axis cs:14,0.983153918306064)
--(axis cs:13,0.984385666862147)
--(axis cs:12,0.985439036890535)
--(axis cs:11,0.986341867147515)
--(axis cs:10,0.987404236043503)
--(axis cs:9,0.988391291483673)
--(axis cs:8,0.989552296497414)
--(axis cs:7,0.990725352154599)
--(axis cs:6,0.991964733283581)
--(axis cs:5,0.993216238199938)
--(axis cs:4,0.994559552759984)
--(axis cs:3,0.995906542601567)
--(axis cs:2,0.99711912907405)
--(axis cs:1,0.998215979358556)
--(axis cs:0,0.999145445044866)
--cycle;

\addplot [thick, steelblue52138189]
table {%
0 0.998923306213039
1 0.997771962806571
2 0.996474913563334
3 0.995021190334772
4 0.993447515866754
5 0.99178594089848
6 0.990120583634972
7 0.988429034379277
8 0.986747011925247
9 0.985007824238927
10 0.983328963720781
11 0.981595096767339
12 0.979817026973422
13 0.977859752216005
14 0.975651319229336
15 0.973563635343473
16 0.972111369834295
17 0.970275014479746
18 0.968388674087866
19 0.96568493295195
20 0.963269896128745
21 0.960325459499905
22 0.957225352634062
23 0.95382086071362
24 0.951517505001207
25 0.949246157505196
26 0.946956370273887
27 0.944018761657133
28 0.940312419379998
29 0.936733769920108
30 0.932822018585772
31 0.930295860225999
32 0.927442776272307
33 0.924733903801592
34 0.920780520173259
35 0.91894631518405
36 0.917887336579702
37 0.916953753820687
38 0.915218626096753
39 0.91333400482527
40 0.910702362161051
41 0.906948626038725
42 0.904420450913989
43 0.90163759376829
44 0.89924589892902
45 0.896512939603192
46 0.893173860413602
47 0.891565786772064
48 0.890743300421663
49 0.889788653646799
50 0.88820673296951
51 0.88634787934625
52 0.885733254564012
53 0.884428115576251
54 0.882910617760412
55 0.880043081284152
56 0.879555586376855
57 0.878869870126969
58 0.878432631807075
59 0.878426269796879
60 0.877512562103116
61 0.878036440752452
62 0.875088138953555
63 0.872851351463599
64 0.86950923282997
65 0.866296678093829
66 0.865571766421859
67 0.864665966712337
68 0.864191614846868
69 0.863617666340004
70 0.863253794781013
71 0.862286091457656
72 0.862008129674465
73 0.86183085262627
74 0.862127073991213
75 0.862243149592545
76 0.862291550185687
77 0.861998174507405
78 0.861832028625364
79 0.861149925020788
80 0.860924582331692
81 0.860340887141692
82 0.860443421727676
83 0.859974989994544
84 0.859763187408363
85 0.859798355204787
86 0.859506322465133
87 0.859086755984096
88 0.858759378581799
89 0.859470033433499
90 0.859406338763665
91 0.858327123492544
92 0.858053425421027
93 0.85808638676531
94 0.858147064754056
95 0.858038796599575
96 0.858071178696221
97 0.857622807598644
98 0.857582964895978
99 0.857534636448548
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(p_{12}\)},
ymajorgrids,
ymin=0.930652088458387, ymax=1.07684187296368,
ytick style={color=black}
]
\path [fill=steelblue52138189, fill opacity=0.5, very thin]
(axis cs:0,0.979297440441688)
--(axis cs:0,0.937297078663173)
--(axis cs:1,0.942511204117266)
--(axis cs:2,0.94710327169982)
--(axis cs:3,0.951381427402275)
--(axis cs:4,0.955135485690952)
--(axis cs:5,0.958662515956769)
--(axis cs:6,0.961728249566633)
--(axis cs:7,0.964458839560641)
--(axis cs:8,0.966782901620383)
--(axis cs:9,0.968910699080933)
--(axis cs:10,0.970769263614549)
--(axis cs:11,0.972408747476505)
--(axis cs:12,0.974195654355721)
--(axis cs:13,0.975778819940142)
--(axis cs:14,0.977355258346045)
--(axis cs:15,0.978847313142122)
--(axis cs:16,0.980555528100587)
--(axis cs:17,0.982231944714133)
--(axis cs:18,0.98372573309707)
--(axis cs:19,0.985082873503513)
--(axis cs:20,0.986319933820371)
--(axis cs:21,0.987815744031699)
--(axis cs:22,0.989099233124137)
--(axis cs:23,0.990624252909089)
--(axis cs:24,0.991524270436174)
--(axis cs:25,0.992512952951954)
--(axis cs:26,0.99342015113789)
--(axis cs:27,0.994169403504027)
--(axis cs:28,0.995233503591092)
--(axis cs:29,0.996324863586553)
--(axis cs:30,0.997682507285682)
--(axis cs:31,0.999517114193422)
--(axis cs:32,1.00151889325032)
--(axis cs:33,1.00250956753828)
--(axis cs:34,1.00362340877783)
--(axis cs:35,1.00403202392081)
--(axis cs:36,1.00457549396397)
--(axis cs:37,1.00460914229323)
--(axis cs:38,1.00493767585343)
--(axis cs:39,1.00536552210849)
--(axis cs:40,1.00566944451411)
--(axis cs:41,1.00621424612337)
--(axis cs:42,1.00658394801387)
--(axis cs:43,1.00678661934431)
--(axis cs:44,1.00691132746524)
--(axis cs:45,1.00720101787463)
--(axis cs:46,1.00753853703251)
--(axis cs:47,1.00764205919727)
--(axis cs:48,1.00781882543087)
--(axis cs:49,1.00781819948337)
--(axis cs:50,1.00802493925559)
--(axis cs:51,1.00825878241406)
--(axis cs:52,1.00837782035271)
--(axis cs:53,1.0095815282375)
--(axis cs:54,1.01067651635726)
--(axis cs:55,1.01139351583385)
--(axis cs:56,1.01177127937391)
--(axis cs:57,1.01201337044775)
--(axis cs:58,1.01221770074279)
--(axis cs:59,1.01235163467097)
--(axis cs:60,1.01264552285304)
--(axis cs:61,1.0131043900648)
--(axis cs:62,1.01341102866569)
--(axis cs:63,1.01415679285894)
--(axis cs:64,1.01442337892102)
--(axis cs:65,1.01482185588793)
--(axis cs:66,1.01496160333529)
--(axis cs:67,1.01518042450037)
--(axis cs:68,1.01534711240774)
--(axis cs:69,1.01484628873863)
--(axis cs:70,1.0145239011887)
--(axis cs:71,1.01434658019699)
--(axis cs:72,1.01417156983838)
--(axis cs:73,1.01394287157289)
--(axis cs:74,1.01538356146483)
--(axis cs:75,1.01537334707602)
--(axis cs:76,1.0154207965566)
--(axis cs:77,1.01518661685553)
--(axis cs:78,1.01535049050193)
--(axis cs:79,1.01562259391104)
--(axis cs:80,1.01561428260217)
--(axis cs:81,1.01573000811458)
--(axis cs:82,1.01593223385219)
--(axis cs:83,1.01711171261335)
--(axis cs:84,1.01802992319077)
--(axis cs:85,1.01873693681674)
--(axis cs:86,1.01819340092904)
--(axis cs:87,1.0172207882835)
--(axis cs:88,1.01553036705394)
--(axis cs:89,1.01602061261158)
--(axis cs:90,1.01657980507282)
--(axis cs:91,1.01765399793409)
--(axis cs:92,1.01793045238143)
--(axis cs:93,1.01849579446836)
--(axis cs:94,1.01842724759777)
--(axis cs:95,1.01847421722476)
--(axis cs:96,1.0189062244792)
--(axis cs:97,1.0193489403631)
--(axis cs:98,1.01998871410705)
--(axis cs:99,1.02065374367671)
--(axis cs:99,1.05823549887084)
--(axis cs:99,1.05823549887084)
--(axis cs:98,1.0586777329172)
--(axis cs:97,1.05877723339537)
--(axis cs:96,1.05882078140825)
--(axis cs:95,1.05892506885491)
--(axis cs:94,1.05910198918515)
--(axis cs:93,1.05918616066039)
--(axis cs:92,1.05925179228379)
--(axis cs:91,1.05952491748141)
--(axis cs:90,1.05986285475797)
--(axis cs:89,1.05986661538571)
--(axis cs:88,1.05992492714304)
--(axis cs:87,1.05991178753098)
--(axis cs:86,1.06008275066018)
--(axis cs:85,1.06032357536024)
--(axis cs:84,1.06076819919191)
--(axis cs:83,1.06123200070671)
--(axis cs:82,1.06163559116195)
--(axis cs:81,1.06202394592569)
--(axis cs:80,1.06235645798309)
--(axis cs:79,1.06265454284086)
--(axis cs:78,1.06289283499123)
--(axis cs:77,1.06315976131541)
--(axis cs:76,1.0634138483649)
--(axis cs:75,1.06351031031345)
--(axis cs:74,1.06360147970391)
--(axis cs:73,1.06353361527921)
--(axis cs:72,1.0635444191861)
--(axis cs:71,1.06358884170916)
--(axis cs:70,1.06377672745293)
--(axis cs:69,1.064007226018)
--(axis cs:68,1.06441113711984)
--(axis cs:67,1.06558115421634)
--(axis cs:66,1.06607573946028)
--(axis cs:65,1.06673161621138)
--(axis cs:64,1.06698500584559)
--(axis cs:63,1.06729900874293)
--(axis cs:62,1.06757938328918)
--(axis cs:61,1.0692824377037)
--(axis cs:60,1.06834377511439)
--(axis cs:59,1.06838633863355)
--(axis cs:58,1.06820651967923)
--(axis cs:57,1.06855693504818)
--(axis cs:56,1.06847207922156)
--(axis cs:55,1.06894934813738)
--(axis cs:54,1.06919256111737)
--(axis cs:53,1.06941740665033)
--(axis cs:52,1.06949144973787)
--(axis cs:51,1.06933979910098)
--(axis cs:50,1.06943539636533)
--(axis cs:49,1.06913631464468)
--(axis cs:48,1.06919392541296)
--(axis cs:47,1.06922716601497)
--(axis cs:46,1.06918481416109)
--(axis cs:45,1.06926510200395)
--(axis cs:44,1.06967634536989)
--(axis cs:43,1.07019688275889)
--(axis cs:42,1.0701385399357)
--(axis cs:41,1.07013236981772)
--(axis cs:40,1.06875410354219)
--(axis cs:39,1.06765267272539)
--(axis cs:38,1.06712315950748)
--(axis cs:37,1.06733340231967)
--(axis cs:36,1.06748770668699)
--(axis cs:35,1.06715044512656)
--(axis cs:34,1.06632342350295)
--(axis cs:33,1.06478593089914)
--(axis cs:32,1.06376330250769)
--(axis cs:31,1.06262965430568)
--(axis cs:30,1.06166054304803)
--(axis cs:29,1.05986396406507)
--(axis cs:28,1.05851038372217)
--(axis cs:27,1.05685733981361)
--(axis cs:26,1.05559879695942)
--(axis cs:25,1.05457448373612)
--(axis cs:24,1.05329197560255)
--(axis cs:23,1.05172116650541)
--(axis cs:22,1.04957502196638)
--(axis cs:21,1.04791469063024)
--(axis cs:20,1.04617181164701)
--(axis cs:19,1.04495617378064)
--(axis cs:18,1.04261170576922)
--(axis cs:17,1.04150834958891)
--(axis cs:16,1.03975429355119)
--(axis cs:15,1.03824294990132)
--(axis cs:14,1.03607248526337)
--(axis cs:13,1.03340317386442)
--(axis cs:12,1.03098325976405)
--(axis cs:11,1.02853052556764)
--(axis cs:10,1.02577885574361)
--(axis cs:9,1.02254629634699)
--(axis cs:8,1.01902760069525)
--(axis cs:7,1.01518552234713)
--(axis cs:6,1.0111158588154)
--(axis cs:5,1.00664599203191)
--(axis cs:4,1.00184633902435)
--(axis cs:3,0.996644206289361)
--(axis cs:2,0.991174884734651)
--(axis cs:1,0.985362140180646)
--(axis cs:0,0.979297440441688)
--cycle;

\addplot [thick, steelblue52138189]
table {%
0 0.95829725955243
1 0.963936672148956
2 0.969139078217235
3 0.974012816845818
4 0.978490912357649
5 0.982654253994338
6 0.986422054191016
7 0.989822180953886
8 0.992905251157816
9 0.995728497713962
10 0.998274059679081
11 1.00046963652207
12 1.00258945705989
13 1.00459099690228
14 1.00671387180471
15 1.00854513152172
16 1.01015491082589
17 1.01187014715152
18 1.01316871943315
19 1.01501952364208
20 1.01624587273369
21 1.01786521733097
22 1.01933712754526
23 1.02117270970725
24 1.02240812301936
25 1.02354371834403
26 1.02450947404866
27 1.02551337165882
28 1.02687194365663
29 1.02809441382581
30 1.02967152516686
31 1.03107338424955
32 1.032641097879
33 1.03364774921871
34 1.03497341614039
35 1.03559123452368
36 1.03603160032548
37 1.03597127230645
38 1.03603041768046
39 1.03650909741694
40 1.03721177402815
41 1.03817330797055
42 1.03836124397478
43 1.0384917510516
44 1.03829383641756
45 1.03823305993929
46 1.0383616755968
47 1.03843461260612
48 1.03850637542192
49 1.03847725706403
50 1.03873016781046
51 1.03879929075752
52 1.03893463504529
53 1.03949946744392
54 1.03993453873731
55 1.04017143198562
56 1.04012167929774
57 1.04028515274797
58 1.04021211021101
59 1.04036898665226
60 1.04049464898371
61 1.04119341388425
62 1.04049520597744
63 1.04072790080093
64 1.04070419238331
65 1.04077673604965
66 1.04051867139779
67 1.04038078935836
68 1.03987912476379
69 1.03942675737831
70 1.03915031432082
71 1.03896771095307
72 1.03885799451224
73 1.03873824342605
74 1.03949252058437
75 1.03944182869473
76 1.03941732246075
77 1.03917318908547
78 1.03912166274658
79 1.03913856837595
80 1.03898537029263
81 1.03887697702014
82 1.03878391250707
83 1.03917185666003
84 1.03939906119134
85 1.03953025608849
86 1.03913807579461
87 1.03856628790724
88 1.03772764709849
89 1.03794361399865
90 1.03822132991539
91 1.03858945770775
92 1.03859112233261
93 1.03884097756438
94 1.03876461839146
95 1.03869964303983
96 1.03886350294372
97 1.03906308687923
98 1.03933322351213
99 1.03944462127378
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={Growth cycle},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray178},
ylabel={\(p_{11}\)},
ymajorgrids,
ymin=0.854051400866116, ymax=1.11417469759712,
ytick style={color=black}
]
\path [fill=steelblue52138189, fill opacity=0.5, very thin]
(axis cs:0,1.02067690161107)
--(axis cs:0,0.865875187081162)
--(axis cs:1,0.871547446855664)
--(axis cs:2,0.876978228451331)
--(axis cs:3,0.882069009860243)
--(axis cs:4,0.886904920577377)
--(axis cs:5,0.891346624232457)
--(axis cs:6,0.895468475348636)
--(axis cs:7,0.899208737537465)
--(axis cs:8,0.90273259599847)
--(axis cs:9,0.905950132203251)
--(axis cs:10,0.908889021534605)
--(axis cs:11,0.911391458232938)
--(axis cs:12,0.913616663386853)
--(axis cs:13,0.915809775405759)
--(axis cs:14,0.91820976397202)
--(axis cs:15,0.920167925581586)
--(axis cs:16,0.92155168704869)
--(axis cs:17,0.923142112688)
--(axis cs:18,0.924148059801465)
--(axis cs:19,0.926245278027271)
--(axis cs:20,0.927341153973118)
--(axis cs:21,0.928895249773722)
--(axis cs:22,0.930376039052351)
--(axis cs:23,0.93228496547489)
--(axis cs:24,0.933685749794172)
--(axis cs:25,0.934827434644286)
--(axis cs:26,0.93573714757781)
--(axis cs:27,0.936853087003128)
--(axis cs:28,0.938322266967934)
--(axis cs:29,0.93952439656106)
--(axis cs:30,0.94112330315093)
--(axis cs:31,0.941983198283718)
--(axis cs:32,0.942992520836006)
--(axis cs:33,0.943904126876866)
--(axis cs:34,0.945284885107011)
--(axis cs:35,0.946018315984929)
--(axis cs:36,0.94631832628044)
--(axis cs:37,0.946176904388373)
--(axis cs:38,0.945984656299352)
--(axis cs:39,0.94645470186901)
--(axis cs:40,0.947447884298712)
--(axis cs:41,0.948706647064168)
--(axis cs:42,0.948713790683383)
--(axis cs:43,0.948761039538564)
--(axis cs:44,0.948299957319935)
--(axis cs:45,0.94794286173305)
--(axis cs:46,0.947873559470739)
--(axis cs:47,0.947918696829464)
--(axis cs:48,0.947904612546149)
--(axis cs:49,0.947863250098279)
--(axis cs:50,0.94813889702696)
--(axis cs:51,0.948069330763749)
--(axis cs:52,0.94821639147546)
--(axis cs:53,0.948163908057106)
--(axis cs:54,0.947974364419662)
--(axis cs:55,0.947763613806619)
--(axis cs:56,0.947345897674134)
--(axis cs:57,0.947424653778963)
--(axis cs:58,0.947122911936058)
--(axis cs:59,0.947289145959452)
--(axis cs:60,0.947257335625522)
--(axis cs:61,0.948089079284018)
--(axis cs:62,0.946586253164171)
--(axis cs:63,0.946365730571489)
--(axis cs:64,0.946111824117148)
--(axis cs:65,0.945905649760408)
--(axis cs:66,0.945332366968916)
--(axis cs:67,0.944898550627028)
--(axis cs:68,0.943871222620097)
--(axis cs:69,0.943521742132115)
--(axis cs:70,0.943323114013764)
--(axis cs:71,0.943167801771848)
--(axis cs:72,0.943141892675315)
--(axis cs:73,0.943146719035203)
--(axis cs:74,0.943221264035506)
--(axis cs:75,0.943148502158025)
--(axis cs:76,0.943073026584152)
--(axis cs:77,0.942855624581014)
--(axis cs:78,0.942630155098114)
--(axis cs:79,0.942430516994723)
--(axis cs:80,0.942171622077369)
--(axis cs:81,0.941879642177553)
--(axis cs:82,0.941536974151675)
--(axis cs:83,0.941180732951849)
--(axis cs:84,0.940770686591235)
--(axis cs:85,0.94037915366912)
--(axis cs:86,0.940170577257412)
--(axis cs:87,0.940027334227167)
--(axis cs:88,0.940050263482355)
--(axis cs:89,0.940007527234415)
--(axis cs:90,0.940015908683183)
--(axis cs:91,0.93972183385905)
--(axis cs:92,0.939485865633848)
--(axis cs:93,0.93943693105606)
--(axis cs:94,0.939370585675278)
--(axis cs:95,0.939219959778856)
--(axis cs:96,0.939134509789373)
--(axis cs:97,0.939105458597517)
--(axis cs:98,0.939024199016654)
--(axis cs:99,0.938634198615464)
--(axis cs:99,1.10235091138207)
--(axis cs:99,1.10235091138207)
--(axis cs:98,1.101730099268)
--(axis cs:97,1.10111784759787)
--(axis cs:96,1.10068173160412)
--(axis cs:95,1.10027216473101)
--(axis cs:94,1.10022694002874)
--(axis cs:93,1.10029125155408)
--(axis cs:92,1.09975837877199)
--(axis cs:91,1.09950023125898)
--(axis cs:90,1.09841653407878)
--(axis cs:89,1.09787248127975)
--(axis cs:88,1.09742942851983)
--(axis cs:87,1.09897939478805)
--(axis cs:86,1.09986596467636)
--(axis cs:85,1.10035635213566)
--(axis cs:84,1.09969362664386)
--(axis cs:83,1.09884464517642)
--(axis cs:82,1.09770625883108)
--(axis cs:81,1.09752036982313)
--(axis cs:80,1.09740999291548)
--(axis cs:79,1.09741634077727)
--(axis cs:78,1.09715732570851)
--(axis cs:77,1.09700965441835)
--(axis cs:76,1.09721934764047)
--(axis cs:75,1.09718048319893)
--(axis cs:74,1.09719393885194)
--(axis cs:73,1.09584972621744)
--(axis cs:72,1.09606219488118)
--(axis cs:71,1.09622299951946)
--(axis cs:70,1.09639326475112)
--(axis cs:69,1.09668782404637)
--(axis cs:68,1.09714965842208)
--(axis cs:67,1.09699655466038)
--(axis cs:66,1.09678821466625)
--(axis cs:65,1.09665584686436)
--(axis cs:64,1.09628309453752)
--(axis cs:63,1.09605142477135)
--(axis cs:62,1.09531393872413)
--(axis cs:61,1.09502614981195)
--(axis cs:60,1.094588465997)
--(axis cs:59,1.09430650108982)
--(axis cs:58,1.09417801345761)
--(axis cs:57,1.09398414063091)
--(axis cs:56,1.09375407595211)
--(axis cs:55,1.09339956800605)
--(axis cs:54,1.09270598469224)
--(axis cs:53,1.09164307537646)
--(axis cs:52,1.09047613967861)
--(axis cs:51,1.09035882243513)
--(axis cs:50,1.09014398944458)
--(axis cs:49,1.08994912613445)
--(axis cs:48,1.08994649204034)
--(axis cs:47,1.08977348323911)
--(axis cs:46,1.08968412180884)
--(axis cs:45,1.08936959921194)
--(axis cs:44,1.08910443457172)
--(axis cs:43,1.08899942679057)
--(axis cs:42,1.08881891079926)
--(axis cs:41,1.08847053538056)
--(axis cs:40,1.08794727510403)
--(axis cs:39,1.0876565062517)
--(axis cs:38,1.08724456860309)
--(axis cs:37,1.08693352149205)
--(axis cs:36,1.08689857099536)
--(axis cs:35,1.08637574642282)
--(axis cs:34,1.08597775617266)
--(axis cs:33,1.08490401889245)
--(axis cs:32,1.08395093037829)
--(axis cs:31,1.08201501846908)
--(axis cs:30,1.08024763491443)
--(axis cs:29,1.07893414400664)
--(axis cs:28,1.07787874059377)
--(axis cs:27,1.07684900991541)
--(axis cs:26,1.0761211185529)
--(axis cs:25,1.07524039381195)
--(axis cs:24,1.07428066916424)
--(axis cs:23,1.07340630782835)
--(axis cs:22,1.0719256986546)
--(axis cs:21,1.07067808505155)
--(axis cs:20,1.06922456333241)
--(axis cs:19,1.06801927259487)
--(axis cs:18,1.06669597240164)
--(axis cs:17,1.06524006039178)
--(axis cs:16,1.06360888127631)
--(axis cs:15,1.0619465680545)
--(axis cs:14,1.06048958700486)
--(axis cs:13,1.05894732158552)
--(axis cs:12,1.0573961994093)
--(axis cs:11,1.05564503620187)
--(axis cs:10,1.05402963229764)
--(axis cs:9,1.05219386938955)
--(axis cs:8,1.05008908666807)
--(axis cs:7,1.04778193465029)
--(axis cs:6,1.04507046047096)
--(axis cs:5,1.04202256266569)
--(axis cs:4,1.03851043419229)
--(axis cs:3,1.03476133940567)
--(axis cs:2,1.03048718363586)
--(axis cs:1,1.02589804071755)
--(axis cs:0,1.02067690161107)
--cycle;

\addplot [thick, steelblue52138189]
table {%
0 0.943276044346114
1 0.948722743786605
2 0.953732706043595
3 0.958415174632958
4 0.962707677384832
5 0.966684593449076
6 0.970269467909798
7 0.973495336093878
8 0.976410841333269
9 0.9790720007964
10 0.981459326916123
11 0.983518247217403
12 0.985506431398074
13 0.987378548495642
14 0.989349675488438
15 0.991057246818044
16 0.992580284162501
17 0.994191086539892
18 0.995422016101554
19 0.997132275311071
20 0.998282858652763
21 0.999786667412635
22 1.00115086885347
23 1.00284563665162
24 1.0039832094792
25 1.00503391422812
26 1.00592913306535
27 1.00685104845927
28 1.00810050378085
29 1.00922927028385
30 1.01068546903268
31 1.0119991083764
32 1.01347172560715
33 1.01440407288466
34 1.01563132063984
35 1.01619703120387
36 1.0166084486379
37 1.01655521294021
38 1.01661461245122
39 1.01705560406035
40 1.01769757970137
41 1.01858859122236
42 1.01876635074132
43 1.01888023316457
44 1.01870219594583
45 1.01865623047249
46 1.01877884063979
47 1.01884609003429
48 1.01892555229325
49 1.01890618811637
50 1.01914144323577
51 1.01921407659944
52 1.01934626557704
53 1.01990349171678
54 1.02034017455595
55 1.02058159090634
56 1.02054998681312
57 1.02070439720494
58 1.02065046269683
59 1.02079782352463
60 1.02092290081126
61 1.02155761454798
62 1.02095009594415
63 1.02120857767142
64 1.02119745932734
65 1.02128074831239
66 1.02106029081758
67 1.02094755264371
68 1.02051044052109
69 1.02010478308924
70 1.01985818938244
71 1.01969540064566
72 1.01960204377825
73 1.01949822262632
74 1.02020760144372
75 1.02016449267848
76 1.02014618711231
77 1.01993263949968
78 1.01989374040331
79 1.019923428886
80 1.01979080749642
81 1.01970000600034
82 1.01962161649138
83 1.02001268906414
84 1.02023215661755
85 1.02036775290239
86 1.02001827096689
87 1.01950336450761
88 1.01873984600109
89 1.01894000425708
90 1.01921622138098
91 1.01961103255901
92 1.01962212220292
93 1.01986409130507
94 1.01979876285201
95 1.01974606225493
96 1.01990812069675
97 1.0201116530977
98 1.02037714914233
99 1.02049255499877
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/states_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand{\myW}{0.99*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 5, vertical sep = 0.4cm, horizontal sep = 0.3cm}]
\nextgroupplot[
axis background/.style={fill=none}, % Removes the gray background
axis line style={silver188},
hide x axis,
hide y axis,
legend cell align={left},
legend columns=4,
legend style={ 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204,
  fill=whitesmoke238
},
width=2cm,
height=1.7cm,
]
\addplot [thick, steelblue52138189, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{N}
\addplot [thick, firebrick166640, mark size=3, mark options={solid,fill opacity=0}]
table {%
5 5
};
\addlegendentry{R20}
\addplot [thick, slategray122104166, mark size=3, mark options={solid,rotate=180,fill opacity=0}]
table {%
5 5
};
\addlegendentry{MPC-RL}
\addplot [thick, darkolivegreen7012033, mark size=3, mark options={solid,rotate=180,fill opacity=0}]
table {%
5 5
};
\addlegendentry{DDPG}
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204,
  fill=whitesmoke238
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
% tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=2832.05, xmax=3886.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle x_1\)},
ymajorgrids,
ymin=0.0678249319216963, ymax=0.172962917639472,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2},
yticklabels={
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.20}\)
}
]
\addplot [steelblue52138189]
table {%
2880 0.102334688955966
2881 0.102326075213555
2882 0.102317462301394
2883 0.102308850553598
2884 0.102300240941778
2885 0.102291632873078
2886 0.102283024990811
2887 0.102274416864069
2888 0.102265808726258
2889 0.102257201003033
2890 0.10224859383149
2891 0.102239987160582
2892 0.102231380985418
2893 0.102222775131116
2894 0.102214169577449
2895 0.102205564771817
2896 0.102196961059416
2897 0.102188358473835
2898 0.102179756962549
2899 0.102171156012314
2900 0.102162555676451
2901 0.102153956153269
2902 0.102145357435564
2903 0.102136759798163
2904 0.102128163099278
2905 0.102119535852552
2906 0.102110795574219
2907 0.102101596979054
2908 0.102092033359184
2909 0.102081366860624
2910 0.102070538271538
2911 0.102058546499158
2912 0.102074456522977
2913 0.102062321352054
2914 0.102071190100897
2915 0.102059372152253
2916 0.102047424730038
2917 0.102055871245776
2918 0.102074214271047
2919 0.102115808031393
2920 0.102143760188298
2921 0.102189596227711
2922 0.102268622295081
2923 0.102361467685988
2924 0.102492268235709
2925 0.102623022067455
2926 0.102728943234121
2927 0.102847678594716
2928 0.102926294162982
2929 0.103008537473856
2930 0.103124186073605
2931 0.103265005455238
2932 0.103386082822069
2933 0.103508439572693
2934 0.103650380466015
2935 0.103814802138568
2936 0.104133843021713
2937 0.104444310985206
2938 0.104719830433691
2939 0.104965160028268
2940 0.105155940320017
2941 0.105303505891874
2942 0.105455923414788
2943 0.10563141975056
2944 0.10577848735495
2945 0.106003153426435
2946 0.106158652906586
2947 0.106251586889348
2948 0.106369090459292
2949 0.106443984393094
2950 0.106493406846952
2951 0.10651133557383
2952 0.106504431047818
2953 0.10649429871396
2954 0.106484965060527
2955 0.106475857105814
2956 0.106466886741735
2957 0.106457926609447
2958 0.10644896762137
2959 0.106440009720723
2960 0.106431054466751
2961 0.106422098932851
2962 0.106413144357302
2963 0.106404190412489
2964 0.106395237232575
2965 0.106386284866487
2966 0.106377333041448
2967 0.10636838218335
2968 0.106359432256932
2969 0.106350482748228
2970 0.10634153388076
2971 0.106332586200144
2972 0.106323639630785
2973 0.106314694145405
2974 0.106305749666472
2975 0.106296805785316
2976 0.106287862241779
2977 0.106278919484881
2978 0.106269977987181
2979 0.106261037597421
2980 0.106252097839313
2981 0.106243158231418
2982 0.106234219209098
2983 0.10622528146888
2984 0.106216345269828
2985 0.106207410759569
2986 0.106198477822615
2987 0.106189546052164
2988 0.106180614772823
2989 0.106171684239802
2990 0.106162755072335
2991 0.106153826649084
2992 0.106144898422843
2993 0.106135970706733
2994 0.10612704378488
2995 0.106118117391068
2996 0.10610919201171
2997 0.106100267882104
2998 0.106091344248784
2999 0.106082421195618
3000 0.106073498858092
3001 0.106064577028237
3002 0.106055655335443
3003 0.10604673359268
3004 0.106037811834534
3005 0.106028860578673
3006 0.106019682054246
3007 0.106010096749249
3008 0.105999837052085
3009 0.1059888454741
3010 0.105977222111101
3011 0.105978950168329
3012 0.105997096664344
3013 0.105999116427063
3014 0.105991714666906
3015 0.106036565000619
3016 0.106054395980476
3017 0.106126262408753
3018 0.106227630914037
3019 0.106359443689866
3020 0.106486357505246
3021 0.106618175013616
3022 0.106757677111451
3023 0.106923399180072
3024 0.10708575386615
3025 0.107207084997741
3026 0.10734910580573
3027 0.107542590045537
3028 0.107751238324494
3029 0.107973390653398
3030 0.108229303307099
3031 0.108513913933288
3032 0.108772872821441
3033 0.109011516064943
3034 0.10929283660589
3035 0.109546070196397
3036 0.109764826147406
3037 0.109942582497491
3038 0.110138526951907
3039 0.110239196523703
3040 0.110313041061332
3041 0.110451101146259
3042 0.110552719811344
3043 0.110623995244112
3044 0.110676706118515
3045 0.110699021736801
3046 0.11069342577116
3047 0.110682609521087
3048 0.110672624909379
3049 0.110662987145124
3050 0.11065367513912
3051 0.110644361517165
3052 0.110635048608951
3053 0.110625735511154
3054 0.110616425114219
3055 0.110607115267148
3056 0.110597806717059
3057 0.110588499491206
3058 0.110579193571922
3059 0.110569888331853
3060 0.110560583527307
3061 0.110551279498491
3062 0.110541976370709
3063 0.11053267384689
3064 0.110523371531788
3065 0.110514069603162
3066 0.110504768339896
3067 0.110495467841624
3068 0.110486168385551
3069 0.110476869990451
3070 0.110467572961457
3071 0.110458277484111
3072 0.110448982888781
3073 0.11043968917904
3074 0.110430396593813
3075 0.110421104745136
3076 0.110411813520896
3077 0.110402523099668
3078 0.110393233637284
3079 0.110383945287816
3080 0.110374657565195
3081 0.110365370330632
3082 0.110356083920187
3083 0.110346798199259
3084 0.110337512608601
3085 0.110328226879677
3086 0.110318942153065
3087 0.110309658670514
3088 0.1103003757103
3089 0.110291093215406
3090 0.110281810978964
3091 0.110272529000475
3092 0.11026324742747
3093 0.110253966410469
3094 0.110244686372062
3095 0.110235407326515
3096 0.110226128878463
3097 0.110216850936553
3098 0.110207573757411
3099 0.110198345870456
3100 0.110189070254824
3101 0.11017975512749
3102 0.110170168543349
3103 0.110160081040744
3104 0.110149256959398
3105 0.110137972947714
3106 0.110128619963813
3107 0.110161442237623
3108 0.110216368743918
3109 0.110282448843175
3110 0.110398888776155
3111 0.110641503481902
3112 0.110902544077092
3113 0.111207015728784
3114 0.11158320514385
3115 0.111973639482994
3116 0.112375245447547
3117 0.112856920681026
3118 0.113374401856536
3119 0.113794119598599
3120 0.114249706860061
3121 0.114744744332499
3122 0.115039214919352
3123 0.11531519110994
3124 0.115662779496186
3125 0.116147349935517
3126 0.116512538777552
3127 0.116872785986805
3128 0.117203583832978
3129 0.117410892795655
3130 0.117630587418721
3131 0.117776741313703
3132 0.117939200304613
3133 0.118114252065476
3134 0.118265637858864
3135 0.118381609222793
3136 0.118487384173614
3137 0.11859998961402
3138 0.11869619559602
3139 0.118769260413404
3140 0.118816935328168
3141 0.118816644055999
3142 0.118815799765012
3143 0.11880585410221
3144 0.118795410119091
3145 0.1187852294377
3146 0.118775224760258
3147 0.118765227939521
3148 0.118755231265944
3149 0.118745236606548
3150 0.11873524156979
3151 0.118725251848836
3152 0.118715260346185
3153 0.118705270522075
3154 0.118695282197818
3155 0.118685295376138
3156 0.118675310152851
3157 0.118665325859276
3158 0.118655342473709
3159 0.118645360832602
3160 0.118635381181366
3161 0.118625402766223
3162 0.118615425205154
3163 0.118605448955587
3164 0.118595474106041
3165 0.118585500088553
3166 0.11857552688134
3167 0.118565554814455
3168 0.118555583299085
3169 0.118545611980741
3170 0.11853564073562
3171 0.118525669604922
3172 0.118515699432665
3173 0.118505730468442
3174 0.118495762596991
3175 0.118485795658579
3176 0.118475829703791
3177 0.118465864261014
3178 0.118455898799306
3179 0.118445933818902
3180 0.118435969536164
3181 0.118426006424829
3182 0.118416044499719
3183 0.11840608323481
3184 0.118396122598011
3185 0.118386162826519
3186 0.118376204177157
3187 0.118366246884419
3188 0.118356291060381
3189 0.118346336462646
3190 0.118336382885499
3191 0.11832643048727
3192 0.118316479541658
3193 0.118306529827656
3194 0.11829658085145
3195 0.11828657850494
3196 0.118276337082476
3197 0.118265620298955
3198 0.118254113709424
3199 0.118241720414978
3200 0.118228132303647
3201 0.118244101599415
3202 0.118258888054492
3203 0.118296660688042
3204 0.118374123485123
3205 0.118501555176876
3206 0.118691390823992
3207 0.118918088655579
3208 0.119203741879051
3209 0.119497694040595
3210 0.119827924285325
3211 0.120110684091004
3212 0.120487195358179
3213 0.120892353330911
3214 0.121304228429988
3215 0.121785462395535
3216 0.122283721547515
3217 0.122763012284729
3218 0.123167356549174
3219 0.123623096096167
3220 0.124082957985013
3221 0.124602713712968
3222 0.125155049917459
3223 0.125699947758545
3224 0.12611874393685
3225 0.126395643715623
3226 0.126757984922558
3227 0.127099631899169
3228 0.127319291948815
3229 0.127497121140949
3230 0.127614087531458
3231 0.127722510267968
3232 0.127815136302171
3233 0.127886604587607
3234 0.127919571510919
3235 0.127942716195525
3236 0.127972483222774
3237 0.127977306884923
3238 0.127980503863438
3239 0.127970606169639
3240 0.127958729640317
3241 0.127947033854995
3242 0.127935920247198
3243 0.127925044782308
3244 0.127914305428342
3245 0.12790353965533
3246 0.127892776013283
3247 0.127882013926209
3248 0.127871252891587
3249 0.127860492732322
3250 0.127849733344366
3251 0.127838974807951
3252 0.127828216565458
3253 0.127817458183274
3254 0.127806700072899
3255 0.127795942571492
3256 0.127785185846745
3257 0.127774429747444
3258 0.127763674546681
3259 0.127752920360098
3260 0.127742167073806
3261 0.127731415053644
3262 0.127720664149892
3263 0.127709913096541
3264 0.127699161392575
3265 0.127688410172184
3266 0.127677660160799
3267 0.127666911029821
3268 0.127656162375175
3269 0.127645414792748
3270 0.127634669067189
3271 0.127623925264965
3272 0.12761318279738
3273 0.127602440765702
3274 0.127591698952953
3275 0.127580957829122
3276 0.127570217929727
3277 0.127559480312018
3278 0.127548743989225
3279 0.127538007988721
3280 0.127527272970388
3281 0.127516539598276
3282 0.127505809022113
3283 0.127495079803683
3284 0.127484350102112
3285 0.127473621453259
3286 0.127462895101294
3287 0.127452170739639
3288 0.127441447764888
3289 0.12743072592647
3290 0.127420005426593
3291 0.127409299747699
3292 0.127398526484092
3293 0.127387599708914
3294 0.127376025856505
3295 0.127363942946539
3296 0.127350424395805
3297 0.127349580312772
3298 0.12737813035381
3299 0.127430191902227
3300 0.12747330640121
3301 0.127571840743728
3302 0.127737038474636
3303 0.127917469101215
3304 0.128094469141519
3305 0.128300472722126
3306 0.128511088351731
3307 0.128708485715272
3308 0.128916649524432
3309 0.129130350641819
3310 0.129369130213009
3311 0.129644789014693
3312 0.129986307397871
3313 0.130303575651791
3314 0.130581072253362
3315 0.130941534924947
3316 0.131235955417542
3317 0.131432482588249
3318 0.131649779090088
3319 0.13195549853633
3320 0.132270284039827
3321 0.13255711481269
3322 0.132722485341441
3323 0.132834899412816
3324 0.132974573029517
3325 0.133093431396142
3326 0.133216125350775
3327 0.133257582831632
3328 0.133317993142056
3329 0.133380056099842
3330 0.133447276299783
3331 0.133546615470343
3332 0.133602537911267
3333 0.133608778830071
3334 0.133651422128976
3335 0.133688008354378
3336 0.133683948856824
3337 0.13367101156945
3338 0.133659042408623
3339 0.133647209705477
3340 0.133635859881849
3341 0.133624570372569
3342 0.13361337552926
3343 0.133602137011334
3344 0.133590899107479
3345 0.133579663173295
3346 0.133568429348168
3347 0.133557196366976
3348 0.133545963988426
3349 0.133534732372518
3350 0.133523501277781
3351 0.13351227020359
3352 0.133501038143662
3353 0.133489803924149
3354 0.133478568838314
3355 0.13346733480069
3356 0.133456102297534
3357 0.13344487149341
3358 0.133433642283889
3359 0.133422414411267
3360 0.133411187437109
3361 0.133399961133559
3362 0.13338873587575
3363 0.133377512085547
3364 0.133366290033616
3365 0.133355070444116
3366 0.133343852161817
3367 0.133332634203996
3368 0.133321417271577
3369 0.133310201836929
3370 0.13329898761358
3371 0.133287773930906
3372 0.133276561670673
3373 0.133265351903312
3374 0.133254144378942
3375 0.133242938502892
3376 0.133231733424702
3377 0.133220529028962
3378 0.13320932555291
3379 0.133198122946275
3380 0.133186921633976
3381 0.133175721622149
3382 0.133164522685907
3383 0.133153324757668
3384 0.133142127817276
3385 0.133130932070491
3386 0.133119737597008
3387 0.133108544295239
3388 0.133097271721821
3389 0.133085696221226
3390 0.133073539997666
3391 0.133060572541128
3392 0.133046399101874
3393 0.133047390219438
3394 0.133058772127928
3395 0.133121670825274
3396 0.133206421180156
3397 0.133350460626015
3398 0.133519221300217
3399 0.133709914009154
3400 0.133908258960602
3401 0.134150747850803
3402 0.134405925410984
3403 0.134671595614879
3404 0.134962273065744
3405 0.135190278135961
3406 0.135417513619851
3407 0.135715822653237
3408 0.136014756492634
3409 0.136297932757781
3410 0.136540338475661
3411 0.136790001807309
3412 0.137002172701578
3413 0.137160011708497
3414 0.137336288583684
3415 0.137477034635948
3416 0.137594603057321
3417 0.137702683219033
3418 0.137743062009364
3419 0.137775357556602
3420 0.137784861675996
3421 0.137768597400905
3422 0.137784719226194
3423 0.137805105216117
3424 0.137844725217627
3425 0.137897903168278
3426 0.137944850483773
3427 0.13797345508243
3428 0.13800231147097
3429 0.137999778969512
3430 0.137991895454268
3431 0.137979927323941
3432 0.13796774248603
3433 0.137955978003947
3434 0.137944332318855
3435 0.137932748854494
3436 0.137921142749828
3437 0.137909541204597
3438 0.137897936198571
3439 0.137886330960091
3440 0.137874725098916
3441 0.137863119055486
3442 0.137851513427975
3443 0.137839908005504
3444 0.13782830204655
3445 0.13781669570329
3446 0.137805088752319
3447 0.137793480464442
3448 0.13778187114578
3449 0.137770261413856
3450 0.137758651871415
3451 0.137747042986709
3452 0.137735434047249
3453 0.13772382474552
3454 0.137712215919904
3455 0.137700607416959
3456 0.137688998947822
3457 0.13767739013438
3458 0.13766572660823
3459 0.137653892457435
3460 0.137641769528051
3461 0.137629327168588
3462 0.137616611867781
3463 0.137603668551603
3464 0.137590542686627
3465 0.137577274366448
3466 0.137563896917525
3467 0.1375504384903
3468 0.137536931310293
3469 0.137523416453847
3470 0.137509928739125
3471 0.137496505342401
3472 0.137483166494871
3473 0.137469916206385
3474 0.137456757552325
3475 0.137443683895351
3476 0.137430698590321
3477 0.137417813085772
3478 0.137405035299394
3479 0.137392366233397
3480 0.13737980134985
3481 0.137367332169428
3482 0.13735493893803
3483 0.137342594885672
3484 0.137330267133366
3485 0.137317768328541
3486 0.137304815820071
3487 0.137291064367835
3488 0.137276261469807
3489 0.137261151235737
3490 0.137283927259819
3491 0.137297886599339
3492 0.137320960195785
3493 0.13735281216348
3494 0.13749442701169
3495 0.137567237568653
3496 0.137597617264393
3497 0.137710780037312
3498 0.137883687368301
3499 0.138011255550036
3500 0.138172352756817
3501 0.138401567439225
3502 0.138632121033736
3503 0.13878889357576
3504 0.139124219216203
3505 0.139631228129815
3506 0.140121977018429
3507 0.140492067615729
3508 0.140968204636573
3509 0.141535242270968
3510 0.142049046846898
3511 0.142506713260372
3512 0.143009647937529
3513 0.14338351652209
3514 0.143755544791884
3515 0.144097442715162
3516 0.144359660607541
3517 0.144723609701909
3518 0.144976952250412
3519 0.145265574016663
3520 0.145640309108943
3521 0.145894570234294
3522 0.146121779913288
3523 0.146272351629216
3524 0.146335162941066
3525 0.146395802442319
3526 0.146452570806911
3527 0.146436616451668
3528 0.146421674089719
3529 0.146414634933855
3530 0.146400763628994
3531 0.146387354000819
3532 0.146374320313106
3533 0.14636162283777
3534 0.146349230243046
3535 0.146336903989784
3536 0.146324577537673
3537 0.146312252696763
3538 0.14629992850047
3539 0.146287605825887
3540 0.146275285413042
3541 0.146262965991474
3542 0.146250646712667
3543 0.146238328180601
3544 0.14622601134616
3545 0.146213696150289
3546 0.146201381760802
3547 0.146189067235806
3548 0.146176753087417
3549 0.146164440208097
3550 0.146152128825957
3551 0.146139819129725
3552 0.146127510572861
3553 0.146115202639684
3554 0.146102895459262
3555 0.146090589733111
3556 0.146078285831707
3557 0.146065983751642
3558 0.146053683290465
3559 0.146041384063152
3560 0.146029086663805
3561 0.146016791060771
3562 0.146004496451974
3563 0.145992203083294
3564 0.145979911734184
3565 0.145967622302757
3566 0.145955334359146
3567 0.145943047297882
3568 0.145930760925829
3569 0.14591847552246
3570 0.145906190923618
3571 0.145893907795961
3572 0.145881626207046
3573 0.145869344779942
3574 0.145857063758248
3575 0.145844784381344
3576 0.145832507294488
3577 0.145820232233512
3578 0.14580795797342
3579 0.145795695325653
3580 0.145783422703441
3581 0.145771189262574
3582 0.145758484436512
3583 0.145745538548228
3584 0.145731152792081
3585 0.145715467670971
3586 0.145698595764424
3587 0.145708643430525
3588 0.145727360552453
3589 0.145812506803677
3590 0.145983748138724
3591 0.146105008321766
3592 0.146248120007912
3593 0.146340141875952
3594 0.146512168750808
3595 0.146812648237193
3596 0.147122283066171
3597 0.147489993903274
3598 0.147861528477871
3599 0.148071442220159
3600 0.148314114871886
3601 0.148579124524131
3602 0.148820970984014
3603 0.149153940426229
3604 0.149581864585707
3605 0.150001437144642
3606 0.150589170105409
3607 0.151236007663389
3608 0.151903913692676
3609 0.152438585504824
3610 0.15282218885497
3611 0.153085623420121
3612 0.153276076867463
3613 0.153606383198822
3614 0.154083112207684
3615 0.154587153500877
3616 0.15505723940186
3617 0.155434016149077
3618 0.155739915167741
3619 0.155960583155294
3620 0.156156005390094
3621 0.156291101382245
3622 0.15635653847286
3623 0.156392686548612
3624 0.156396187375893
3625 0.156380174470726
3626 0.1563654231482
3627 0.156351387345779
3628 0.156337776239009
3629 0.156324493712878
3630 0.156311343582283
3631 0.15629819270259
3632 0.156285042356943
3633 0.156271892982163
3634 0.156258745689273
3635 0.156245600955853
3636 0.156232457502893
3637 0.156219314788865
3638 0.156206173759115
3639 0.15619303432211
3640 0.156179896174973
3641 0.15616675960675
3642 0.156153624558248
3643 0.156140491014421
3644 0.15612735886869
3645 0.156114226702392
3646 0.156101093618488
3647 0.156087960909669
3648 0.156074829818527
3649 0.156061699761559
3650 0.156048570728952
3651 0.156035443595684
3652 0.156022318870242
3653 0.156009196804623
3654 0.155996078406457
3655 0.15598296344487
3656 0.155969848776284
3657 0.155956733269199
3658 0.155943617980711
3659 0.155930503540093
3660 0.155917389749958
3661 0.155904276666283
3662 0.155891165245632
3663 0.15587805656884
3664 0.155864950363216
3665 0.155851845141352
3666 0.155838739781627
3667 0.155825633477721
3668 0.155812525771697
3669 0.155799417229137
3670 0.15578630931865
3671 0.155773202903804
3672 0.155760098163236
3673 0.155746994706539
3674 0.155733892310544
3675 0.155720791685846
3676 0.155707483860577
3677 0.155693618634016
3678 0.155678838208894
3679 0.155662920606804
3680 0.155645602854558
3681 0.155627396041417
3682 0.155628645693475
3683 0.155613420587861
3684 0.155595416530576
3685 0.155591101744756
3686 0.15559671953548
3687 0.15561833532018
3688 0.155641604127155
3689 0.155649710709413
3690 0.155665065762192
3691 0.155728069144952
3692 0.155855460315926
3693 0.155918400580123
3694 0.155954819950529
3695 0.15603438684693
3696 0.156150977171836
3697 0.15637216278154
3698 0.156657604280718
3699 0.156849856634089
3700 0.157214908314242
3701 0.157534420062281
3702 0.157773034596264
3703 0.158058263457762
3704 0.158458427223311
3705 0.158963832245368
3706 0.159458511645405
3707 0.159961480074325
3708 0.160344962539009
3709 0.160735777343203
3710 0.161148258872469
3711 0.16150642516401
3712 0.161789003879522
3713 0.162132406769109
3714 0.162336024071919
3715 0.162436429354746
3716 0.162541179771531
3717 0.162631767761029
3718 0.162674434341203
3719 0.162671141985238
3720 0.162661786480833
3721 0.162644732169019
3722 0.162628784506327
3723 0.162612911563886
3724 0.162597630056517
3725 0.16258261936259
3726 0.162567992222834
3727 0.162553644214711
3728 0.162539565307492
3729 0.162525717224724
3730 0.162511999673497
3731 0.16249830498643
3732 0.16248461102225
3733 0.162470918586039
3734 0.16245722825213
3735 0.162443540673149
3736 0.162429856156036
3737 0.162416174414532
3738 0.162402495193871
3739 0.162388817835786
3740 0.162375141835442
3741 0.16236146742578
3742 0.162347794554921
3743 0.162334122716262
3744 0.162320451972489
3745 0.162306782743216
3746 0.162293115234298
3747 0.162279449650771
3748 0.162265785965994
3749 0.162252124113383
3750 0.16223846386855
3751 0.162224805101741
3752 0.162211147873953
3753 0.162197492063379
3754 0.162183837340098
3755 0.162170183373485
3756 0.162156530489582
3757 0.162142879121186
3758 0.162129229575661
3759 0.162115581795856
3760 0.162101935743442
3761 0.162088291526284
3762 0.162074648985343
3763 0.1620610078281
3764 0.162047368000348
3765 0.162033729587981
3766 0.162020092658832
3767 0.162006457336885
3768 0.161992823475896
3769 0.161979190838753
3770 0.161965559054207
3771 0.16195192772131
3772 0.161938238945307
3773 0.161924205737145
3774 0.161909543903254
3775 0.161893703105293
3776 0.16187664170493
3777 0.161857939924193
3778 0.161882011022892
3779 0.161940534435126
3780 0.162017360104172
3781 0.162115712135929
3782 0.162236894574199
3783 0.162373670794879
3784 0.162549916501126
3785 0.162773710724552
3786 0.163027260002803
3787 0.163294100444118
3788 0.163534060135337
3789 0.1637736958802
3790 0.16403738372754
3791 0.164263312074491
3792 0.164495947362205
3793 0.164694309135186
3794 0.164932643396654
3795 0.165258736572587
3796 0.165542205925441
3797 0.165835760875817
3798 0.16607903214569
3799 0.166319096514037
3800 0.16651056879676
3801 0.166661844544768
3802 0.166785296271274
3803 0.166898314407816
3804 0.167020539314347
3805 0.167126176894447
3806 0.167264268542633
3807 0.167400653489682
3808 0.167531438621758
3809 0.167653453458733
3810 0.167762307637088
3811 0.167884329032624
3812 0.167990694527839
3813 0.168070967592487
3814 0.168119445644836
3815 0.168145060050281
3816 0.168183918288664
3817 0.168177861539655
3818 0.168160787720147
3819 0.168144818434412
3820 0.168129511336594
3821 0.168114822272634
3822 0.168100493795744
3823 0.168086372727987
3824 0.168072215412351
3825 0.168058078999197
3826 0.168043924013066
3827 0.168029770636473
3828 0.16801561853114
3829 0.16800146706649
3830 0.16798731682251
3831 0.167973168180509
3832 0.167959021132946
3833 0.167944875826539
3834 0.167930732188904
3835 0.167916590085271
3836 0.167902449569388
3837 0.167888310696505
3838 0.167874173443857
3839 0.16786003770346
};

\addplot [firebrick166640]
table {%
2880 0.0728810191334607
2881 0.0728718357812426
2882 0.0728627174224201
2883 0.0728536686861123
2884 0.0728447505695525
2885 0.0728359609080304
2886 0.0728272188435617
2887 0.072818448713789
2888 0.0728096171982514
2889 0.0728007285284067
2890 0.0727917936425902
2891 0.0727828164522554
2892 0.072773799035743
2893 0.0727647314727383
2894 0.072755606708092
2895 0.0727464483994736
2896 0.072737292661898
2897 0.0727281642410433
2898 0.0727190751589195
2899 0.0727100000728649
2900 0.0727009285332583
2901 0.0726918640934051
2902 0.07268281038966
2903 0.0726737858264788
2904 0.0726647923063411
2905 0.0726558358787376
2906 0.0726469959371524
2907 0.0726381592867877
2908 0.0726296160014665
2909 0.0726208355967772
2910 0.0726127113611744
2911 0.0726039312725042
2912 0.0726219584653668
2913 0.0726130807877448
2914 0.0726242819061347
2915 0.0726152946840501
2916 0.0726062110192535
2917 0.0726169310602738
2918 0.0726369545686511
2919 0.0726779955291153
2920 0.0727069406448559
2921 0.072751810762097
2922 0.0728246356419857
2923 0.0729084801998047
2924 0.0730212465910447
2925 0.0731338138226406
2926 0.073227723597358
2927 0.0733315759161424
2928 0.073403593107038
2929 0.0734784323367799
2930 0.0735797490990181
2931 0.0737000536533408
2932 0.0738054063911235
2933 0.0739117597302275
2934 0.074032604224328
2935 0.0741696714827183
2936 0.0744030882573621
2937 0.0746303707714471
2938 0.0748375855219279
2939 0.0750269977499151
2940 0.0751819668813511
2941 0.0753063798555437
2942 0.0754345225484977
2943 0.0755794209296546
2944 0.0757041505578349
2945 0.0758835813064603
2946 0.0760153870553621
2947 0.0760990203149168
2948 0.0762027740858633
2949 0.0762719638882926
2950 0.0763193251687161
2951 0.0763378764177391
2952 0.0763319942102577
2953 0.0763222158401805
2954 0.0763127545840895
2955 0.0763032706653594
2956 0.0762938542588387
2957 0.0762845021852475
2958 0.0762752258349401
2959 0.0762660161754627
2960 0.0762568731096461
2961 0.0762477980186173
2962 0.0762387785877169
2963 0.0762297866035261
2964 0.0762208135513701
2965 0.0762118553887023
2966 0.0762028945911446
2967 0.0761939459661186
2968 0.076185014721356
2969 0.0761760751760908
2970 0.076167124685766
2971 0.0761581936960244
2972 0.0761492952411103
2973 0.0761404380469281
2974 0.0761316206951804
2975 0.0761228197904709
2976 0.0761140051285452
2977 0.0761051854216198
2978 0.0760963917020376
2979 0.076087635272706
2980 0.076078894827746
2981 0.0760701301000827
2982 0.0760613416245467
2983 0.0760525695357345
2984 0.0760438536607851
2985 0.0760352269994394
2986 0.076026701988903
2987 0.0760182632220302
2988 0.076009863215109
2989 0.0760014887944181
2990 0.0759931639093625
2991 0.0759848689682113
2992 0.0759765629797405
2993 0.075968237162571
2994 0.0759599013746336
2995 0.0759515474148756
2996 0.0759431984915915
2997 0.0759348774121666
2998 0.075926561866588
2999 0.0759182395106216
3000 0.0759099123936462
3001 0.0759015693308421
3002 0.0758931824464552
3003 0.0758847237320062
3004 0.0758761769483697
3005 0.0758675512236564
3006 0.075858836254817
3007 0.0758501253175984
3008 0.0758414389823115
3009 0.0758329577065318
3010 0.0758247122973936
3011 0.0758299365047416
3012 0.0758507626859832
3013 0.075856088618593
3014 0.0758521076970251
3015 0.0758966062370097
3016 0.07591644675146
3017 0.0759840357635546
3018 0.0760757974578206
3019 0.0761911157047964
3020 0.0763024361644052
3021 0.0764174629793651
3022 0.0765380901838255
3023 0.0766776197216971
3024 0.0768149676811598
3025 0.0769217244763533
3026 0.0770442375976716
3027 0.0772030091689143
3028 0.0773718256590187
3029 0.0775501209038976
3030 0.0777492730030555
3031 0.0779652278597517
3032 0.078165900728227
3033 0.0783535857728418
3034 0.0785667745958071
3035 0.0787626242273615
3036 0.0789365178981253
3037 0.0790833690977916
3038 0.0792441249266725
3039 0.0793329053480162
3040 0.0793995194929745
3041 0.0795185334754105
3042 0.0796087018727661
3043 0.079673861084367
3044 0.0797231546246111
3045 0.0797448100249707
3046 0.079739337282402
3047 0.0797281908146467
3048 0.0797174407267503
3049 0.0797067973872467
3050 0.0796963986474875
3051 0.0796860652201612
3052 0.0796758599283426
3053 0.0796657366532254
3054 0.0796557133647345
3055 0.079645810315096
3056 0.0796360148902263
3057 0.0796263202545107
3058 0.0796167199709202
3059 0.0796071716040402
3060 0.0795976353944847
3061 0.0795881067687685
3062 0.0795785875832165
3063 0.0795690663762157
3064 0.0795595091327188
3065 0.0795499048276197
3066 0.0795402652956226
3067 0.0795306033735778
3068 0.0795209441628619
3069 0.0795113037013054
3070 0.0795017122116806
3071 0.0794921974826868
3072 0.079482736252332
3073 0.0794733160094548
3074 0.0794639412943191
3075 0.0794545924688476
3076 0.0794452509500247
3077 0.0794359125365719
3078 0.0794265906397167
3079 0.079417298615381
3080 0.0794080160612725
3081 0.0793987229330513
3082 0.0793894261701503
3083 0.0793801216586042
3084 0.0793707737228502
3085 0.0793613441469279
3086 0.0793518790305274
3087 0.0793424174955367
3088 0.0793329438571212
3089 0.0793234438018519
3090 0.0793138957811973
3091 0.0793042863557976
3092 0.0792946156492022
3093 0.0792848930447166
3094 0.0792751512735712
3095 0.0792654101115457
3096 0.0792556586914723
3097 0.0792458842798562
3098 0.0792360951752765
3099 0.0792263565169285
3100 0.0792165607868204
3101 0.0792067542847697
3102 0.0791968944705149
3103 0.0791870061039785
3104 0.079177111323246
3105 0.0791677477582884
3106 0.0791612914305959
3107 0.0791952111734436
3108 0.0792488376009436
3109 0.0793118348965912
3110 0.0794154220168264
3111 0.0796068580362354
3112 0.0798098853073776
3113 0.0800385021577842
3114 0.0803051925818233
3115 0.0805784383598666
3116 0.080857012815569
3117 0.0811728874591209
3118 0.0815032229351264
3119 0.081789695009309
3120 0.0820931676478703
3121 0.0824112750909123
3122 0.0826301996665226
3123 0.0828398970961517
3124 0.083089971258485
3125 0.0834033509974152
3126 0.0836599113154452
3127 0.0839130225661356
3128 0.0841504086285837
3129 0.084316056291073
3130 0.0844902987611997
3131 0.0846142028762305
3132 0.0847497889383421
3133 0.0848948389961124
3134 0.0850234939731977
3135 0.0851255334461182
3136 0.0852198035310662
3137 0.0853199091189753
3138 0.0854074753157913
3139 0.0854760636826681
3140 0.0855224692904577
3141 0.0855234900019792
3142 0.0855231179604386
3143 0.0855133295304892
3144 0.0855027885177507
3145 0.085492245051855
3146 0.0854817225749498
3147 0.0854711820724181
3148 0.0854606280817014
3149 0.0854500537340776
3150 0.0854394758555413
3151 0.0854289577955423
3152 0.0854185291935734
3153 0.0854082106236624
3154 0.0853979997795643
3155 0.0853878966868681
3156 0.0853779050172141
3157 0.0853679873528602
3158 0.0853581210593963
3159 0.0853483401123953
3160 0.0853386779617078
3161 0.0853291112165439
3162 0.085319605510557
3163 0.0853101649730923
3164 0.0853007959272377
3165 0.0852914707987681
3166 0.0852821725424519
3167 0.0852729076846101
3168 0.0852636473985925
3169 0.0852543557361407
3170 0.0852450016781412
3171 0.0852355691464694
3172 0.0852260950161577
3173 0.0852166150718237
3174 0.0852071468007576
3175 0.0851976908824748
3176 0.0851882520801957
3177 0.0851788045625918
3178 0.0851693047142072
3179 0.085159752194095
3180 0.0851501588157062
3181 0.0851405603969721
3182 0.0851309776904565
3183 0.0851213954924981
3184 0.0851118020699289
3185 0.0851022039494868
3186 0.0850926194746404
3187 0.0850830737480791
3188 0.0850735879420892
3189 0.0850641612372646
3190 0.0850547818668117
3191 0.085045451792636
3192 0.0850361867040591
3193 0.0850269832230354
3194 0.0850178130343187
3195 0.0850086605326005
3196 0.0849995361280084
3197 0.0849904636503317
3198 0.0849813731560447
3199 0.0849724300093865
3200 0.0849633706940897
3201 0.0849834201791483
3202 0.0850025742468847
3203 0.0850424480405769
3204 0.0851159573114536
3205 0.0852286603259537
3206 0.0853847849598754
3207 0.0855633198975706
3208 0.0857774066682967
3209 0.0859981727484972
3210 0.0862402536625854
3211 0.086455788978595
3212 0.0867223327165911
3213 0.087002175403989
3214 0.0872853878359079
3215 0.0876014449869155
3216 0.0879226367441099
3217 0.0882353167931981
3218 0.088514417705401
3219 0.0888169498981667
3220 0.0891202983654336
3221 0.0894469768292095
3222 0.0897828192125276
3223 0.0901144530851289
3224 0.0903939024474258
3225 0.0906020505039959
3226 0.090856293154562
3227 0.0911002562516338
3228 0.0912743069205177
3229 0.091421322160385
3230 0.0915237361900627
3231 0.0916190512173796
3232 0.0917015578265312
3233 0.0917664894845797
3234 0.0917977060668763
3235 0.0918204610323691
3236 0.0918498746499331
3237 0.0918561883034003
3238 0.0918606391428502
3239 0.0918515696021139
3240 0.0918396216414476
3241 0.0918270467130229
3242 0.091814517581857
3243 0.0918020585586049
3244 0.0917899638485975
3245 0.091778201618716
3246 0.0917667342860794
3247 0.091755487598322
3248 0.0917443854451789
3249 0.0917333711099783
3250 0.0917224036228339
3251 0.0917114627673169
3252 0.0917005008847678
3253 0.0916894641562231
3254 0.0916783421847401
3255 0.0916671489372146
3256 0.091655903386321
3257 0.0916446081222168
3258 0.0916332826944898
3259 0.0916219447762338
3260 0.0916105997828809
3261 0.0915992739090749
3262 0.0915879726478939
3263 0.0915766203466717
3264 0.0915651401193364
3265 0.0915535540012485
3266 0.0915419204961901
3267 0.0915302559208306
3268 0.0915185450342242
3269 0.0915068179693633
3270 0.0914951423543161
3271 0.0914835643328841
3272 0.091472073473739
3273 0.0914606077762724
3274 0.0914491154120147
3275 0.0914375933948492
3276 0.0914260740474377
3277 0.091414645556654
3278 0.0914032944508497
3279 0.0913919561039216
3280 0.0913806327344977
3281 0.0913693666232189
3282 0.0913582538610604
3283 0.0913472598995738
3284 0.091336257991415
3285 0.0913252630882458
3286 0.0913143556444644
3287 0.0913035677486243
3288 0.0912928812540333
3289 0.0912822735001605
3290 0.0912717401986016
3291 0.0912612960693047
3292 0.0912509625209186
3293 0.0912408636880556
3294 0.0912307487954256
3295 0.0912210007486474
3296 0.0912109424450197
3297 0.0912143256627805
3298 0.0912457520748642
3299 0.0912980239023723
3300 0.091342276811552
3301 0.0914323393199675
3302 0.0915718228834803
3303 0.0917222279780321
3304 0.0918703138286693
3305 0.0920377344221656
3306 0.0922079892427912
3307 0.0923696092090222
3308 0.0925387703806151
3309 0.0927117180323314
3310 0.0929004398872353
3311 0.0931112848351726
3312 0.0933585284030913
3313 0.093592217937332
3314 0.0938037230334876
3315 0.0940612470003103
3316 0.0942818787037575
3317 0.0944419734062949
3318 0.0946167330248163
3319 0.0948461066558295
3320 0.0950801112629617
3321 0.095297736766949
3322 0.0954363816748576
3323 0.0955360176016272
3324 0.0956575205033192
3325 0.0957634856548879
3326 0.0958727509544686
3327 0.0959142871707198
3328 0.0959727721682099
3329 0.0960328261422356
3330 0.0960974204172625
3331 0.0961888544137249
3332 0.0962442974998662
3333 0.0962547731574962
3334 0.0962985555528007
3335 0.0963364181430435
3336 0.0963349638114092
3337 0.0963237014150604
3338 0.0963128110458295
3339 0.0963017666026819
3340 0.0962909377844591
3341 0.0962800839739502
3342 0.0962693853157654
3343 0.0962586762814591
3344 0.0962479678244703
3345 0.0962373194492493
3346 0.0962267711729898
3347 0.0962162801101003
3348 0.0962058064510888
3349 0.0961953338862339
3350 0.0961848386820848
3351 0.096174278267106
3352 0.096163567712642
3353 0.0961525843335595
3354 0.0961413239930169
3355 0.0961298930609338
3356 0.0961183908868438
3357 0.0961068902981611
3358 0.0960954304484856
3359 0.0960840197884357
3360 0.0960726372273257
3361 0.0960612564501008
3362 0.0960498839467652
3363 0.0960385483132282
3364 0.0960272836922136
3365 0.0960161540532057
3366 0.0960051262372972
3367 0.0959941280416745
3368 0.0959831533245574
3369 0.0959722262808218
3370 0.0959613434280695
3371 0.0959504658373977
3372 0.0959396211868968
3373 0.0959288851125345
3374 0.0959182889863764
3375 0.0959078187974186
3376 0.0958974181820859
3377 0.0958870478557351
3378 0.0958766948447809
3379 0.0958663489302261
3380 0.0958560280918119
3381 0.0958457415091624
3382 0.0958354847408336
3383 0.0958252500854538
3384 0.0958150324747924
3385 0.095804839627237
3386 0.0957946804003573
3387 0.0957845545631719
3388 0.0957744458104588
3389 0.0957643602187234
3390 0.095754328364369
3391 0.0957443986192481
3392 0.0957344587554777
3393 0.0957405042665778
3394 0.0957571037550177
3395 0.0958196793587085
3396 0.0958999484011191
3397 0.0960252086832065
3398 0.0961682067268097
3399 0.0963258016396256
3400 0.0964884870538917
3401 0.0966792885032953
3402 0.0968778751427183
3403 0.0970831207649821
3404 0.097302247136835
3405 0.0974847531966265
3406 0.0976678636459974
3407 0.0978955899938536
3408 0.0981246946769675
3409 0.098344012311779
3410 0.0985372622130416
3411 0.0987349561654748
3412 0.0989086721590131
3413 0.0990447334248048
3414 0.0991944521586301
3415 0.0993180918717984
3416 0.0994235033532941
3417 0.0995212183083082
3418 0.0995609915188384
3419 0.0995933139660236
3420 0.0996042542696547
3421 0.0995902072014485
3422 0.0996078135540538
3423 0.0996296206213375
3424 0.0996693618036952
3425 0.0997215459635098
3426 0.0997684882022067
3427 0.0997987685108018
3428 0.0998287573471141
3429 0.0998279228925271
3430 0.0998209162988518
3431 0.0998094004644487
3432 0.0997974589581916
3433 0.0997857316204021
3434 0.0997740057514796
3435 0.0997623413742527
3436 0.0997506483936426
3437 0.0997389334485612
3438 0.0997271686958536
3439 0.0997153022901616
3440 0.0997032750525607
3441 0.099691075817126
3442 0.0996787331042461
3443 0.0996662507838976
3444 0.0996535832804704
3445 0.0996407118529643
3446 0.0996276044385524
3447 0.0996141914566739
3448 0.0996004456274737
3449 0.099586389579962
3450 0.0995720802183056
3451 0.0995575874369963
3452 0.0995429009026402
3453 0.0995279936431838
3454 0.0995129092218889
3455 0.0994976618561012
3456 0.0994822397956484
3457 0.0994666018077944
3458 0.0994505785094879
3459 0.099433907273171
3460 0.0994163509016751
3461 0.0993979884984522
3462 0.0993791046560693
3463 0.0993599020565314
3464 0.0993405345373944
3465 0.0993211016509605
3466 0.0993016641588721
3467 0.0992822584149364
3468 0.0992629363500121
3469 0.0992437732163979
3470 0.0992248151973895
3471 0.0992061173824146
3472 0.0991876750967083
3473 0.099169449328473
3474 0.0991514135828552
3475 0.0991335236155059
3476 0.0991157816220603
3477 0.0990982135266327
3478 0.0990808309635853
3479 0.0990636230383545
3480 0.0990465675847146
3481 0.0990296356024079
3482 0.0990127696887001
3483 0.0989959026257128
3484 0.0989790471279033
3485 0.0989622727784236
3486 0.0989456621837622
3487 0.0989291910252316
3488 0.0989128942494433
3489 0.0988974698599267
3490 0.0989190860768402
3491 0.0989326500909564
3492 0.0989545201710987
3493 0.0989842663902556
3494 0.0991050429198626
3495 0.0991708848747991
3496 0.0991993616963045
3497 0.0992984113636781
3498 0.0994424236187286
3499 0.0995525666428643
3500 0.0996876911234197
3501 0.0998695696039466
3502 0.100052229379482
3503 0.100183913567667
3504 0.100428138955122
3505 0.100751268957655
3506 0.101063817722029
3507 0.101321060689168
3508 0.101625175134297
3509 0.101961639338476
3510 0.102278118469384
3511 0.102574153639029
3512 0.102891733514268
3513 0.103152444772467
3514 0.103412914554268
3515 0.103657305488119
3516 0.103858445868739
3517 0.104114349211672
3518 0.104309974078397
3519 0.104526556800225
3520 0.104787163003549
3521 0.104982111926153
3522 0.105160911639433
3523 0.105288412749067
3524 0.105346266695672
3525 0.105401811648998
3526 0.105453527912451
3527 0.105436554894997
3528 0.105420016807214
3529 0.105410869355527
3530 0.10539463665804
3531 0.10537856643902
3532 0.105362621629289
3533 0.105346842806535
3534 0.105331357831154
3535 0.105316121804563
3536 0.105301121684216
3537 0.105286305056111
3538 0.105271573541642
3539 0.105256933442389
3540 0.105242433085599
3541 0.105228016550693
3542 0.10521359084164
3543 0.105199141831366
3544 0.10518472411779
3545 0.105170367726798
3546 0.105156033370673
3547 0.105141632435077
3548 0.105127144594711
3549 0.105112620508145
3550 0.105098106536924
3551 0.10508364530875
3552 0.105069223228322
3553 0.105054798518721
3554 0.105040352963999
3555 0.105025925721753
3556 0.105011563800718
3557 0.104997298265644
3558 0.104983131533913
3559 0.104969041030801
3560 0.104955053190205
3561 0.104941178830871
3562 0.104927372894517
3563 0.104913625002061
3564 0.104899978818311
3565 0.104886452960903
3566 0.104873031866998
3567 0.104859665763971
3568 0.104846312760126
3569 0.104832963914384
3570 0.104819603716989
3571 0.104806266961614
3572 0.104792975525329
3573 0.104779656645401
3574 0.104766282838325
3575 0.10475291474515
3576 0.10473963183283
3577 0.104726449339414
3578 0.104713329592257
3579 0.10470025996008
3580 0.1046871780843
3581 0.104674173588389
3582 0.10466096538985
3583 0.10464812641597
3584 0.104634819670004
3585 0.104621548255826
3586 0.104608380741788
3587 0.104622067552129
3588 0.104643980534207
3589 0.104723706672716
3590 0.104868959473832
3591 0.104976968963974
3592 0.105101382699531
3593 0.105185713907956
3594 0.105330777551568
3595 0.105558143255487
3596 0.105790690473077
3597 0.106053213109566
3598 0.106316916651311
3599 0.106486355474176
3600 0.10667823514126
3601 0.10688373527294
3602 0.107074685304251
3603 0.107320037084759
3604 0.107612719497026
3605 0.10790102217712
3606 0.108256526102729
3607 0.108627047802468
3608 0.109004956891811
3609 0.109339954285031
3610 0.109612427014467
3611 0.109820039862684
3612 0.109980213749761
3613 0.1102244083973
3614 0.110534480413216
3615 0.110852985069588
3616 0.111155260347572
3617 0.111415761848074
3618 0.111642071719327
3619 0.111819384825281
3620 0.111980390227207
3621 0.112098130011969
3622 0.11215955490082
3623 0.112194820868083
3624 0.112198862155081
3625 0.112182985021318
3626 0.112167833778745
3627 0.112153205473251
3628 0.112139001115635
3629 0.112125153295487
3630 0.112111629444366
3631 0.112098347458912
3632 0.112085178580111
3633 0.112072073214568
3634 0.112059065466426
3635 0.112046202816364
3636 0.112033438583319
3637 0.112020716612713
3638 0.11200805474714
3639 0.111995455601053
3640 0.111982908857557
3641 0.111970421856206
3642 0.111957995412044
3643 0.111945629798113
3644 0.111933315176971
3645 0.111920971988248
3646 0.111908499073709
3647 0.11189590557649
3648 0.111883265078118
3649 0.111870590715991
3650 0.111857892633055
3651 0.111845225847469
3652 0.111832653427669
3653 0.111820227570394
3654 0.111808036112371
3655 0.111796113040623
3656 0.111784309712444
3657 0.111772480442445
3658 0.111760587484074
3659 0.111748641200534
3660 0.111736636881987
3661 0.111724575988959
3662 0.111712511397372
3663 0.111700534839954
3664 0.111688684965457
3665 0.111676907519174
3666 0.111665109231732
3667 0.111653188365173
3668 0.111641054175264
3669 0.111628678837359
3670 0.111616125034871
3671 0.111603481251734
3672 0.111590814474817
3673 0.111578143397316
3674 0.111565468483188
3675 0.111552791549844
3676 0.111540077970203
3677 0.111527340318163
3678 0.111514589903628
3679 0.111501957631414
3680 0.111489253943823
3681 0.111476576359067
3682 0.111483306276932
3683 0.111473594593955
3684 0.111460699879489
3685 0.111461349810494
3686 0.111471605866974
3687 0.11149661063365
3688 0.111522760559283
3689 0.111534409684312
3690 0.111552785809933
3691 0.111614066687492
3692 0.11172798421199
3693 0.111788470387988
3694 0.111825329782079
3695 0.111899843721354
3696 0.1120043547366
3697 0.112184796953027
3698 0.112404372501983
3699 0.112562488123133
3700 0.112825032236464
3701 0.113061100561994
3702 0.113248368166541
3703 0.113463803387231
3704 0.113738422602937
3705 0.114056607078834
3706 0.114368371832314
3707 0.114680683572883
3708 0.114939543093886
3709 0.115200977040996
3710 0.115470235808058
3711 0.115714514047071
3712 0.11592129804519
3713 0.116161555336719
3714 0.116321759767118
3715 0.116409161870803
3716 0.116500577390722
3717 0.116580522287294
3718 0.116618791992844
3719 0.116613308046766
3720 0.116601540692925
3721 0.116581832389572
3722 0.116562943324399
3723 0.116543866011072
3724 0.116525166447344
3725 0.116506561404171
3726 0.116488197914285
3727 0.116470011167529
3728 0.116451991060183
3729 0.116434106912772
3730 0.116416383355799
3731 0.116398797967875
3732 0.116381300029997
3733 0.116363885306294
3734 0.1163465946774
3735 0.116329501319873
3736 0.116312669992705
3737 0.116296117229963
3738 0.116279833794369
3739 0.11626376355212
3740 0.116247842314172
3741 0.116232044058403
3742 0.116216348761372
3743 0.116200709562731
3744 0.116185103291672
3745 0.116169542349155
3746 0.116154049174587
3747 0.116138650511744
3748 0.116123360863775
3749 0.11610818449076
3750 0.116093108491563
3751 0.116078117230988
3752 0.116063204405241
3753 0.11604835783356
3754 0.116033548985971
3755 0.116018739217158
3756 0.116003926057752
3757 0.11598913459584
3758 0.115974401172006
3759 0.115959742754672
3760 0.1159451693256
3761 0.115930691927554
3762 0.115916307970024
3763 0.115901996143352
3764 0.115887742283515
3765 0.115873540751794
3766 0.115859393958741
3767 0.115845309497503
3768 0.115831283483023
3769 0.11581729865971
3770 0.115803322366642
3771 0.115789309541922
3772 0.115775259246202
3773 0.11576115394655
3774 0.115747070537436
3775 0.115732812971715
3776 0.115718711421338
3777 0.115704243794522
3778 0.11573143422814
3779 0.115789385301575
3780 0.115862500054057
3781 0.115953017548546
3782 0.116061436332736
3783 0.116181489206614
3784 0.116330466575633
3785 0.11651183579887
3786 0.11671201532615
3787 0.116919853981803
3788 0.117111079275636
3789 0.117302256577309
3790 0.117508601242034
3791 0.117690536898112
3792 0.117876970076755
3793 0.118040154029042
3794 0.118230097462926
3795 0.118473094878353
3796 0.118691812126401
3797 0.118917185071893
3798 0.119110116340172
3799 0.119302057661595
3800 0.119460727241068
3801 0.119590043191739
3802 0.119697894949572
3803 0.119797512230921
3804 0.119904839136837
3805 0.119999330874348
3806 0.120119576409831
3807 0.120238477192308
3808 0.120353208684223
3809 0.120461345621929
3810 0.120559147412232
3811 0.120667735544808
3812 0.120763950254732
3813 0.12083848941904
3814 0.120885530955071
3815 0.120911619826609
3816 0.120949321730565
3817 0.120943508975434
3818 0.120925812032444
3819 0.120908461611979
3820 0.120891201767811
3821 0.120874189193949
3822 0.120857289806129
3823 0.120840540566569
3824 0.12082384467221
3825 0.120807223025549
3826 0.120790608193412
3827 0.120774040429775
3828 0.120757506211398
3829 0.120740956611875
3830 0.120724400911963
3831 0.12070787000408
3832 0.12069138345343
3833 0.120674963448223
3834 0.120658617757058
3835 0.120642342792265
3836 0.120626139581717
3837 0.120610012451736
3838 0.12059396209588
3839 0.120577981679418
};

\addplot [slategray122104166]
table {%
2880 0.0760036230742878
2881 0.0759963878867068
2882 0.0759890355891275
2883 0.0759815275796231
2884 0.0759738031203455
2885 0.0759658056426549
2886 0.0759576373996465
2887 0.0759494409615014
2888 0.0759412671065966
2889 0.0759331243975391
2890 0.0759250105378009
2891 0.0759169570702441
2892 0.0759089795289632
2893 0.0759010487222262
2894 0.075893192645021
2895 0.0758854396008158
2896 0.0758777555765409
2897 0.0758701121237512
2898 0.0758624829450497
2899 0.0758548565883995
2900 0.075847235754254
2901 0.0758395964618991
2902 0.0758319147565623
2903 0.075824192949223
2904 0.0758163991980686
2905 0.0758084545542798
2906 0.0758003804075211
2907 0.0757920214420226
2908 0.0757836884618126
2909 0.0757749071716517
2910 0.0757666453885326
2911 0.0757576757799732
2912 0.0757756489125404
2913 0.075766674017378
2914 0.0757778892932741
2915 0.0757689497956823
2916 0.0757599339111883
2917 0.0757707028002372
2918 0.0757906634450061
2919 0.0758315336789401
2920 0.0758602177583656
2921 0.0759048025976811
2922 0.075977214409946
2923 0.0760604818464247
2924 0.0761719387512272
2925 0.0762829228373968
2926 0.0763755876120665
2927 0.0764778104667626
2928 0.0765494292472077
2929 0.0766243282576699
2930 0.0767259096485828
2931 0.0768472223382649
2932 0.0769546669155943
2933 0.077064096704331
2934 0.077189199962618
2935 0.0773308475595542
2936 0.0775733482322882
2937 0.0778091589295808
2938 0.078021671206899
2939 0.0782133374586686
2940 0.07836853606387
2941 0.078492931441639
2942 0.0786198032778551
2943 0.0787614803584055
2944 0.0788837497829066
2945 0.0790555615425954
2946 0.0791836026835701
2947 0.0792664679792221
2948 0.079368484801116
2949 0.0794375256740281
2950 0.0794854918917353
2951 0.0795052449742999
2952 0.07950092591257
2953 0.0794928887116947
2954 0.0794851450143005
2955 0.0794772999325466
2956 0.0794694770003849
2957 0.0794617180636975
2958 0.0794540325796632
2959 0.0794463577602815
2960 0.0794386406594998
2961 0.0794308437954009
2962 0.079422989358267
2963 0.0794150949819552
2964 0.0794071673486369
2965 0.0793992331245773
2966 0.0793913019843392
2967 0.0793834210671474
2968 0.079375629534042
2969 0.0793679044377364
2970 0.0793602216339475
2971 0.0793525607507447
2972 0.0793448769755586
2973 0.0793371130247336
2974 0.0793292132486547
2975 0.0793211737402262
2976 0.0793131205195078
2977 0.0793051141362102
2978 0.0792970581267244
2979 0.0792889021910142
2980 0.0792806618100657
2981 0.0792723955661726
2982 0.0792641316204682
2983 0.0792558412757388
2984 0.0792475158079372
2985 0.0792391525489758
2986 0.0792307547618543
2987 0.0792223247239103
2988 0.0792138483056333
2989 0.0792053625532141
2990 0.0791968852666051
2991 0.0791883708250209
2992 0.0791798106483985
2993 0.0791712314760856
2994 0.079162642632288
2995 0.0791540236757755
2996 0.0791453931513914
2997 0.0791367566504699
2998 0.0791280847633148
2999 0.0791193811311927
3000 0.079110650898441
3001 0.0791018812729377
3002 0.0790930522144381
3003 0.0790841649706543
3004 0.0790752417850179
3005 0.0790662828139758
3006 0.0790572184864634
3007 0.0790480774470469
3008 0.0790388020889569
3009 0.079029590347767
3010 0.0790205665533364
3011 0.0790250739212858
3012 0.0790453377506817
3013 0.0790501579727101
3014 0.079045758514686
3015 0.0790900826435416
3016 0.0791098168684062
3017 0.0791772820957443
3018 0.0792685764839614
3019 0.0793827578340566
3020 0.0794928050799152
3021 0.0796062801464466
3022 0.079725435391158
3023 0.079863528540547
3024 0.0800003524922907
3025 0.0801079637788505
3026 0.0802321279138537
3027 0.0803938629647557
3028 0.0805664809366471
3029 0.0807486625387348
3030 0.0809514854575364
3031 0.0811688363476148
3032 0.0813680304345891
3033 0.0815521530459013
3034 0.0817571317807872
3035 0.0819443410572822
3036 0.0821110810764484
3037 0.0822531420125208
3038 0.0824077290919486
3039 0.0824967634430173
3040 0.0825648841303642
3041 0.08268254508875
3042 0.0827730139186037
3043 0.0828394632252025
3044 0.0828904609599554
3045 0.0829143274624204
3046 0.0829111407640456
3047 0.0829020292461365
3048 0.0828930431481249
3049 0.0828839154903489
3050 0.082874850326505
3051 0.0828656842995491
3052 0.0828564844148535
3053 0.0828471855452812
3054 0.0828376365200945
3055 0.0828277614920785
3056 0.0828178173719417
3057 0.0828080254601158
3058 0.0827983096508957
3059 0.0827885920790465
3060 0.0827788741894234
3061 0.0827691575534516
3062 0.082759442257743
3063 0.0827497273683824
3064 0.082740011135083
3065 0.08273029472946
3066 0.0827205711565869
3067 0.0827108405918885
3068 0.0827011073960873
3069 0.0826913811339682
3070 0.082681661651469
3071 0.0826719513059264
3072 0.0826622506294466
3073 0.0826525519565319
3074 0.082642855081328
3075 0.0826331580781825
3076 0.0826234611351562
3077 0.0826137659128714
3078 0.0826040739658289
3079 0.0825943849995651
3080 0.0825846964272547
3081 0.0825750080746648
3082 0.0825653253133922
3083 0.0825556423829699
3084 0.082545949413323
3085 0.0825362409255818
3086 0.0825265218596499
3087 0.0825167413912622
3088 0.0825069860939682
3089 0.0824972996424275
3090 0.0824876131955609
3091 0.0824779317233075
3092 0.0824682482915322
3093 0.0824585599966089
3094 0.0824488740983363
3095 0.0824391902863785
3096 0.0824295069601008
3097 0.0824198743746126
3098 0.0824103864693396
3099 0.0824009839763186
3100 0.0823913956344963
3101 0.0823817221301954
3102 0.0823720008504894
3103 0.0823622746937829
3104 0.0823525536404398
3105 0.082343350384511
3106 0.0823369605666878
3107 0.0823710301411642
3108 0.0824251269889005
3109 0.0824890166170028
3110 0.0825952386716924
3111 0.082795543094154
3112 0.0830089841219134
3113 0.0832520575282391
3114 0.0835403367759351
3115 0.0838358451003072
3116 0.0841373068003178
3117 0.0844834603239151
3118 0.0848489081326126
3119 0.0851624141409343
3120 0.0854962942499453
3121 0.0858522300011416
3122 0.0860904102167767
3123 0.0863157159120934
3124 0.0865866919645091
3125 0.0869338244668885
3126 0.0872120614959219
3127 0.0874840402722231
3128 0.087735728745655
3129 0.0879074884535619
3130 0.0880863594722746
3131 0.088212608963188
3132 0.0883494235907631
3133 0.0884933364596009
3134 0.0886200783655252
3135 0.0887210938778499
3136 0.0888145238322911
3137 0.0889134663118646
3138 0.0890003000225764
3139 0.0890686793353761
3140 0.0891151905670191
3141 0.0891165218324123
3142 0.0891164095429562
3143 0.0891067743214318
3144 0.0890963236082008
3145 0.0890858519354773
3146 0.089075401331149
3147 0.0890649380120952
3148 0.0890544737660871
3149 0.0890440110981581
3150 0.0890335495418758
3151 0.0890230972178092
3152 0.0890126376896954
3153 0.0890021689805052
3154 0.0889916969894714
3155 0.0889812469798258
3156 0.0889708767525898
3157 0.0889607348721879
3158 0.0889510109234167
3159 0.0889415806898093
3160 0.088932138987373
3161 0.0889225337125838
3162 0.0889127218652508
3163 0.08890275265108
3164 0.0888927089538471
3165 0.0888825703312224
3166 0.0888722977949419
3167 0.0888619178536476
3168 0.0888514777411022
3169 0.0888410233179654
3170 0.0888305711531342
3171 0.0888201174302724
3172 0.0888096706500465
3173 0.0887992458657948
3174 0.0887888560416824
3175 0.088778479044146
3176 0.08876810190015
3177 0.0887577018246046
3178 0.0887473054644478
3179 0.0887370009690581
3180 0.0887268327513428
3181 0.0887168442476698
3182 0.0887069286168829
3183 0.0886969870825668
3184 0.088687075693689
3185 0.0886772235133235
3186 0.0886674208570466
3187 0.0886576424754784
3188 0.0886478597000777
3189 0.0886380665855425
3190 0.0886282427459107
3191 0.0886183841638554
3192 0.0886085222765053
3193 0.0885986497568345
3194 0.0885887133301972
3195 0.0885786655208173
3196 0.0885684845745856
3197 0.0885581973334259
3198 0.0885477939304055
3199 0.0885374974378183
3200 0.0885270292236919
3201 0.0885458093638712
3202 0.0885637165782703
3203 0.08860288757392
3204 0.0886772490587886
3205 0.0887936929207555
3206 0.0889590414327466
3207 0.0891514377361612
3208 0.0893852243039867
3209 0.0896263143089377
3210 0.0898925366688633
3211 0.0901256521934169
3212 0.0904173613243147
3213 0.0907245161261792
3214 0.0910334357337392
3215 0.0913797291186709
3216 0.0917351451296159
3217 0.0920818228433659
3218 0.0923877108454719
3219 0.0927207909476694
3220 0.0930552504031235
3221 0.0934199447147186
3222 0.0937979157641721
3223 0.0941690669773715
3224 0.0944735281208545
3225 0.0946934867513156
3226 0.0949595404843706
3227 0.0952111517381414
3228 0.0953888164205453
3229 0.0955375813842139
3230 0.0956417168882131
3231 0.0957383338086941
3232 0.0958220593862896
3233 0.0958885800503925
3234 0.0959221243262742
3235 0.0959470610196577
3236 0.095978204271955
3237 0.0959863174910358
3238 0.095992873398979
3239 0.0959865798230449
3240 0.0959780124096085
3241 0.0959691719646332
3242 0.0959603290874792
3243 0.0959511762341952
3244 0.0959417404826552
3245 0.0959318118803013
3246 0.0959213294840133
3247 0.0959103871180017
3248 0.0958992136457824
3249 0.0958879808310497
3250 0.0958767718916795
3251 0.0958655736679996
3252 0.0958543648764652
3253 0.0958431820894074
3254 0.0958320622300588
3255 0.0958210359851026
3256 0.0958101128042544
3257 0.0957992639328622
3258 0.0957884402570245
3259 0.0957775293432486
3260 0.0957664047739022
3261 0.0957550410328849
3262 0.0957436422377224
3263 0.0957323519775051
3264 0.0957211115348088
3265 0.0957098499779866
3266 0.0956985670354669
3267 0.0956872843731147
3268 0.0956760423028302
3269 0.0956649575243576
3270 0.0956540840893796
3271 0.0956433971244929
3272 0.0956328513870759
3273 0.0956223806791914
3274 0.095611953188546
3275 0.0956015565350567
3276 0.0955912184956632
3277 0.0955809858081388
3278 0.0955707123478998
3279 0.0955602763361297
3280 0.0955498841952081
3281 0.0955397217783659
3282 0.0955296515662376
3283 0.09551940065945
3284 0.0955089608534023
3285 0.0954985259072577
3286 0.0954881825052077
3287 0.0954779364397235
3288 0.0954677881330064
3289 0.0954576951933371
3290 0.0954475956696755
3291 0.0954374132880264
3292 0.0954270225991533
3293 0.0954165109817268
3294 0.0954056576178307
3295 0.0953949117614969
3296 0.0953837304047881
3297 0.095386013685808
3298 0.0954165055537667
3299 0.0954680139633118
3300 0.0955115158033948
3301 0.0956010005440859
3302 0.0957401389483242
3303 0.0958904512368109
3304 0.0960391826066298
3305 0.0962085888312904
3306 0.0963822756423384
3307 0.0965482012173827
3308 0.0967231828159271
3309 0.0969032135762394
3310 0.097100237033592
3311 0.097319580920523
3312 0.0975772446758675
3313 0.0978199350196517
3314 0.0980371927516556
3315 0.0982988916448909
3316 0.0985205875402532
3317 0.0986807621050763
3318 0.0988530708800133
3319 0.099072975621181
3320 0.099294134243344
3321 0.0994995258028219
3322 0.0996342540470384
3323 0.0997327233355402
3324 0.0998519633546221
3325 0.0999564339062474
3326 0.100064156551357
3327 0.100105651949255
3328 0.100163839277639
3329 0.100223549184825
3330 0.100287681984504
3331 0.100378277524253
3332 0.100432979002469
3333 0.10044287208143
3334 0.10048619853923
3335 0.100523707094991
3336 0.100522036516121
3337 0.100510510117872
3338 0.100499295145252
3339 0.100487813107419
3340 0.100476655877986
3341 0.100465928034154
3342 0.10045576703106
3343 0.100445858886071
3344 0.100436165797205
3345 0.100426635351892
3346 0.100417100463664
3347 0.100407377400894
3348 0.10039743289005
3349 0.100387385175338
3350 0.100377399210494
3351 0.100367593362679
3352 0.100357995331801
3353 0.100348561822823
3354 0.100339222285838
3355 0.100329930202909
3356 0.100320689200262
3357 0.100311485543978
3358 0.100302251229819
3359 0.100292926639996
3360 0.100283519669377
3361 0.100274087181257
3362 0.100264661901661
3363 0.100255232690615
3364 0.100245812125594
3365 0.100236341762655
3366 0.100226657150849
3367 0.100216757505489
3368 0.100206767914443
3369 0.100196750031977
3370 0.100186687545377
3371 0.100176558500334
3372 0.100166424502416
3373 0.100156358848089
3374 0.100146405280295
3375 0.100136553266303
3376 0.100126693520971
3377 0.100116757914215
3378 0.100106728332518
3379 0.100096625042628
3380 0.100086482069989
3381 0.100076290960198
3382 0.100066079819725
3383 0.100055859854685
3384 0.100045592310765
3385 0.100035230346478
3386 0.100024731839987
3387 0.100014062126112
3388 0.100003174611724
3389 0.099992049699157
3390 0.0999807356675947
3391 0.0999692700132076
3392 0.099957572292988
3393 0.0999618099319332
3394 0.0999766564964872
3395 0.100038681838556
3396 0.100119524210902
3397 0.10024871655574
3398 0.100397554683706
3399 0.100563691718486
3400 0.100736447689343
3401 0.100942032594144
3402 0.101156333712291
3403 0.10137816330192
3404 0.101616943628362
3405 0.101811007416111
3406 0.102003142840339
3407 0.102240810142688
3408 0.102476095301044
3409 0.102698229456423
3410 0.102891352952614
3411 0.103085730104878
3412 0.103254768616959
3413 0.103387430357977
3414 0.103532897800903
3415 0.103653758340405
3416 0.103757627316327
3417 0.103854327971114
3418 0.103894943674585
3419 0.103928453699461
3420 0.10394104773852
3421 0.103928701164245
3422 0.103947593759139
3423 0.103970361455123
3424 0.104010706738289
3425 0.104063252866197
3426 0.104110521540181
3427 0.104141174316371
3428 0.104171511778097
3429 0.1041710318192
3430 0.104164121561404
3431 0.104152469904709
3432 0.1041402148642
3433 0.104128055168906
3434 0.10411581095814
3435 0.104103515290178
3436 0.104091230104746
3437 0.104079023867423
3438 0.104066809572272
3439 0.10405459046437
3440 0.104042365132228
3441 0.104030134788332
3442 0.104017901027825
3443 0.104005663436505
3444 0.103993419339699
3445 0.103981170501418
3446 0.10396890953365
3447 0.103956635372436
3448 0.103944349057732
3449 0.103932053446371
3450 0.103919757126846
3451 0.103907461313858
3452 0.103895170768134
3453 0.103882869381282
3454 0.103870555084434
3455 0.103858330861022
3456 0.10384621057601
3457 0.103834023625136
3458 0.103821730523836
3459 0.103809404690069
3460 0.103797065248649
3461 0.103784722523812
3462 0.103772382472973
3463 0.103760045527348
3464 0.103747711792382
3465 0.10373538218801
3466 0.103723057940521
3467 0.10371073789101
3468 0.103698423001945
3469 0.103686132677509
3470 0.103673971658054
3471 0.103661864441488
3472 0.103649681186744
3473 0.103637456131993
3474 0.103625242704848
3475 0.103613027350202
3476 0.103600767947556
3477 0.103588489479249
3478 0.10357622153572
3479 0.103563960791703
3480 0.103551719133367
3481 0.10353947038058
3482 0.103527211214266
3483 0.103514985914853
3484 0.103502764005774
3485 0.103490508843383
3486 0.103478272138548
3487 0.103466010652034
3488 0.103453773193987
3489 0.103442229010303
3490 0.1034673716435
3491 0.103484412135119
3492 0.103509641785132
3493 0.103542737373477
3494 0.103665966924522
3495 0.103735166138329
3496 0.103767180314936
3497 0.103871118499906
3498 0.104022681681312
3499 0.104139546749126
3500 0.104283970274721
3501 0.104481173548705
3502 0.104680176126464
3503 0.10482231335109
3504 0.105093756015788
3505 0.105470031220898
3506 0.105837655426296
3507 0.10613140280868
3508 0.106485595180285
3509 0.106887653048744
3510 0.107260997317676
3511 0.107602250681832
3512 0.107969549931862
3513 0.108262395964559
3514 0.108549668825292
3515 0.108814610521857
3516 0.10902708405921
3517 0.109295234932929
3518 0.109497432579076
3519 0.109718261581849
3520 0.109980092193568
3521 0.110174114137974
3522 0.1103496819325
3523 0.110475733707636
3524 0.110535950593983
3525 0.110594248609943
3526 0.110649163705422
3527 0.110636741838335
3528 0.110624880235238
3529 0.110620318902199
3530 0.110608451603224
3531 0.110596640656347
3532 0.110584851544141
3533 0.110573004375538
3534 0.110561064448147
3535 0.110548992453037
3536 0.110536907745776
3537 0.110524835290817
3538 0.110512703828125
3539 0.110500328982712
3540 0.110487617599282
3541 0.110474628814946
3542 0.1104615742575
3543 0.110448556830982
3544 0.110435508490164
3545 0.110422472812947
3546 0.110409469886889
3547 0.110396461319987
3548 0.110383451819413
3549 0.110370445443393
3550 0.110357442886406
3551 0.110344445433081
3552 0.110331448224651
3553 0.110318448612535
3554 0.110305449323726
3555 0.110292454136276
3556 0.110279463797364
3557 0.110266478169987
3558 0.110253495997312
3559 0.110240515169404
3560 0.110227539299443
3561 0.110214568651004
3562 0.110201599310674
3563 0.110188632246418
3564 0.110175670711652
3565 0.110162713749341
3566 0.110149759866208
3567 0.110136807001285
3568 0.110123854286784
3569 0.110110903084043
3570 0.110097953464081
3571 0.110085008872388
3572 0.110072069020875
3573 0.110059127936294
3574 0.110046186681641
3575 0.110033250047219
3576 0.110020310534814
3577 0.11000737586859
3578 0.109994452055928
3579 0.109981526275561
3580 0.109968625433641
3581 0.1099558925426
3582 0.109942966221941
3583 0.109930419081373
3584 0.109917430794701
3585 0.109904445985973
3586 0.109891426850514
3587 0.109905176198849
3588 0.109927197506847
3589 0.110006991298902
3590 0.110152308345147
3591 0.110261089500519
3592 0.110387287553379
3593 0.110473012230866
3594 0.110620840501455
3595 0.110854425769366
3596 0.111094772327348
3597 0.111369996253377
3598 0.111649651775351
3599 0.11182872584879
3600 0.112033367785577
3601 0.112255078759265
3602 0.112460098942222
3603 0.112726945079516
3604 0.113051745073697
3605 0.113371990559405
3606 0.113783190175565
3607 0.114222882138187
3608 0.11467570354911
3609 0.115066035576283
3610 0.115369562835342
3611 0.115592608250837
3612 0.115761066901211
3613 0.116019976085279
3614 0.116355116412906
3615 0.116699623987678
3616 0.117023106495326
3617 0.117294806125697
3618 0.117525083793724
3619 0.117703337268902
3620 0.117863976268199
3621 0.117982176979329
3622 0.118045844319622
3623 0.118083745710735
3624 0.118090634558163
3625 0.118077260409068
3626 0.118064052808013
3627 0.118050940147237
3628 0.11803795951949
3629 0.118024998393146
3630 0.11801192453232
3631 0.117998697756153
3632 0.117985346663785
3633 0.117971955815895
3634 0.117958640265404
3635 0.117945462823441
3636 0.117932365454027
3637 0.117919363284576
3638 0.117906575366559
3639 0.117894027907277
3640 0.117881638931262
3641 0.117869309836202
3642 0.117856973402478
3643 0.117844624364301
3644 0.117832269216031
3645 0.117819873921503
3646 0.117807427761764
3647 0.117794951049944
3648 0.11778244520567
3649 0.117769795664016
3650 0.117756982415436
3651 0.117744118351986
3652 0.117731253231612
3653 0.117718357210643
3654 0.117705497229944
3655 0.117692747170411
3656 0.117679889135776
3657 0.117666728319182
3658 0.117653296504398
3659 0.117639693128539
3660 0.117625988192985
3661 0.117612236270341
3662 0.117598511536203
3663 0.117584920953652
3664 0.117571440212307
3665 0.117557952477404
3666 0.11754435256146
3667 0.117530589949188
3668 0.117516640979669
3669 0.117502699295569
3670 0.117488952140527
3671 0.117475199381076
3672 0.11746137274093
3673 0.117447552714343
3674 0.117433732556919
3675 0.117419916789129
3676 0.11740610433766
3677 0.117392306049492
3678 0.117378490217547
3679 0.117364768747483
3680 0.117350958455798
3681 0.117337128513845
3682 0.117342723489308
3683 0.117331941327502
3684 0.117318133928581
3685 0.11731800745477
3686 0.117327432074163
3687 0.117351390816262
3688 0.117376299891973
3689 0.117386541778093
3690 0.117403319824149
3691 0.117463005614555
3692 0.117575502339079
3693 0.117634303090306
3694 0.117669238593756
3695 0.11774187105586
3696 0.117844614490615
3697 0.118023375550837
3698 0.118242060377648
3699 0.118400612159488
3700 0.118667291667977
3701 0.118909162818997
3702 0.119102628261474
3703 0.119328174917769
3704 0.119622493882965
3705 0.119967913898907
3706 0.120302931192085
3707 0.120635094518552
3708 0.120906279161326
3709 0.121176713122236
3710 0.121451255827371
3711 0.121697030051412
3712 0.121903897098328
3713 0.122139485543373
3714 0.122300741325548
3715 0.122392699644284
3716 0.122488179870915
3717 0.122572562641068
3718 0.122616584482864
3719 0.122617461990241
3720 0.122611576260104
3721 0.122597152766304
3722 0.122583114892421
3723 0.122568621910293
3724 0.122554263926533
3725 0.122539781208992
3726 0.122525337547389
3727 0.12251086619688
3728 0.122496398522203
3729 0.122481933981808
3730 0.122467474514814
3731 0.122453018804318
3732 0.122438565479795
3733 0.122424116504505
3734 0.122409674174717
3735 0.122395240550752
3736 0.12238081626989
3737 0.122366400298281
3738 0.122351992142801
3739 0.122337588919588
3740 0.122323188081645
3741 0.122308779865663
3742 0.122294360454321
3743 0.122279914282125
3744 0.122265488565678
3745 0.122251092511556
3746 0.122236681494884
3747 0.122222272601391
3748 0.122207882881424
3749 0.122193499833867
3750 0.122179105473516
3751 0.122164691434893
3752 0.122150284496705
3753 0.122135895975269
3754 0.122121506356008
3755 0.122107115802779
3756 0.122092723525986
3757 0.122078325437339
3758 0.122063928825799
3759 0.122049536770072
3760 0.122035145769825
3761 0.12202075870482
3762 0.122006416941389
3763 0.121992132862671
3764 0.121977915770816
3765 0.121963788632407
3766 0.121949738819915
3767 0.121935778494245
3768 0.121921912375003
3769 0.1219081126764
3770 0.121894330111529
3771 0.121880483649504
3772 0.121866533154388
3773 0.121852397227048
3774 0.121838174191807
3775 0.121823787988258
3776 0.121809651337833
3777 0.121795225327139
3778 0.121822486888985
3779 0.121880432022773
3780 0.121953455278595
3781 0.12204373898334
3782 0.122152082904062
3783 0.122272568127443
3784 0.12242224533084
3785 0.122604757530018
3786 0.122806158335165
3787 0.123014787296449
3788 0.123205954459325
3789 0.123397031041463
3790 0.123603820872294
3791 0.123787238643465
3792 0.12397468014224
3793 0.124138304443716
3794 0.124326821352967
3795 0.12456359217662
3796 0.124774519328906
3797 0.124989441720723
3798 0.12517516300667
3799 0.12535951173176
3800 0.125514356988102
3801 0.125642496241108
3802 0.125750694925771
3803 0.125851110506467
3804 0.125958691523252
3805 0.126053779974729
3806 0.126173401842396
3807 0.126291635008355
3808 0.12640571562448
3809 0.126513369498891
3810 0.126611106106755
3811 0.126719157029133
3812 0.126815352510236
3813 0.12689082653703
3814 0.12693973377768
3815 0.126968309213436
3816 0.127008457232639
3817 0.127005560841044
3818 0.126990634107543
3819 0.126975898154111
3820 0.126961094772309
3821 0.126946362728671
3822 0.126931569150545
3823 0.126916839834777
3824 0.126902183906713
3825 0.126887617773412
3826 0.126873053319335
3827 0.126858515185843
3828 0.126844048888901
3829 0.126829646182432
3830 0.12681528117175
3831 0.126800928373139
3832 0.126786529461428
3833 0.126772079321164
3834 0.126757564206137
3835 0.126742920753075
3836 0.12672807449394
3837 0.126713046257272
3838 0.126698058412372
3839 0.126683155646388
};

\addplot [darkolivegreen7012033]
table {%
2880 0.0856639051748181
2881 0.085654644695478
2882 0.0856454630207606
2883 0.0856363505342006
2884 0.0856272131947197
2885 0.0856181184188495
2886 0.0856090287547962
2887 0.0855998874004698
2888 0.085590753216636
2889 0.0855816839250018
2890 0.0855726313981576
2891 0.0855635868640663
2892 0.0855545114823127
2893 0.0855453892025008
2894 0.0855362821503025
2895 0.0855271344592327
2896 0.0855180279669314
2897 0.0855089368002209
2898 0.0854998062010659
2899 0.0854906982365531
2900 0.0854815593039102
2901 0.085472464880762
2902 0.0854634066059554
2903 0.0854542499056255
2904 0.0854451077434273
2905 0.0854359628361442
2906 0.0854267913295408
2907 0.0854175602586067
2908 0.085408596414972
2909 0.085399416206829
2910 0.0853908178254616
2911 0.0853815239140807
2912 0.0853882046680559
2913 0.0853786676127883
2914 0.0853927956776652
2915 0.0854053402429684
2916 0.0853948037023495
2917 0.0853957220474938
2918 0.0853998994894036
2919 0.0854033448264069
2920 0.0853944243593419
2921 0.0854110167381417
2922 0.0854608682899181
2923 0.0855140609911698
2924 0.0856019624749196
2925 0.0856662104920301
2926 0.0857128512527922
2927 0.08576549962184
2928 0.08579815063323
2929 0.0858207789862703
2930 0.0858701478049334
2931 0.0859828346010474
2932 0.0860815780687478
2933 0.0861778003648609
2934 0.086288680958349
2935 0.086391196993854
2936 0.0866365147753891
2937 0.0868657273689194
2938 0.0870800236598671
2939 0.0872711445526761
2940 0.0874161880414544
2941 0.0875134908820817
2942 0.0875958785842876
2943 0.0876971450189145
2944 0.0877746498243599
2945 0.0879210657361493
2946 0.0880120169585403
2947 0.0880721341026846
2948 0.0881272962879027
2949 0.0881802367466891
2950 0.0881804321151568
2951 0.0881882871111995
2952 0.0881831778665282
2953 0.088173044081812
2954 0.0881633273662214
2955 0.0881536647901723
2956 0.0881440308670125
2957 0.0881344195861708
2958 0.0881248050757486
2959 0.0881152388811026
2960 0.0881057679809868
2961 0.0880962825633787
2962 0.0880868176808609
2963 0.0880774090535082
2964 0.0880680125095394
2965 0.0880585773582935
2966 0.0880491571028299
2967 0.0880396968238023
2968 0.0880302357844191
2969 0.0880208439580968
2970 0.0880114356448897
2971 0.0880020327302971
2972 0.0879926684580777
2973 0.0879833285440861
2974 0.0879740097671036
2975 0.087964715162753
2976 0.0879553871868372
2977 0.0879460444553976
2978 0.0879367297291443
2979 0.0879274333785802
2980 0.0879181590190823
2981 0.0879088850588566
2982 0.087899597265799
2983 0.0878902989419398
2984 0.0878809585342209
2985 0.0878715829420617
2986 0.0878621907661501
2987 0.0878527746447531
2988 0.0878433455416492
2989 0.0878339071155113
2990 0.0878244479936363
2991 0.0878149674165864
2992 0.0878054696228096
2993 0.0877959424512588
2994 0.0877863680132352
2995 0.0877767256274151
2996 0.0877670263556325
2997 0.0877572808375897
2998 0.0877474455693977
2999 0.0877374948366133
3000 0.087727497984334
3001 0.0877175203750323
3002 0.0877075342846103
3003 0.0876974895410722
3004 0.0876873655779381
3005 0.0876772071282734
3006 0.0876670326517099
3007 0.0876569127163967
3008 0.0876468053778605
3009 0.0876368524298019
3010 0.0876270521883701
3011 0.0876559737060692
3012 0.0876769942156599
3013 0.0876762317113264
3014 0.0876906874922553
3015 0.0877243578026968
3016 0.0877395103337541
3017 0.0877878473467126
3018 0.0878855159094031
3019 0.0879833838225875
3020 0.0880751816990668
3021 0.0881753066690334
3022 0.0882969570753331
3023 0.0884375147797292
3024 0.0885819568771292
3025 0.088692797099373
3026 0.0888332324109412
3027 0.0890113478907982
3028 0.0892023323421272
3029 0.0893852271824739
3030 0.0895920599129393
3031 0.0897956173099264
3032 0.0899534722656109
3033 0.0900960744682009
3034 0.0902513319831432
3035 0.09038981890991
3036 0.0905207435888265
3037 0.0906542268195803
3038 0.0908048707667929
3039 0.0908820572413814
3040 0.090927315584192
3041 0.0910013136228972
3042 0.0910316756998906
3043 0.0910556886461832
3044 0.091100670624083
3045 0.0911283867498324
3046 0.0911229486935489
3047 0.0911123999882226
3048 0.0911021799064152
3049 0.0910920267371427
3050 0.0910820151761837
3051 0.0910719043064375
3052 0.0910617510117786
3053 0.0910515082658222
3054 0.0910411352270225
3055 0.0910306503485171
3056 0.091020058187227
3057 0.0910092822053287
3058 0.090998484307166
3059 0.0909877213061603
3060 0.0909769000245842
3061 0.0909660612680582
3062 0.0909552309323839
3063 0.0909444053531115
3064 0.0909335777090373
3065 0.0909227671389865
3066 0.0909119861407828
3067 0.0909012308690319
3068 0.0908905265298772
3069 0.0908798679099179
3070 0.0908692285549955
3071 0.0908586166459548
3072 0.0908480348719093
3073 0.0908374705464832
3074 0.090826924471877
3075 0.0908164045441628
3076 0.0908059129604116
3077 0.0907954444087408
3078 0.0907849886204571
3079 0.0907745142310827
3080 0.0907639715265065
3081 0.0907533646777517
3082 0.0907427130562894
3083 0.0907320225497976
3084 0.0907213020784727
3085 0.0907105632901023
3086 0.0906998292084517
3087 0.0906891048412139
3088 0.0906783834410835
3089 0.0906676574902419
3090 0.0906569319307953
3091 0.090646194621247
3092 0.090635442060376
3093 0.09062468406825
3094 0.0906139521720237
3095 0.0906032459443154
3096 0.0905925480919889
3097 0.0905819277645874
3098 0.0905714142178182
3099 0.0905609866812971
3100 0.0905505269488811
3101 0.0905400897734399
3102 0.0905295354173867
3103 0.0905188886838666
3104 0.0905082135253931
3105 0.0904980253850081
3106 0.0904873298479881
3107 0.090516105346855
3108 0.09055482664397
3109 0.0906144744785054
3110 0.090727926747244
3111 0.0909400045268571
3112 0.0911774770468285
3113 0.0914459788578009
3114 0.0917475001985601
3115 0.0920405270551346
3116 0.0923373785786128
3117 0.0926708119252888
3118 0.0930233989696568
3119 0.0932929190075326
3120 0.0935909365070833
3121 0.0939067332471978
3122 0.0940683470880976
3123 0.0942140881172396
3124 0.0944216835918622
3125 0.0947359773442118
3126 0.0949390301132333
3127 0.095154005066932
3128 0.0953874559446927
3129 0.09553211745709
3130 0.0956595549433775
3131 0.0956483828235951
3132 0.0956373644123249
3133 0.0956446595046865
3134 0.0956412458306671
3135 0.0956663088951128
3136 0.0957034368648305
3137 0.0957131765823582
3138 0.0957155945376938
3139 0.0957112375515452
3140 0.0956998366955457
3141 0.095688562284923
3142 0.095682240480757
3143 0.095671764119688
3144 0.0956605695503756
3145 0.0956493794183604
3146 0.0956381807068814
3147 0.0956269260030567
3148 0.0956156584591756
3149 0.0956043833341167
3150 0.0955931191175703
3151 0.0955819034613324
3152 0.0955707404959755
3153 0.0955596443773176
3154 0.0955486091830479
3155 0.0955375863326382
3156 0.0955265088170072
3157 0.095515315663708
3158 0.0955040679839496
3159 0.0954928995625573
3160 0.0954818099845326
3161 0.0954707136099164
3162 0.0954595580778585
3163 0.0954483775144047
3164 0.0954371991576412
3165 0.0954259765961347
3166 0.095414718672212
3167 0.0954034825591211
3168 0.0953922545095219
3169 0.095381012212488
3170 0.0953697660679778
3171 0.0953585183148396
3172 0.0953472642023799
3173 0.0953360121676378
3174 0.0953247774732398
3175 0.0953135792611347
3176 0.0953024211990151
3177 0.0952912977304485
3178 0.0952801978076452
3179 0.0952691004859526
3180 0.0952580078481552
3181 0.0952469713091156
3182 0.0952360038430614
3183 0.0952250589080197
3184 0.0952141304507965
3185 0.0952032466945639
3186 0.0951923630132976
3187 0.0951813905039047
3188 0.0951703327951599
3189 0.0951592301436766
3190 0.0951480966850836
3191 0.0951369576271742
3192 0.0951258658132716
3193 0.0951148115793886
3194 0.0951037460016915
3195 0.0950926811456501
3196 0.0950816728456643
3197 0.0950707879789505
3198 0.0950599629838643
3199 0.0950493294222932
3200 0.0950385948426466
3201 0.0950278867825056
3202 0.0950171735382244
3203 0.0950327087847444
3204 0.0950418070669166
3205 0.0950809463702418
3206 0.0951745823909936
3207 0.0952980812482332
3208 0.0954601400021798
3209 0.0956230461669319
3210 0.0958257933224529
3211 0.0959932777291074
3212 0.0962348365370023
3213 0.0965205401166402
3214 0.0968201581405763
3215 0.0971349431480179
3216 0.0974588216030033
3217 0.0977778644852699
3218 0.0980514785621332
3219 0.0983672131762375
3220 0.0986737793082359
3221 0.0989986521901003
3222 0.0993465260496049
3223 0.0996945326323321
3224 0.0999598521475615
3225 0.100099461249665
3226 0.100290942841202
3227 0.100453641189518
3228 0.100498921027449
3229 0.100514802375269
3230 0.10050325997975
3231 0.100491924490878
3232 0.100480688321079
3233 0.100469486932521
3234 0.100458259154453
3235 0.100447009297167
3236 0.100435860587787
3237 0.10042468896264
3238 0.10041343896486
3239 0.100406229606021
3240 0.100395203663876
3241 0.10038378628626
3242 0.100372527570044
3243 0.100361334817861
3244 0.100350287807109
3245 0.10033926466046
3246 0.100328206849187
3247 0.100317118526736
3248 0.100306071878663
3249 0.100295119049375
3250 0.100284294566114
3251 0.100273476436637
3252 0.100262621885956
3253 0.100251729354651
3254 0.10024081795692
3255 0.100229875530451
3256 0.100218922554081
3257 0.100208016333148
3258 0.100197184688023
3259 0.100186366587662
3260 0.100175523364888
3261 0.10016462555158
3262 0.100153611550201
3263 0.100142435860312
3264 0.100131175085755
3265 0.100119861651091
3266 0.100108519270716
3267 0.100097163280651
3268 0.100085818382741
3269 0.100074623888121
3270 0.100063647822884
3271 0.100052798461407
3272 0.100042073996907
3273 0.10003140779735
3274 0.100020755831399
3275 0.100010091438599
3276 0.0999994460335136
3277 0.0999888599907511
3278 0.0999783028373631
3279 0.0999677054559617
3280 0.0999570969641065
3281 0.0999464524625008
3282 0.0999357785853912
3283 0.0999251144793757
3284 0.0999144555932271
3285 0.0999038004575354
3286 0.0998931608317302
3287 0.099882529428442
3288 0.0998718334330995
3289 0.0998611020969676
3290 0.0998503797610594
3291 0.099839718628698
3292 0.0998290737232063
3293 0.0998185283588643
3294 0.0998078959651698
3295 0.0997975856284923
3296 0.0997869814741581
3297 0.0998016909931449
3298 0.0997987651847549
3299 0.0998433539329481
3300 0.0999063794086846
3301 0.10000739112249
3302 0.10013185294705
3303 0.100253152563203
3304 0.10039986298074
3305 0.100542972588647
3306 0.100681919963402
3307 0.100816516881924
3308 0.100957363274455
3309 0.101118615459936
3310 0.101318636175968
3311 0.101561882630519
3312 0.101826913788717
3313 0.102078098255376
3314 0.102300665255257
3315 0.102599187348472
3316 0.102864759314985
3317 0.103057837642149
3318 0.103265796591889
3319 0.103525737892749
3320 0.103795824167511
3321 0.104035258866816
3322 0.104218802074129
3323 0.104350390666173
3324 0.104495789167088
3325 0.104597455344336
3326 0.104732692811149
3327 0.104801616130962
3328 0.104858349169501
3329 0.104863714783354
3330 0.104911390392959
3331 0.10498362511995
3332 0.104996945729174
3333 0.105033267000378
3334 0.105092722279877
3335 0.105135693863623
3336 0.105137209064216
3337 0.10512475902744
3338 0.105112631774129
3339 0.105100365727993
3340 0.105088401786167
3341 0.10507649399303
3342 0.105064829307683
3343 0.105053283331349
3344 0.105041844685588
3345 0.105030529784313
3346 0.105019341948378
3347 0.10500819259341
3348 0.104997003963676
3349 0.104985742251842
3350 0.104974392424664
3351 0.104962972384003
3352 0.104951560639927
3353 0.104940265161978
3354 0.104928951226385
3355 0.104917564306946
3356 0.104906179480165
3357 0.104894754024909
3358 0.104883342439606
3359 0.104871989748915
3360 0.104860716114303
3361 0.104849500597555
3362 0.104838322231276
3363 0.104827208641538
3364 0.104816095333179
3365 0.10480493686936
3366 0.104793710596598
3367 0.104782399510006
3368 0.104770976120557
3369 0.104759457941972
3370 0.104747919546226
3371 0.104736405481224
3372 0.104724929393077
3373 0.104713476251199
3374 0.104702022732368
3375 0.104690570942776
3376 0.104679121294163
3377 0.104667675972826
3378 0.104656231745728
3379 0.104644784850536
3380 0.104633331902027
3381 0.104621856798263
3382 0.104610348415689
3383 0.104598807594445
3384 0.104587250529914
3385 0.104575697041546
3386 0.104564159080568
3387 0.104552648325866
3388 0.10454115721238
3389 0.104529674980198
3390 0.104518221712629
3391 0.104506867719403
3392 0.104495512919742
3393 0.104484198251625
3394 0.104472939870374
3395 0.10447337322088
3396 0.104507044886719
3397 0.104584519038592
3398 0.104679505060358
3399 0.10478764458173
3400 0.104917948935937
3401 0.10508466730193
3402 0.105256158628436
3403 0.105447909668766
3404 0.105653781862748
3405 0.105830696097583
3406 0.106027931690976
3407 0.106269953268098
3408 0.106517413974434
3409 0.106753150942192
3410 0.106966398957549
3411 0.107203607111605
3412 0.107427326233828
3413 0.10762889689415
3414 0.107830093907901
3415 0.108023467874786
3416 0.108200837878672
3417 0.108397245109892
3418 0.108552863216049
3419 0.1086982054402
3420 0.108822608115311
3421 0.108928225200819
3422 0.109013639596048
3423 0.109068806003695
3424 0.109110590303871
3425 0.109139769250664
3426 0.109152366487149
3427 0.109139375783704
3428 0.109139123448351
3429 0.109125883023495
3430 0.109114880929773
3431 0.109102595459475
3432 0.109089800227359
3433 0.109077192235475
3434 0.109064590039597
3435 0.109052071825325
3436 0.109039563039336
3437 0.109027062796683
3438 0.109014525616793
3439 0.109001894064003
3440 0.108989109871397
3441 0.108976184214784
3442 0.108963184255499
3443 0.108950133882339
3444 0.108937006701281
3445 0.108923860371551
3446 0.108910656650446
3447 0.108897430896559
3448 0.108884120852995
3449 0.108870767706828
3450 0.108857513524721
3451 0.108844175200803
3452 0.108830766655132
3453 0.108817556418956
3454 0.108804409342512
3455 0.108791130831232
3456 0.108777907186518
3457 0.108764601198333
3458 0.108751059710406
3459 0.10873737473055
3460 0.108723569160275
3461 0.108709853990023
3462 0.10869652782305
3463 0.108683532131511
3464 0.108670615875269
3465 0.108657659916507
3466 0.108644748913312
3467 0.108631812002834
3468 0.108618923299304
3469 0.108606097956862
3470 0.108593376359448
3471 0.108580786025998
3472 0.108568048363918
3473 0.108555269586001
3474 0.108542456252939
3475 0.108529665011397
3476 0.108516931531532
3477 0.108504245540067
3478 0.108491556214613
3479 0.108478940960197
3480 0.108466373768256
3481 0.108453852630726
3482 0.108441288963091
3483 0.108428635544447
3484 0.108416161667634
3485 0.108403822690937
3486 0.108391385681732
3487 0.108378928034498
3488 0.108366499955644
3489 0.10835482495776
3490 0.108364859549138
3491 0.108366856475655
3492 0.108395145939024
3493 0.108440982202297
3494 0.108575567092555
3495 0.108653045898982
3496 0.108693009415837
3497 0.108778358725813
3498 0.108919240807733
3499 0.109050275338005
3500 0.109202330061681
3501 0.109415749276444
3502 0.10962588720435
3503 0.109812181271572
3504 0.110120190140886
3505 0.110495268244026
3506 0.110867647116336
3507 0.111200059193462
3508 0.111575272506582
3509 0.111977829439936
3510 0.112346684256233
3511 0.112690189598958
3512 0.113052336639642
3513 0.11335084616658
3514 0.113661362372853
3515 0.113962559187413
3516 0.114221440448359
3517 0.114515774001835
3518 0.114756615752519
3519 0.11499148090369
3520 0.115277559313944
3521 0.115470417023586
3522 0.115642372545701
3523 0.115786061018446
3524 0.115851487141363
3525 0.115947895768421
3526 0.116039256481899
3527 0.116100343058247
3528 0.116138497595662
3529 0.11612690902277
3530 0.116113820139084
3531 0.116100820816199
3532 0.116087930924618
3533 0.116075188959766
3534 0.116062461247779
3535 0.116049816527194
3536 0.116037290309188
3537 0.116024839462317
3538 0.116012385089326
3539 0.115999723943219
3540 0.115986938387022
3541 0.115973972270042
3542 0.115960854057267
3543 0.115947722005936
3544 0.115934459934568
3545 0.115921008318028
3546 0.115907341743805
3547 0.11589352667857
3548 0.115879651914281
3549 0.115865772778285
3550 0.115851963207478
3551 0.115838173824666
3552 0.115824281395743
3553 0.115810376983075
3554 0.115796447679425
3555 0.115782555798481
3556 0.115768649636049
3557 0.11575481214399
3558 0.115741026930985
3559 0.115727248188124
3560 0.115713527044369
3561 0.115699802480831
3562 0.115686072932298
3563 0.115672352526046
3564 0.115658659654642
3565 0.115644995628522
3566 0.115631353113524
3567 0.115617698111022
3568 0.115604032665126
3569 0.115590352099331
3570 0.115576670608248
3571 0.115563028438088
3572 0.11554941403399
3573 0.115535883755117
3574 0.115522418159162
3575 0.115509004707922
3576 0.115495654595094
3577 0.115482319642099
3578 0.115468999555615
3579 0.115455761973148
3580 0.115442642267385
3581 0.115429750347257
3582 0.115416867712841
3583 0.115404594074529
3584 0.115392006756428
3585 0.115379433118656
3586 0.11537115658628
3587 0.115366030015465
3588 0.115364134325608
3589 0.115420543338877
3590 0.115559866268375
3591 0.115660198890896
3592 0.115784288713657
3593 0.115861236940483
3594 0.115996255097399
3595 0.116243088496366
3596 0.116521522126493
3597 0.116841459376743
3598 0.117159899339645
3599 0.117387141225217
3600 0.117635358214239
3601 0.11787401023757
3602 0.118091424158106
3603 0.118349638468786
3604 0.118651143231496
3605 0.118948387919556
3606 0.119324210456642
3607 0.119730422024924
3608 0.12015245762088
3609 0.12052652206144
3610 0.120815576195081
3611 0.121023630302376
3612 0.121168400863002
3613 0.121405803502298
3614 0.121729020966855
3615 0.122069049627247
3616 0.122390472163115
3617 0.122672305998895
3618 0.122906021786818
3619 0.123095503536552
3620 0.123259135149238
3621 0.123391397451751
3622 0.123492573562247
3623 0.123517389259628
3624 0.123515321145994
3625 0.123504108118348
3626 0.12348967618265
3627 0.123475544220197
3628 0.123461738546493
3629 0.123448091367275
3630 0.123434406155176
3631 0.123420663181351
3632 0.123406942303929
3633 0.123393276687427
3634 0.123379614599998
3635 0.12336598617604
3636 0.123352428921841
3637 0.123338839260921
3638 0.123325135327455
3639 0.1233113648839
3640 0.123297580223808
3641 0.123283844937489
3642 0.123270169711401
3643 0.123256531336288
3644 0.123242894141375
3645 0.123229209394143
3646 0.123215464692474
3647 0.123201653718138
3648 0.123187813618527
3649 0.123174017130188
3650 0.123160194276604
3651 0.123146283093574
3652 0.123132352453775
3653 0.123118426274538
3654 0.123104648990658
3655 0.123091297097864
3656 0.123078272933006
3657 0.123065339337224
3658 0.123052360838227
3659 0.123039288375831
3660 0.123026130489746
3661 0.123012833397285
3662 0.122999438030879
3663 0.122986107356767
3664 0.12297294026525
3665 0.122959955919281
3666 0.122947022999598
3667 0.122933928582235
3668 0.122920520379439
3669 0.122906724394552
3670 0.122892643735556
3671 0.122878420789161
3672 0.122864139032035
3673 0.122849798215358
3674 0.122835445333302
3675 0.122821134115895
3676 0.122806788150151
3677 0.122792414012324
3678 0.122777976568236
3679 0.122763628193083
3680 0.122749182162449
3681 0.12274671137385
3682 0.122767617457847
3683 0.122840565528441
3684 0.122940480353279
3685 0.123071841347732
3686 0.123224410737847
3687 0.123386106034476
3688 0.123524343376169
3689 0.123675317998968
3690 0.123822759717335
3691 0.124009949809043
3692 0.124228401890885
3693 0.1244386421381
3694 0.124657076122827
3695 0.124872004766003
3696 0.125086791482248
3697 0.125352233437835
3698 0.125633418861251
3699 0.125852293286088
3700 0.126169416933694
3701 0.126461736906547
3702 0.126723943671127
3703 0.126991657927964
3704 0.127314059025103
3705 0.127678494580044
3706 0.128035600209551
3707 0.128398544324473
3708 0.128720117611909
3709 0.129038710541611
3710 0.129365386059291
3711 0.129655191154825
3712 0.129901893236728
3713 0.130158355031465
3714 0.130314011581481
3715 0.130380136710694
3716 0.130446493394561
3717 0.130522450528807
3718 0.13056156185295
3719 0.130560858060422
3720 0.130551560867582
3721 0.130536217053157
3722 0.130521556206362
3723 0.130506523206958
3724 0.130491611714266
3725 0.130476547414268
3726 0.130461579069594
3727 0.130446643464094
3728 0.130431741284062
3729 0.130416882612392
3730 0.130401956832169
3731 0.130387033435827
3732 0.13037216585431
3733 0.130357448236497
3734 0.130342855983778
3735 0.13032829373019
3736 0.130313685582025
3737 0.130299123162673
3738 0.130284647870667
3739 0.130270256241241
3740 0.130255918177154
3741 0.130241655134174
3742 0.130227438528714
3743 0.130213252073481
3744 0.130199068231916
3745 0.130184921363126
3746 0.130170798496993
3747 0.130156731692048
3748 0.130142725849298
3749 0.130128807113701
3750 0.130114957084988
3751 0.130101158078675
3752 0.130087378206202
3753 0.130073639094204
3754 0.130059905934527
3755 0.13004616706414
3756 0.130032383290409
3757 0.130018383438446
3758 0.130004119945159
3759 0.129989627365454
3760 0.129974984756476
3761 0.129960298989135
3762 0.129945559759913
3763 0.12993076640999
3764 0.129916006173548
3765 0.129901400973043
3766 0.129886886234429
3767 0.129872390030511
3768 0.129857950244239
3769 0.129843558877438
3770 0.129829163070975
3771 0.129814791310021
3772 0.129800500378036
3773 0.129786284654624
3774 0.129772250014852
3775 0.129758115002246
3776 0.129744244011288
3777 0.129730184264505
3778 0.129726487393111
3779 0.129724110316665
3780 0.129755759958291
3781 0.129791036665194
3782 0.129838876189936
3783 0.129889981355346
3784 0.129952245164826
3785 0.130035635343475
3786 0.130139860379482
3787 0.130256967722272
3788 0.130350001432725
3789 0.130443568397951
3790 0.130563775550637
3791 0.130694093308722
3792 0.13083053257332
3793 0.130929594594096
3794 0.131099999603579
3795 0.131324845843405
3796 0.131527302276966
3797 0.13173175158108
3798 0.13190803489785
3799 0.132047859746206
3800 0.132174488399644
3801 0.132255040597148
3802 0.132304551645021
3803 0.132326025444116
3804 0.132312525538468
3805 0.132297242498254
3806 0.132322106570347
3807 0.132324325124136
3808 0.132327669270051
3809 0.132340898535007
3810 0.132348751508242
3811 0.132355601058245
3812 0.132380836945659
3813 0.132413582841497
3814 0.132424167539442
3815 0.132408432263088
3816 0.132418384056684
3817 0.132413879655751
3818 0.132398109939536
3819 0.132382712811043
3820 0.132367451472751
3821 0.132352448464964
3822 0.132337454389014
3823 0.132322555844906
3824 0.132307659647515
3825 0.132292817513698
3826 0.132277955747145
3827 0.132263116755847
3828 0.132248293267521
3829 0.13223345841495
3830 0.132218763645125
3831 0.132204232456289
3832 0.132189659963332
3833 0.132175072468151
3834 0.132160492247676
3835 0.132145892418144
3836 0.132131209447551
3837 0.132116348723117
3838 0.132101326991217
3839 0.132086122002707
};


\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
scaled ticks=true,
x grid style={darkgray178},
xmajorgrids,
xmin=2832.05, xmax=3886.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle x_2\)},
ymajorgrids,
ymin=0.000618884662519641, ymax=0.00324236419185968,
ytick style={color=black},
ytick={0,0.001,0.002,0.003,0.004},
% yticklabels={
%   \(\displaystyle {0.000}\),
%   \(\displaystyle {0.001}\),
%   \(\displaystyle {0.002}\),
%   \(\displaystyle {0.003}\),
%   \(\displaystyle {0.004}\)
% }
]
\addplot [steelblue52138189]
table {%
2880 0.00215733566827717
2881 0.00215908843306224
2882 0.00216081566894823
2883 0.0021625191208161
2884 0.00216421506271078
2885 0.00216592968838202
2886 0.00216766709744865
2887 0.00216938758039307
2888 0.00217108837535027
2889 0.00217278733905204
2890 0.00217448831525429
2891 0.00217618653185598
2892 0.00217788235070017
2893 0.00217957193047108
2894 0.00218125679220602
2895 0.00218296360030988
2896 0.00218462792385193
2897 0.00218630518825655
2898 0.00218801758735177
2899 0.00218969846119409
2900 0.00219139283425987
2901 0.00219307206294726
2902 0.00219474666481267
2903 0.00219643010040525
2904 0.00219812544716097
2905 0.0021998191168044
2906 0.00220157662281382
2907 0.00220354868846702
2908 0.00220568397444629
2909 0.00223237960864779
2910 0.00223499933278976
2911 0.00224439451350682
2912 0.00226759375395714
2913 0.00232962838369895
2914 0.00240849224749422
2915 0.00252282400837141
2916 0.00266332599691002
2917 0.00280597269862018
2918 0.00291764994958703
2919 0.00299242018763507
2920 0.00304684492478227
2921 0.00306686686129798
2922 0.00306087648021895
2923 0.00306169628296694
2924 0.00306415449388653
2925 0.00306420682983754
2926 0.00306262903621116
2927 0.00306342479102479
2928 0.00306080622813283
2929 0.00306100491614831
2930 0.00306320750644895
2931 0.00303381806939953
2932 0.00301804925171217
2933 0.00302437841467663
2934 0.00304286587803697
2935 0.00305712806785574
2936 0.00304888067947486
2937 0.00307079218894196
2938 0.00308200825408084
2939 0.00308041067607137
2940 0.00307696603878197
2941 0.00306652027902063
2942 0.00302762102457575
2943 0.00295211995793894
2944 0.00288281126440836
2945 0.00277888542239754
2946 0.00270609424133311
2947 0.00266146281379883
2948 0.0026058936486683
2949 0.00256948474792242
2950 0.00254456200113836
2951 0.00235629046396108
2952 0.00218955152617259
2953 0.00199948129670168
2954 0.00193631306954655
2955 0.00193866146727287
2956 0.00194098947962032
2957 0.00194329138091419
2958 0.0019455705831945
2959 0.00194787022169203
2960 0.00195014167322295
2961 0.00195243781429883
2962 0.00195471983195823
2963 0.00195701417469812
2964 0.00195931122375169
2965 0.00196159960318385
2966 0.00196388509474677
2967 0.00196616048685639
2968 0.00196841468489272
2969 0.00197067242843173
2970 0.0019729201662912
2971 0.00197515964094741
2972 0.00197738826539681
2973 0.00197960582589631
2974 0.00198182388845761
2975 0.00198403738080955
2976 0.00198626649032987
2977 0.00198846711745526
2978 0.00199068850746644
2979 0.00199291175571392
2980 0.00199511858514265
2981 0.00199734129789184
2982 0.00199954645101901
2983 0.00200176070070648
2984 0.00200397620254648
2985 0.00200618318576092
2986 0.00200840331725578
2987 0.00201061682720836
2988 0.00201281194113549
2989 0.00201500817489901
2990 0.0020172078719051
2991 0.00201941526264432
2992 0.00202161943393886
2993 0.00202386895249495
2994 0.00202612172058024
2995 0.00202836387564318
2996 0.00203059160614591
2997 0.00203283902480419
2998 0.00203510129042885
2999 0.00203736056451561
3000 0.0020395527608732
3001 0.00204176481494012
3002 0.00204397524845893
3003 0.00204619588325633
3004 0.00204841301181651
3005 0.00205906678608249
3006 0.00209611939225345
3007 0.00215961319424583
3008 0.00224963679414164
3009 0.0023661794749226
3010 0.00245647949316771
3011 0.00252865821339763
3012 0.00261969874991861
3013 0.00274409763412159
3014 0.00288168600370015
3015 0.00296964138652489
3016 0.00304323821997778
3017 0.00306621042573636
3018 0.00306246548822753
3019 0.00306434921822645
3020 0.00306408442047605
3021 0.00306439101358757
3022 0.00306488239443763
3023 0.00306647983161623
3024 0.00306631495307998
3025 0.00306379201360636
3026 0.00306504609370764
3027 0.00306809980769508
3028 0.00306900516198148
3029 0.00306975613234883
3030 0.00307151425001205
3031 0.00307293508519751
3032 0.00307175145821622
3033 0.0030707185001875
3034 0.00304642226847089
3035 0.00300842633996877
3036 0.00295959968244714
3037 0.00290294226079322
3038 0.00281193090454146
3039 0.00276364092687411
3040 0.00272746500033503
3041 0.00266258564731808
3042 0.00261411821838315
3043 0.00257931671122209
3044 0.0025528813469103
3045 0.00244502894015434
3046 0.00225346545711959
3047 0.00207741012922166
3048 0.0019285299502445
3049 0.00193114999284081
3050 0.00193363520901585
3051 0.00193611545116493
3052 0.001938592446652
3053 0.00194107842142057
3054 0.00194356994144207
3055 0.00194603646150343
3056 0.00194855967098947
3057 0.00195113439103732
3058 0.00195363204513462
3059 0.00195612553617885
3060 0.00195863794672528
3061 0.00196113921483523
3062 0.00196363035600661
3063 0.00196611406849816
3064 0.00196858923927797
3065 0.00197103097583238
3066 0.00197345661660035
3067 0.00197588328538632
3068 0.00197828352843251
3069 0.00198070945137152
3070 0.00198309803300538
3071 0.00198549097983175
3072 0.00198786838246355
3073 0.0019902648707531
3074 0.00199263858836706
3075 0.00199499465619049
3076 0.00199734025492874
3077 0.00199970284030221
3078 0.0020020591890999
3079 0.00200445448882977
3080 0.00200684783706805
3081 0.00200920383199207
3082 0.00201158461787403
3083 0.0020139279730186
3084 0.00201628030989316
3085 0.00201861454759785
3086 0.00202094663781825
3087 0.00202327392313815
3088 0.00202560042659107
3089 0.0020279494172749
3090 0.0020302644931304
3091 0.00203259580091423
3092 0.00203490368233393
3093 0.00203721231926201
3094 0.00203948557160824
3095 0.0020417845946713
3096 0.00204405903273469
3097 0.00204632750828936
3098 0.00204861805221891
3099 0.00205324343420556
3100 0.00208418052688664
3101 0.00214142537326572
3102 0.00222508000595901
3103 0.00233510160867912
3104 0.00247159907329503
3105 0.00263436904939959
3106 0.00279274923768652
3107 0.00290624975726873
3108 0.0029833601992024
3109 0.00302902526741285
3110 0.00306283806784206
3111 0.00306766454412233
3112 0.00307177144627844
3113 0.00307388222779202
3114 0.003076933687137
3115 0.00307753266544363
3116 0.00307784526072553
3117 0.00307788157712796
3118 0.00307465991887937
3119 0.00308891514120386
3120 0.00307276016740333
3121 0.0030512095386121
3122 0.00309321262953341
3123 0.00307309776023192
3124 0.00305710657770448
3125 0.00304497281101933
3126 0.00307357456239168
3127 0.00307799864768061
3128 0.00307034874531273
3129 0.00309172693875473
3130 0.00308119781750372
3131 0.00307730467618995
3132 0.00303977033488498
3133 0.00297039053014197
3134 0.00289911986172494
3135 0.0028438112476945
3136 0.0027931637976233
3137 0.00273955591927439
3138 0.00269339206898703
3139 0.00265766324248179
3140 0.00239343881700783
3141 0.00211723829752152
3142 0.00192974476798411
3143 0.00193247843550366
3144 0.00193544625980268
3145 0.00193828498028552
3146 0.00194108691625748
3147 0.00194384809179277
3148 0.00194659830043414
3149 0.00194935543114491
3150 0.0019520943681825
3151 0.00195483987147652
3152 0.00195758990956727
3153 0.00196032621618802
3154 0.0019630732255772
3155 0.00196583793216794
3156 0.00196863405814519
3157 0.00197142741697795
3158 0.00197420313600757
3159 0.0019769310987419
3160 0.00197968079323475
3161 0.00198245870175906
3162 0.00198523504632113
3163 0.00198796664769841
3164 0.00199073878806524
3165 0.00199354240682322
3166 0.00199626438856765
3167 0.00199900033262337
3168 0.00200174879826533
3169 0.00200447990945618
3170 0.00200717678636446
3171 0.0020098752078217
3172 0.0020125796691466
3173 0.00201527983292155
3174 0.00201796171339694
3175 0.00202062609792365
3176 0.00202330505693671
3177 0.00202595660868331
3178 0.00202861330934991
3179 0.00203128248278933
3180 0.00203392958562182
3181 0.00203656479767426
3182 0.00203921241025698
3183 0.00204184531329585
3184 0.00204448582188787
3185 0.00204711156326277
3186 0.00204978542215185
3187 0.00205247288007253
3188 0.00205515695670579
3189 0.00205783877906655
3190 0.00206052631850971
3191 0.00206316582603292
3192 0.00206581417269949
3193 0.00206851398241239
3194 0.00209648844250867
3195 0.00215068419384813
3196 0.00223116255664638
3197 0.00233804460152256
3198 0.00247142888244169
3199 0.00263132928807446
3200 0.00278895563848151
3201 0.00290735916639298
3202 0.00299973349129885
3203 0.00305532650763933
3204 0.00306470936708623
3205 0.00306440953079204
3206 0.00306821983461358
3207 0.00307033935445816
3208 0.0030724036793282
3209 0.00307378137664543
3210 0.00306087365280581
3211 0.00307296107779837
3212 0.00307725482121228
3213 0.00307844754326607
3214 0.00307859147681435
3215 0.00307638745977292
3216 0.00307183595113167
3217 0.00306676637888609
3218 0.00306394808433984
3219 0.00306427201646646
3220 0.00306193855142165
3221 0.00305976831800196
3222 0.00305402240721997
3223 0.00303844329796611
3224 0.0030530433171343
3225 0.00310485921585037
3226 0.00309200966669688
3227 0.00306212311689231
3228 0.00306058981981629
3229 0.00305151397214206
3230 0.00304337155128677
3231 0.00301274355105254
3232 0.00296772260653067
3233 0.00293227277488591
3234 0.00291411339160985
3235 0.00290037455499296
3236 0.0028836853822845
3237 0.00284837293616341
3238 0.00272344137964757
3239 0.00262491413269344
3240 0.00255386184686594
3241 0.00250372305306363
3242 0.00243524248933532
3243 0.00243753057561047
3244 0.00243977643679871
3245 0.00244203226175742
3246 0.00244429988740283
3247 0.00244655957272643
3248 0.00244879598871745
3249 0.0024510507229348
3250 0.00245327170297074
3251 0.00245550943861
3252 0.00245775181153022
3253 0.00245996747884052
3254 0.00246217077746899
3255 0.00246440271177768
3256 0.00246661172810975
3257 0.00246881175472611
3258 0.0024710365137582
3259 0.0024732394458824
3260 0.00247540713605322
3261 0.00247762568545441
3262 0.0024798248252375
3263 0.00248201462181094
3264 0.00248419355052669
3265 0.0024864018026708
3266 0.00248860230878713
3267 0.00249079595720956
3268 0.00249297266143246
3269 0.00249514676527197
3270 0.00249731636399011
3271 0.0024994881374437
3272 0.00250165008060524
3273 0.00250379789034229
3274 0.00250595057487064
3275 0.00250808804454599
3276 0.00251023188424299
3277 0.00251237402722373
3278 0.00251452241362858
3279 0.00251666066323172
3280 0.00251879340823011
3281 0.00252088959814583
3282 0.00252303279265003
3283 0.0025251770326528
3284 0.00252729635550623
3285 0.00252944255853717
3286 0.00253159427568372
3287 0.0025337146786327
3288 0.00253587912292792
3289 0.0025380608988757
3290 0.00254018851761968
3291 0.0025423543260077
3292 0.00255909367056382
3293 0.00260219903993077
3294 0.00267180843199473
3295 0.00276786682850036
3296 0.0028903454070377
3297 0.00298091154464357
3298 0.00303186979236194
3299 0.00304586302149034
3300 0.0030564712121784
3301 0.00306263717742254
3302 0.00306524288695064
3303 0.00306794525255028
3304 0.00306780768038186
3305 0.00306946878856497
3306 0.00306976608719647
3307 0.00306903845672224
3308 0.00306963085960749
3309 0.00306995474198897
3310 0.00307128802756511
3311 0.00307320188904008
3312 0.00307191527769303
3313 0.00307282624022889
3314 0.0030733616445641
3315 0.00306302455171039
3316 0.00306448758145526
3317 0.00308351580059579
3318 0.00307049541396477
3319 0.0030442020616995
3320 0.00300491728724907
3321 0.00295189027168922
3322 0.0029270417288859
3323 0.00289966452556242
3324 0.00283380636543864
3325 0.00277740178072801
3326 0.00271936034372291
3327 0.0026978044115134
3328 0.00266779770959389
3329 0.00263710020527616
3330 0.00260413934573503
3331 0.00255683738643486
3332 0.0025290826177084
3333 0.00252358362733384
3334 0.00250178927657332
3335 0.00224421671899004
3336 0.00204062027315624
3337 0.00190043224444911
3338 0.0019041616982641
3339 0.00190784828919261
3340 0.00191126924284341
3341 0.00191468321733461
3342 0.00191802912062234
3343 0.00192144298004195
3344 0.00192483821796602
3345 0.00192820778900192
3346 0.00193157388773512
3347 0.00193493583471271
3348 0.00193829763101989
3349 0.00194168143708895
3350 0.00194504346800863
3351 0.00194841801287013
3352 0.00195176029675084
3353 0.00195506933442891
3354 0.00195838171986624
3355 0.00196169056064454
3356 0.00196501355109047
3357 0.00196832763222567
3358 0.00197160671208938
3359 0.00197489036537022
3360 0.00197816055839758
3361 0.00198141418701464
3362 0.0019846621186086
3363 0.00198789359847808
3364 0.00199114795734812
3365 0.00199445341899494
3366 0.0019977437580901
3367 0.00200102649746195
3368 0.00200432735944939
3369 0.00200760213116654
3370 0.00201086029165415
3371 0.00201410026657186
3372 0.00201733522872145
3373 0.00202055736278792
3374 0.00202380816464711
3375 0.00202703191195986
3376 0.00203027336544584
3377 0.00203350679514172
3378 0.00203672732493485
3379 0.00203995938106092
3380 0.00204319130730028
3381 0.00204642646429543
3382 0.00204967304926856
3383 0.00205290537034583
3384 0.00205615086175857
3385 0.00205939780469613
3386 0.00208544302227158
3387 0.00213762699945512
3388 0.00221606157168161
3389 0.00232086146662692
3390 0.0024520611668872
3391 0.00260975059883705
3392 0.00277404128104359
3393 0.00290494772289902
3394 0.00300530127635371
3395 0.00305607028283542
3396 0.00307062908325427
3397 0.00306599110171332
3398 0.00306739475154874
3399 0.00306871936026301
3400 0.00306918678983431
3401 0.00307159809494756
3402 0.00307230666841919
3403 0.00307285475129685
3404 0.00307408296302633
3405 0.00307712783654542
3406 0.00307090049390216
3407 0.00307440221097551
3408 0.00307451878361717
3409 0.00307379329858436
3410 0.0030670577442615
3411 0.0030307639730911
3412 0.0029849996646374
3413 0.00293733833479911
3414 0.00285515973809013
3415 0.00278895606182474
3416 0.00273319458393244
3417 0.00268178772340875
3418 0.00266079775499263
3419 0.0026433982753552
3420 0.00263627960128544
3421 0.002640741041545
3422 0.00263068929954944
3423 0.00261873106317276
3424 0.00259817286201727
3425 0.00257154847774731
3426 0.00254775755879655
3427 0.0025322173490752
3428 0.00229345574239072
3429 0.00208290313470556
3430 0.00190361679215635
3431 0.00190734585798023
3432 0.00191116965598028
3433 0.00191477652589965
3434 0.00191832699026443
3435 0.00192185080123295
3436 0.00192535480332507
3437 0.00192887373348875
3438 0.00193238234213944
3439 0.00193589374983728
3440 0.00193938864595634
3441 0.00194286669668812
3442 0.00194633307416938
3443 0.00194978199894748
3444 0.00195324321599375
3445 0.00195665755551524
3446 0.00196006328935005
3447 0.00196344723999765
3448 0.00196686467108344
3449 0.00197025565413959
3450 0.00197362081127125
3451 0.00197701008437043
3452 0.00198039560875561
3453 0.00198374438226373
3454 0.00198710536229008
3455 0.00199047124939009
3456 0.00199379057543992
3457 0.00199711186160361
3458 0.00200042998933442
3459 0.00200379582688243
3460 0.00200724665069509
3461 0.00201084834555994
3462 0.00201454620713819
3463 0.00201835974120545
3464 0.00202222802148204
3465 0.0020261785500618
3466 0.00203017690828589
3467 0.00203423209905694
3468 0.00203827736979528
3469 0.00204231725573177
3470 0.00204633412040893
3471 0.0020503356683212
3472 0.00205429951344664
3473 0.00205822009041111
3474 0.0020621303315452
3475 0.00206596476360337
3476 0.00206974944965235
3477 0.00207352633849407
3478 0.0020772235212958
3479 0.00208086598714474
3480 0.00208446139769669
3481 0.00208803997451438
3482 0.00209158367361863
3483 0.00211823552376525
3484 0.00217106705983282
3485 0.00225022261250159
3486 0.00235578748916333
3487 0.00248786453140706
3488 0.00264651325210348
3489 0.00279693368297221
3490 0.00290420445280163
3491 0.00298893661654214
3492 0.00304311098911078
3493 0.00306696907909967
3494 0.00306006698347016
3495 0.00305766434054304
3496 0.00305804735428502
3497 0.00304768158549141
3498 0.00303689475467716
3499 0.00304960860628024
3500 0.00304183873511145
3501 0.00302990184046317
3502 0.0030437074269094
3503 0.00304637464351372
3504 0.00304142303743219
3505 0.00301030614457166
3506 0.00301283560567997
3507 0.00304598424838749
3508 0.00304500364550307
3509 0.00303897703114259
3510 0.00303269237245189
3511 0.00302032791008497
3512 0.00279806152607758
3513 0.0028905707267947
3514 0.00296063488998812
3515 0.00301771732147533
3516 0.00306415711480642
3517 0.00305857063985382
3518 0.00307623016026685
3519 0.00305174297997909
3520 0.00296236432752249
3521 0.00290076791816561
3522 0.00282507034672364
3523 0.00275753260426334
3524 0.00270626526056035
3525 0.00264801398100076
3526 0.00254089586838126
3527 0.00243862252450567
3528 0.00239735186707907
3529 0.00234500642664165
3530 0.00231615587791928
3531 0.0023197858975724
3532 0.00232325405370518
3533 0.00232655479720921
3534 0.00232970729438806
3535 0.0023328505502031
3536 0.00233598280126585
3537 0.00233912290710235
3538 0.00234225652434684
3539 0.00234537351998461
3540 0.00234849143503104
3541 0.00235161537282998
3542 0.00235473344999156
3543 0.00235783086357816
3544 0.00236093307766997
3545 0.00236402248584376
3546 0.00236712810866356
3547 0.00237020878962974
3548 0.00237328300461634
3549 0.00237636266136824
3550 0.00237940528946681
3551 0.0023824612651497
3552 0.00238552112440456
3553 0.0023885646436175
3554 0.00239161624890764
3555 0.0023946721388039
3556 0.00239772822500967
3557 0.00240077153212281
3558 0.00240379429452224
3559 0.00240682688839454
3560 0.00240984716815273
3561 0.00241288528599312
3562 0.00241591336173069
3563 0.00241893898930226
3564 0.00242195648066273
3565 0.00242497596995059
3566 0.00242799391436058
3567 0.00243101956099159
3568 0.00243402390235665
3569 0.00243704370780483
3570 0.00244005356221177
3571 0.00244307546520929
3572 0.00244610047181273
3573 0.00244906862224815
3574 0.00245206641099628
3575 0.0024550388525651
3576 0.00245801732614569
3577 0.00246101209883631
3578 0.00246399354839118
3579 0.0024669562808107
3580 0.00246995090779679
3581 0.00247339235490549
3582 0.00250309279101283
3583 0.00255916403387824
3584 0.00264211803801972
3585 0.00275186987984842
3586 0.00288808080159409
3587 0.00298693381299052
3588 0.0030554063683047
3589 0.0030676912355781
3590 0.00303573977242632
3591 0.00301771650718214
3592 0.00301472238178007
3593 0.00306092941096469
3594 0.00306393433056924
3595 0.00306933446690922
3596 0.00307438505633774
3597 0.00307469146047853
3598 0.00306196775019828
3599 0.00309536416163661
3600 0.00308001623917902
3601 0.00307326495982546
3602 0.00306365005384931
3603 0.00306648359554356
3604 0.00306463309961795
3605 0.00305909619746107
3606 0.00304717855615735
3607 0.00301704422489353
3608 0.00289199409845886
3609 0.00253624918607346
3610 0.0025563528949502
3611 0.0026988204594263
3612 0.00287375305144024
3613 0.00298571355009549
3614 0.00303186769248019
3615 0.00303940147634379
3616 0.00303577703574402
3617 0.00304765476646182
3618 0.00306497904581434
3619 0.00309416195230515
3620 0.0031082881574894
3621 0.00312311512234422
3622 0.00310251063940937
3623 0.00293377379700369
3624 0.00264008526373787
3625 0.00234070178185477
3626 0.00217827950893311
3627 0.00218251340843745
3628 0.00218657478410186
3629 0.00219048846850774
3630 0.00219435696892859
3631 0.00219819532516066
3632 0.0022019910520907
3633 0.00220581233406879
3634 0.00220965355195509
3635 0.00221343831073716
3636 0.00221726188757957
3637 0.00222110821611056
3638 0.00222492984376468
3639 0.00222872815781641
3640 0.00223252482857769
3641 0.00223637304523085
3642 0.00224022292612583
3643 0.00224405614585307
3644 0.00224781553945423
3645 0.00225157545070297
3646 0.00225533975781665
3647 0.0022590719861388
3648 0.00226280979667232
3649 0.00226650639198531
3650 0.00227026733231972
3651 0.00227401176647665
3652 0.00227777198435576
3653 0.00228150752320621
3654 0.00228523469591921
3655 0.00228899723364972
3656 0.00229273351289226
3657 0.00229645029003053
3658 0.00230014116052386
3659 0.00230386251658494
3660 0.00230758182040642
3661 0.00231123411819632
3662 0.00231493783068107
3663 0.00231863870777728
3664 0.00232237099771469
3665 0.00232608447897792
3666 0.00232976199215816
3667 0.00233340091126704
3668 0.00233708811238516
3669 0.00234072236926158
3670 0.00234433854720933
3671 0.00234792693744207
3672 0.0023515338397708
3673 0.00235513777494334
3674 0.00235870456086334
3675 0.00236230117158802
3676 0.00236597337714502
3677 0.00236993315792602
3678 0.00237429724770757
3679 0.00237966897085462
3680 0.00238513060277299
3681 0.00239102329008056
3682 0.0024145435218839
3683 0.00247162545281171
3684 0.00255618387056324
3685 0.00266080949781874
3686 0.00278709683532647
3687 0.00289446088751024
3688 0.00297457172728499
3689 0.00303502964504375
3690 0.00306586005511555
3691 0.00306092311779225
3692 0.00303906442423663
3693 0.00301976641410716
3694 0.00303166008756354
3695 0.00304755008144836
3696 0.00306424508565526
3697 0.00306165268617593
3698 0.00304198927818784
3699 0.00306882144177545
3700 0.00304449595548826
3701 0.00302798034076371
3702 0.00306674697702672
3703 0.00306992781586348
3704 0.00306936430333142
3705 0.00306322236000823
3706 0.00305388491934186
3707 0.00304579291531985
3708 0.00305390298565093
3709 0.00304337987906377
3710 0.00301287935559068
3711 0.00298045655699525
3712 0.00295564386108404
3713 0.00287728864736091
3714 0.00283535852093392
3715 0.00280287645649224
3716 0.00269130144410799
3717 0.00232271519081203
3718 0.00194458858954566
3719 0.00182730275065217
3720 0.00182990284546869
3721 0.001835960182854
3722 0.00183884748455048
3723 0.00184435230344939
3724 0.00184961116268293
3725 0.00185473317260856
3726 0.00185966861434543
3727 0.00186448182515999
3728 0.00186917119565759
3729 0.00187374040590297
3730 0.00187826324481174
3731 0.00188275811699796
3732 0.00188725137049329
3733 0.00189171253413506
3734 0.00189618285177644
3735 0.00190066656130756
3736 0.00190517829581677
3737 0.00190967292408473
3738 0.00191415254558001
3739 0.00191860991733743
3740 0.00192304324667655
3741 0.00192748303007939
3742 0.0019319134979777
3743 0.00193631819585697
3744 0.00194072929483039
3745 0.00194513130506879
3746 0.00194953598033876
3747 0.00195394640773246
3748 0.00195833344355981
3749 0.00196272695109958
3750 0.0019671313188416
3751 0.00197150834160094
3752 0.00197587811335384
3753 0.00198023743094063
3754 0.00198459806356121
3755 0.00198895586495801
3756 0.00199332079705373
3757 0.00199771755290505
3758 0.00200209798170065
3759 0.00200647453890696
3760 0.00201082344690209
3761 0.0020151662596735
3762 0.00201954118300736
3763 0.00202391357320447
3764 0.00202827048743645
3765 0.00203259176051339
3766 0.00203694794126099
3767 0.00204128793660154
3768 0.00204559641886192
3769 0.0020499386988738
3770 0.00207995999857125
3771 0.00213608861090418
3772 0.00221845296529172
3773 0.0023271444627236
3774 0.00246224353236445
3775 0.0026239845231208
3776 0.00278460825920866
3777 0.00291942013643195
3778 0.00301006345374039
3779 0.00305881027708105
3780 0.00307295430550112
3781 0.00306367459652006
3782 0.00306498141662651
3783 0.00306601432785266
3784 0.00306845537116734
3785 0.00307120183784144
3786 0.003072826949353
3787 0.00307353658421285
3788 0.00307218480058523
3789 0.00307214506020371
3790 0.00307337830396504
3791 0.00307145272241112
3792 0.00307177387534091
3793 0.0030698703035516
3794 0.00307200748160027
3795 0.0030706703685398
3796 0.00307387822627956
3797 0.00307490482819837
3798 0.00307243923495518
3799 0.00307221609152988
3800 0.00306955122355692
3801 0.00306709815549476
3802 0.00306529238137541
3803 0.00306457696026079
3804 0.00304023241404915
3805 0.00299702527974273
3806 0.0029317345085599
3807 0.00286730036837933
3808 0.0028054843387783
3809 0.00274770332436427
3810 0.0026958973727794
3811 0.00263830217309264
3812 0.00258782253348375
3813 0.00254909595974433
3814 0.00252468200832143
3815 0.00251054923606774
3816 0.00247652081338466
3817 0.00234007375633743
3818 0.00220101738434777
3819 0.002105233547185
3820 0.00202358788332567
3821 0.00202835365175392
3822 0.0020329651714818
3823 0.00203746321782294
3824 0.00204198027620827
3825 0.0020464631290613
3826 0.00205095193320769
3827 0.00205543912626631
3828 0.00205990657985595
3829 0.00206438828114567
3830 0.00206880156397271
3831 0.00207320967519136
3832 0.00207762572985564
3833 0.00208205389990248
3834 0.00208648122105448
3835 0.00209087222077902
3836 0.00209526615905243
3837 0.00209964801183969
3838 0.00210400141383433
3839 0.00210838448040597
};
\addplot [firebrick166640]
table {%
2880 0.000867465173787811
2881 0.000877881533384695
2882 0.000868945977276788
2883 0.000857170121646081
2884 0.000853013598724958
2885 0.000863074441563047
2886 0.000877613486020002
2887 0.000873472708077988
2888 0.00086442176277
2889 0.000863259282290836
2890 0.000865526350650238
2891 0.000866100770848835
2892 0.000866526782518551
2893 0.000865002950355398
2894 0.000863839844341866
2895 0.000875909357990265
2896 0.000858976345247009
2897 0.000863638858019594
2898 0.00088334231451413
2899 0.000873133260493528
2900 0.000879239837329944
2901 0.00087444386268767
2902 0.000872643546677522
2903 0.000877908549170099
2904 0.000878594680812897
2905 0.000871074146957716
2906 0.000874384561802632
2907 0.000876411990022767
2908 0.000869919522523806
2909 0.000867952073311506
2910 0.000872115901942674
2911 0.000865806966317856
2912 0.000858360980262796
2913 0.00085794213933683
2914 0.000863694614254008
2915 0.000874422286919067
2916 0.000866932138450888
2917 0.000859321269661577
2918 0.00086490444403091
2919 0.000867417718099183
2920 0.000863728375046205
2921 0.000868432096583401
2922 0.000869722044238288
2923 0.000860191840914108
2924 0.000853177265555804
2925 0.000844155884318913
2926 0.000858151532037569
2927 0.000855973742914805
2928 0.000855900528654234
2929 0.000849575828865364
2930 0.000853247957586319
2931 0.000847495718608206
2932 0.000847973698505843
2933 0.000849594166116665
2934 0.00083354344884524
2935 0.000840283224808152
2936 0.000815173191468337
2937 0.000804327439133729
2938 0.000808622878581424
2939 0.000813412321809097
2940 0.000838099564042162
2941 0.000826834936334606
2942 0.000834921782379133
2943 0.000829344370344727
2944 0.000835132193682252
2945 0.000839865198799219
2946 0.000840742915448862
2947 0.000857339989411407
2948 0.000853973957353343
2949 0.000851385022971578
2950 0.000863240026275369
2951 0.000886634074334729
2952 0.000903588009067616
2953 0.000902084201379207
2954 0.000911640963970928
2955 0.000892419463645633
2956 0.000910079061801251
2957 0.000904775129724797
2958 0.000894702528852823
2959 0.000904861009265394
2960 0.000895399149833647
2961 0.000907455237785879
2962 0.000904900567126533
2963 0.000912432476953335
2964 0.000917222379768172
2965 0.000915925164591598
2966 0.000916228201338841
2967 0.000913374687568043
2968 0.000904468140757034
2969 0.000906408878824684
2970 0.00090384092175543
2971 0.000901350563011701
2972 0.000897607624627605
2973 0.000893464338455158
2974 0.000894926854217941
2975 0.000894882086498343
2976 0.000904404750514514
2977 0.00089422515428149
2978 0.000904504479981774
2979 0.00090942215619282
2980 0.000904244716708965
2981 0.000912868890041913
2982 0.000907837528911675
2983 0.000913384462640998
2984 0.000917174180775687
2985 0.000915855750004378
2986 0.000924159013007752
2987 0.000924540554331397
2988 0.000917471292252405
2989 0.000918585434605708
2990 0.00092255802479493
2991 0.000929035847935188
2992 0.000930525742049703
2993 0.000954978938835622
2994 0.000963258053100877
2995 0.000961526548227188
2996 0.000955956691703585
2997 0.000966657048791528
2998 0.000976334861147445
2999 0.000975246563922689
3000 0.000943044266849808
3001 0.000947024231362793
3002 0.000946906749018198
3003 0.000952450527077979
3004 0.000950808174087923
3005 0.000947157099762091
3006 0.000943900306580598
3007 0.000943348388408891
3008 0.000949316578304957
3009 0.000960037490427354
3010 0.000955127139907391
3011 0.000947276983763081
3012 0.000950207358041106
3013 0.000936427157685828
3014 0.000934230851583389
3015 0.000922721657627334
3016 0.000926801552449215
3017 0.000928425167471895
3018 0.000920545132584398
3019 0.000901973969359998
3020 0.000896113339227995
3021 0.000896315292179666
3022 0.000882830264217213
3023 0.000869124947296059
3024 0.000887531564975867
3025 0.000905008838389312
3026 0.000880190241413909
3027 0.000854866347534543
3028 0.000859376206447079
3029 0.000866983708895072
3030 0.000839188172071124
3031 0.000839884756798809
3032 0.000845613215618226
3033 0.000838586885097013
3034 0.000823953349098447
3035 0.000823795517215745
3036 0.000819393942072187
3037 0.00084491150682148
3038 0.000856880377535555
3039 0.000849986152886532
3040 0.00086211944631348
3041 0.000855157721901284
3042 0.00085043408361098
3043 0.000851575462585299
3044 0.000851477228542633
3045 0.00087005305548707
3046 0.000885268487661521
3047 0.000887485999765599
3048 0.000885824325683558
3049 0.000897915887907042
3050 0.000907378254207444
3051 0.000908380170702588
3052 0.000909112863979924
3053 0.000915603238751123
3054 0.000922138484397425
3055 0.000913228052841708
3056 0.000941590712972461
3057 0.000974628700545803
3058 0.000945509782997567
3059 0.000940020344152896
3060 0.000950362386185423
3061 0.000949082513687037
3062 0.000946191013975939
3063 0.000944024430849744
3064 0.000941478014851094
3065 0.000926745260733636
3066 0.000918071361098169
3067 0.000919037170122513
3068 0.00090843015335584
3069 0.000921165911375733
3070 0.000907519410924439
3071 0.000909285755762309
3072 0.000904116403667857
3073 0.000914588077319446
3074 0.000907604582402096
3075 0.00089967088997471
3076 0.00089505245683659
3077 0.000904694770311895
3078 0.000905466664536355
3079 0.000926876136144864
3080 0.000932108624214429
3081 0.000916832265474113
3082 0.000928142748331428
3083 0.000914022181831548
3084 0.000917639516434461
3085 0.000911328667559962
3086 0.0009111392302937
3087 0.000910849274222404
3088 0.000911115190340953
3089 0.00092110634702013
3090 0.000907946927107458
3091 0.000915322227822038
3092 0.000906753250674873
3093 0.000906891867912149
3094 0.000890804955372416
3095 0.00090156581384463
3096 0.000892294437989629
3097 0.000887779775898092
3098 0.00089711406212554
3099 0.000903218451131464
3100 0.000893704109847461
3101 0.000902220516207104
3102 0.000934585865284126
3103 0.000921392332238708
3104 0.000922362189399446
3105 0.000908346396796262
3106 0.000907376564770596
3107 0.000905823046346592
3108 0.000910404831001521
3109 0.000908179713217497
3110 0.000901665882155253
3111 0.000894147387903467
3112 0.00089676060828107
3113 0.00088543603101075
3114 0.000863098827555297
3115 0.000850994232429743
3116 0.000844844025420054
3117 0.000837716158610977
3118 0.000826435589061036
3119 0.000831988447259258
3120 0.000828775506178169
3121 0.000805198355963992
3122 0.000816368571938449
3123 0.000837723867117771
3124 0.000824958802162674
3125 0.000802483182525318
3126 0.000805793003452723
3127 0.000795148709366406
3128 0.00079668423356675
3129 0.000819899360498027
3130 0.000820630311942454
3131 0.000828687742719403
3132 0.000816184007877227
3133 0.00083812071678101
3134 0.000837539344323106
3135 0.000833416686274589
3136 0.000835532612809299
3137 0.000842623971274861
3138 0.000851261826567719
3139 0.000853282799204849
3140 0.000864297217933187
3141 0.000873426101850237
3142 0.000887743532035854
3143 0.000887066832021261
3144 0.000894512711799063
3145 0.000892856369104885
3146 0.000915357722337657
3147 0.000903684824042289
3148 0.000898321206215148
3149 0.000903359395587587
3150 0.000897537334135517
3151 0.000902994157524662
3152 0.000908071601163556
3153 0.000904866102614226
3154 0.000912020151151178
3155 0.000924598318260718
3156 0.000944998646090036
3157 0.000950017809325825
3158 0.000944764751248814
3159 0.000922908074605534
3160 0.000931978169287077
3161 0.000950055826902277
3162 0.000955183783968784
3163 0.000936713256225946
3164 0.000955551314133938
3165 0.000977046883236557
3166 0.000943547933817566
3167 0.000946394626705299
3168 0.000955419355404619
3169 0.000950912165142998
3170 0.000935481698744225
3171 0.000935494906227424
3172 0.000940854514827342
3173 0.000942232650415848
3174 0.000935935075967478
3175 0.000928511143541183
3176 0.000936588523483219
3177 0.00092697426605191
3178 0.00092980295013914
3179 0.000938743740650923
3180 0.00093193322685624
3181 0.000927143967951379
3182 0.000934645965265647
3183 0.000930887089590531
3184 0.000931888555824716
3185 0.000926932742216713
3186 0.000951441046221855
3187 0.000965129633310745
3188 0.000967836861230218
3189 0.00096890427726197
3190 0.000973238318826547
3191 0.000951306690567663
3192 0.000951704087947908
3193 0.000974912213802297
3194 0.000973747163866329
3195 0.000977856987617559
3196 0.000951579507645072
3197 0.000948164672892551
3198 0.000949726753027072
3199 0.000959136683541628
3200 0.000960378456365622
3201 0.000980737873708499
3202 0.000963027623574892
3203 0.000949079093878848
3204 0.000948572181548408
3205 0.000945674131042956
3206 0.0009100233923672
3207 0.00088163090452192
3208 0.000887421813062545
3209 0.000889916614273004
3210 0.000880222878048836
3211 0.000876820318183951
3212 0.000860771300636546
3213 0.000842955672399547
3214 0.00084142664751365
3215 0.00083353498412464
3216 0.000812847402993589
3217 0.000822872068543774
3218 0.000828018013508892
3219 0.000818955961254783
3220 0.000816300807549081
3221 0.000802394627970501
3222 0.00078822970950799
3223 0.00078828378219427
3224 0.000791011659171761
3225 0.000803651571808721
3226 0.000803612995760278
3227 0.000801497880985967
3228 0.000804715618661698
3229 0.000828574320471803
3230 0.000829685632742462
3231 0.000829528507069042
3232 0.000844409714815157
3233 0.000860379306863437
3234 0.000863109041102558
3235 0.00086079241263236
3236 0.000855762122256406
3237 0.000863962660637343
3238 0.000877368904933308
3239 0.00087564634881953
3240 0.000871529923038058
3241 0.000870807661233227
3242 0.000884030969961515
3243 0.000871826820256889
3244 0.000880398634322163
3245 0.000882856060140102
3246 0.000891338253711733
3247 0.000891199000502274
3248 0.000881786701392434
3249 0.000890952459632569
3250 0.000878122245818137
3251 0.00088585394338601
3252 0.000891500224701397
3253 0.00088128808475844
3254 0.000875126442757473
3255 0.000889931423734405
3256 0.000883517266784163
3257 0.000879803617652624
3258 0.000893202472735657
3259 0.000887096752611109
3260 0.000870601905980359
3261 0.000894400911750119
3262 0.000891492992514374
3263 0.000888121923469391
3264 0.000883812535075987
3265 0.000899262582299895
3266 0.000900487596987353
3267 0.00089933906595901
3268 0.000892694379602181
3269 0.000892120941161197
3270 0.000891934564464049
3271 0.000895106039320358
3272 0.000892930944768365
3273 0.000887418368100386
3274 0.000890543960738844
3275 0.000885567695191732
3276 0.000889689109523569
3277 0.000891820022150603
3278 0.000897252658898879
3279 0.000895095485156773
3280 0.000893688794544455
3281 0.000876506546830277
3282 0.000895290752896389
3283 0.000900997121484888
3284 0.000890984319247157
3285 0.000903597988168535
3286 0.000910160097516399
3287 0.000897201445094111
3288 0.000917004492952791
3289 0.000929368067272331
3290 0.000904228484720343
3291 0.000918134841975342
3292 0.000910826549747251
3293 0.000911827708137169
3294 0.000894990602484712
3295 0.000899399709437816
3296 0.000912220727703746
3297 0.000900981929883959
3298 0.000906916055348494
3299 0.000889428296115602
3300 0.000887448830908578
3301 0.000894719152739282
3302 0.000882302673119541
3303 0.000888144558863804
3304 0.00087550626035343
3305 0.000863717495105166
3306 0.000856295928741166
3307 0.000859659229225899
3308 0.000862579756644256
3309 0.000860322762003602
3310 0.000846431138084589
3311 0.000838772750839211
3312 0.000821769967194176
3313 0.000821608538443606
3314 0.000833627289206666
3315 0.000814020635508226
3316 0.000822348096712484
3317 0.000853448512445029
3318 0.000848234620124079
3319 0.000833910731917354
3320 0.000828833630171047
3321 0.000826423121334212
3322 0.000842880501280332
3323 0.000867750423721179
3324 0.000869067938015816
3325 0.000882796279120306
3326 0.000879131722937087
3327 0.00089221163050229
3328 0.000893116551336313
3329 0.000893010237641311
3330 0.000890298654349074
3331 0.00088067736120601
3332 0.000896301573235542
3333 0.00088648769027474
3334 0.000878805872624825
3335 0.000903024953319961
3336 0.000904366607825931
3337 0.000916534567384497
3338 0.000913200049890804
3339 0.000924461645820041
3340 0.000905237575965667
3341 0.000913922432955447
3342 0.000905722824569781
3343 0.000930605773417866
3344 0.00092914777807443
3345 0.000919416899940968
3346 0.000919008653836559
3347 0.000919785241566806
3348 0.000922710822215556
3349 0.000936964115704712
3350 0.000931863986846491
3351 0.000939763927618941
3352 0.000928005850732258
3353 0.000911734297004877
3354 0.000912798445697792
3355 0.000914195550916579
3356 0.000924421026524642
3357 0.000925068804126636
3358 0.000911028316587558
3359 0.000913508390299418
3360 0.000910222064622731
3361 0.000904249754587011
3362 0.000903153310245863
3363 0.000897798109530609
3364 0.000910963884450937
3365 0.000941705480726408
3366 0.000943145496005921
3367 0.000942439112887494
3368 0.000954053939867258
3369 0.000946454433133398
3370 0.000939746285858442
3371 0.000932279037607437
3372 0.000931269367434546
3373 0.000927879180871038
3374 0.000944284879225272
3375 0.000936840651039096
3376 0.000943403375212197
3377 0.000942498950177341
3378 0.000938593885505715
3379 0.000945786377144019
3380 0.000949303586501688
3381 0.000953654440312203
3382 0.000961838560756609
3383 0.000957818182971785
3384 0.000964149222746852
3385 0.000964969185721134
3386 0.000970922692648728
3387 0.000964716047596533
3388 0.000964748975080212
3389 0.000983828120129126
3390 0.000983707863294479
3391 0.000994671646465832
3392 0.000987802869700876
3393 0.000982666443708056
3394 0.000981734776698394
3395 0.00096111856237322
3396 0.000944565650953886
3397 0.000940002733911432
3398 0.000931439951410287
3399 0.000901737651997879
3400 0.000905493558190272
3401 0.000892921959188496
3402 0.00088983617140157
3403 0.000885954191741597
3404 0.000861805343329546
3405 0.000895751226896263
3406 0.000902834967715209
3407 0.000908061957584037
3408 0.000912450761581974
3409 0.000899266308438188
3410 0.000893634896879183
3411 0.000892418152772747
3412 0.000894338956536625
3413 0.000906838419381588
3414 0.000898373819878684
3415 0.000904893737627823
3416 0.000885742586856965
3417 0.000889513583418685
3418 0.000904969814026155
3419 0.000877585163996975
3420 0.000897680105156436
3421 0.00091910703277581
3422 0.000917519290303412
3423 0.000910015519251696
3424 0.000903094476095581
3425 0.000886114381157852
3426 0.000883248241227401
3427 0.00088356184498764
3428 0.000898813309081552
3429 0.000909835968217199
3430 0.000896441391014749
3431 0.000911985525570648
3432 0.000916869280417599
3433 0.000906648649068829
3434 0.000905938483483537
3435 0.00090925503315901
3436 0.000898049659695749
3437 0.000907059819834207
3438 0.000905825513212411
3439 0.000909777615245019
3440 0.000905181569474883
3441 0.00089885730628899
3442 0.000894848004259789
3443 0.00088839167876051
3444 0.000895910701101708
3445 0.000877120403487209
3446 0.000871989233746464
3447 0.000862882480325725
3448 0.00088018009055948
3449 0.000873304496946088
3450 0.000862163266602761
3451 0.00087476932846392
3452 0.000878194169411117
3453 0.000863581331597712
3454 0.000869623772705614
3455 0.000876094803831041
3456 0.000857346493650423
3457 0.000857646993637274
3458 0.000846802827108203
3459 0.000833338749312412
3460 0.000811826549659151
3461 0.000814511122343348
3462 0.000805298492968788
3463 0.000813263444151631
3464 0.000804709617397581
3465 0.000815281016057468
3466 0.000820045607384382
3467 0.00083414911987128
3468 0.000824494044291653
3469 0.000821448817699406
3470 0.000818626735704754
3471 0.000827427374925646
3472 0.000832311690391804
3473 0.000834617689064991
3474 0.000853134796783329
3475 0.000839237511639065
3476 0.000832003358949688
3477 0.000845171491207684
3478 0.000839300350303912
3479 0.000837365483352901
3480 0.000838225847251074
3481 0.00085190733995573
3482 0.000853469605286035
3483 0.00085445648283626
3484 0.0008455676664248
3485 0.000850941598674845
3486 0.000860050282703616
3487 0.000865786426147164
3488 0.000865981608717349
3489 0.000854037748863217
3490 0.000841113358139706
3491 0.000844314292970013
3492 0.000835445728879588
3493 0.000844350553512043
3494 0.000844387317358585
3495 0.000849038979209908
3496 0.000857537863891894
3497 0.000852124278666474
3498 0.000844410491318765
3499 0.000844361879192923
3500 0.00083695934488799
3501 0.000833046458383801
3502 0.000833948742845989
3503 0.000827652431116198
3504 0.000822176393063202
3505 0.000792830303897749
3506 0.000785147760813225
3507 0.000791291205157583
3508 0.000781396839659218
3509 0.000769405798619574
3510 0.000776308185516161
3511 0.000788486473884784
3512 0.000790058097896272
3513 0.000783789182717203
3514 0.000803490577266908
3515 0.000789067687907784
3516 0.000812065247353244
3517 0.000797659212849861
3518 0.000811451961164034
3519 0.000812664580754698
3520 0.000786196271118161
3521 0.000788092005865993
3522 0.000791410550865207
3523 0.000814496486013732
3524 0.00084068824894608
3525 0.000846647875139925
3526 0.000843442206004374
3527 0.000877172760579842
3528 0.000877000237867429
3529 0.000863522955586242
3530 0.000876129998181319
3531 0.00087668313144879
3532 0.000882934148385885
3533 0.000878628899574697
3534 0.000874573801866694
3535 0.000886317785844838
3536 0.000885606453534844
3537 0.000892163674015423
3538 0.000892926508778225
3539 0.000887716910041111
3540 0.000890143440974889
3541 0.000896296425712542
3542 0.000897184189651054
3543 0.000889876877437392
3544 0.000893691024581628
3545 0.000890986276636409
3546 0.000901104622412703
3547 0.000893339118505063
3548 0.000891320555640638
3549 0.000896303409541283
3550 0.000881889973196043
3551 0.000888463929719685
3552 0.00089435840559067
3553 0.000890093441743888
3554 0.000895875640736665
3555 0.000901839502273712
3556 0.000905931272088395
3557 0.000903271536921121
3558 0.000895477992807762
3559 0.00090148997338556
3560 0.000899403302890776
3561 0.000910569952879394
3562 0.000910452241095767
3563 0.000911918055842496
3564 0.000911047302648854
3565 0.000914680892946414
3566 0.000917309215001214
3567 0.000924091618780395
3568 0.000917482349787059
3569 0.000926321595591391
3570 0.000925585709212379
3571 0.000930715166864007
3572 0.000934958531243855
3573 0.000910325927714303
3574 0.000922079700227728
3575 0.000913482357628109
3576 0.00091660931074129
3577 0.000926950214158693
3578 0.000923973993859506
3579 0.000917203725702609
3580 0.000928582502209834
3581 0.000930878484348663
3582 0.000925109145626342
3583 0.000919956694380203
3584 0.000924105340203778
3585 0.00094086852870949
3586 0.00092160854988783
3587 0.000924223283350938
3588 0.00091593101233263
3589 0.000903469460913674
3590 0.000888035442265888
3591 0.000889933701807864
3592 0.000876816418360859
3593 0.000878190444095144
3594 0.000870903882558168
3595 0.000854355338336421
3596 0.000853261140673528
3597 0.000821572264091956
3598 0.000828449090384096
3599 0.000858266884621947
3600 0.00085772967478015
3601 0.000844555159557679
3602 0.000853246354098507
3603 0.000840834336580742
3604 0.000824887104608979
3605 0.000834695422022615
3606 0.000795453895762494
3607 0.000785697994703031
3608 0.00078635708077633
3609 0.000789082631156369
3610 0.000812379864518966
3611 0.000843016328806808
3612 0.000861843386995914
3613 0.000830934423486036
3614 0.000797106971520229
3615 0.000793899050864133
3616 0.000778596054604066
3617 0.000792239794727618
3618 0.000819046928000715
3619 0.000847263196438819
3620 0.000857001311267504
3621 0.000879198734396254
3622 0.000890373756536706
3623 0.000895261748394964
3624 0.00089489889433552
3625 0.000906718804177199
3626 0.000919307673815589
3627 0.00093879114498207
3628 0.000947905556843945
3629 0.000952300542951221
3630 0.000963146846845547
3631 0.000953354575906946
3632 0.000933744974002045
3633 0.000945780700382997
3634 0.000961392248601318
3635 0.000940311336385164
3636 0.000958630837845634
3637 0.000976577080955303
3638 0.000971350855268064
3639 0.000962414123820291
3640 0.000963141387064743
3641 0.00099197493109212
3642 0.00100177641059239
3643 0.000998903093537035
3644 0.000965662522930204
3645 0.000962408313423678
3646 0.00096681475170162
3647 0.000955069437497945
3648 0.000958921432138957
3649 0.000942688558950772
3650 0.000974360132549738
3651 0.000975791382578896
3652 0.000987336448535
3653 0.000981026392323988
3654 0.000979458384694207
3655 0.00100021900803482
3656 0.000994417158813971
3657 0.000986575430316983
3658 0.000975419964436928
3659 0.000991433283737375
3660 0.00099665058369043
3661 0.000967960052525985
3662 0.000990959904819336
3663 0.00099755369636611
3664 0.001017744865619
3665 0.00101561235425115
3666 0.00100052263603302
3667 0.000981474129784739
3668 0.00100417649790462
3669 0.000985351287459941
3670 0.000975950964201948
3671 0.00096375176631386
3672 0.000973725876289463
3673 0.000977311714368485
3674 0.00095639940003487
3675 0.000967819733256341
3676 0.000962822756856797
3677 0.000980696310153035
3678 0.000979483936926874
3679 0.000974672917182134
3680 0.000980882560318105
3681 0.000998996726316546
3682 0.00101477784366015
3683 0.000972441019160409
3684 0.00096774986799244
3685 0.000973213490187047
3686 0.000954349004631928
3687 0.000942533497518095
3688 0.000932030624710549
3689 0.000936243207163709
3690 0.000954684998224608
3691 0.000945730699660264
3692 0.000927564706317683
3693 0.000921923650113609
3694 0.000930890554231358
3695 0.000911317304951143
3696 0.000910730368913795
3697 0.000889120846755837
3698 0.000853105667910507
3699 0.000862625344935714
3700 0.000830587027292476
3701 0.00083604509893901
3702 0.000841973048977461
3703 0.000824071153800796
3704 0.000796053065250116
3705 0.000787030780735966
3706 0.000792186641645324
3707 0.000780690638726153
3708 0.000789988900412188
3709 0.000774670943053979
3710 0.000764053130954542
3711 0.000774853333378429
3712 0.000792418863274556
3713 0.000780972552198646
3714 0.000793912739999157
3715 0.000828823821457677
3716 0.000841396866340341
3717 0.000833356903569696
3718 0.000839443122783797
3719 0.00086700017306536
3720 0.00086594521490697
3721 0.000873457006915702
3722 0.000872455119725868
3723 0.000870096660674212
3724 0.00088331280852294
3725 0.000882414258346243
3726 0.000879029173393292
3727 0.00088364832241279
3728 0.000886748875556332
3729 0.000882836152894484
3730 0.000891600819927392
3731 0.000888220121221316
3732 0.00089054539714517
3733 0.000879175100944084
3734 0.000885481635254101
3735 0.000897395719153732
3736 0.000917643783592091
3737 0.000917321743289559
3738 0.000914003725561365
3739 0.00090649940107102
3740 0.00089705557899952
3741 0.000902299452475926
3742 0.000902641608662677
3743 0.000893852668542801
3744 0.00089909312472016
3745 0.000899521251426677
3746 0.000904815491310623
3747 0.000912607289778151
3748 0.000906577125405692
3749 0.00091250681019664
3750 0.000922865363769317
3751 0.000915293814881699
3752 0.000914131099559989
3753 0.000912610043555337
3754 0.000916713481705092
3755 0.000919788224004406
3756 0.000927609739170494
3757 0.000948550155646083
3758 0.000948442160234599
3759 0.0009503559227156
3760 0.00094077100143044
3761 0.000936597566293974
3762 0.0009503224640435
3763 0.000958407851836855
3764 0.000955419581590137
3765 0.000940273045545844
3766 0.000955041225992798
3767 0.0009543830482224
3768 0.000940866591525603
3769 0.000951895388805104
3770 0.000961427151413456
3771 0.000954590498492692
3772 0.000957036672773751
3773 0.000951900336818568
3774 0.000943553365176857
3775 0.000949995411645726
3776 0.000939398319735322
3777 0.000923481466786572
3778 0.000916680740526546
3779 0.000911789770326502
3780 0.000905685032019132
3781 0.000920564916616553
3782 0.000903706128307805
3783 0.000893494431290015
3784 0.000893103591408806
3785 0.000881268019910481
3786 0.00087468441393756
3787 0.000863937209964539
3788 0.000878166257468136
3789 0.000873365213285362
3790 0.000871178652077996
3791 0.000876246845194463
3792 0.000874998624668417
3793 0.000877823299289967
3794 0.000868753850879773
3795 0.00085819068361755
3796 0.000884748224564319
3797 0.000878019587838255
3798 0.000872656966200467
3799 0.000902197526402283
3800 0.000893754782183517
3801 0.000904594763767004
3802 0.000893517789304394
3803 0.000893842095740719
3804 0.000897524078882235
3805 0.000894366897969056
3806 0.000883486690812953
3807 0.000874464925089803
3808 0.000875439486755353
3809 0.000879365608632574
3810 0.000874738392335786
3811 0.000883388017660626
3812 0.000891376444904235
3813 0.000888466160155321
3814 0.00089656502110216
3815 0.000901989204963529
3816 0.000915629402130845
3817 0.000931359885350225
3818 0.000929102973132804
3819 0.000931199160629631
3820 0.000925664782435666
3821 0.000927078972031264
3822 0.00093389020605342
3823 0.000928803617859636
3824 0.000932806471143358
3825 0.000925022653165717
3826 0.000925989692217322
3827 0.000929333688669299
3828 0.000924199849102743
3829 0.000933963916025242
3830 0.000906141261593176
3831 0.000902163479810093
3832 0.000909188248379122
3833 0.000920406304214537
3834 0.000926081121410157
3835 0.000913236709260046
3836 0.00091608075025526
3837 0.000914582095171229
3838 0.000904206817538084
3839 0.000920604167678413
};
\addplot [slategray122104166]
table {%
2880 0.000869853739470072
2881 0.000876621923640349
2882 0.000872078789282599
2883 0.000862928596379955
2884 0.000858528231506704
2885 0.000863417210005403
2886 0.000874491659472398
2887 0.000874427900886795
2888 0.000868389224400274
2889 0.000866277384559438
2890 0.000867176247079758
2891 0.000867523867081049
2892 0.000867906676337638
2893 0.000866884492387622
2894 0.000865625280735233
2895 0.000874345371861387
2896 0.000863532010459181
2897 0.000865043281548383
2898 0.000879197253092028
2899 0.000875077872300367
2900 0.000879182924268283
2901 0.000876965536845821
2902 0.000875734392954515
2903 0.000878727035580331
2904 0.000880298390755429
2905 0.000877719148564469
2906 0.000878690654946914
2907 0.000880300158010403
2908 0.000878322512092224
2909 0.000877112266007509
2910 0.000877812798580489
2911 0.000875053212779686
2912 0.000863596704752505
2913 0.000863788064722809
2914 0.00086151291431953
2915 0.000869286594828571
2916 0.000870099155628863
2917 0.000862625151213732
2918 0.000858958883582688
2919 0.000852430699560744
2920 0.000850255600683411
2921 0.000847924427337954
2922 0.000840099166903216
2923 0.000826961653701661
2924 0.000807989941110501
2925 0.000795479672491221
2926 0.000801541680552817
2927 0.000797879555614602
2928 0.000819050707261645
2929 0.00084782944693305
2930 0.000881393758905706
2931 0.000914181187809367
2932 0.00095896765365661
2933 0.00100715697736089
2934 0.00100364653115966
2935 0.000988002546428081
2936 0.000971518459437715
2937 0.000936650203485306
2938 0.000903477766596798
2939 0.000870188431843587
2940 0.000851355169633456
2941 0.00081908418087292
2942 0.000797544210764265
2943 0.000778146776873638
2944 0.000777717747820627
2945 0.000762185623922004
2946 0.00076300349023048
2947 0.00078223342529923
2948 0.000781605283825815
2949 0.000797453245833995
2950 0.000823333142540373
2951 0.000860415535741728
2952 0.000890979122731695
2953 0.000898310972528182
2954 0.000908355158295667
2955 0.000896690922190573
2956 0.000908029561086132
2957 0.000905900590406648
2958 0.000898503820433464
2959 0.000904485620743148
2960 0.000898905430350557
2961 0.000906342945716599
2962 0.00090612030566883
2963 0.000911737673184245
2964 0.000916537218333931
2965 0.00091691560049112
2966 0.000917487414755973
2967 0.000915373333247799
2968 0.000908230327513283
2969 0.000908184260143394
2970 0.000905982773663487
2971 0.000903655479117081
2972 0.000900389374562581
2973 0.000896786681881932
2974 0.000897011222171656
2975 0.000896938205087201
2976 0.000903697196095681
2977 0.00089780405754023
2978 0.000904077942219077
2979 0.000908897770374611
2980 0.000906710679127689
2981 0.000912575669796216
2982 0.000910310215692666
2983 0.000913969711673626
2984 0.000917487977223489
2985 0.000917624561803575
2986 0.000923665256006247
2987 0.000925518785194864
2988 0.000921503349706437
2989 0.00092129780703679
2990 0.000923882629601838
2991 0.000928952523267056
2992 0.000931396764021277
2993 0.000949218514392266
2994 0.000959552419385564
2995 0.000961814554226427
2996 0.000959150660087501
2997 0.000966105768746785
2998 0.000974438461900766
2999 0.000976173595770382
3000 0.000955223236788377
3001 0.000952737145193892
3002 0.000951044753557989
3003 0.000954025235484309
3004 0.000953522206154399
3005 0.000951378536229833
3006 0.000949017377086522
3007 0.000948117238998753
3008 0.00095135824070123
3009 0.000958739219291715
3010 0.00095808221357326
3011 0.000950848581383275
3012 0.000947287779393707
3013 0.000939341807674902
3014 0.000937625766320703
3015 0.000920192778964544
3016 0.000919436284509121
3017 0.000908071699824423
3018 0.000889721281507404
3019 0.000865107824879077
3020 0.000852794156193604
3021 0.000850914720498928
3022 0.000856178336455903
3023 0.000869149390456048
3024 0.000904958510031566
3025 0.000949402053565033
3026 0.000968115088818611
3027 0.000963699902964863
3028 0.000982550169179204
3029 0.000978288994243387
3030 0.00093547085516674
3031 0.000893528806915109
3032 0.000858379189131608
3033 0.000820137195337655
3034 0.000777175950490453
3035 0.000758850722307608
3036 0.000750032904386972
3037 0.000765536308719853
3038 0.000774337132110569
3039 0.00078762767420685
3040 0.000807292052926164
3041 0.000797822197310942
3042 0.000799592233504703
3043 0.00081107071200129
3044 0.000825364476979163
3045 0.00085285541371521
3046 0.000874904709429354
3047 0.000883647099131077
3048 0.000885627445055557
3049 0.000895617466589443
3050 0.00090496453617514
3051 0.000908187504626738
3052 0.000910017843494763
3053 0.000915310894342419
3054 0.000921282700876379
3055 0.000916641122920005
3056 0.000938315934917135
3057 0.000970118773018795
3058 0.000948722911859368
3059 0.000942444281733032
3060 0.000950449079812629
3061 0.000949999031028236
3062 0.000947578750578606
3063 0.000945458762174617
3064 0.000942980414696409
3065 0.000929854592128206
3066 0.000921828249725207
3067 0.000921195338353108
3068 0.000912915920331784
3069 0.000921361281429006
3070 0.000911292946226108
3071 0.000910890754429445
3072 0.000905991889875404
3073 0.000914500619776359
3074 0.000909280406801164
3075 0.000902067508194257
3076 0.000897193628128083
3077 0.000904797120561401
3078 0.000906136889096877
3079 0.000925036712736936
3080 0.000931623170819938
3081 0.00091940142283936
3082 0.000927879207262132
3083 0.000916542110424252
3084 0.000918758042668274
3085 0.000914464896186145
3086 0.000913878881953798
3087 0.000912921549938986
3088 0.00091242117888008
3089 0.000920885533866576
3090 0.000910275627931877
3091 0.000915684289860125
3092 0.000908716777329941
3093 0.000908130154527262
3094 0.000893983366323543
3095 0.00090176038509766
3096 0.000894238622792757
3097 0.000890320444715875
3098 0.000896860005527877
3099 0.00090259450530184
3100 0.000897924624005419
3101 0.000902944961425133
3102 0.000925160813260145
3103 0.00092324700142738
3104 0.000924410959544988
3105 0.000930946756119095
3106 0.000956081594881628
3107 0.00098193066940258
3108 0.00101340924847093
3109 0.00104129353016028
3110 0.00106127738626125
3111 0.00106979928009137
3112 0.00108473218963935
3113 0.00110371804874549
3114 0.00110172506880626
3115 0.00108049803564522
3116 0.00108824101619929
3117 0.00108750734202674
3118 0.00108531355278873
3119 0.00108929775296242
3120 0.00109342139857171
3121 0.00108961393999913
3122 0.00109020630024082
3123 0.00108919841411169
3124 0.00109329168671578
3125 0.00106202546345913
3126 0.00103383099822753
3127 0.000997266636181401
3128 0.000963049646980505
3129 0.000948644470308409
3130 0.000918916698548999
3131 0.000895404506456489
3132 0.000851273664440879
3133 0.000816616721948482
3134 0.000796231855668086
3135 0.000792674706769803
3136 0.000794520741448261
3137 0.000798890628957937
3138 0.000815847498423437
3139 0.000828173902491755
3140 0.000848246595689024
3141 0.000866769436630199
3142 0.000882453145157316
3143 0.000886221978835338
3144 0.000893785724687689
3145 0.000893593531294574
3146 0.000913367188892173
3147 0.000905399721311237
3148 0.000900337370563626
3149 0.000904013735452966
3150 0.000899243978879902
3151 0.000903501651777996
3152 0.00090832200519852
3153 0.000906978690893686
3154 0.000912442983909474
3155 0.000922682889581317
3156 0.000940037420777558
3157 0.000948119650118168
3158 0.000946285372343581
3159 0.000930781200490781
3160 0.000934123429664917
3161 0.000946548045559728
3162 0.000953476045629655
3163 0.000943695427474893
3164 0.000954347597949736
3165 0.0009709587043242
3166 0.000954086872561629
3167 0.000952244634088317
3168 0.000957009638793352
3169 0.000954550915543551
3170 0.000943020021646193
3171 0.000940376851013604
3172 0.000943147613795433
3173 0.000944593970661911
3174 0.000940732481132648
3175 0.000934877104214008
3176 0.000938676461920119
3177 0.000932883474953264
3178 0.000933239713592565
3179 0.000939226335591005
3180 0.00093567299402245
3181 0.000931516859907517
3182 0.000935852636036743
3183 0.000934146589762005
3184 0.000934522124285649
3185 0.000931061673400091
3186 0.000947383628429049
3187 0.000960646371314356
3188 0.000966564884092457
3189 0.000969600568880576
3190 0.000973807253328004
3191 0.000960318147308902
3192 0.000957360491373261
3193 0.000971384010887801
3194 0.000974367613469798
3195 0.000978633395990299
3196 0.000965811149666389
3197 0.000959913633142385
3198 0.000957856149378132
3199 0.000961814866224527
3200 0.000983900084124756
3201 0.00102088021657672
3202 0.00104839582057524
3203 0.00107164489006615
3204 0.00109853465275357
3205 0.00112149184384729
3206 0.00112272050306509
3207 0.0011242794577834
3208 0.00114111436332095
3209 0.0011709171638499
3210 0.00116576373002525
3211 0.00113113156232016
3212 0.00112595723020767
3213 0.00110446653762414
3214 0.00109599032460724
3215 0.00109536734824203
3216 0.00109179456774841
3217 0.0011007275881832
3218 0.00110163185150983
3219 0.00109324636595358
3220 0.00109178905535492
3221 0.00108191890833881
3222 0.00105167307260341
3223 0.00102246292115472
3224 0.000989908300281422
3225 0.000973131102161513
3226 0.000940386719092555
3227 0.000905242033556311
3228 0.000882627965649008
3229 0.000868316190809173
3230 0.000848157010135126
3231 0.000817432376195638
3232 0.000808535704554791
3233 0.000806454121566858
3234 0.000814669401441939
3235 0.00082310087131401
3236 0.000826099818286171
3237 0.000842404747487346
3238 0.000861622650649591
3239 0.000869791502849183
3240 0.000871142254055432
3241 0.00087214296385721
3242 0.000880669890600912
3243 0.000875917749725749
3244 0.000880569530760452
3245 0.000883860125138754
3246 0.000890452708132678
3247 0.000892684837332064
3248 0.000887159836664098
3249 0.000892266484340032
3250 0.000884123320635197
3251 0.000887902330601908
3252 0.000892412193783052
3253 0.000886255372803575
3254 0.000880416578575165
3255 0.000889576162637007
3256 0.00088650157106045
3257 0.000883454094734897
3258 0.000892371489515385
3259 0.00089035993535801
3260 0.000879041658398103
3261 0.000893428758652861
3262 0.000892626090568248
3263 0.000889659602141802
3264 0.000886292091710089
3265 0.0008976375920549
3266 0.000900880974722735
3267 0.000901314050122035
3268 0.000896801201784095
3269 0.000895309614030193
3270 0.0008946079764414
3271 0.000896662402748377
3272 0.000895466661992157
3273 0.000891286786513423
3274 0.000892534435332811
3275 0.000889023137815724
3276 0.00089118703025562
3277 0.000893063096090271
3278 0.00089755499609088
3279 0.000897320566141064
3280 0.000896107569762422
3281 0.000883649284114389
3282 0.000893982638080398
3283 0.000900028878419098
3284 0.00089515911020252
3285 0.000903116248887921
3286 0.000909466018744586
3287 0.000902179396971973
3288 0.000914234675945807
3289 0.000925074451274728
3290 0.000914370822417259
3291 0.000919675712974442
3292 0.000917802132276913
3293 0.000918012609694015
3294 0.000910101774797519
3295 0.000908676296670529
3296 0.000914169874670743
3297 0.000906962704524525
3298 0.000900640705346352
3299 0.000882541740554443
3300 0.000875712047698306
3301 0.000881412197830804
3302 0.000885822451882196
3303 0.000904498342865895
3304 0.000919888397932456
3305 0.000936092252676298
3306 0.000960882097935254
3307 0.000989470216399125
3308 0.001025124574948
3309 0.0010418604807299
3310 0.00102064079410766
3311 0.000987181924667763
3312 0.00097758959947543
3313 0.000957783825370533
3314 0.000939795041339283
3315 0.000893107998639312
3316 0.00086349407989322
3317 0.000859908108424116
3318 0.000832422854111009
3319 0.000789685349751775
3320 0.000762442503939352
3321 0.000749574482105139
3322 0.000771181221976542
3323 0.000806337405547036
3324 0.000817177020707751
3325 0.00083193105225967
3326 0.0008345815332358
3327 0.000858296728109509
3328 0.00086509455883248
3329 0.000868569725610797
3330 0.000867058350361797
3331 0.000854208433083107
3332 0.000871060206411744
3333 0.000877384673672071
3334 0.000870220999371064
3335 0.000886982642097966
3336 0.000897097731459936
3337 0.00091138955673865
3338 0.000913721259792154
3339 0.000922929468558983
3340 0.000910787088633793
3341 0.000915248483918897
3342 0.000909536820323847
3343 0.00092687987520122
3344 0.000929199348368145
3345 0.00092358627639031
3346 0.000922509264020721
3347 0.000922929665213731
3348 0.000924875888981071
3349 0.000934887752836671
3350 0.000933825755822879
3351 0.000939642199177527
3352 0.000932172867559986
3353 0.00092011740732086
3354 0.000917495911433921
3355 0.000917009521260464
3356 0.000923581541463865
3357 0.000925546809709088
3358 0.000916118911546758
3359 0.000916025896565189
3360 0.000913211971176204
3361 0.000907943380329947
3362 0.000905800530827987
3363 0.000901199618993506
3364 0.00090994506406382
3365 0.00093289088884043
3366 0.000939958435918327
3367 0.000942610000962821
3368 0.000952078334819834
3369 0.000949140437025968
3370 0.000944284587387988
3371 0.000937899957042037
3372 0.000935281673178071
3373 0.000931881313627284
3374 0.000942675214849395
3375 0.000939663722079649
3376 0.000944072073084992
3377 0.000944592527390599
3378 0.000942453646498637
3379 0.000946797290451448
3380 0.000950235268329617
3381 0.000954302791553312
3382 0.000961150410615378
3383 0.000960659052619312
3384 0.000965085143736021
3385 0.000967187051134739
3386 0.000971808570072046
3387 0.000970530338024818
3388 0.000970859636246056
3389 0.000980601173334497
3390 0.000984740755857388
3391 0.000992478519197237
3392 0.000993149955386158
3393 0.00100036479459636
3394 0.00102295690982791
3395 0.00103602173648972
3396 0.00105379418437877
3397 0.00107153452312659
3398 0.00109680595627905
3399 0.001115221585776
3400 0.00114595315323698
3401 0.00114990025039866
3402 0.00113771292419651
3403 0.00115082171457396
3404 0.00112456658131364
3405 0.00110619508092933
3406 0.00107431276254253
3407 0.00103447138355538
3408 0.000992244195182113
3409 0.000942584195470557
3410 0.000899360059376239
3411 0.000852315082332125
3412 0.000829423653160264
3413 0.000836386304009618
3414 0.000828680972400836
3415 0.0008359559012972
3416 0.000833288136736673
3417 0.000836233337104525
3418 0.000861592648258481
3419 0.000859408838513113
3420 0.00088139696065263
3421 0.000904282123592621
3422 0.000906888742053519
3423 0.000903382411178547
3424 0.000895021599109657
3425 0.000878457364493728
3426 0.000873631260054389
3427 0.000875225199684238
3428 0.000889105153217405
3429 0.000902422735706202
3430 0.000897659444730131
3431 0.000910048325749308
3432 0.000916501134526208
3433 0.000909690147304103
3434 0.00090905159615638
3435 0.000910999829541442
3436 0.000900879824706682
3437 0.000907661322960928
3438 0.000907122220821751
3439 0.000910575344974977
3440 0.000907029867236133
3441 0.000901344177537006
3442 0.000897286640456783
3443 0.000891261370659543
3444 0.000896585090822547
3445 0.000881620201351944
3446 0.00087623647846531
3447 0.000867890233539588
3448 0.000878754461880455
3449 0.000876372901596346
3450 0.000868458108991139
3451 0.000875226952695125
3452 0.000879153998516439
3453 0.000872019574895778
3454 0.000873614309480752
3455 0.000877881525316763
3456 0.000870753749894104
3457 0.000868305178716025
3458 0.000859424735485824
3459 0.000845008017402228
3460 0.000823645605295603
3461 0.00081911901622544
3462 0.000809743445534652
3463 0.000813359129563762
3464 0.000806861069557415
3465 0.000813972556523641
3466 0.000818571506896941
3467 0.000831250407812911
3468 0.00082438455735901
3469 0.000822030613959237
3470 0.000819350260015583
3471 0.000826012686962277
3472 0.000831001312520528
3473 0.000833915428822161
3474 0.000849216262500515
3475 0.000841490365183059
3476 0.000834490159688014
3477 0.000844033496640326
3478 0.000839536472373149
3479 0.000837526313509393
3480 0.000838456254045249
3481 0.0008495856099398
3482 0.000852958927830722
3483 0.000855075966565552
3484 0.000850279097387456
3485 0.000852447541723174
3486 0.000859207353347882
3487 0.000864902430960779
3488 0.000866770875938858
3489 0.000860959042487321
3490 0.000844703057552906
3491 0.000848579643731109
3492 0.000863018622590146
3493 0.000894856841100771
3494 0.000912741582036239
3495 0.00095656676545634
3496 0.00100903299399906
3497 0.00104130336691972
3498 0.00107124645629164
3499 0.00111031891907187
3500 0.00113860267378095
3501 0.0011663943325413
3502 0.00117564365960965
3503 0.00116961688185873
3504 0.00117042011374141
3505 0.00116495217226884
3506 0.00114438739795811
3507 0.00112444132362837
3508 0.00111285831478662
3509 0.00110212047322266
3510 0.00108316921488953
3511 0.00107874759627045
3512 0.00108060713675053
3513 0.0010519714743704
3514 0.00103596707471519
3515 0.000998303183198149
3516 0.000978551925297223
3517 0.000944937077634457
3518 0.000927472776438986
3519 0.000895292537209142
3520 0.000834788465167187
3521 0.000799726808212014
3522 0.000762470124897167
3523 0.000755680530418384
3524 0.000782819926103218
3525 0.000806934415787136
3526 0.000820720191859727
3527 0.000862892876060723
3528 0.00087233127705519
3529 0.000864543120226353
3530 0.000874305459047023
3531 0.000876484931139865
3532 0.000882109091772074
3533 0.000880090251044736
3534 0.000877221975543763
3535 0.000885480354998334
3536 0.000886484797372096
3537 0.000891958443513999
3538 0.000893898577741787
3539 0.000891268568779466
3540 0.000892631100315291
3541 0.000897092854356123
3542 0.000898166170722453
3543 0.000893333766535936
3544 0.000895061936109627
3545 0.000892458376615594
3546 0.000900833588890656
3547 0.000895163307806777
3548 0.000892892632691584
3549 0.000896773472550974
3550 0.000884766786607218
3551 0.000889099827627664
3552 0.000894432753670866
3553 0.000891567998351325
3554 0.000896229373786644
3555 0.000901810870106679
3556 0.000906078919081092
3557 0.000904489664472933
3558 0.000897859820241936
3559 0.000902184915550057
3560 0.000900774431931814
3561 0.000910186345865437
3562 0.000911217846658635
3563 0.000912815611500638
3564 0.000912350610609215
3565 0.000915469661054633
3566 0.000918102214063373
3567 0.000924269905966536
3568 0.000919488030677774
3569 0.000926568867617586
3570 0.00092668168063222
3571 0.000931211294356369
3572 0.000935399060379868
3573 0.000914619804168549
3574 0.000922632694290587
3575 0.000915584914369206
3576 0.000917935462541155
3577 0.00092682213058482
3578 0.000925866404370307
3579 0.000920783641315523
3580 0.000928639944746105
3581 0.000932279620653753
3582 0.000930437608906244
3583 0.000926815957611084
3584 0.000928315633890658
3585 0.000939018324073787
3586 0.000930892464967437
3587 0.000925315022125771
3588 0.000922623756064617
3589 0.000922845164918502
3590 0.000921703012065193
3591 0.000948427401834298
3592 0.000967823506981518
3593 0.000964968833122556
3594 0.000965441818611807
3595 0.00096479372189926
3596 0.000983120370655628
3597 0.000987154163404546
3598 0.00101904969260571
3599 0.00107892420679354
3600 0.00112559492550144
3601 0.00113530767753881
3602 0.00111799934130487
3603 0.00113317022999412
3604 0.00111563330683989
3605 0.00112810293910814
3606 0.00110856235194154
3607 0.00109483244523621
3608 0.00108758578803508
3609 0.00105520165126651
3610 0.00104987318494482
3611 0.00105908678249603
3612 0.00104721350845912
3613 0.00103761451957537
3614 0.00099776239213704
3615 0.000965917179275427
3616 0.00091701617333888
3617 0.000885921175076595
3618 0.000872271929586054
3619 0.000867655584701201
3620 0.000850182458987781
3621 0.000840773077105063
3622 0.000852686168485007
3623 0.00087074080908948
3624 0.00088447718905297
3625 0.000900909764432649
3626 0.000914908187348734
3627 0.000933325540990428
3628 0.00094472525464636
3629 0.000951414259477487
3630 0.000961256973123597
3631 0.000957801117105271
3632 0.000944052131782226
3633 0.000948725363199603
3634 0.000960039611778361
3635 0.000948034911273079
3636 0.000958512279841671
3637 0.000973325808315362
3638 0.000973204314945573
3639 0.000967217387688657
3640 0.000966652790641661
3641 0.000986895432520789
3642 0.000998536799700521
3643 0.00100023949029079
3644 0.000978021981663729
3645 0.000970811434393676
3646 0.000970998041226691
3647 0.000962265822699364
3648 0.000962791331586924
3649 0.000951841734279354
3650 0.000970898455080799
3651 0.000975828012669927
3652 0.000985871693666236
3653 0.000984513860947538
3654 0.000983510256534564
3655 0.000997627629045609
3656 0.000997804073641128
3657 0.000993552141310247
3658 0.000985182959790467
3659 0.000993098417772749
3660 0.000998182883167163
3661 0.0009799087146026
3662 0.000991485169823853
3663 0.000998094955231397
3664 0.00101381067391883
3665 0.00101699617388828
3666 0.00100909462093528
3667 0.00099309604777653
3668 0.00100541070340466
3669 0.000989810490075604
3670 0.000981295999414726
3671 0.000971856011222465
3672 0.00097641166182096
3673 0.000979523625021907
3674 0.000965058100001582
3675 0.000970338166418885
3676 0.000966946204144117
3677 0.000979564985095384
3678 0.000981419899852492
3679 0.000978942488220838
3680 0.000983001869593085
3681 0.000996892709389426
3682 0.00100985401364417
3683 0.000978724137188209
3684 0.000971430091629145
3685 0.000973566687653946
3686 0.000958593327355646
3687 0.000944783329516865
3688 0.00093261841408856
3689 0.000933716133251878
3690 0.000944801644786982
3691 0.000934668887182934
3692 0.00091040871592191
3693 0.000906155039409894
3694 0.000915844793032505
3695 0.000899855605565587
3696 0.000890726608910828
3697 0.000874778119209365
3698 0.000857612105965663
3699 0.000889855078724428
3700 0.000879838290020152
3701 0.000904729628388318
3702 0.000943340021047459
3703 0.00095720597664402
3704 0.000954375082089568
3705 0.000923474439722503
3706 0.000899391152845299
3707 0.000863210964888134
3708 0.000849581024530754
3709 0.000815069947838227
3710 0.000777902410739765
3711 0.000762566621300946
3712 0.000758938541314589
3713 0.000738133732035097
3714 0.000756801771233048
3715 0.000803789688434966
3716 0.000826907099941582
3717 0.000824877040777704
3718 0.000832960103110732
3719 0.00085948257161867
3720 0.000863114412610376
3721 0.000871600254815755
3722 0.000872227049211363
3723 0.00087065376884608
3724 0.00088185188355777
3725 0.000882501107486532
3726 0.000879956221867024
3727 0.000883684409603882
3728 0.000886761618603661
3729 0.00088390753967194
3730 0.000891154387515114
3731 0.000889116483272439
3732 0.000891016747088593
3733 0.000881398140930285
3734 0.000885795846941481
3735 0.000896408108195688
3736 0.00091517649922928
3737 0.000917240029503243
3738 0.000915064429925521
3739 0.000908463159082074
3740 0.000900784239924889
3741 0.000903781257105821
3742 0.000904581098176454
3743 0.000896809458865307
3744 0.000900488737841572
3745 0.000901028472577339
3746 0.000905737547512028
3747 0.00091268495044264
3748 0.000909784120581575
3749 0.000913725103940155
3750 0.000922492270142955
3751 0.000917628441365355
3752 0.000916889981197965
3753 0.000915473002663827
3754 0.000918535436254188
3755 0.000921376949361828
3756 0.000928044361427407
3757 0.000944744168147252
3758 0.000948925531739461
3759 0.000952012570779332
3760 0.00094642616861861
3761 0.000942515081015064
3762 0.00095095674358027
3763 0.000958409172645924
3764 0.000958396750713396
3765 0.00094806503983015
3766 0.000956100983263412
3767 0.000957028442030397
3768 0.000947944476744897
3769 0.000953704700644597
3770 0.000961363292941488
3771 0.000959371146280603
3772 0.000961107883688221
3773 0.000959050246602876
3774 0.000953710379807305
3775 0.000955593686339217
3776 0.000950039920668497
3777 0.00093997912479142
3778 0.000922881288747246
3779 0.000904849573166214
3780 0.000893161340820136
3781 0.000911717198013912
3782 0.000920751782239874
3783 0.000932361034563414
3784 0.000943266860466226
3785 0.000944974449995831
3786 0.000931923822112513
3787 0.000915268528213409
3788 0.000910764127071642
3789 0.000918273929783828
3790 0.000925960178203046
3791 0.000931534421803764
3792 0.000915827857013317
3793 0.000896076499834394
3794 0.000884026738756204
3795 0.000844462383946638
3796 0.000826810699831199
3797 0.000812170550683563
3798 0.000808061162239635
3799 0.000822557677126731
3800 0.000828795362735201
3801 0.00084693123338834
3802 0.000849660153937132
3803 0.000854336859182613
3804 0.000860729801445719
3805 0.000865548500000922
3806 0.000854690171096006
3807 0.000846721366783513
3808 0.000843095049881015
3809 0.000845545123574965
3810 0.000845824728782225
3811 0.000849306710894039
3812 0.000854999273734668
3813 0.000858177296258543
3814 0.000874863542826967
3815 0.000888546702965165
3816 0.000901067689468758
3817 0.000921412337024814
3818 0.000927213830202595
3819 0.000931407399893691
3820 0.000928990135337789
3821 0.000929754887649565
3822 0.000934876419753642
3823 0.000932213289532415
3824 0.000934785215445556
3825 0.000929652475968241
3826 0.000929299819272793
3827 0.000931436946108787
3828 0.00092785618217949
3829 0.000934442736811937
3830 0.000914828116208282
3831 0.0009082041896553
3832 0.000911385778593215
3833 0.000919954768447437
3834 0.000926058202031309
3835 0.000918671281251031
3836 0.000919345702883247
3837 0.00091730126492584
3838 0.00090713900975772
3839 0.00092015076950958
};
\addplot [darkolivegreen7012033]
table {%
2880 0.00107528989610275
2881 0.00106033784264268
2882 0.00104538567541923
2883 0.00103793207381691
2884 0.00102626392364777
2885 0.00101481966803971
2886 0.00101640881480596
2887 0.0010165488807374
2888 0.00101698048922122
2889 0.00101864113182616
2890 0.00102718233984193
2891 0.00102038174941712
2892 0.00102724585282139
2893 0.00102328243958321
2894 0.00103267210069715
2895 0.00104987711329058
2896 0.00104974664085634
2897 0.0010594966163907
2898 0.00106804210949092
2899 0.00105474423597912
2900 0.00105037201927368
2901 0.00104891405381664
2902 0.00106122635941921
2903 0.0010637242492506
2904 0.00105433061379164
2905 0.00106174013531957
2906 0.00105893190845317
2907 0.00103960326034326
2908 0.00103900555322012
2909 0.00105226925338187
2910 0.00105977137267562
2911 0.00103753535938614
2912 0.00105204133786571
2913 0.00105022272673666
2914 0.00106699190014764
2915 0.0010827902209412
2916 0.00105833370049925
2917 0.00101548976386981
2918 0.000992975200930189
2919 0.000987496177860245
2920 0.000974217064482903
2921 0.000983090359543642
2922 0.000998899616285632
2923 0.00101081818355598
2924 0.00101793263124309
2925 0.00104000161482844
2926 0.00107010482470267
2927 0.00108909234872344
2928 0.00107175199306974
2929 0.00105950515606733
2930 0.00108472946964405
2931 0.00107923886512539
2932 0.00110466536702539
2933 0.00111403196753707
2934 0.00113057603402328
2935 0.00113772388834505
2936 0.00109467425037514
2937 0.00109694373581969
2938 0.00111665772753466
2939 0.00115128617598382
2940 0.00119927684742909
2941 0.00118214955186999
2942 0.00114192692227796
2943 0.00112063491220134
2944 0.00112026010162252
2945 0.00111143710932465
2946 0.00111406726852384
2947 0.00112882893179145
2948 0.0011354993267152
2949 0.00111279163946243
2950 0.00111566704852419
2951 0.00111685913293023
2952 0.00112862497170126
2953 0.00110389017093796
2954 0.00110017588678713
2955 0.00108914000252494
2956 0.00109441014240091
2957 0.00109527060245631
2958 0.00107466030662814
2959 0.00107102764412623
2960 0.00106872323212448
2961 0.00107192992694156
2962 0.00105549422562946
2963 0.00106236628837828
2964 0.00107529608952994
2965 0.00106433026279708
2966 0.00107383495567035
2967 0.00106393513193679
2968 0.0010459634658278
2969 0.00105654604602381
2970 0.00104942576046521
2971 0.00104031934955146
2972 0.00102985662107143
2973 0.00101786925873195
2974 0.00101333335141999
2975 0.00102170813843651
2976 0.00102907626836815
2977 0.00101732786763562
2978 0.00101895169015974
2979 0.00102838480499011
2980 0.00101750265232862
2981 0.00103454219514209
2982 0.00102521692233678
2983 0.00103803867698113
2984 0.00103467622055595
2985 0.00102050451165407
2986 0.00102121248353961
2987 0.00102216692293861
2988 0.00101695995852633
2989 0.0010168047754309
2990 0.00101721605403585
2991 0.00102560489800361
2992 0.00102809074500187
2993 0.00105396698185168
2994 0.00106804703780031
2995 0.00107689156165874
2996 0.0010665825417053
2997 0.00108088939535162
2998 0.00110073660139953
2999 0.0010996519022266
3000 0.00106634789403199
3001 0.00107289716395421
3002 0.00107420107392278
3003 0.00108435331875314
3004 0.00108517809337272
3005 0.00108476144690345
3006 0.00108193435432873
3007 0.00108476660044327
3008 0.00108275216673302
3009 0.00109664500104862
3010 0.00109017866584989
3011 0.00109603660636641
3012 0.00111795124489927
3013 0.00109376000524735
3014 0.00107113485781612
3015 0.00107251042906621
3016 0.00108864233059015
3017 0.0011149520004726
3018 0.00112510573656134
3019 0.00112359674438799
3020 0.0011459825174528
3021 0.00116455355708734
3022 0.00117445719305206
3023 0.00119319236332241
3024 0.00124189943583622
3025 0.00125406371548139
3026 0.00120203192123493
3027 0.00116589211954322
3028 0.00117744630672244
3029 0.00117464130534811
3030 0.00116792841643366
3031 0.00117033189407127
3032 0.00119045973711208
3033 0.00122323862234776
3034 0.00120114559545129
3035 0.00115283637242717
3036 0.0011185718879507
3037 0.00115200191744155
3038 0.00116990986076903
3039 0.00117623415140984
3040 0.00118885739548642
3041 0.00115287969622154
3042 0.00110928653662334
3043 0.00108941595710739
3044 0.00108440507701114
3045 0.00108965901544246
3046 0.00109276440743004
3047 0.00106578155786052
3048 0.00103352037032911
3049 0.00103953214435892
3050 0.00104423753479012
3051 0.00104844746649767
3052 0.00105472703883178
3053 0.00105096657678963
3054 0.00104886629868827
3055 0.00103436004565663
3056 0.00105499603948144
3057 0.00108281605763806
3058 0.00105954339664201
3059 0.00105177986145217
3060 0.00106051004676109
3061 0.00105929156572955
3062 0.00105643937638815
3063 0.00105353551934737
3064 0.00105127389387496
3065 0.00103758405704641
3066 0.00103352853812895
3067 0.00103555882500279
3068 0.00102892253345215
3069 0.00103747078152057
3070 0.00102803052671769
3071 0.00102862206874572
3072 0.00102045419574255
3073 0.00102658474388588
3074 0.00102011973030481
3075 0.00101427853159079
3076 0.0010102698103851
3077 0.00101941860459453
3078 0.00102163992381625
3079 0.00103831677892501
3080 0.00104534434180247
3081 0.0010317950546615
3082 0.00104148279432885
3083 0.00103205716876321
3084 0.00103451072315347
3085 0.00103165968096432
3086 0.00103356310232427
3087 0.00103153169171643
3088 0.00102892150283855
3089 0.00103551202700094
3090 0.00102660666572565
3091 0.00103344595863978
3092 0.00102671674018232
3093 0.0010261588476679
3094 0.00101376791089983
3095 0.00102304113100035
3096 0.00101517585496483
3097 0.00101539054054514
3098 0.0010322085686776
3099 0.00103564399938504
3100 0.00102509586652902
3101 0.00102980385425829
3102 0.00105652048611192
3103 0.00105812165749364
3104 0.00105123758088051
3105 0.0010347719929247
3106 0.0010337724424868
3107 0.00104695146958978
3108 0.00106980664216058
3109 0.00108122559552367
3110 0.00108592773669099
3111 0.00108861278826035
3112 0.0011076334161559
3113 0.0011206159827626
3114 0.00112730057771523
3115 0.00114069182820534
3116 0.00115111921204445
3117 0.00113479489951788
3118 0.00110610886589975
3119 0.00111606526158699
3120 0.00111711888984436
3121 0.00109709730950348
3122 0.0011229296027696
3123 0.00118224482428411
3124 0.00121975863698016
3125 0.00117704404316218
3126 0.00116869706430095
3127 0.00114208512278186
3128 0.00111262049592795
3129 0.00113151222863749
3130 0.00114082585933858
3131 0.00118898032676664
3132 0.00116145630873555
3133 0.00116009360902186
3134 0.00111793907636209
3135 0.00108155852725082
3136 0.00103061092082383
3137 0.00102507303580615
3138 0.00101578623124916
3139 0.00100457826011666
3140 0.00100413823248387
3141 0.000998351913240079
3142 0.00100696479694452
3143 0.00100498939988865
3144 0.00100895742745803
3145 0.00100682826812188
3146 0.00102450462240174
3147 0.00101182351852501
3148 0.00100576029378951
3149 0.00100871782742518
3150 0.00100419589918465
3151 0.00100730358687711
3152 0.00101196113932246
3153 0.00101186291638475
3154 0.00101880759655606
3155 0.00103028200053111
3156 0.00105253392487638
3157 0.00106529978542681
3158 0.00108390116099566
3159 0.00105499424057512
3160 0.00105563693473937
3161 0.00106943834420769
3162 0.00106980579951954
3163 0.00105077088175414
3164 0.00106689783770757
3165 0.0010864505896658
3166 0.00105536647484658
3167 0.00105579176654651
3168 0.00106281488229664
3169 0.00105917385223754
3170 0.00104672499600749
3171 0.00104563883955592
3172 0.00104866979725547
3173 0.00104984328971506
3174 0.00104466061340705
3175 0.00103785036114465
3176 0.00104435892774005
3177 0.00103509544989638
3178 0.00103720141023707
3179 0.0010454988197398
3180 0.0010443033949567
3181 0.00104169219830793
3182 0.00105039304985404
3183 0.00104763140757334
3184 0.00105063317584477
3185 0.00104465451427293
3186 0.00107105510003697
3187 0.00108184292268817
3188 0.00109120133798659
3189 0.00108971147482073
3190 0.00109510934407951
3191 0.00107169141551441
3192 0.00106568581342677
3193 0.00108696473941598
3194 0.0010886348228337
3195 0.00109786851480284
3196 0.00106854868733507
3197 0.00106292880934987
3198 0.00106397260810346
3199 0.00107592893102702
3200 0.00107502441995273
3201 0.00111093577722709
3202 0.00109068811890966
3203 0.00109482249118228
3204 0.00111642377566575
3205 0.00113756034544395
3206 0.00111708726309979
3207 0.00111015659393496
3208 0.00112380572653315
3209 0.0011585256814701
3210 0.0011693912764198
3211 0.00120500178133078
3212 0.00118337128716498
3213 0.00114155199004917
3214 0.00112383745697975
3215 0.00109962221915387
3216 0.00106177947751836
3217 0.00106057823701553
3218 0.00107644580717659
3219 0.00107087495866728
3220 0.00106116209284645
3221 0.00103923328473659
3222 0.00101165422585749
3223 0.0010049006494427
3224 0.00100051700880353
3225 0.00101761679015645
3226 0.00102364340529471
3227 0.00101887762665076
3228 0.00103536219448952
3229 0.00105725024496594
3230 0.00108175020911323
3231 0.00109279993071131
3232 0.00112582910998198
3233 0.00118414298137274
3234 0.00119911207195544
3235 0.00124971925961437
3236 0.0012776942982069
3237 0.00127538628430068
3238 0.00131793018086967
3239 0.00129667162988749
3240 0.00132364629823797
3241 0.0012980636190241
3242 0.00131743681096575
3243 0.00125945205441711
3244 0.00119281595979929
3245 0.00113067884731147
3246 0.001089601066003
3247 0.00106414834374033
3248 0.0010310851004743
3249 0.00101847456898845
3250 0.000998099048819254
3251 0.00100318915109172
3252 0.000999514899334754
3253 0.000999910629363778
3254 0.000992703262179817
3255 0.00101056281935864
3256 0.00100026804331674
3257 0.00100748504081891
3258 0.00100960767272488
3259 0.00101325780208965
3260 0.0009947758202615
3261 0.00100450519593088
3262 0.000996876108907224
3263 0.000993336908285496
3264 0.000986235473865743
3265 0.00100003781821222
3266 0.00100021496888245
3267 0.00100302843064353
3268 0.00099659824818771
3269 0.00100487191074677
3270 0.00100403241875165
3271 0.00102048168391501
3272 0.0010147278462402
3273 0.00102026344253
3274 0.00101673333679764
3275 0.00102070656481194
3276 0.00101670220216251
3277 0.00103008673439099
3278 0.00102594158585915
3279 0.00103130203299965
3280 0.0010220805084423
3281 0.00102104948077755
3282 0.00102614332854658
3283 0.00103707364102777
3284 0.00101957597871877
3285 0.00103697091048194
3286 0.00103365490653567
3287 0.00103390641212916
3288 0.00104310448884799
3289 0.00106815306406277
3290 0.00103964867169441
3291 0.00104806282919008
3292 0.00102832115819611
3293 0.00102444120746152
3294 0.00100514200790484
3295 0.0010070757338645
3296 0.00102679936398174
3297 0.00103719576615876
3298 0.00105187159294797
3299 0.00104704666923855
3300 0.00104805154992016
3301 0.0010644510331484
3302 0.00107962152780717
3303 0.0011099898357496
3304 0.00112178324765009
3305 0.00115241732359295
3306 0.00116375762194591
3307 0.00115824870519194
3308 0.0011809453076809
3309 0.00116097330440691
3310 0.00114661686007617
3311 0.00114003641482731
3312 0.00111166318412327
3313 0.00111077398506275
3314 0.00111268834648903
3315 0.00108627104012959
3316 0.00107119215785396
3317 0.00109468448788461
3318 0.0011237616655676
3319 0.00112049772368556
3320 0.00109835871250969
3321 0.00109285193408429
3322 0.00110788623588223
3323 0.00114311993328527
3324 0.00116896367683806
3325 0.00116584452119498
3326 0.00114910037361249
3327 0.00116064346763988
3328 0.00113592717523402
3329 0.00111269455030153
3330 0.00108633766391411
3331 0.00104483118650189
3332 0.00103945696386514
3333 0.00101643546231816
3334 0.00101548108950395
3335 0.00103562804535178
3336 0.00102915200591679
3337 0.00102644210880148
3338 0.00101835352176928
3339 0.00102377166950961
3340 0.00101012164425634
3341 0.00101439891909739
3342 0.0010090983967627
3343 0.00104580585379679
3344 0.00104714299295146
3345 0.00102995921202064
3346 0.00102820531634445
3347 0.00102854313757893
3348 0.00103066334490293
3349 0.00104535133843483
3350 0.00104122390019844
3351 0.0010575305839677
3352 0.0010684915312842
3353 0.00107611198475948
3354 0.00109815313446597
3355 0.00110003531385865
3356 0.00111435417023821
3357 0.00111217691978523
3358 0.00108944682933516
3359 0.00107114553755339
3360 0.00106585659197992
3361 0.00105314391893126
3362 0.00104314636124223
3363 0.00103962430761716
3364 0.00104044586876939
3365 0.00106954630762549
3366 0.00106413394463374
3367 0.00106639464933813
3368 0.00107170108036455
3369 0.00106662963274861
3370 0.00105995739336285
3371 0.00104898378609838
3372 0.00104530559810948
3373 0.00103805564123517
3374 0.00104940287115373
3375 0.00103959572868883
3376 0.00104761245051315
3377 0.00104542129290083
3378 0.00104341652625937
3379 0.00105232832964885
3380 0.00105232570224163
3381 0.00105380067038496
3382 0.00105994678750139
3383 0.00105476063418599
3384 0.00105857007413647
3385 0.00105637087190416
3386 0.00106035566372901
3387 0.00105596682455044
3388 0.00105637691593278
3389 0.00107612434458764
3390 0.00107520010001036
3391 0.00108883347814342
3392 0.00108103413701378
3393 0.00108081031712046
3394 0.00108012780499457
3395 0.00107751897988706
3396 0.00108076726576479
3397 0.00108781382130549
3398 0.00109552811542187
3399 0.00109101618551618
3400 0.00111677576064101
3401 0.00114301067094157
3402 0.00119226719874835
3403 0.00120834504687786
3404 0.0012434529587383
3405 0.0012629901196438
3406 0.00125535223130306
3407 0.00122604911896738
3408 0.00123396466073865
3409 0.00124294021844413
3410 0.00124030118586904
3411 0.00120924129111104
3412 0.00121859983678893
3413 0.00121458161033008
3414 0.00119886875247087
3415 0.00121073107770382
3416 0.00117097841961797
3417 0.00114723398292321
3418 0.00115153433204518
3419 0.00113784438054333
3420 0.00111565472022735
3421 0.00110356220760563
3422 0.00108539256323784
3423 0.00105676623328609
3424 0.00102823438735168
3425 0.00102298431942283
3426 0.0010087034171727
3427 0.00100301663657016
3428 0.00100782470457463
3429 0.00102392883818603
3430 0.00099741033452669
3431 0.00100268380273322
3432 0.00100679234994119
3433 0.000998905685801264
3434 0.000998363529011574
3435 0.000999189163337776
3436 0.000990178859689233
3437 0.0009939971780176
3438 0.000990755779547838
3439 0.000991394119329979
3440 0.000987627440754152
3441 0.000980129787623297
3442 0.00097472873094708
3443 0.000970278646774198
3444 0.000976235852642961
3445 0.000962598862602502
3446 0.00095486766278467
3447 0.000946230348324387
3448 0.000955804723911905
3449 0.000951304355382614
3450 0.00093705975230796
3451 0.000948203346928549
3452 0.000951102933512395
3453 0.000934613584274932
3454 0.000939768538919832
3455 0.00094702165375474
3456 0.000927909116063941
3457 0.00092850244184645
3458 0.000917315142698681
3459 0.000903007673748092
3460 0.000880361733426008
3461 0.000883360975667852
3462 0.000875615454998055
3463 0.000881512926247257
3464 0.000873042837049548
3465 0.000882460678994544
3466 0.000886524917653058
3467 0.000899520902306804
3468 0.000894235108551431
3469 0.000892219993647226
3470 0.000890073434437939
3471 0.000897597292858195
3472 0.000901036727190555
3473 0.000902009810837258
3474 0.000920722123387136
3475 0.000910112170492811
3476 0.000903658594929
3477 0.000911155461504832
3478 0.000905529975073191
3479 0.000901789846776791
3480 0.000902548520845573
3481 0.00091688195165164
3482 0.000921172642282357
3483 0.000924624684389449
3484 0.000921922212721103
3485 0.000928320177332625
3486 0.000931913939695414
3487 0.000935338326980682
3488 0.000938787862155797
3489 0.000937032749882955
3490 0.000943369412559442
3491 0.00094893213624485
3492 0.000958841197975416
3493 0.000956742226723846
3494 0.000959764263629348
3495 0.000955189851111035
3496 0.000962722086039367
3497 0.000978773532014842
3498 0.000984564348776164
3499 0.000970067794879117
3500 0.000972948733240974
3501 0.000975877265494188
3502 0.000991070850113532
3503 0.000968554274563297
3504 0.000961210248237326
3505 0.000943801164431382
3506 0.000951358842198063
3507 0.000970860494736638
3508 0.000978426891596347
3509 0.000970943174537729
3510 0.000978553706116558
3511 0.000986361302930458
3512 0.000994964165167464
3513 0.000976967213488767
3514 0.000994620468710653
3515 0.00097256735323227
3516 0.000982117631971484
3517 0.000979129661388283
3518 0.00098075170181367
3519 0.00097216383714138
3520 0.000956102357479968
3521 0.00095671061367291
3522 0.000949039967858977
3523 0.000952482801729214
3524 0.000965588182773204
3525 0.000949639161749737
3526 0.000953355066469843
3527 0.000965364555891974
3528 0.000972903378307966
3529 0.000963237700948676
3530 0.00098498841152344
3531 0.00100344049337799
3532 0.00100211025743826
3533 0.00100538667817078
3534 0.000993586511292905
3535 0.000990093902581953
3536 0.000997386516458079
3537 0.00100133704175222
3538 0.00101147974624033
3539 0.000997163355095199
3540 0.000988027947058177
3541 0.000990491390105833
3542 0.000983929958353113
3543 0.000981196385247367
3544 0.000981445005163496
3545 0.000979347208565688
3546 0.00098474697441042
3547 0.000977716783638379
3548 0.000975864089341881
3549 0.000980183392904893
3550 0.000971846558000704
3551 0.000977933953675388
3552 0.000980483588883034
3553 0.000976185656789181
3554 0.000980323257327093
3555 0.000986469480167088
3556 0.000988161892099238
3557 0.000986541769766722
3558 0.000980880998010193
3559 0.000983659968316718
3560 0.000983258531066598
3561 0.000994186932222844
3562 0.000995139598323857
3563 0.000996409305498203
3564 0.000996132853375473
3565 0.000997741912514038
3566 0.000998009279927009
3567 0.0010048385675548
3568 0.00100000118039964
3569 0.00100707600440017
3570 0.00100544849091457
3571 0.00101055240850999
3572 0.00101620614384309
3573 0.0009978259997321
3574 0.00100740555537921
3575 0.0010005428834124
3576 0.00100389639677826
3577 0.00101039296179616
3578 0.00101211086130414
3579 0.00100861843543779
3580 0.00102173341170022
3581 0.00103287302834747
3582 0.00102911929030469
3583 0.00103650473616907
3584 0.00103691240379842
3585 0.00106110478936933
3586 0.0010389229312477
3587 0.00106228545587605
3588 0.00106341520869701
3589 0.00105800170568164
3590 0.0010463108254937
3591 0.00107265472950328
3592 0.00106494196825069
3593 0.00106401101298424
3594 0.00105599228977739
3595 0.00103339305002753
3596 0.00102934535734898
3597 0.00100585654841583
3598 0.00102832420235463
3599 0.00104721584603089
3600 0.00106053725555704
3601 0.00104496900872235
3602 0.0010476826149991
3603 0.00104353069627964
3604 0.00104225603095711
3605 0.00105072441280482
3606 0.00102229157156032
3607 0.001011150319685
3608 0.0010120474618148
3609 0.00101075426524114
3610 0.00102735133203249
3611 0.00104564169769176
3612 0.00105770130361633
3613 0.00103617357091142
3614 0.0010056201456992
3615 0.00101679021579478
3616 0.000994209503083419
3617 0.000994472035106686
3618 0.00101446520348427
3619 0.00105421853439203
3620 0.00106112460600154
3621 0.00110140090660978
3622 0.00112095866177784
3623 0.00113820969569129
3624 0.00114380263139646
3625 0.00113326763776973
3626 0.00110841782733627
3627 0.00110810089475556
3628 0.0011237494826604
3629 0.00112308819883298
3630 0.00113141447084765
3631 0.00111773619963168
3632 0.00109281630634532
3633 0.00109423028148229
3634 0.00111069032990318
3635 0.00107847076096988
3636 0.00110312378293025
3637 0.00113280524297684
3638 0.0011271013694624
3639 0.0011265246433117
3640 0.00111960445737116
3641 0.00115230117070235
3642 0.00116923577948867
3643 0.00117188683109592
3644 0.0011339398013609
3645 0.00113483111535921
3646 0.00115570911106773
3647 0.00114323960805536
3648 0.00114452559998705
3649 0.00112295461144712
3650 0.00114881158056231
3651 0.00115080163278819
3652 0.00115749703744422
3653 0.00113973097990499
3654 0.00111141130477037
3655 0.00112364085843761
3656 0.00112349073578501
3657 0.00110780959027708
3658 0.00110482297023081
3659 0.00110757956681782
3660 0.00112589179587308
3661 0.00109773034073938
3662 0.00112465814276429
3663 0.00112277099528104
3664 0.00114662501258924
3665 0.00113330888019241
3666 0.00113111319069162
3667 0.00110831688092678
3668 0.00113424601217289
3669 0.00111598678728811
3670 0.00112153397170918
3671 0.00111434813771514
3672 0.00113762267321131
3673 0.00113464485678731
3674 0.00112450612177289
3675 0.00113198002127694
3676 0.00111870647399838
3677 0.00114301991678191
3678 0.00113571061809521
3679 0.00114228142831693
3680 0.00113367344984781
3681 0.00116067458789256
3682 0.00118795205483295
3683 0.00114921801217065
3684 0.00113909978658384
3685 0.00114650873243866
3686 0.00113954037382359
3687 0.00113510378213611
3688 0.00112855626656137
3689 0.00113452669953454
3690 0.00114392318038637
3691 0.00114216669089173
3692 0.00112351625910111
3693 0.00109512174044948
3694 0.00109439044363399
3695 0.00108752051343112
3696 0.00108187948376581
3697 0.00107399643593825
3698 0.00106035461755932
3699 0.00106300832278392
3700 0.00103991701713219
3701 0.00104516906564276
3702 0.00103462029816236
3703 0.00102398443247062
3704 0.00101145193954102
3705 0.00101803223712211
3706 0.00102927953457491
3707 0.00102066628447037
3708 0.00101760405139375
3709 0.00100348426089988
3710 0.000996895717329535
3711 0.000998637663892563
3712 0.00100266738973033
3713 0.000978707932516499
3714 0.000984393442630499
3715 0.00101438228425687
3716 0.00101708233470968
3717 0.000993782180069873
3718 0.000972365027003209
3719 0.000972861967890414
3720 0.000960247564646457
3721 0.000964725021216709
3722 0.000965310466180846
3723 0.000963664142133641
3724 0.000976310103172307
3725 0.000973649407363965
3726 0.000971262148837472
3727 0.000974239941090207
3728 0.000975811339938139
3729 0.000971615308895184
3730 0.000978591839945104
3731 0.000979183719318413
3732 0.000983685103590588
3733 0.000978507831947639
3734 0.000988202754654898
3735 0.000996666250722495
3736 0.00101789593010775
3737 0.00102095000043933
3738 0.00102836528475536
3739 0.00101988865155888
3740 0.00102133195233394
3741 0.00101791466791531
3742 0.00102590876698564
3743 0.00101244826352085
3744 0.00102342872472045
3745 0.00101340444812435
3746 0.0010299073973285
3747 0.00102851972832745
3748 0.0010336099200639
3749 0.00103035247509081
3750 0.00104820311421372
3751 0.0010326142452815
3752 0.00103915889781343
3753 0.00102983912495463
3754 0.00104276193786791
3755 0.00103671439495273
3756 0.00105512364195837
3757 0.00106794540821545
3758 0.0010883416690983
3759 0.00108847931395683
3760 0.00107512840707442
3761 0.00107727950126193
3762 0.00107952747206145
3763 0.00109342147036883
3764 0.00108743948018258
3765 0.00108410170313282
3766 0.0010885312422724
3767 0.00109734224725007
3768 0.00108079857335798
3769 0.0010940692473641
3770 0.00109946823714358
3771 0.00110295053605787
3772 0.00111123982849784
3773 0.00111584550390672
3774 0.00111052231468422
3775 0.00112663922994251
3776 0.00114155217913204
3777 0.00114305901039313
3778 0.0011699440837681
3779 0.00118499555490514
3780 0.00117930766183584
3781 0.00119024156945696
3782 0.00117071504816795
3783 0.00116001686287985
3784 0.00115786266923214
3785 0.00113366819612252
3786 0.00113169389148045
3787 0.00111098223267535
3788 0.00111653137396693
3789 0.00112194788573079
3790 0.0010971197317774
3791 0.00110013962413404
3792 0.00110824195086883
3793 0.00110626145850214
3794 0.00109074870788886
3795 0.00108159480579312
3796 0.0011070740722556
3797 0.00110984823363987
3798 0.00110196747720158
3799 0.00112525549699819
3800 0.00110026543819767
3801 0.00110181741645752
3802 0.00109066194999857
3803 0.00106904288802801
3804 0.00105433266922388
3805 0.00102728073605389
3806 0.00100423323129233
3807 0.000995202399679415
3808 0.000995048695151243
3809 0.000995459918573607
3810 0.00099076185235092
3811 0.000995825810017223
3812 0.00100465711699991
3813 0.000995201431824917
3814 0.00100005127851802
3815 0.00100251479217644
3816 0.00101119625491748
3817 0.00102463173340605
3818 0.00101945464851229
3819 0.00102381834502704
3820 0.00102398764442218
3821 0.00102799830163252
3822 0.00103708275358871
3823 0.00103442713172485
3824 0.00104375420442194
3825 0.00103349866162303
3826 0.00103859017089915
3827 0.00103397811164995
3828 0.00103620778342687
3829 0.0010366391427092
3830 0.00101946577376122
3831 0.00101691761057277
3832 0.00102591194944348
3833 0.00102762380998903
3834 0.00104036276008233
3835 0.00101909756654704
3836 0.00102393310499036
3837 0.00101609606589064
3838 0.00100993645553738
3839 0.00102211396694048
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=2832.05, xmax=3886.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle x_3\)},
ymajorgrids,
ymin=9.25433226024884, ymax=24.7147493130851,
ytick style={color=black},
ytick={0,10,20,30},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
}
]
\addplot [steelblue52138189]
table {%
2880 9.97523836645873
2881 9.9745533618094
2882 9.97486014855405
2883 9.97313257365048
2884 9.97016444807408
2885 9.97031165166406
2886 9.97191495682621
2887 9.9735583620011
2888 9.97440355870776
2889 9.97462574802641
2890 9.97497489705155
2891 9.97537358903756
2892 9.97574321791716
2893 9.97670360152689
2894 9.97718276398151
2895 9.97665550894754
2896 9.9759494707982
2897 9.97530408548216
2898 9.9747724083611
2899 9.97579909876944
2900 9.97519346725918
2901 9.97547899502285
2902 9.97494050366452
2903 9.97428497364725
2904 9.97422749241784
2905 10.0758751525468
2906 10.5501118545479
2907 11.3310764939436
2908 12.4044790928649
2909 13.7309829952256
2910 14.613706859427
2911 14.9469713888214
2912 14.974081973387
2913 14.9403171853496
2914 14.6042441199289
2915 14.5474208720252
2916 14.9085379966839
2917 14.9498245925388
2918 14.9521187783205
2919 14.9589996562131
2920 14.9508266479223
2921 14.9589236425197
2922 14.9726948147117
2923 14.981158724451
2924 14.997658108438
2925 14.9958347846141
2926 14.9871500294764
2927 14.9966697478898
2928 14.984089432571
2929 14.9870443554373
2930 15.0027141741278
2931 15.0138661980768
2932 15.0056743437861
2933 15.0046800957954
2934 15.0680368327779
2935 15.0196889127899
2936 15.252710342682
2937 15.1850622282633
2938 15.0725238078063
2939 15.0617121789673
2940 15.0358316138232
2941 15.0193721858696
2942 15.0184403415062
2943 15.0278395867687
2944 15.0138937726068
2945 15.0501712110213
2946 15.017510653889
2947 14.9901513514482
2948 15.2556114199327
2949 15.4332315106546
2950 14.9595853161943
2951 13.7906983724316
2952 12.3780601799382
2953 11.1393463749547
2954 10.4201597639623
2955 10.0039638919862
2956 9.97265503283713
2957 9.9725215694889
2958 9.97142808982497
2959 9.97141984934253
2960 9.97027119542729
2961 9.96982199538185
2962 9.96961084519311
2963 9.97018463572494
2964 9.96961027065206
2965 9.96996324214751
2966 9.97029571789637
2967 9.96930970312526
2968 9.969682347376
2969 9.9703776900712
2970 9.9700802761135
2971 9.96899481196023
2972 9.96891653007646
2973 9.96793163257084
2974 9.96807314316999
2975 9.96841927127598
2976 9.9693869214107
2977 9.96837079004733
2978 9.96774166658536
2979 9.96722058627697
2980 9.96808464374803
2981 9.96915645771062
2982 9.96867438384133
2983 9.9674634533695
2984 9.96612819921495
2985 9.96444592878975
2986 9.96345747522604
2987 9.9630913788527
2988 9.9642442826201
2989 9.96317599548856
2990 9.9622549090376
2991 9.96314136520098
2992 9.96404447366001
2993 9.96397390921762
2994 9.96390643311712
2995 9.96464386537129
2996 9.96311924326628
2997 9.96309566614169
2998 9.96381171143923
2999 9.96377198873133
3000 9.96384163208772
3001 9.96451598165969
3002 9.96580457625529
3003 9.96710603386926
3004 9.96828428922679
3005 10.1069339541736
3006 10.634385388745
3007 11.4688183337937
3008 12.4721296987102
3009 13.7204505856699
3010 14.552483206867
3011 14.9480023001563
3012 14.9861453898739
3013 14.6759810016439
3014 14.8983337603762
3015 14.9649708420256
3016 14.9548035438981
3017 14.9772363766612
3018 14.9906416437323
3019 15.0023163052049
3020 14.9981690879758
3021 15.0060347868466
3022 15.0109425190437
3023 15.0242606229988
3024 15.0235158358895
3025 15.0028257441134
3026 15.0118868896298
3027 15.034780405919
3028 15.0434397155005
3029 15.052889326974
3030 15.0674164454141
3031 15.0823399842973
3032 15.0746928132791
3033 15.0664226461194
3034 15.2453237405767
3035 15.2981420601341
3036 15.1946780011169
3037 15.0392516169271
3038 15.0487098951757
3039 15.0097433885942
3040 14.9956721948156
3041 15.0234437716906
3042 15.2684763965048
3043 15.4321666987917
3044 14.9691989063741
3045 13.9384440499581
3046 12.6754666746329
3047 11.609105458736
3048 10.7006350907005
3049 10.2430243434735
3050 9.9723945009999
3051 9.97617605252174
3052 9.97602612819149
3053 9.97589970568634
3054 9.97386298176822
3055 9.97287476249713
3056 9.97226209260359
3057 9.97120956125615
3058 9.97062762053192
3059 9.97148465273292
3060 9.97173253839597
3061 9.97152067246426
3062 9.97149485645912
3063 9.97192327917735
3064 9.97324549046135
3065 9.97327998331969
3066 9.97352402223809
3067 9.97334958550777
3068 9.97272523062727
3069 9.97248230094107
3070 9.97093991983201
3071 9.97007805605014
3072 9.97058944734899
3073 9.96979543256158
3074 9.96951759652115
3075 9.96991104708032
3076 9.97002448745281
3077 9.9700101094884
3078 9.96932215995583
3079 9.9689754726004
3080 9.96976159697642
3081 9.96991571764955
3082 9.96964138025825
3083 9.97017004782224
3084 9.97163455003325
3085 9.97302990185563
3086 9.97104589279118
3087 9.97152459770772
3088 9.97185753257589
3089 9.97249289554863
3090 9.97347024717835
3091 9.97413099038087
3092 9.9746443500496
3093 9.97484565780253
3094 9.97405476812503
3095 9.97417105454041
3096 9.97460621397009
3097 9.97502636254661
3098 9.97468930992724
3099 9.97445661677287
3100 9.97520129871312
3101 10.1598669129168
3102 10.7270461407103
3103 11.6194007133801
3104 12.7531181475392
3105 14.0897852345732
3106 14.9583778495948
3107 15.3431830478934
3108 15.3479474411032
3109 15.0376195156402
3110 14.989123698995
3111 15.0408964546142
3112 15.0448770719916
3113 15.0679192547029
3114 15.1085876495491
3115 15.114819418984
3116 15.1182578339146
3117 15.4104681161825
3118 15.8401144546112
3119 15.7119261397117
3120 15.8580873657674
3121 16.1774801029134
3122 15.5320888287927
3123 15.0475691497169
3124 15.0941652231493
3125 15.5477666196348
3126 15.3531125355828
3127 15.1246036525472
3128 15.1434244505181
3129 15.0325870587163
3130 15.0460763650772
3131 15.0115757159269
3132 15.0176307713484
3133 15.0235519310977
3134 15.0130260435301
3135 14.9960900955995
3136 15.0876998363813
3137 15.5650767962304
3138 15.5258684541264
3139 14.9611573624951
3140 13.8640932177858
3141 12.3367410664602
3142 11.3362415650525
3143 10.8398589943812
3144 10.4344806845049
3145 10.0450691424915
3146 9.97280030943257
3147 9.97471749876067
3148 9.97485914098555
3149 9.97530288770899
3150 9.97443898040103
3151 9.97269541349757
3152 9.97170281789804
3153 9.97028571126347
3154 9.96977687421521
3155 9.96839345746882
3156 9.96757262252106
3157 9.96809435047212
3158 9.96741252395057
3159 9.96551013260052
3160 9.96407491412395
3161 9.96432274605874
3162 9.96404858313621
3163 9.96297257093025
3164 9.9624130075131
3165 9.96295755375187
3166 9.96252820365891
3167 9.96208508845323
3168 9.96330291545903
3169 9.9639608293192
3170 9.96549125497921
3171 9.96608603058402
3172 9.96518989158492
3173 9.96500356201452
3174 9.96445886316166
3175 9.96471042768167
3176 9.96405968069781
3177 9.965587238043
3178 9.96655716521965
3179 9.96666257907094
3180 9.96695178198959
3181 9.96573569477577
3182 9.96590990120755
3183 9.96624297136672
3184 9.96652172878972
3185 9.96618166350791
3186 9.96569919921821
3187 9.96469081277408
3188 9.96386512415167
3189 9.96355420385705
3190 9.96333515510995
3191 9.96256946042568
3192 9.96155681728526
3193 9.9614096324336
3194 9.9618185238206
3195 10.1134665418961
3196 10.6331872256747
3197 11.4807952806429
3198 12.6077344498475
3199 13.9493550475572
3200 14.9484192162241
3201 15.4761943300527
3202 15.4554522567809
3203 15.0830249683687
3204 14.9600705228906
3205 14.9817501383051
3206 15.0052747962239
3207 15.0263535025179
3208 15.0552729704763
3209 15.061960600677
3210 15.0816961002187
3211 15.0541740521427
3212 15.1540732618608
3213 15.1191872392951
3214 15.1261586527043
3215 15.5924009337138
3216 16.1010781379253
3217 16.5318246346917
3218 16.4995619349016
3219 16.6753004465225
3220 16.8755081939798
3221 17.3456116401606
3222 18.0261624702626
3223 18.6773894352736
3224 18.5680877680561
3225 17.9334969040451
3226 17.8639115873736
3227 17.7520780169687
3228 17.2404535005211
3229 16.6877732407721
3230 16.019979059713
3231 15.3843209030532
3232 14.9999467303245
3233 15.0007287112058
3234 15.1969830624906
3235 15.3077936758344
3236 14.9710518517743
3237 14.0945073971877
3238 13.051679681035
3239 12.1958687796867
3240 11.476528221451
3241 10.868186891473
3242 10.2699902857247
3243 9.97311189676499
3244 9.97450994817097
3245 9.97246814809019
3246 9.97120325907218
3247 9.9707066625706
3248 9.97080158957383
3249 9.97080045627661
3250 9.97113511154661
3251 9.97096589004723
3252 9.97270795447032
3253 9.97378698070958
3254 9.97442311176208
3255 9.97460326711897
3256 9.97476972025452
3257 9.97533505560826
3258 9.97482270632542
3259 9.97502499596304
3260 9.97484969420728
3261 9.97406642045354
3262 9.97425886471166
3263 9.97681958172842
3264 9.97846052733066
3265 9.97801793432194
3266 9.97764449440488
3267 9.97805759658147
3268 9.97878276795173
3269 9.97766404511865
3270 9.97623333456455
3271 9.97492504980801
3272 9.97504715506969
3273 9.97614137744286
3274 9.97689971155474
3275 9.97675932669133
3276 9.97604595278307
3277 9.97311512403211
3278 9.97486185303275
3279 9.97483424227407
3280 9.97456364328576
3281 9.97286803357796
3282 9.96952147799324
3283 9.97149217781899
3284 9.97325533979433
3285 9.97119949179854
3286 9.96949566956101
3287 9.96826238433152
3288 9.96820724662502
3289 9.96760062606563
3290 9.96703160221843
3291 9.9662574869255
3292 10.1103638628445
3293 10.6398722407921
3294 11.4846682301427
3295 12.5985531709606
3296 13.9893114046726
3297 14.9589567761585
3298 15.4167838990385
3299 15.4812930119505
3300 15.1027207123031
3301 14.9755558378313
3302 15.0092107242415
3303 15.016789586474
3304 15.0170641544129
3305 15.0308103237512
3306 15.035017820119
3307 15.0295468982234
3308 15.0373512186099
3309 15.0388148946151
3310 15.0508351988976
3311 15.0682842496604
3312 15.1044535318643
3313 15.1197526465882
3314 15.0751322307524
3315 15.2973592913454
3316 15.188973415294
3317 15.0400818147232
3318 15.0492477119215
3319 15.0913505734181
3320 15.1076236458411
3321 15.1918405153674
3322 15.0304059621162
3323 14.9907891946946
3324 15.0016943297033
3325 14.9932187982326
3326 14.9944530664791
3327 14.9617221862581
3328 14.9703052671632
3329 14.9692033184395
3330 14.9710521324902
3331 15.1754006996216
3332 15.5835681478808
3333 15.3750562873972
3334 14.9489917098513
3335 13.9646746721418
3336 12.6004896540158
3337 11.4082189651385
3338 10.9167924603509
3339 10.5008281583976
3340 10.0986009900574
3341 9.96044181747884
3342 9.96422537165173
3343 9.96493027145062
3344 9.9650931171956
3345 9.96238319700212
3346 9.96204034830978
3347 9.96261136168816
3348 9.96293060963155
3349 9.96308779309303
3350 9.96398643296014
3351 9.96544598455156
3352 9.9688859180105
3353 9.97338801683256
3354 9.9736735512355
3355 9.97314664312925
3356 9.97217158112244
3357 9.97120985845394
3358 9.97049591388281
3359 9.97019624302484
3360 9.97058984804842
3361 9.97090537670372
3362 9.97035348177966
3363 9.9695661070655
3364 9.96832436761687
3365 9.96569716907698
3366 9.96726994832247
3367 9.96735361986692
3368 9.96706037741112
3369 9.96594497900281
3370 9.96632958737374
3371 9.96697036577184
3372 9.96516571220802
3373 9.9629916243244
3374 9.9617939620955
3375 9.96115991432069
3376 9.962114536816
3377 9.96187689153592
3378 9.96215397765339
3379 9.9620977761169
3380 9.96124111268047
3381 9.96117653531966
3382 9.96088390910918
3383 9.96099837804602
3384 9.96077365528646
3385 9.96034829176568
3386 9.95991828455875
3387 9.95975197892396
3388 10.159638597002
3389 10.7163662389283
3390 11.5620512005108
3391 12.6785310692756
3392 14.01434095583
3393 14.9503602362475
3394 15.3201291089769
3395 15.399039236366
3396 15.1378724316863
3397 14.9868552420868
3398 15.0037514911286
3399 15.0135091075192
3400 15.0154746853374
3401 15.0344560623142
3402 15.0423741878877
3403 15.0485724644038
3404 15.0622832099424
3405 15.032186096688
3406 15.0299385171098
3407 15.0681650876765
3408 15.0680626547247
3409 15.0594948465115
3410 15.0390540490625
3411 15.0447323828376
3412 15.0340779641639
3413 15.0099725930112
3414 15.020497686203
3415 15.0085896038498
3416 15.0014861654904
3417 15.0011682397129
3418 14.9741734407553
3419 14.9726208012881
3420 14.7810907772437
3421 14.9222037202687
3422 14.9636252148181
3423 14.961380085545
3424 15.0175551729384
3425 15.55582917505
3426 15.5043292582611
3427 14.9470546100238
3428 13.8922211511626
3429 12.4626981595415
3430 11.3816172850306
3431 10.8794498314265
3432 10.4662253825438
3433 10.0693199060782
3434 9.96692098768261
3435 9.9695256122512
3436 9.97025879076175
3437 9.97044811353028
3438 9.97145263484227
3439 9.97342598449463
3440 9.97542932981067
3441 9.97633953023206
3442 9.97683999842401
3443 9.97822960985014
3444 9.98057587328461
3445 9.98165028504405
3446 9.9844681313589
3447 9.987400964442
3448 9.9894845534089
3449 9.99087895966048
3450 9.99147054117389
3451 9.99169463634947
3452 9.99396885507168
3453 9.99506002938864
3454 9.99525345896825
3455 9.99664669687006
3456 9.9976136801492
3457 9.9998979163475
3458 10.1316721538766
3459 10.4163699349525
3460 10.8255341668721
3461 11.1715729017872
3462 11.4563768846228
3463 11.6888528142909
3464 11.8650631012843
3465 12.0042750852584
3466 12.1054179836269
3467 12.1820039785343
3468 12.2139702864954
3469 12.2025454748635
3470 12.1597426767126
3471 12.0688781456658
3472 11.9801718912639
3473 11.8798062487775
3474 11.7826134033523
3475 11.6952855379896
3476 11.5902176764437
3477 11.4756628253887
3478 11.3509842670402
3479 11.2316252507877
3480 11.1152887862886
3481 11.0132230173975
3482 10.9407360380528
3483 10.9001396823872
3484 10.9038692797264
3485 11.2879086106825
3486 11.9840969655704
3487 12.9468994517609
3488 14.1505590515361
3489 14.9845775753154
3490 15.400068306504
3491 15.3239745840489
3492 14.9790000780396
3493 14.9905119006913
3494 15.0329544273349
3495 15.0041024872146
3496 14.9865628178111
3497 15.0168662354737
3498 15.0426874831201
3499 15.0254264749592
3500 15.0393349567594
3501 15.0672187009581
3502 15.1406298279581
3503 15.0313078557586
3504 15.4968176867357
3505 16.7906324796811
3506 17.796420581913
3507 18.0406630133117
3508 18.6601483005208
3509 19.6162001738487
3510 20.0293651895348
3511 20.0410300577485
3512 20.1442136456989
3513 19.8993170836455
3514 19.673905093523
3515 19.3711536425731
3516 18.7561052093989
3517 18.7079212549144
3518 18.198401493708
3519 17.8896685971904
3520 17.9415770454412
3521 17.4994842784828
3522 17.1006886998216
3523 16.4739605337415
3524 15.6569521851098
3525 14.9814778951763
3526 14.164441592066
3527 13.2524604691965
3528 12.5902120547862
3529 11.9629314545581
3530 11.4148667333136
3531 10.9856167623505
3532 10.5959765788947
3533 10.2333744020635
3534 9.98182926722701
3535 9.9858608291144
3536 9.98487882719722
3537 9.98450294811839
3538 9.98575051180294
3539 9.98347426488773
3540 9.98284155154291
3541 9.9835409728559
3542 9.98491641271966
3543 9.98428550793207
3544 9.98337710550762
3545 9.98286736120062
3546 9.98386755530054
3547 9.98559523748031
3548 9.98553180300255
3549 9.98500658315112
3550 9.98445420755488
3551 9.98349546345196
3552 9.98416430815446
3553 9.98447976983172
3554 9.98482776994636
3555 9.98354466643468
3556 9.98296120586608
3557 9.98171996249202
3558 9.98157302725826
3559 9.98125605673094
3560 9.97974008719464
3561 9.97944463333882
3562 9.97981254395969
3563 9.97899659225707
3564 9.97751752358608
3565 9.97690290596431
3566 9.97645012171458
3567 9.97721879871311
3568 9.97730097679774
3569 9.97737555774354
3570 9.97781102144786
3571 9.97639947795274
3572 9.97658677487427
3573 9.97839277457398
3574 9.97813473503119
3575 9.97697517396036
3576 9.97519690782284
3577 9.97514476074859
3578 9.97521114062446
3579 9.97516088666111
3580 9.97614901432732
3581 10.1655321853248
3582 10.7688651464575
3583 11.6752777578461
3584 12.8273705343744
3585 14.1650444391253
3586 14.9584006618142
3587 15.3101712041648
3588 15.2403684692972
3589 15.0342553271215
3590 15.0172905636421
3591 14.9988883332764
3592 15.0108862713534
3593 14.9874468687435
3594 15.0242779287844
3595 15.2225689883269
3596 15.1669702429165
3597 15.4107977722088
3598 15.6338121575582
3599 15.064857239842
3600 15.059123548068
3601 15.0694119289976
3602 15.0553392634218
3603 15.2347135946301
3604 15.8180169492582
3605 16.3055522846132
3606 17.5788377254119
3607 18.9666790599639
3608 20.2918847984118
3609 20.281652355901
3610 19.8794272643315
3611 19.122475439626
3612 18.1446169001084
3613 18.0200349939949
3614 18.5794653449832
3615 19.2560460767174
3616 19.6487619575816
3617 19.5296895505441
3618 19.0600029217753
3619 18.2614090549424
3620 17.4952828459942
3621 16.8266826650468
3622 16.0577982846913
3623 14.936846386019
3624 13.525836151944
3625 12.115892734644
3626 11.1490360762879
3627 10.6695706024814
3628 10.2631844987051
3629 9.96412604971776
3630 9.96785389569159
3631 9.9682985417958
3632 9.96909998602843
3633 9.9686365682878
3634 9.96699350925048
3635 9.96544128228206
3636 9.96653174096929
3637 9.9662984193014
3638 9.96527494730729
3639 9.96526737802745
3640 9.96481675472293
3641 9.96422926524996
3642 9.9639020144381
3643 9.96335340801948
3644 9.96336365732365
3645 9.96563198814446
3646 9.96780970254817
3647 9.9673184974443
3648 9.96668582285415
3649 9.96742963836032
3650 9.96690367088449
3651 9.96569941625312
3652 9.9640480505848
3653 9.96228139905159
3654 9.9584690048033
3655 9.95707848992322
3656 9.96012163361662
3657 9.96139816715761
3658 9.96208720316229
3659 9.96200076995107
3660 9.96302918736844
3661 9.96292475773126
3662 9.96181093143506
3663 9.9593468498608
3664 9.95874975542388
3665 9.95956144957096
3666 9.96144822446394
3667 9.96404659820665
3668 9.96695359867798
3669 9.96835757543808
3670 9.96804926450447
3671 9.96749568819086
3672 9.96679370444429
3673 9.96707229364274
3674 9.96690172871915
3675 9.96707634903717
3676 10.4061360101458
3677 11.1760937847352
3678 12.2074728396461
3679 13.4743692055165
3680 14.4871849856823
3681 14.9438597635682
3682 14.9622779273116
3683 14.618964411338
3684 14.5131833876022
3685 14.9013122608176
3686 14.9527151754162
3687 14.9603494697989
3688 14.9632308186626
3689 14.9571506816017
3690 14.9593046320077
3691 14.9781323758867
3692 15.0074761313733
3693 14.9823630949036
3694 14.9707151900291
3695 14.9881550370614
3696 15.0064574493199
3697 15.1300469323397
3698 15.0999818096699
3699 15.0450451329971
3700 15.5572908437578
3701 15.7398363038341
3702 15.4503498534869
3703 15.4406236552708
3704 16.0166130183208
3705 17.0755063155099
3706 17.955474100706
3707 18.7723165414084
3708 18.8995025732063
3709 19.0924000849337
3710 19.3930384113501
3711 19.3873466404689
3712 19.0835886551075
3713 19.0896733591955
3714 18.4258239177935
3715 17.4279096609377
3716 16.6710826662156
3717 15.8514045813615
3718 14.9471582315703
3719 14.1022137569623
3720 13.4509387092352
3721 12.8522029710952
3722 12.3406586490258
3723 11.8931920428369
3724 11.489391975389
3725 11.1359042430128
3726 10.812054014112
3727 10.5141501609767
3728 10.2668907107423
3729 10.0391018725121
3730 9.99087920959221
3731 9.99192215754304
3732 9.99182307812506
3733 9.99115301765965
3734 9.98984270699379
3735 9.98779556274627
3736 9.98581631598909
3737 9.98435954147954
3738 9.98292926267708
3739 9.98287119634271
3740 9.98246128944196
3741 9.98194639796703
3742 9.98164202753517
3743 9.9821671768707
3744 9.98179251318357
3745 9.98140054383298
3746 9.98059879631273
3747 9.97976610948742
3748 9.97901677713341
3749 9.97832492532173
3750 9.97804455885019
3751 9.97763282492134
3752 9.977222474002
3753 9.97706597678124
3754 9.9773376532213
3755 9.97788205219996
3756 9.97751093381534
3757 9.97710850706561
3758 9.97610049418544
3759 9.97579054080411
3760 9.97488852909649
3761 9.97433020326708
3762 9.97377225542646
3763 9.97383462047432
3764 9.97338416086177
3765 9.97326995427359
3766 9.9726762185243
3767 9.97229426294599
3768 9.9720123739592
3769 9.97212513430451
3770 9.97261423797811
3771 9.97357948428296
3772 10.1153647043474
3773 10.6559552680601
3774 11.5399256657203
3775 12.7073888787425
3776 14.1198734546319
3777 14.962348240927
3778 15.3601838853691
3779 15.4362453027268
3780 15.2125522212043
3781 14.9906028324446
3782 15.0015484703935
3783 15.0097025770331
3784 15.0261529806478
3785 15.0489167177098
3786 15.0600568109464
3787 15.0660355656704
3788 15.0549639716923
3789 15.05947258431
3790 15.0726441734273
3791 15.0562255936365
3792 15.0572971499013
3793 15.0413457700782
3794 15.0618001618882
3795 15.1596619423278
3796 15.1290756355778
3797 15.0865040967651
3798 15.0658224895005
3799 15.0663246556837
3800 15.0430711293985
3801 15.0252485691587
3802 15.014743414611
3803 15.0106720170855
3804 15.0086387715138
3805 14.9993435493961
3806 15.0152706848581
3807 15.0125968938467
3808 15.0114908554677
3809 15.0077228981998
3810 15.001479780896
3811 15.0085180794607
3812 15.0057096704846
3813 15.39836820982
3814 15.3974865271531
3815 14.9660407185486
3816 14.2107291497307
3817 13.1637982658251
3818 12.2204359007662
3819 11.4494696216642
3820 10.7812674499889
3821 10.343458393889
3822 9.97714896036917
3823 9.98433579031538
3824 9.98400457271251
3825 9.98418010662537
3826 9.9842631729695
3827 9.98335616727896
3828 9.98405285740157
3829 9.98449087883545
3830 9.98402272785515
3831 9.98365361106502
3832 9.98320190233204
3833 9.98253656808008
3834 9.98222256147407
3835 9.98183745072631
3836 9.98141320683754
3837 9.98091546360188
3838 9.98053511049633
3839 9.98025818759798
};
\addplot [firebrick166640]
table {%
2880 15.8700679176942
2881 15.7322388872301
2882 15.6634177341822
2883 15.5204172792082
2884 15.2566391607482
2885 15.0973383681548
2886 15.0915269284728
2887 15.1854044400599
2888 15.2950150105692
2889 15.3772271085561
2890 15.4490165059588
2891 15.5173457629624
2892 15.581887509162
2893 15.6784003152889
2894 15.7675345943107
2895 15.7929529457707
2896 15.7670918265103
2897 15.712600491947
2898 15.646960972182
2899 15.6651728635109
2900 15.6424937155507
2901 15.644264347088
2902 15.6143733716909
2903 15.5569805162928
2904 15.5171552964557
2905 15.443900067239
2906 15.349201860608
2907 15.2336951030438
2908 15.1872809670625
2909 15.2076635891632
2910 15.2231431148933
2911 15.1822834891914
2912 15.3945134066901
2913 15.3281806692241
2914 15.4273139288458
2915 15.6272126466033
2916 15.7454562575034
2917 15.6258128452288
2918 15.5400262933118
2919 15.4291931845817
2920 15.1644294213349
2921 15.1050422144258
2922 15.2039961129669
2923 15.4874242298525
2924 15.8291101680231
2925 15.9562342932708
2926 16.0570708063564
2927 16.3914358031782
2928 16.7197203750748
2929 17.0062422285443
2930 17.3993346262186
2931 17.7692388533736
2932 17.9604685296484
2933 17.9841963492939
2934 18.0661260474096
2935 18.1802010872042
2936 18.925096597304
2937 19.2572127269784
2938 19.2741322692432
2939 19.4275232034475
2940 19.2705758785065
2941 19.1452429209815
2942 18.8850410808423
2943 18.7500687898314
2944 18.4906234136702
2945 18.6353112785843
2946 18.4514698566337
2947 18.0630168849394
2948 17.9050400751533
2949 17.7128932534991
2950 17.2105398640464
2951 16.5808917644715
2952 16.1986487415363
2953 15.8930207396606
2954 15.6572798687079
2955 15.5446883374951
2956 15.4530918041933
2957 15.3512242507999
2958 15.2239953014707
2959 15.1429618184755
2960 15.0256180327033
2961 14.9250514526692
2962 14.8495845755191
2963 14.8357096300722
2964 14.794325305912
2965 14.7884054233234
2966 14.8044764239744
2967 14.7575135301111
2968 14.748776960222
2969 14.7842236105858
2970 14.7898214353401
2971 14.7298114203647
2972 14.6865855702172
2973 14.6022719463611
2974 14.5568228230732
2975 14.5488113134837
2976 14.6005209582221
2977 14.5747596639475
2978 14.5209112027932
2979 14.4563080888505
2980 14.4657171489688
2981 14.5349520382556
2982 14.5513025352252
2983 14.4904742694659
2984 14.3734785294943
2985 14.2011574488917
2986 14.0342967116484
2987 13.9078798735856
2988 13.8957671363531
2989 13.8274341121458
2990 13.7300180424099
2991 13.7198158538017
2992 13.7670454262948
2993 13.7934222304416
2994 13.8058455440513
2995 13.8564118829623
2996 13.8000168993144
2997 13.7617726663105
2998 13.7795860830913
2999 13.789202968534
3000 13.7992193281311
3001 13.8447674417735
3002 13.9489016958638
3003 14.0910019437276
3004 14.2496675592581
3005 14.4071590318847
3006 14.5070555494463
3007 14.5329572530686
3008 14.3174964618875
3009 14.1863510648204
3010 14.1467020701263
3011 14.2271236282275
3012 14.4734662839762
3013 14.6611844887619
3014 14.9764056148597
3015 15.2882544522224
3016 15.5053759105948
3017 15.8516707308854
3018 16.2619222880155
3019 16.564572237607
3020 16.6307993523325
3021 17.0189380259145
3022 17.3891460842951
3023 17.8248655016307
3024 18.1430651550918
3025 18.0280803829274
3026 18.0130953338094
3027 18.2020408691902
3028 18.5033929549804
3029 18.937924606047
3030 19.265717357317
3031 19.2983290895602
3032 19.3417304692524
3033 19.3605959170743
3034 19.373262192873
3035 19.4832278183655
3036 19.7628116818477
3037 19.8230349201621
3038 20.0808879349035
3039 20.0868898184759
3040 19.7860431428552
3041 19.8232585678755
3042 19.5995347421841
3043 19.2206864830764
3044 18.6317487961493
3045 18.0327131162046
3046 17.4959916505714
3047 17.1194859001629
3048 16.7611496843976
3049 16.519331802545
3050 16.3262052827114
3051 16.1074417951451
3052 15.9668855739642
3053 15.8718105800311
3054 15.6939235941787
3055 15.5232292720058
3056 15.3800805987062
3057 15.2289486739248
3058 15.0996984496393
3059 15.0683537027579
3060 15.064262290329
3061 15.0496753105268
3062 15.0388240218575
3063 15.0569733708362
3064 15.1456948940418
3065 15.2045546326054
3066 15.255452940143
3067 15.2772938185767
3068 15.2543727293313
3069 15.2252214093891
3070 15.117062536335
3071 14.9977068066887
3072 14.9520875839043
3073 14.8780770652364
3074 14.8148685834938
3075 14.7980577229294
3076 14.794651691315
3077 14.7918119303636
3078 14.7500122746527
3079 14.7029886156041
3080 14.7190231191256
3081 14.7389099761149
3082 14.7355142741398
3083 14.7638347538386
3084 14.8672859748947
3085 15.0146405273461
3086 14.9926939382682
3087 15.0045090474372
3088 15.0318053766007
3089 15.086164405503
3090 15.1776364633701
3091 15.2742148593977
3092 15.3650259561737
3093 15.4339166250137
3094 15.4310575624725
3095 15.4351146187491
3096 15.4630922891937
3097 15.5054775198073
3098 15.5127643995262
3099 15.5024453938004
3100 15.5400428970108
3101 15.5981569308856
3102 15.6393481357951
3103 15.684849138184
3104 15.6666762883303
3105 15.6110022344038
3106 15.4034798145527
3107 15.2470374890418
3108 15.2628226997634
3109 15.4400610961188
3110 15.6680658064925
3111 15.9221876152296
3112 16.0022851878977
3113 16.3431492006233
3114 17.003622243557
3115 17.4598658503753
3116 17.7737016091542
3117 18.3146212123429
3118 18.8326534168897
3119 18.7145987016866
3120 18.9796220513063
3121 19.0557644627664
3122 18.5638490754777
3123 18.2455218782273
3124 18.3050479149695
3125 18.9746148321989
3126 18.8736750772864
3127 18.6908514442673
3128 18.6665092232462
3129 18.3028571158699
3130 18.4442414655441
3131 18.1942476566777
3132 17.9900398892255
3133 17.9280043347464
3134 17.8029706612478
3135 17.4920849137935
3136 17.1630790109663
3137 16.9001795827963
3138 16.5942915111427
3139 16.2040645023429
3140 16.0508547334899
3141 15.794687019493
3142 15.6745725124527
3143 15.5404713234806
3144 15.4810543569799
3145 15.4866184926321
3146 15.4736939139567
3147 15.4919755953942
3148 15.5138734286358
3149 15.5534714459759
3150 15.5284311363016
3151 15.4103250067242
3152 15.276997193218
3153 15.1103357634187
3154 14.9752229472062
3155 14.8099805426431
3156 14.6576414924832
3157 14.5921246169636
3158 14.5122564959427
3159 14.3510425802613
3160 14.1648615037406
3161 14.0615913156251
3162 13.9815941429642
3163 13.8688379337882
3164 13.7647694518895
3165 13.7309594051381
3166 13.6855572610508
3167 13.6309877784417
3168 13.6673186839846
3169 13.7296669381442
3170 13.8583042637729
3171 13.9748654731905
3172 13.996045126153
3173 13.9973401391671
3174 13.9662392774451
3175 13.9608620909385
3176 13.9199462978025
3177 13.9825441568203
3178 14.0797852315918
3179 14.1476458863158
3180 14.2068656650036
3181 14.1733521390118
3182 14.161174932438
3183 14.1731707967435
3184 14.1972522083663
3185 14.1927945441555
3186 14.1615504513162
3187 14.0828532067766
3188 13.9846010950693
3189 13.9043284005681
3190 13.8412065579246
3191 13.757084928183
3192 13.6448641045965
3193 13.5651913840212
3194 13.5392290977534
3195 13.5126422895201
3196 13.4559669141176
3197 13.4286098616484
3198 13.4338884417747
3199 13.4183208954562
3200 13.3564172745703
3201 13.4249894048802
3202 13.3614461712361
3203 13.3453283361228
3204 13.5318110724182
3205 13.7975758938796
3206 13.8834835078729
3207 14.3422704573635
3208 14.9186237778935
3209 15.4954994907744
3210 16.0908172006191
3211 16.214520989948
3212 16.9080606987552
3213 17.2765491509245
3214 17.8007503073589
3215 18.7397447336542
3216 19.1188679114336
3217 19.1475998850251
3218 19.1485862468398
3219 19.0294607160983
3220 19.1218814680922
3221 19.0783318622697
3222 19.1207807889924
3223 19.1358908042472
3224 18.8600123233513
3225 18.6497842218028
3226 19.2985181677376
3227 19.3411484443276
3228 19.3949783896471
3229 19.4254089716865
3230 19.4599885758286
3231 19.4438581884681
3232 19.4493695114975
3233 19.4763519471513
3234 19.2376561965101
3235 18.6262152473587
3236 17.7741630199974
3237 16.7724096294129
3238 16.3348543831124
3239 16.4711914167433
3240 16.8794411628439
3241 17.0929408606378
3242 17.0327288232964
3243 16.7212921950888
3244 16.2569679230088
3245 15.8511054608298
3246 15.5222689233048
3247 15.2870233109252
3248 15.1454111881894
3249 15.0572335175841
3250 15.0217728237977
3251 14.9902240162694
3252 15.0717023387309
3253 15.1873095041656
3254 15.2976125253762
3255 15.3775615650746
3256 15.4372647656498
3257 15.5075412090058
3258 15.5221798954691
3259 15.5424656538621
3260 15.5451388689632
3261 15.501031624145
3262 15.4838286202845
3263 15.622278994098
3264 15.8070297248875
3265 15.8983277479394
3266 15.9329550046231
3267 15.9781249133062
3268 16.0489371554146
3269 16.0288245732164
3270 15.9317518098782
3271 15.7934759165862
3272 15.712888922769
3273 15.7264824880253
3274 15.7803601631267
3275 15.8066469618581
3276 15.7813605458157
3277 15.594298185854
3278 15.5758678729306
3279 15.564847668442
3280 15.5422155486734
3281 15.4291721968032
3282 15.1620755344292
3283 15.1063244892691
3284 15.1764946602353
3285 15.1027273628768
3286 14.9552212858871
3287 14.7895528866466
3288 14.6816710625543
3289 14.5791159510218
3290 14.4814070810908
3291 14.3746267369554
3292 14.1498116954079
3293 14.0054114455488
3294 13.8992578593047
3295 13.8298427664981
3296 13.9050068102884
3297 14.0552026622141
3298 14.1528300220281
3299 14.31799406573
3300 14.4152894844319
3301 14.6488246405292
3302 15.1662092883973
3303 15.6289222147795
3304 16.0188031468894
3305 16.4033045660634
3306 16.7973168979311
3307 17.0321666792023
3308 17.3787653749229
3309 17.5609043791297
3310 17.8193706994439
3311 18.0915925633275
3312 18.7256586590247
3313 19.3010540091816
3314 19.4479563788196
3315 19.949577065872
3316 19.9883504275971
3317 19.828288781808
3318 19.6086697809168
3319 19.7900148506728
3320 19.9704382119695
3321 19.6976711028369
3322 18.8489709899566
3323 17.8999929895682
3324 17.3043188433953
3325 16.9004542361278
3326 16.6236605834511
3327 16.2424662697556
3328 16.0810511019796
3329 15.8918308053736
3330 15.773174496704
3331 15.6253575840719
3332 15.3489438493265
3333 15.0535132002604
3334 14.9429195406841
3335 14.9695237726049
3336 14.8123551000406
3337 14.6312344914352
3338 14.4749387106541
3339 14.4029758704185
3340 14.3090146070227
3341 14.0847517599824
3342 14.000907904333
3343 13.9949667983666
3344 14.0015755364549
3345 13.8482519101781
3346 13.7295686692778
3347 13.6884516907128
3348 13.6820862023514
3349 13.6876412161237
3350 13.743564346822
3351 13.8643615196271
3352 14.141446684897
3353 14.5800377633906
3354 14.8752231081874
3355 15.0287939666617
3356 15.0671178822179
3357 15.0338921665339
3358 14.9705251037916
3359 14.9127710446522
3360 14.8993410793742
3361 14.9097956794128
3362 14.8845684855565
3363 14.822396093669
3364 14.7104983032166
3365 14.4865124153141
3366 14.4353262558638
3367 14.4101833940828
3368 14.377550878942
3369 14.2919886117854
3370 14.2597466133537
3371 14.2773911688489
3372 14.1841689403576
3373 13.9974886201771
3374 13.8089278298596
3375 13.6531554012801
3376 13.610903548288
3377 13.5718777411384
3378 13.5634111481996
3379 13.5551857656059
3380 13.5001630840235
3381 13.4611126925726
3382 13.4196900171922
3383 13.4002052142975
3384 13.3751177960605
3385 13.3344805796417
3386 13.283646286569
3387 13.2418437170854
3388 13.2352124243639
3389 13.1838319747297
3390 13.086071182908
3391 13.0271992948803
3392 12.9790443658188
3393 12.9596708289661
3394 12.9017259080932
3395 13.0403723970828
3396 13.2147607526079
3397 13.615005629567
3398 14.1249882816756
3399 14.5373766274778
3400 14.7457183785708
3401 14.9540031136854
3402 15.2636207156591
3403 15.5728813716672
3404 15.9570076760033
3405 15.9719162929712
3406 15.966143364772
3407 16.3298428224762
3408 16.5802387200148
3409 16.62762289658
3410 16.4418699288518
3411 16.4537859874037
3412 16.723150137093
3413 16.7016862515929
3414 16.8516820178795
3415 17.0489059216624
3416 17.2441983530516
3417 17.539299540379
3418 17.5556765771619
3419 17.6053789169875
3420 17.521967010473
3421 17.3345980537323
3422 17.2032807459165
3423 16.9555321456796
3424 16.7506423566051
3425 16.7394407630121
3426 16.519939669172
3427 16.1666858992743
3428 16.00399441527
3429 15.7216579187106
3430 15.3903745728988
3431 15.1552454782248
3432 14.9568016660758
3433 14.8313992704788
3434 14.7524689403336
3435 14.7332669137279
3436 14.7674569019742
3437 14.8005648274898
3438 14.8799264291957
3439 15.0453409863977
3440 15.2672612282151
3441 15.4608488246321
3442 15.6116386237816
3443 15.7869984029458
3444 16.0343627950478
3445 16.2537654921176
3446 16.5556089032305
3447 16.9175947030304
3448 17.2677951423322
3449 17.5695543033809
3450 17.7936178104476
3451 17.9469415705233
3452 18.1749971359705
3453 18.3832602674706
3454 18.5255446888102
3455 18.6954536985394
3456 18.8591983203496
3457 19.0952909143504
3458 19.5482064189963
3459 20.2248142297583
3460 21.0342732334979
3461 21.5504914825677
3462 21.8644943278339
3463 22.0495138463291
3464 22.1255748451373
3465 22.1559823789731
3466 22.1415848897695
3467 22.115384755312
3468 22.0273418004851
3469 21.8867221963281
3470 21.7240706969057
3471 21.4982486838953
3472 21.3281751936836
3473 21.1624939491471
3474 21.0285902775019
3475 20.9307682976898
3476 20.7969070413403
3477 20.6525123910205
3478 20.4965444013125
3479 20.3643662443183
3480 20.2438355676111
3481 20.1570596983929
3482 20.1312065558833
3483 20.1596689473026
3484 20.1215569562484
3485 20.0295203260519
3486 19.8934891015519
3487 19.7453159640484
3488 19.6318028546252
3489 19.553612692678
3490 19.6314978491204
3491 19.506584170205
3492 19.5240208006796
3493 19.5284365894375
3494 19.4584345828256
3495 19.49843182124
3496 19.5078614825662
3497 19.4417286341689
3498 19.4184435141223
3499 19.4636141069999
3500 19.4391578914345
3501 19.3844619344222
3502 19.6068119180366
3503 19.0646612335813
3504 19.2566751277418
3505 19.9460387737952
3506 19.9790848285238
3507 19.3384769287969
3508 19.2677586346413
3509 19.2165775181976
3510 19.0434105956713
3511 19.0109221138697
3512 19.2147570895229
3513 19.2845888885149
3514 19.3062969267331
3515 19.330551813909
3516 19.3697024689616
3517 19.4787875055205
3518 19.3780177325148
3519 19.353666365389
3520 19.400354183308
3521 19.3780437587875
3522 19.7980211125142
3523 20.1498046816433
3524 19.8576468824943
3525 19.8770554716872
3526 19.53363262846
3527 19.1508674739092
3528 19.0557680801099
3529 18.8002244556815
3530 18.5956280199886
3531 18.5055776979168
3532 18.3769402131226
3533 18.2108536238149
3534 17.9183415724043
3535 17.6738632129035
3536 17.469199706105
3537 17.3186682944285
3538 17.2970241162536
3539 17.1526123087311
3540 17.0231297761685
3541 16.9824094654136
3542 17.0378755279797
3543 17.0373574632196
3544 16.9834428782125
3545 16.9191282227455
3546 16.9366498268482
3547 17.0492366147173
3548 17.1177285872594
3549 17.1297803583878
3550 17.1045316205491
3551 17.0323752727615
3552 17.0252053778047
3553 17.0398826291801
3554 17.0696442367539
3555 17.0139473441299
3556 16.9437884967552
3557 16.8271860265373
3558 16.7445256396261
3559 16.6744196573846
3560 16.5421929584458
3561 16.4408267438129
3562 16.3987382543465
3563 16.3254791360419
3564 16.1928447691599
3565 16.072700771517
3566 15.9707873131324
3567 15.9514837039464
3568 15.9451505132635
3569 15.9456415570913
3570 15.9713656182551
3571 15.9057947491269
3572 15.8741672424562
3573 15.9597313079579
3574 16.0001708898572
3575 15.9576041401615
3576 15.8262820672348
3577 15.7393041461666
3578 15.6889410533761
3579 15.6545082436289
3580 15.6907410385614
3581 15.7531765696797
3582 15.8701492944171
3583 15.9247311093055
3584 15.9291944685376
3585 15.8576252823434
3586 15.7117998825615
3587 15.7297977524946
3588 15.8107754225653
3589 16.1485382693381
3590 16.4584522896565
3591 16.6512181209888
3592 16.9743256663733
3593 16.91697406635
3594 17.4377415640138
3595 18.3267271296578
3596 18.9712441609382
3597 19.6825964032602
3598 20.1482600609426
3599 19.6544192494495
3600 19.5042261410452
3601 19.2572215956311
3602 19.2488240411791
3603 19.5381292479539
3604 19.7425343531228
3605 19.6152400487074
3606 19.9424761338106
3607 20.0997438733986
3608 20.6474652712402
3609 20.3459693804258
3610 19.6701683141027
3611 19.2227978349095
3612 18.92806992252
3613 19.3341162477014
3614 19.8286269305127
3615 20.1851702089884
3616 20.6033550046097
3617 20.7940872617949
3618 20.5468805572507
3619 20.0620090684507
3620 20.0269539767211
3621 19.7660158705373
3622 19.17583076773
3623 18.5564928141045
3624 17.8945308143902
3625 17.1040885686028
3626 16.5327392675029
3627 16.0854302792744
3628 15.6844564906107
3629 15.3505625352773
3630 15.0057372757589
3631 14.8211909425615
3632 14.7533707000199
3633 14.6851086943033
3634 14.5464517520246
3635 14.3678425450241
3636 14.3181659911419
3637 14.2749280172974
3638 14.1881784225738
3639 14.1324860778463
3640 14.0715674566323
3641 13.9989068908013
3642 13.9339082730528
3643 13.8611148460942
3644 13.8157217349608
3645 13.9193884026271
3646 14.1133388086723
3647 14.2081815186147
3648 14.2298803362962
3649 14.2859252333654
3650 14.2911167230965
3651 14.2236749622302
3652 14.0841833819273
3653 13.8925600393744
3654 13.549321951087
3655 13.2500775817668
3656 13.2390038559319
3657 13.3099975718179
3658 13.395819031274
3659 13.4450624974521
3660 13.5354727556968
3661 13.5869285836063
3662 13.5540686667574
3663 13.3889606650427
3664 13.2484272841735
3665 13.2073980487772
3666 13.2925406987348
3667 13.4989606011982
3668 13.7997324618793
3669 14.0722410310699
3670 14.2257351727085
3671 14.288791586431
3672 14.2865832555607
3673 14.3005881598338
3674 14.2997613706135
3675 14.3091938224016
3676 14.3799458373038
3677 14.4083876837189
3678 14.3787354162332
3679 14.3525795959234
3680 14.3342802336422
3681 14.2979277293741
3682 14.2994567544413
3683 14.4926305815575
3684 14.6206541158889
3685 14.7859903955863
3686 15.1209437381511
3687 15.5209388202295
3688 15.9144703423966
3689 16.1065153760397
3690 16.2029854134772
3691 16.4099581702831
3692 16.9199461111158
3693 17.1593703920369
3694 17.13556313822
3695 17.2463058501157
3696 17.6303787222169
3697 18.5043592453156
3698 19.2351498844247
3699 19.5716945114445
3700 20.6231768955329
3701 20.9990325845805
3702 20.7016962964088
3703 20.8243216065394
3704 21.5115098424287
3705 22.5382516015413
3706 23.2548135612447
3707 23.8379974207915
3708 23.7256630151986
3709 23.7914197571177
3710 24.0120030834107
3711 23.8943188646351
3712 23.577458996988
3713 23.61283846531
3714 22.9014329934204
3715 21.9950198446456
3716 21.6430375216277
3717 21.3938112939268
3718 21.0600923709898
3719 20.5523457777843
3720 20.2000914918513
3721 19.8906632685699
3722 19.6694936318349
3723 19.4825470737115
3724 19.2952603847355
3725 19.140335209227
3726 18.9772144070862
3727 18.8121415987964
3728 18.7111664247928
3729 18.5989341623225
3730 18.4575608767954
3731 18.3730898270326
3732 18.315939396239
3733 18.2412372120859
3734 18.1176824109015
3735 17.9200880503291
3736 17.6794318724304
3737 17.4424145204012
3738 17.2098307179921
3739 17.0598487873816
3740 16.9425069316858
3741 16.8389684346541
3742 16.7561511983862
3743 16.734753551106
3744 16.7002416784684
3745 16.6554967685564
3746 16.5805187238613
3747 16.4844207878028
3748 16.3799788441184
3749 16.2737807418193
3750 16.1904939550043
3751 16.1143222969222
3752 16.0425106819551
3753 15.988183636979
3754 15.9699659950875
3755 15.9906085530668
3756 15.9825153299338
3757 15.9536236370116
3758 15.8765094409551
3759 15.8092461280616
3760 15.7145023235781
3761 15.6219331284793
3762 15.5311239156564
3763 15.4775514737301
3764 15.4180372918137
3765 15.3737816805526
3766 15.3115395746384
3767 15.2498413779924
3768 15.1945572670925
3769 15.1663503370693
3770 15.177361351065
3771 15.2409994700405
3772 15.2824138672868
3773 15.3337179302518
3774 15.4161567851108
3775 15.5131966004096
3776 15.6379435304129
3777 15.7508609572189
3778 15.8698411830561
3779 16.1362936323806
3780 16.4970802918774
3781 16.8695894331363
3782 16.9940787490594
3783 17.225129862592
3784 17.4622354838591
3785 17.863834288679
3786 18.083241678631
3787 18.2592234525717
3788 18.3768537390742
3789 18.7061372312099
3790 19.1053701294638
3791 19.3139740810155
3792 19.3283862400811
3793 19.2438074633934
3794 19.4360625362133
3795 19.8389844739202
3796 20.0833492419439
3797 20.1135541850957
3798 20.1022714762362
3799 20.1752672423722
3800 19.9968598979892
3801 19.7191819489738
3802 19.5174482606903
3803 19.3649868668057
3804 18.9494880117757
3805 18.4987812923018
3806 18.4325838303193
3807 18.2863250376694
3808 18.244631493411
3809 18.1842238181355
3810 18.0592424340661
3811 18.0941857341334
3812 18.2961714180502
3813 18.5110300581202
3814 18.3501073393234
3815 18.2732268074725
3816 18.2229813679428
3817 18.064854499858
3818 17.8568976321112
3819 17.6946270321292
3820 17.5118973442688
3821 17.3558631334983
3822 17.2443535707785
3823 17.1590868023606
3824 17.095843450768
3825 17.0658910749597
3826 17.0526463453344
3827 16.9917256609433
3828 16.9932349843317
3829 17.0204807004319
3830 17.010732814632
3831 16.9826314499432
3832 16.9384125294579
3833 16.8716267731267
3834 16.8109663444361
3835 16.7504006029269
3836 16.6875349702904
3837 16.6189153680169
3838 16.553449891846
3839 16.4961090146173
};
\addplot [slategray122104166]
table {%
2880 11.6661202916408
2881 11.825747509922
2882 12.124474409334
2883 12.4324814254487
2884 12.937350570523
2885 13.4381332333187
2886 13.5698617199729
2887 13.5490977651714
2888 13.4952202771764
2889 13.4420031713036
2890 13.3955189251671
2891 13.2358896838316
2892 13.1226189760765
2893 13.0662091808023
2894 12.8609437892728
2895 12.6864796664822
2896 12.6008203706131
2897 12.5354792697647
2898 12.5455501612038
2899 12.5291786609775
2900 12.5267662618619
2901 12.5978977390049
2902 12.6885779202039
2903 12.7525289713187
2904 12.9525925575705
2905 13.3020295537957
2906 13.6472971068256
2907 14.0773985884169
2908 14.4026584746444
2909 14.7545008405018
2910 14.8994764727031
2911 14.8923967424343
2912 14.9112436706447
2913 14.8946229940797
2914 14.772241100213
2915 14.9119108081414
2916 15.0223596804217
2917 15.1240796240825
2918 15.2316029676001
2919 15.2971457485452
2920 15.1569472398702
2921 15.0516954883396
2922 14.9909335027027
2923 15.0565051192689
2924 15.2470482062461
2925 15.2484304365212
2926 15.1710637719317
2927 15.259382074176
2928 15.2393443382133
2929 15.1786289543629
2930 15.1085310531727
2931 15.1798052175443
2932 15.2037176284038
2933 15.2716487909057
2934 15.172974078796
2935 15.0248593823772
2936 15.3901443631574
2937 15.5843764629146
2938 15.6912364547902
2939 15.6443103037844
2940 15.6790349130835
2941 15.6856795589324
2942 15.6423659225096
2943 15.5920280280569
2944 15.4400551957536
2945 15.6354271942277
2946 15.7483937149232
2947 15.8228240070508
2948 16.0022897491865
2949 15.6063954470509
2950 14.8760225788791
2951 13.8591816965017
2952 12.89753790834
2953 12.3681401796706
2954 12.3043754862802
2955 12.242848440362
2956 12.2232403067381
2957 12.0192625609822
2958 11.9441338126544
2959 11.9759194956519
2960 12.1056198086542
2961 12.2680140013859
2962 12.326533378114
2963 12.4155364940222
2964 12.4535374736354
2965 12.4449955923713
2966 12.4447450801066
2967 12.2742667216928
2968 12.1176796695638
2969 12.0262984359344
2970 11.960603424946
2971 11.943852105482
2972 12.0428644395954
2973 12.2406234603305
2974 12.5404721576201
2975 12.7543887765923
2976 12.6124825179049
2977 12.5826686488929
2978 12.7809349622201
2979 12.9433716774989
2980 13.0824287269522
2981 13.0465487460506
2982 13.0739006471481
2983 13.1394811092458
2984 13.1992426269659
2985 13.2724533991016
2986 13.3224615546898
2987 13.385427641994
2988 13.4820222402136
2989 13.4284560035393
2990 13.452117211955
2991 13.553509631626
2992 13.6121101125578
2993 13.6231845807352
2994 13.6470470709382
2995 13.7243973656922
2996 13.6947122188142
2997 13.74328109307
2998 13.8146080566631
2999 13.8536345693524
3000 13.9051626232579
3001 13.9851926686557
3002 14.1013017491159
3003 14.179974784631
3004 14.2229471879499
3005 14.3407259806593
3006 14.5148930161399
3007 14.7105088160272
3008 14.8195378630849
3009 14.8391730664805
3010 14.8215118474934
3011 14.8424433091346
3012 14.8565770906823
3013 14.8559174505143
3014 14.9754702585186
3015 15.0862669871965
3016 15.0392726542121
3017 15.080713732605
3018 15.2085647186151
3019 15.288967160496
3020 15.1616890524886
3021 15.1918113601386
3022 15.2182281114114
3023 15.2477803900824
3024 15.4808094442555
3025 15.35871310367
3026 15.2351660565745
3027 15.2266278603714
3028 15.2474627414454
3029 15.3208366320133
3030 15.3848455060669
3031 15.5097369251124
3032 15.5451072459275
3033 15.4249019783889
3034 15.5581263615941
3035 15.6337669986362
3036 15.6364017184633
3037 15.6371030390183
3038 15.6092639162646
3039 15.5349168969402
3040 15.4459977414005
3041 15.7195286798083
3042 15.7626181310826
3043 15.5179820713744
3044 14.9085636021447
3045 14.1468648461937
3046 13.8542234900118
3047 13.793546736033
3048 13.8205289945147
3049 13.8778679913493
3050 13.8985078902612
3051 13.9288313095535
3052 14.0086664390302
3053 14.2297079424751
3054 14.7644957693375
3055 15.2016230719492
3056 15.0066429879991
3057 14.7639628484989
3058 14.7688921455428
3059 14.7726601529606
3060 14.7734229328829
3061 14.7724392124923
3062 14.7727434938432
3063 14.7745234253108
3064 14.7798856930679
3065 14.7788435574513
3066 14.8030031044469
3067 14.8043763062861
3068 14.8137293408055
3069 14.7892933583815
3070 14.7951125616464
3071 14.7677007458232
3072 14.7679400039722
3073 14.7653147539677
3074 14.7657740969092
3075 14.7689066028373
3076 14.7691714534754
3077 14.7673081759458
3078 14.762971451419
3079 14.7616212839477
3080 14.7648797639616
3081 14.7645857307725
3082 14.7523364739135
3083 14.7667724239972
3084 14.7853922570445
3085 14.8157246050418
3086 14.8216540116513
3087 14.9907023493027
3088 14.7751279652221
3089 14.7757777506974
3090 14.7783739428143
3091 14.7653118302697
3092 14.7854821737368
3093 14.784572719829
3094 14.7818476639036
3095 14.781585943878
3096 14.7836370857138
3097 14.64201635745
3098 14.3573188555727
3099 14.5072195722755
3100 14.7723585343303
3101 14.8397291821765
3102 14.8576923601399
3103 14.858504022653
3104 14.8466290838038
3105 14.8241900732342
3106 14.8641914576669
3107 14.9177303665899
3108 14.9072609706283
3109 14.912921326244
3110 14.9248701985551
3111 15.0291528016979
3112 14.9621330566487
3113 15.0989525251026
3114 15.2458339745537
3115 15.2230148927703
3116 15.2645503180342
3117 15.5511482465357
3118 15.8558496085325
3119 15.6809461785749
3120 15.8439977901619
3121 16.1101777238514
3122 15.6870286097362
3123 15.3646247274255
3124 15.2655603466709
3125 15.7204746165575
3126 15.6370483142718
3127 15.6755816480682
3128 15.760060549727
3129 15.606343235033
3130 15.6622343937079
3131 15.5682767476035
3132 15.4632911148625
3133 15.3341285539308
3134 15.4529853517818
3135 15.4891808010121
3136 15.4754007360315
3137 15.5032526348545
3138 15.2727073193432
3139 15.1001293120912
3140 15.063086295978
3141 14.7848844367889
3142 14.8111957037626
3143 14.792503428312
3144 14.7891526024969
3145 14.7935527564614
3146 14.7810590056298
3147 14.7853990575179
3148 14.7871725162269
3149 14.7882567609859
3150 14.7840677702481
3151 14.7761814114807
3152 14.7958513291224
3153 14.8055204184887
3154 14.8086774956103
3155 14.7515938140635
3156 14.5963444981388
3157 14.129539470766
3158 13.400067709843
3159 13.2174125198971
3160 13.4172498350783
3161 13.7109692332875
3162 14.0329208889311
3163 14.1825949689123
3164 14.2551445147943
3165 14.4507022635069
3166 14.6375559806724
3167 14.7577635500217
3168 14.8112240029826
3169 14.8040066851194
3170 14.8077770052995
3171 14.8116919530866
3172 14.7932084647333
3173 14.7553187865401
3174 14.7005705974274
3175 14.7191065201804
3176 14.7060410303423
3177 14.7814176245105
3178 14.707197152211
3179 14.5340410101403
3180 14.3281848147869
3181 14.0278974280465
3182 14.0999716153615
3183 14.1097634766919
3184 14.0209478121592
3185 13.9396777023058
3186 13.8776876074891
3187 13.8684444491162
3188 13.8920650581585
3189 13.9028063481459
3190 13.9819615860908
3191 14.0105939783806
3192 13.9971012841588
3193 14.0418177531071
3194 14.1815938221385
3195 14.3647840672629
3196 14.5640698641057
3197 14.7396163673579
3198 14.825289683857
3199 14.8458216369868
3200 14.9063251351876
3201 15.0049121033442
3202 14.928259378935
3203 14.8568761704408
3204 14.8809694697297
3205 14.9139883571166
3206 14.9201729402954
3207 14.9485360941779
3208 15.0161096386998
3209 15.1335472868628
3210 15.2684116571145
3211 15.0865989504991
3212 15.2872694101022
3213 15.1356043184095
3214 15.0477527046436
3215 15.3044357744019
3216 15.5038917019266
3217 15.71999011006
3218 15.4759266698214
3219 15.380879333837
3220 15.432173392503
3221 15.6390421043328
3222 15.9378640686459
3223 16.3639873061697
3224 16.1665415693387
3225 15.6712044796507
3226 15.6899708680788
3227 15.8244261376777
3228 15.6513142271767
3229 15.552871278098
3230 15.4496072891631
3231 15.3882106850394
3232 15.3882128461805
3233 15.6942806515174
3234 15.7642393767048
3235 15.4537207855037
3236 14.9412763980709
3237 13.7979845581914
3238 12.4343063021171
3239 11.6202078791991
3240 11.25345520731
3241 11.2943456241683
3242 11.5812172555365
3243 11.9560263543679
3244 12.5364273936304
3245 13.3330612561769
3246 14.1039722853845
3247 14.5910635526465
3248 14.7296024416281
3249 14.7535676252116
3250 14.6770817205984
3251 14.7226778408778
3252 14.7107975362942
3253 14.6611167740683
3254 14.5545126827174
3255 14.4219649298259
3256 14.2870093568077
3257 14.224257458422
3258 14.2199098575088
3259 14.4464409212911
3260 14.7768213211485
3261 15.0646570614054
3262 14.8969777035417
3263 14.7886100981023
3264 14.7670204663588
3265 14.8406227735769
3266 14.8299952050124
3267 14.8420084245856
3268 14.7359798736729
3269 14.448778331358
3270 14.1826950783767
3271 13.9509921855311
3272 13.797766622974
3273 13.7427226457757
3274 13.6819170702629
3275 13.6583134735683
3276 13.5279130577896
3277 13.3674701981824
3278 13.6226462976543
3279 13.8263497688722
3280 13.5320533093534
3281 13.1866332339992
3282 13.2500878811365
3283 13.6829083560855
3284 13.7971771854884
3285 13.684998729094
3286 13.5474621271734
3287 13.4150015502868
3288 13.2740614357489
3289 13.2539028832119
3290 13.292985571697
3291 13.5215430057048
3292 13.8384078065918
3293 14.144637979794
3294 14.4781608349583
3295 14.6767695894144
3296 14.8205194036316
3297 14.918875164326
3298 14.9641093909906
3299 14.9996727666511
3300 14.8758744237949
3301 14.9086229326262
3302 15.0269682221717
3303 15.1239521745723
3304 15.1625259476157
3305 15.2290044188635
3306 15.3007213470071
3307 15.3021696924556
3308 15.3524018944781
3309 15.2759331871743
3310 15.1986642782407
3311 15.2211933544779
3312 15.4727561346493
3313 15.6308140392181
3314 15.5726306335945
3315 15.7980602167479
3316 15.885232948939
3317 15.7113878688214
3318 15.4088621603367
3319 15.4823986261388
3320 15.696369663478
3321 15.8569680601083
3322 15.6603478531253
3323 15.4676727320907
3324 15.5076618230149
3325 15.5302518624002
3326 15.5833062560058
3327 15.4652031955713
3328 15.4100375797862
3329 15.3546524535714
3330 15.4642862245241
3331 15.7413532021612
3332 15.540772869736
3333 15.0850278451274
3334 14.8446893077841
3335 14.6343910328822
3336 14.4777366899576
3337 14.397077641506
3338 14.3044154740752
3339 14.4532750066257
3340 13.9045995215416
3341 12.957892028132
3342 12.4398392730743
3343 12.1029496460377
3344 11.806920822703
3345 11.6118997608208
3346 11.8022897126448
3347 12.1693886296095
3348 12.4589294602533
3349 12.4842720799569
3350 12.2955458793408
3351 11.9694405403519
3352 11.6785260804677
3353 11.4683048755513
3354 11.3856876777065
3355 11.3229839542546
3356 11.2308855617652
3357 11.2052477044983
3358 11.3215214710925
3359 11.4859681038464
3360 11.5818323524432
3361 11.5727681437643
3362 11.5625562225561
3363 11.5856141295769
3364 11.5426013861631
3365 11.7277404853179
3366 12.176417286669
3367 12.377676343915
3368 12.4475467469674
3369 12.4650914612622
3370 12.5735708464363
3371 12.6594957480933
3372 12.5987071002178
3373 12.4708127692299
3374 12.2818498483966
3375 12.173317253338
3376 12.2947787486247
3377 12.3982930162355
3378 12.5658487056955
3379 12.6186736802755
3380 12.6813662855934
3381 12.7574945337497
3382 12.7457004628719
3383 12.7827869705869
3384 12.8796050731401
3385 13.0464375737169
3386 13.258374450636
3387 13.5142298526999
3388 13.84140111791
3389 14.1427515318383
3390 14.3348019850232
3391 14.6450599143927
3392 14.8030490123406
3393 14.8699383500112
3394 14.8703982292277
3395 14.8943264278924
3396 14.9034906029291
3397 14.9313995571142
3398 15.0332654286835
3399 15.1224169418593
3400 15.0751186394807
3401 15.0700700979043
3402 15.0896160281656
3403 15.2194429404138
3404 15.4606082925271
3405 15.3051311701411
3406 15.1574467087474
3407 15.3276655548183
3408 15.5315804427195
3409 15.5963799909944
3410 15.4119216875139
3411 15.4283823222336
3412 15.5322789469918
3413 15.3787759454637
3414 15.399514192242
3415 15.3807176212135
3416 15.4215678067122
3417 15.5766020497529
3418 15.4926967709562
3419 15.2957087645179
3420 14.8718363198079
3421 15.0100166158813
3422 15.2603613588915
3423 15.3429548673734
3424 15.3562073670357
3425 15.4888223546638
3426 15.2950412878176
3427 15.0641599428645
3428 14.8230391207267
3429 14.8333057322748
3430 14.8098900740464
3431 14.8114836559772
3432 14.8044053766314
3433 14.7839607925167
3434 14.8112119155604
3435 14.9531331429879
3436 14.7594341446132
3437 14.7666904960336
3438 14.7726519133457
3439 14.7812717169729
3440 14.7906868192642
3441 14.7967129959644
3442 14.8021792136469
3443 14.8090536015075
3444 14.8206200486303
3445 14.8241288306654
3446 14.851208455726
3447 14.8596579407768
3448 14.8824249873506
3449 14.8859477432249
3450 14.8876039429385
3451 14.8882277327122
3452 14.8791406176967
3453 14.9148481791835
3454 14.9146210045591
3455 14.7151479223729
3456 14.6651171870018
3457 14.8653236462453
3458 14.9250824316506
3459 14.9472042446559
3460 14.9607639398003
3461 14.9591642072551
3462 14.9579240627302
3463 14.9554093360202
3464 14.9537916759148
3465 14.9493525172711
3466 14.9447039046691
3467 14.9427775287635
3468 14.9363419385473
3469 14.8909280301054
3470 14.6464957031124
3471 14.7456551460652
3472 14.8313081816841
3473 14.8518652722612
3474 14.81093474831
3475 14.8548019620215
3476 14.9169660622966
3477 14.9075008127995
3478 14.895787191064
3479 14.8933701021104
3480 14.856360623753
3481 14.9081216099177
3482 14.8885274925248
3483 14.833573272826
3484 14.8785636155202
3485 14.9156914332335
3486 14.9046835048727
3487 14.912915259811
3488 14.9098439210731
3489 15.0736902570725
3490 15.2697052329987
3491 15.3176970014891
3492 15.315354959634
3493 15.3694795500294
3494 15.4835405982874
3495 15.5237473596365
3496 15.3930934876158
3497 15.3858235394688
3498 15.5568564163672
3499 15.5225956093295
3500 15.5263988246023
3501 15.6155814240196
3502 15.6230346693844
3503 15.3320881619896
3504 15.6837880624864
3505 16.648898086065
3506 17.2686460849045
3507 17.0270678951369
3508 17.331150626792
3509 18.0584729092444
3510 18.0420402362533
3511 17.6848221987336
3512 17.771144507331
3513 17.1463221276769
3514 16.6990582669501
3515 16.228378137601
3516 15.6116700027614
3517 15.61131146225
3518 15.4772603931378
3519 15.485592048059
3520 15.7743117648402
3521 15.711558864301
3522 15.8115425944165
3523 15.8567271193571
3524 15.5485994192098
3525 15.0212190719279
3526 14.484786954686
3527 13.8131258042781
3528 13.5358907074896
3529 13.4881296733598
3530 13.4626413385816
3531 13.3585120540463
3532 13.4035443861912
3533 13.5002673303531
3534 13.7155771243865
3535 13.7411358821795
3536 13.7500750797343
3537 13.7173958852863
3538 13.8826039277648
3539 14.2805396868329
3540 14.6611186244848
3541 14.9130829790014
3542 14.8307728994399
3543 14.829226148671
3544 14.8981389355591
3545 14.8144411610224
3546 14.8229696133602
3547 14.8304261693938
3548 14.8290137866591
3549 14.8269384321605
3550 14.8239965786582
3551 14.8191359918032
3552 14.8260870644456
3553 14.8281846129367
3554 14.8288596858155
3555 14.8229063417515
3556 14.8212163868388
3557 14.8160612362607
3558 14.8165714672417
3559 14.8165180967913
3560 14.8093884418669
3561 14.8079358617587
3562 14.8096696744663
3563 14.8065768605051
3564 14.8009233277632
3565 14.7995162113049
3566 14.7974978736665
3567 14.8003302420947
3568 14.8007207592947
3569 14.8003951736501
3570 14.8005549348289
3571 14.7930795498526
3572 14.7929049397891
3573 14.7988201439402
3574 14.7971733196394
3575 14.7921334877091
3576 14.8058051676422
3577 14.7872323992173
3578 14.7835314902995
3579 14.81637413671
3580 14.7151115530422
3581 14.7106464452878
3582 14.8707560859652
3583 14.8677449542778
3584 14.8666421240531
3585 14.863528098658
3586 14.9421221566549
3587 14.9354366455175
3588 14.9095477979285
3589 14.9979204011705
3590 15.1743370922217
3591 15.3461409973942
3592 15.6425997697171
3593 15.6399132880011
3594 15.707402250465
3595 16.1191327267845
3596 16.1086090116189
3597 16.0682944825069
3598 16.2249444175311
3599 15.8525623267534
3600 15.726535557124
3601 15.6955009859789
3602 15.5351584564695
3603 15.7962935774315
3604 15.9814565626271
3605 16.2720472953882
3606 17.0351061906219
3607 18.0158483251994
3608 19.091053768198
3609 18.8506220112896
3610 17.768733494043
3611 16.836790388334
3612 15.6673239719182
3613 15.6752675513303
3614 16.0808351916984
3615 16.7755377849591
3616 17.0473203699578
3617 16.7053165217075
3618 16.1647045099445
3619 15.7498755712679
3620 15.75197515897
3621 15.7255319040253
3622 15.4652847909762
3623 14.9783836054701
3624 14.4344242117393
3625 14.0972100377165
3626 14.0594631822782
3627 13.8991081226628
3628 13.7689036626838
3629 13.8473996880205
3630 14.0170612581601
3631 14.1861260928207
3632 14.2935887937873
3633 14.2816997544911
3634 14.1410952343129
3635 13.9849503845978
3636 13.96129883333
3637 13.7859481183358
3638 13.4915538469358
3639 13.239185152901
3640 13.1204425815559
3641 13.0971244838612
3642 13.1371260224134
3643 13.1321066544277
3644 13.1530024398714
3645 13.2258984519981
3646 13.2754559569577
3647 13.3010282980771
3648 13.3448139128441
3649 13.620983167885
3650 13.7281616970624
3651 13.7434683608906
3652 13.7349833626729
3653 13.8112495605083
3654 13.6691746040565
3655 13.564632310859
3656 13.8926473338151
3657 14.2382200211326
3658 14.4891208181757
3659 14.6144895724807
3660 14.7087225676073
3661 14.7210420631605
3662 14.6589947966747
3663 14.4489109613405
3664 14.4185064073373
3665 14.4631906693013
3666 14.6530839738763
3667 14.8109582824826
3668 15.039423068937
3669 14.8268036752309
3670 14.6351551260747
3671 14.8202692570385
3672 14.8044306778933
3673 14.808719664967
3674 14.8083635962802
3675 14.8045543846839
3676 14.8032772328256
3677 14.8128077941689
3678 14.8090113113638
3679 14.8114213679856
3680 14.8057045985621
3681 14.8528841646459
3682 14.7977121271545
3683 14.8584246460524
3684 14.7663816418591
3685 14.8644423776012
3686 15.3693008710841
3687 16.0633318201922
3688 16.5055288735022
3689 16.8205295636979
3690 17.1290496068671
3691 17.361965930007
3692 17.7075310734426
3693 18.061671058706
3694 18.2465096949853
3695 18.3411316044365
3696 18.4277990205424
3697 18.6906082317146
3698 18.7674153576629
3699 18.5585475682714
3700 18.8984240549264
3701 18.5140456634674
3702 18.1620306883064
3703 18.1748988987922
3704 18.4606712245196
3705 18.848987698653
3706 18.771101431616
3707 18.412109255848
3708 17.9297749029629
3709 17.6903056481473
3710 17.5833434512004
3711 17.3353978765888
3712 17.1225158262619
3713 17.2252893477746
3714 16.8599244254141
3715 16.3682517291457
3716 16.028527225043
3717 15.684504796281
3718 14.9149466884762
3719 14.5814566648797
3720 14.7120051934422
3721 14.8851396869541
3722 14.8786811977888
3723 14.8753393542219
3724 14.870093255984
3725 14.8700619198661
3726 14.8643895737683
3727 14.8601901274561
3728 14.8601973044819
3729 14.8575172367546
3730 14.8535641092591
3731 14.8531954972702
3732 14.8522451159605
3733 14.8481227002381
3734 14.8424779278633
3735 14.8342951125389
3736 14.8271289033226
3737 14.8210008311647
3738 14.8148794524088
3739 14.8141653954884
3740 14.8134894262648
3741 14.831217251353
3742 14.8398721130801
3743 14.8856965139767
3744 14.8097818012795
3745 14.8243445537993
3746 14.8429864192682
3747 14.8256576512905
3748 14.8079063389573
3749 14.814252382754
3750 14.8332756593137
3751 14.8567031768765
3752 14.825756800341
3753 14.8216271075371
3754 14.8305878772395
3755 14.8275991923734
3756 14.8367446520152
3757 14.8428345333472
3758 14.8377991256741
3759 14.8368859290771
3760 14.8389204261989
3761 14.8328330382923
3762 14.7552627427715
3763 14.717721493128
3764 14.6259501455969
3765 14.5377437895891
3766 14.4697987596846
3767 14.3590528165849
3768 14.2761936073354
3769 14.2222024435043
3770 14.2397114383744
3771 14.3538545554624
3772 14.4813646433845
3773 14.7102507653246
3774 14.8428179696203
3775 14.8720522972945
3776 14.8793125901392
3777 14.9517572809254
3778 14.9954829638219
3779 15.0356152163938
3780 15.1393287285518
3781 15.2485489593338
3782 15.2474317344569
3783 15.2437306579964
3784 15.2454143869419
3785 15.3614833422742
3786 15.4583337370893
3787 15.5133744333743
3788 15.4541894265621
3789 15.4588539867186
3790 15.6282104619223
3791 15.7156692842019
3792 15.7109115962559
3793 15.5262312112424
3794 15.4653109675084
3795 15.6626855970016
3796 15.7497630453163
3797 15.7738716843977
3798 15.7244069277767
3799 15.7670028511053
3800 15.8087183091506
3801 15.7691532184683
3802 15.7039996844846
3803 15.6684922556249
3804 15.603793449826
3805 15.5703297514211
3806 15.76518998015
3807 15.7368668464235
3808 15.6945865287674
3809 15.6578477686086
3810 15.5793063552443
3811 15.5655388039676
3812 15.6945120856808
3813 15.7641958616904
3814 15.3719263041532
3815 15.020436669141
3816 14.8896912437195
3817 14.8176932565369
3818 14.7672092263208
3819 14.6866651434521
3820 14.6639393784731
3821 14.6380864549908
3822 14.6956296959885
3823 14.5917040872455
3824 14.4880038053782
3825 14.452707027293
3826 14.4474626392871
3827 14.4058762011488
3828 14.3108929185407
3829 14.2784933283901
3830 14.2389619398407
3831 14.2540907614892
3832 14.3312420037861
3833 14.3624760420024
3834 14.4602148128233
3835 14.6164791391711
3836 14.8554526273458
3837 14.9776761793388
3838 14.80034174756
3839 14.8049790362311
};
\addplot [darkolivegreen7012033]
table {%
2880 13.6039198725601
2881 13.5681357083393
2882 13.3704111052263
2883 13.3425838289046
2884 13.4436020815861
2885 13.2315125114467
2886 13.4044716792898
2887 13.4098408968604
2888 13.3868244028364
2889 13.2165787166446
2890 13.3183329786385
2891 13.2084528181982
2892 13.3991694224507
2893 13.3751305361779
2894 13.3539311063619
2895 13.4962130576961
2896 13.2514691957149
2897 13.4235834270987
2898 13.392787539028
2899 13.3555549903754
2900 13.4831305727009
2901 13.2411498806427
2902 13.3489400625843
2903 13.5506531999334
2904 13.3324913192135
2905 13.5355265479872
2906 13.6262339037758
2907 13.5374270869443
2908 13.5593396135817
2909 13.4521360945677
2910 13.818296477688
2911 13.5631979394058
2912 14.0801725785991
2913 14.0344569588028
2914 14.5537627145768
2915 15.5553066472201
2916 15.4332157661964
2917 14.9953061773136
2918 15.1473854670178
2919 15.2180739992472
2920 14.5971502651102
2921 14.9292564426264
2922 15.7553277606933
2923 15.8007764788926
2924 15.7375226052937
2925 15.8539031107388
2926 15.4512952987148
2927 15.4598767702128
2928 14.8617364380864
2929 14.928466901421
2930 15.8122829990827
2931 16.070829620248
2932 16.085198862088
2933 15.9356952716912
2934 15.9032105033209
2935 15.8328095850648
2936 15.8754989424028
2937 15.5762883713154
2938 14.9827825786877
2939 15.0145332907671
2940 15.355388120538
2941 15.4678398649939
2942 15.6123786667614
2943 15.6213063921393
2944 15.679248931111
2945 15.6367780867551
2946 15.3209824086049
2947 15.4854672446047
2948 15.3749720668594
2949 15.2676306844034
2950 14.7524146257615
2951 15.0032533179611
2952 14.6865579843868
2953 14.2709074359529
2954 13.8806087124639
2955 13.6969860960851
2956 13.7817671210999
2957 13.6456238399851
2958 13.7781003345234
2959 13.5265612207528
2960 13.4847451517378
2961 13.5618135355188
2962 13.4378570261022
2963 13.3881177223151
2964 13.4000384982454
2965 13.503879400041
2966 13.3721799729538
2967 13.6063728625383
2968 13.4046382972539
2969 13.3864077514461
2970 13.4530159496354
2971 13.3816077622737
2972 13.3356215027209
2973 13.3084057412896
2974 13.2737119016115
2975 13.236762438487
2976 13.369552771558
2977 13.2983086095997
2978 13.2823246344275
2979 13.2457935024404
2980 13.2164509196247
2981 13.2439598986638
2982 13.2631213007759
2983 13.2797931781076
2984 13.3906790561088
2985 13.3977911129947
2986 13.4424172400096
2987 13.4750435129329
2988 13.4866413455909
2989 13.5061280323687
2990 13.5513481624113
2991 13.5759104650411
2992 13.6064444472244
2993 13.6663180190766
2994 13.7508856688229
2995 13.8713515748535
2996 13.9277149779498
2997 14.0102523595241
2998 14.1894811175607
2999 14.3515166777942
3000 14.3368311096466
3001 14.3005350344861
3002 14.3588384634774
3003 14.4695438102943
3004 14.5884112870118
3005 14.6172055904334
3006 14.5993840598032
3007 14.5784920965618
3008 14.4596964701634
3009 14.4299308064504
3010 14.5546024228254
3011 15.2269671471316
3012 15.3586208825998
3013 14.841840462537
3014 15.1585662777231
3015 15.4370233528856
3016 14.8841443219673
3017 15.1596237253069
3018 15.7025567818394
3019 15.7265934722227
3020 15.8733244293926
3021 15.8624223524329
3022 16.000819079262
3023 16.1561997521386
3024 16.3196705195135
3025 16.3861854282536
3026 16.0648546934468
3027 15.8259795031063
3028 15.5521960052778
3029 15.0028801094997
3030 15.0000096851903
3031 14.6894851312138
3032 14.8522963024002
3033 15.4617600649889
3034 15.7467032839011
3035 15.4644219310952
3036 14.9963959230425
3037 15.1984982866729
3038 15.4920403435348
3039 15.2557709596754
3040 15.3877443497431
3041 15.6399790137899
3042 15.0883078817826
3043 15.293230814722
3044 15.5791751276058
3045 15.1062602934178
3046 14.69580018649
3047 14.4641071761015
3048 14.1196802938097
3049 13.9415961778171
3050 13.9514645577954
3051 13.9817395289768
3052 14.0743098401538
3053 14.2307050277061
3054 14.4412536066363
3055 14.5477639127363
3056 14.7323164242631
3057 15.0395508369791
3058 14.8302651242189
3059 14.9281162942717
3060 14.9918709618912
3061 14.9832070572916
3062 14.9730008165789
3063 14.9732358073667
3064 14.9813665944364
3065 14.9348959374329
3066 14.9046114323744
3067 14.8696915466713
3068 14.774897793339
3069 14.7454021081302
3070 14.7253691009749
3071 14.676291787947
3072 14.645416026161
3073 14.6309465474268
3074 14.5999909566007
3075 14.5631445249646
3076 14.5254996933701
3077 14.5020947202698
3078 14.4926311878509
3079 14.5518619095074
3080 14.6788166921917
3081 14.7352747356542
3082 14.802917134813
3083 14.8456119883821
3084 14.8870844465604
3085 14.9003017506761
3086 14.880107524935
3087 14.8764844255973
3088 14.8753594876758
3089 14.8909498962342
3090 14.8796286117307
3091 14.9221124628603
3092 14.9267186830713
3093 14.9395086959536
3094 14.8662364107729
3095 14.8684280194295
3096 14.8486338948722
3097 14.672339956679
3098 14.5564191594236
3099 14.5631225456692
3100 14.5194654981217
3101 14.5572081232929
3102 14.7744402880931
3103 14.8232441264802
3104 14.8557697678736
3105 14.881619179691
3106 14.8625743396092
3107 15.5231290778191
3108 15.4592846484062
3109 15.6207103089525
3110 15.5654076794468
3111 15.2133357611217
3112 14.9339106003145
3113 14.700326589639
3114 14.8330392510302
3115 14.64227616031
3116 15.1999773921206
3117 15.1767858239799
3118 15.208886482718
3119 15.0323014288783
3120 14.7290719603105
3121 15.2749301989555
3122 14.6120623056629
3123 14.7259875512686
3124 15.6242169726332
3125 16.545661512031
3126 16.077065957368
3127 15.325863768201
3128 14.8453575538078
3129 14.6278138975299
3130 14.8936024007076
3131 14.5244635252847
3132 14.4818225546353
3133 15.0420563817682
3134 14.7049472062796
3135 15.0487687544907
3136 15.2991411984633
3137 15.0152380311489
3138 15.1687472006529
3139 15.0687488567638
3140 14.9115043901886
3141 14.7509588837276
3142 15.0215498026141
3143 14.7802819854511
3144 14.7335162498314
3145 14.7143790794575
3146 14.7943385817608
3147 14.8228816697928
3148 14.8320455646171
3149 14.8486533523006
3150 14.8081720018061
3151 14.7385740750439
3152 14.6666367860727
3153 14.5702198504984
3154 14.5087270027721
3155 14.5351872883204
3156 14.6490227131653
3157 14.8342600676974
3158 14.8057947131703
3159 14.6420988949326
3160 14.5973442425116
3161 14.6565898885682
3162 14.7518671603644
3163 14.7319000801614
3164 14.7473390988775
3165 14.8439284073448
3166 14.8475033590183
3167 14.794950239179
3168 14.8248882330769
3169 14.8361524865058
3170 14.8387236109458
3171 14.8435309936483
3172 14.8578311197852
3173 14.8434673158767
3174 14.8174725366028
3175 14.7553588086252
3176 14.7157568573159
3177 14.6695984563446
3178 14.6558544534266
3179 14.6647299813528
3180 14.6486222360417
3181 14.5281927488452
3182 14.467329428739
3183 14.468178595479
3184 14.429662626554
3185 14.3554136246957
3186 14.4237630666343
3187 14.5875025685861
3188 14.6561986884674
3189 14.7088944877914
3190 14.7407881297825
3191 14.7294008791378
3192 14.627036601986
3193 14.6285542402315
3194 14.658277553753
3195 14.6333276460142
3196 14.5190355362762
3197 14.3797918547498
3198 14.293128961192
3199 14.2517340333299
3200 14.1845005350281
3201 14.1798559368095
3202 14.2002285651437
3203 14.9964935206326
3204 15.1228781452238
3205 15.5543096092587
3206 15.7022622691753
3207 15.9465061060743
3208 15.9246028642223
3209 15.8614055112361
3210 15.734927816008
3211 15.3680229312246
3212 14.9737006787114
3213 14.8650442242896
3214 15.2510700645483
3215 15.1231120167113
3216 15.4792502431192
3217 15.5606503804923
3218 15.150157487935
3219 15.3600231736424
3220 15.1182109669419
3221 15.5062650100498
3222 16.0482085402602
3223 16.4214395798074
3224 15.5926373787926
3225 14.55793714831
3226 14.7400469565587
3227 14.7669429561175
3228 14.8487179023843
3229 14.5924102917715
3230 14.3335899623401
3231 14.0749925855659
3232 14.0686170554069
3233 13.9923675683894
3234 14.1278937893313
3235 14.0634991144711
3236 13.8766144683842
3237 14.1038962917389
3238 14.0946074033946
3239 14.331238743796
3240 14.2442969759698
3241 14.3809404453995
3242 14.1231831101165
3243 13.9516798596219
3244 13.8185832226328
3245 13.8133734718047
3246 13.9056906982031
3247 13.9026031923247
3248 13.8066260949595
3249 13.6629874702438
3250 13.4728770173548
3251 13.6249755285473
3252 13.586605861022
3253 13.716697168184
3254 13.6535444682707
3255 13.7876135687575
3256 13.7002923141379
3257 13.6640548300755
3258 13.5130468691689
3259 13.6134008476374
3260 13.5920412994032
3261 13.7480550433978
3262 13.901834134798
3263 14.1629824023164
3264 14.1452010367044
3265 14.2886067683395
3266 14.236825431179
3267 14.3167625517905
3268 14.2243842713063
3269 13.9479094561549
3270 13.6593784690752
3271 13.6003852095891
3272 13.3411784360312
3273 13.4234367421739
3274 13.3185837884887
3275 13.444142447746
3276 13.2894999260473
3277 13.2765770293843
3278 13.2167709624583
3279 13.3739817693154
3280 13.2684658734117
3281 13.4553204213906
3282 13.3690894824674
3283 13.4227316927258
3284 13.3654432929186
3285 13.4089579267649
3286 13.3342911447077
3287 13.3817777595898
3288 13.507451744313
3289 13.4890838872874
3290 13.4854020204704
3291 13.370220492933
3292 13.3992161131326
3293 13.3896503261544
3294 13.3560278791141
3295 13.3481761336361
3296 13.3260515506509
3297 14.1226025859005
3298 15.0588352136975
3299 15.5475766886253
3300 15.6560712270679
3301 15.5929211522865
3302 15.606513195359
3303 15.5102770050775
3304 15.39656765966
3305 15.3030623850228
3306 15.4690397401135
3307 15.6162166490906
3308 15.9262780551653
3309 15.7587916037267
3310 15.6735628919674
3311 15.4329882676015
3312 14.9282662332172
3313 15.1356762310188
3314 14.6515652796766
3315 15.2272913060769
3316 14.7249410370999
3317 14.5014341637979
3318 14.8577329909139
3319 14.9408742356984
3320 14.5936312985662
3321 14.6529188824001
3322 14.7728537496954
3323 15.0068535342521
3324 15.4862232971081
3325 15.8212563531814
3326 15.9617951421762
3327 16.0633929789835
3328 16.1168150166633
3329 15.230007371499
3330 15.4660901635685
3331 15.674152375591
3332 15.2802536987701
3333 15.7607694146748
3334 15.7472252377673
3335 15.5690465425059
3336 14.9228568589998
3337 14.8794151100312
3338 14.7422974604852
3339 14.6411016277924
3340 14.3956916295253
3341 14.1477697436266
3342 13.908602584296
3343 13.7455503923452
3344 13.6387405399542
3345 13.4406640990647
3346 13.3117088366929
3347 13.3346614450629
3348 13.4127184006963
3349 13.5235344104707
3350 13.6404345944923
3351 13.7077858823937
3352 13.6314727910442
3353 13.4234671870801
3354 13.6543835798938
3355 13.6282041924676
3356 13.6493814781269
3357 13.7306754816924
3358 13.6286112154712
3359 13.5810920854353
3360 13.436244778813
3361 13.4265665496535
3362 13.3479758665541
3363 13.2624761258883
3364 13.3398316375849
3365 13.3845922880051
3366 13.5124556463456
3367 13.6069208647626
3368 13.7947467723447
3369 13.8566588927108
3370 13.8526457434681
3371 13.8019103664933
3372 13.7599046293276
3373 13.745565757293
3374 13.762073105098
3375 13.7463816609959
3376 13.7581170527499
3377 13.7404748040182
3378 13.7564062191114
3379 13.7516460801085
3380 13.7731709910428
3381 13.8096281274935
3382 13.8590911606112
3383 13.8948899720242
3384 13.9044964865165
3385 13.8906030981594
3386 13.8693291663173
3387 13.8269907166824
3388 13.8209647720783
3389 13.8096103774878
3390 13.7525988538567
3391 13.6838627869354
3392 13.6349836928809
3393 13.5849608905322
3394 13.496500824898
3395 14.0946853796346
3396 15.168820526831
3397 15.7808518189578
3398 15.9061000910944
3399 16.0125048902377
3400 16.2706480445299
3401 16.5370392857849
3402 16.8772586943928
3403 16.9327619158491
3404 17.1349112371799
3405 17.0270941914797
3406 16.6511139405843
3407 16.0176180523957
3408 15.5365137939494
3409 15.3330606213632
3410 15.4007444139554
3411 15.0601371839404
3412 14.902236225745
3413 15.0520727474381
3414 14.8166141787841
3415 15.2694379663778
3416 15.0952544832737
3417 14.7070971311293
3418 14.8151577977547
3419 15.3288745151672
3420 15.5672437443489
3421 15.8082660242082
3422 16.0612628434372
3423 16.0437474423428
3424 15.8553079507387
3425 15.559845703457
3426 15.0487895374082
3427 14.905518686433
3428 15.4239485010506
3429 15.0954752398806
3430 14.9128810068679
3431 14.8303285547955
3432 14.6990914267403
3433 14.5935139234031
3434 14.5013186609348
3435 14.4522056007694
3436 14.4297830398065
3437 14.4423436657483
3438 14.5053515877931
3439 14.655265721536
3440 14.8514532731248
3441 14.981373333308
3442 15.0268898199981
3443 15.0947281659293
3444 15.1969335267989
3445 15.1518654372804
3446 15.3100239173531
3447 15.2228476621854
3448 15.4702491639048
3449 15.3489058168497
3450 15.2568673105832
3451 15.5077686313471
3452 15.4374874468089
3453 15.1016238959429
3454 15.2640415023689
3455 15.3946995402536
3456 15.1754011996776
3457 15.5316509830868
3458 15.7004760406342
3459 15.8416278378667
3460 15.9591590963313
3461 15.6860556772798
3462 15.1517454094189
3463 14.9408742293747
3464 14.9606170352215
3465 15.029106506797
3466 14.8797791128267
3467 15.0664097845116
3468 14.8055394010844
3469 14.9040954781474
3470 14.5998875505276
3471 14.590259654992
3472 14.9154341329358
3473 14.7223196173676
3474 14.9674386932369
3475 14.7095754325739
3476 14.8156470859354
3477 14.626232078055
3478 14.8000080730342
3479 14.4957429327886
3480 14.6590377464422
3481 14.4223077117326
3482 14.721489255804
3483 14.6569821368347
3484 14.3290520265555
3485 14.325884619098
3486 14.6028519327281
3487 14.3521906695914
3488 14.5619829744719
3489 14.4076228536528
3490 14.7876383513351
3491 14.7684069765221
3492 15.2472701854533
3493 15.0763697502911
3494 15.4244553200173
3495 15.2450092801622
3496 15.1168882195322
3497 15.5148629367292
3498 15.4993691380523
3499 15.3447006168714
3500 15.3615054999925
3501 15.2772539292536
3502 15.2694512916413
3503 15.3013190559761
3504 15.7647131097541
3505 16.40732962849
3506 16.6594047244302
3507 16.4581238206648
3508 16.4714332498443
3509 16.7536971598836
3510 16.616486202274
3511 16.2942635505764
3512 16.1810249064771
3513 15.8856351319108
3514 15.5994187481636
3515 15.7114326556286
3516 15.6386453927375
3517 15.6097558779508
3518 15.5338428432192
3519 15.5209965270011
3520 15.5920806460629
3521 15.2555661508925
3522 15.2854014178312
3523 15.3933130459075
3524 14.8515621205154
3525 14.9409349458072
3526 15.3345221676155
3527 15.1389158402119
3528 15.0889567807604
3529 14.3550505580082
3530 14.0399881086625
3531 14.1333366419627
3532 13.8254983852632
3533 13.7864509601969
3534 13.8724331269043
3535 13.54506255253
3536 13.5783523716612
3537 13.389612384965
3538 13.5632811352871
3539 13.8584710204245
3540 13.8703053731887
3541 14.2380544051489
3542 14.2391150774741
3543 14.269479509451
3544 14.5100696774604
3545 14.6873427615672
3546 14.9629126865738
3547 15.0199713562888
3548 15.0897757718711
3549 15.0417043646542
3550 14.9514677845191
3551 14.9927558933667
3552 15.1597713041298
3553 15.0433038280943
3554 15.1939436439633
3555 14.9962146105481
3556 15.1960583672621
3557 14.8955127955383
3558 15.0548605982815
3559 14.9090996607435
3560 14.9250370227293
3561 14.9212343902289
3562 14.9374115908854
3563 14.9088431779186
3564 14.8826774646381
3565 14.8517470845785
3566 14.8392423674132
3567 14.8777102450856
3568 14.8683210439385
3569 14.9092268552954
3570 14.8790378625332
3571 14.8308702235591
3572 14.8208565076683
3573 14.6659706631033
3574 14.6740584815277
3575 14.5657713216137
3576 14.5352899793232
3577 14.5345703207923
3578 14.5078600425072
3579 14.3880917629493
3580 14.2321842577487
3581 14.1520590229043
3582 13.9513891907256
3583 13.7832375450183
3584 13.6525971076674
3585 13.7403038674281
3586 13.8790802614496
3587 14.5589859580741
3588 15.4628569071492
3589 15.759637051917
3590 15.6892339857652
3591 15.4747610848353
3592 15.6440788696682
3593 15.7667995338173
3594 15.6952492778096
3595 15.8333682050368
3596 15.6010594370908
3597 15.2463254140507
3598 15.3472967393205
3599 14.5951030018828
3600 14.8949269575545
3601 14.571430301739
3602 14.9108901646371
3603 14.9054767144337
3604 15.1636851702091
3605 15.2033073271314
3606 15.7275268284451
3607 16.3171456500758
3608 16.7911823996169
3609 16.5092959523711
3610 15.9520710502129
3611 14.8531132940523
3612 14.3196264215126
3613 15.0522037128493
3614 15.8797063160759
3615 16.2124262075908
3616 16.0928281245957
3617 15.7953500120404
3618 15.2849917882658
3619 14.7545377819328
3620 14.8394788370808
3621 15.0108028431959
3622 15.4267984640376
3623 15.2003664043677
3624 14.8444592403173
3625 14.8600967761579
3626 14.5731060541427
3627 14.2584197806175
3628 13.90519388599
3629 13.9072682644171
3630 13.9842270471682
3631 14.0336255901305
3632 13.9491598385766
3633 13.9171618842839
3634 13.9414809350086
3635 13.8558788120473
3636 13.7921311756398
3637 13.9166308384101
3638 14.0376111496633
3639 14.0648010410451
3640 14.0717869718223
3641 13.9708146662533
3642 13.9441593160631
3643 13.8973102064926
3644 13.9397491075266
3645 13.9998733379012
3646 14.0687006252722
3647 14.1415836825372
3648 14.1371560945688
3649 14.058194417427
3650 14.183543719898
3651 14.2487662695327
3652 14.2318244967219
3653 14.241275992189
3654 13.9427835332658
3655 13.3566655633458
3656 13.2039856892146
3657 13.1519141986242
3658 13.2946168537338
3659 13.3676568069997
3660 13.4829252999022
3661 13.670370397023
3662 13.7075393071121
3663 13.5459712603824
3664 13.3568486788218
3665 13.146666417532
3666 13.2269917253114
3667 13.496348262362
3668 13.9026257189174
3669 14.3232132103421
3670 14.5100124637628
3671 14.6216110144751
3672 14.6381152235331
3673 14.7390333960083
3674 14.6754523998602
3675 14.6573100055934
3676 14.7412998956151
3677 14.7551409744339
3678 14.8340083472499
3679 14.7732646165383
3680 14.8404190039694
3681 15.4133893169102
3682 15.4485870171129
3683 15.7938551345517
3684 15.7084285328502
3685 15.4478371104131
3686 15.1791197678428
3687 14.872043342542
3688 15.1959503266415
3689 14.879029087963
3690 15.2456215222955
3691 15.2545826487876
3692 15.0074380403109
3693 14.6145525584705
3694 14.9988286288339
3695 14.76784607095
3696 14.7552381548461
3697 14.6340495576685
3698 14.8479487903933
3699 14.9599970924253
3700 15.3286261271371
3701 14.9935051884908
3702 14.9922010082577
3703 14.7242618865638
3704 14.8738954433181
3705 15.2173376425786
3706 15.3107745240449
3707 15.4832996483605
3708 15.4800910267929
3709 15.3989356164465
3710 15.4563215422048
3711 15.4704368219865
3712 15.2833235685502
3713 15.2483898142427
3714 14.867714431198
3715 14.6486531322685
3716 14.9162256634346
3717 15.5145531529906
3718 15.3111172703854
3719 15.0566734593775
3720 15.0491515181371
3721 14.5673051662277
3722 14.5976896722974
3723 14.41442935191
3724 14.5889078647241
3725 14.4842287537721
3726 14.4674517290858
3727 14.36461720991
3728 14.3961643269922
3729 14.2935254170839
3730 14.505585166989
3731 14.3218973750617
3732 14.3827769661203
3733 14.0603257843136
3734 14.1122125612395
3735 14.0152478611303
3736 14.1860275314259
3737 13.9571629667609
3738 13.9969701905013
3739 13.8090473882867
3740 13.8746731494944
3741 13.6792409221581
3742 13.7639439175919
3743 13.6362274752484
3744 13.7448696800572
3745 13.5832543873423
3746 13.6807566736673
3747 13.4915104448356
3748 13.5421344666187
3749 13.3323098665262
3750 13.384591050767
3751 13.2422666251827
3752 13.331508293702
3753 13.1767712176802
3754 13.3024542852733
3755 13.2074174979948
3756 13.3807612104124
3757 13.6532973808531
3758 13.9233183668425
3759 14.1204474929839
3760 14.2301310606776
3761 14.2163187975103
3762 14.3302852767416
3763 14.3322698500637
3764 14.2726658814618
3765 14.0421379875922
3766 14.0794322914109
3767 14.0149567359774
3768 13.968736942604
3769 13.9215303806462
3770 13.9745453612143
3771 13.8854497020168
3772 13.83467786375
3773 13.7184113307764
3774 13.6432585088569
3775 13.7383591254252
3776 13.660225311395
3777 13.6148587322364
3778 14.2492342740686
3779 15.1138751439361
3780 15.2026790206038
3781 15.38949440532
3782 15.1158922315952
3783 15.5270526538147
3784 15.450933730571
3785 15.3342978193004
3786 15.4700538624768
3787 15.1866226125901
3788 15.4850417856883
3789 15.2398069442659
3790 15.2418198007602
3791 15.0306872789688
3792 15.2420529022449
3793 15.0523051368211
3794 14.9443700740708
3795 14.5476242927631
3796 14.7224701042167
3797 14.4409932967913
3798 14.6871691412439
3799 15.0969686316755
3800 14.8686721629271
3801 15.0066109063607
3802 15.6233349743834
3803 15.4936895974921
3804 14.7137082281316
3805 14.3901147017727
3806 14.9092329882747
3807 15.0574825450022
3808 15.229453981577
3809 15.3236828489783
3810 14.9595057314895
3811 15.2874980064776
3812 15.2647817173012
3813 15.4343053013486
3814 15.0012319378198
3815 14.9037852730807
3816 15.202039338984
3817 15.073932498504
3818 14.9022164969321
3819 14.6201827917566
3820 14.4196812979918
3821 14.2165086215587
3822 14.299280466055
3823 14.120032196738
3824 14.2125555478587
3825 14.0730728338903
3826 14.1968560035528
3827 14.0515308222028
3828 14.1521436628792
3829 14.0889745329788
3830 13.8916819467183
3831 13.7638435526757
3832 13.953160919316
3833 13.8203659332759
3834 13.9247636379042
3835 13.8739682231556
3836 14.0726472239156
3837 14.2281089648059
3838 14.3864696526743
3839 14.578730636599
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
scaled ticks=true,
x grid style={darkgray178},
xlabel={Timestep},
xmajorgrids,
xmin=2832.05, xmax=3886.95,
xtick style={color=black},
xtick={2800,3000,3200,3400,3600,3800,4000},
xticklabels={
  \(\displaystyle {2800}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3200}\),
  \(\displaystyle {3400}\),
  \(\displaystyle {3600}\),
  \(\displaystyle {3800}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray178},
ylabel={\(\displaystyle x_4\)},
ymajorgrids,
ymin=0.00664113845744291, ymax=0.0147799465425601,
ytick style={color=black},
ytick={0.005,0.0075,0.01,0.0125,0.015},
% yticklabels={
%   \(\displaystyle {0.0050}\),
%   \(\displaystyle {0.0075}\),
%   \(\displaystyle {0.0100}\),
%   \(\displaystyle {0.0125}\),
%   \(\displaystyle {0.0150}\)
% }
]
\addplot [steelblue52138189]
table {%
2880 0.00797037839720384
2881 0.00796995660612432
2882 0.00796987299167045
2883 0.00796973013906832
2884 0.007969203430463
2885 0.00796874875589815
2886 0.00796878263531578
2887 0.00796924350757623
2888 0.00796976767121455
2889 0.00797012261044366
2890 0.00797034462233178
2891 0.00797047230307534
2892 0.00797061723727887
2893 0.00797086911244326
2894 0.0079710659118254
2895 0.00797109126080171
2896 0.0079709139310215
2897 0.00797061681154532
2898 0.00797032748919985
2899 0.00797027301110618
2900 0.00797025757967916
2901 0.00797022322086301
2902 0.00797007816555308
2903 0.00796975843514913
2904 0.00796948289024055
2905 0.00798562167041147
2906 0.00808177114444975
2907 0.00831266400824916
2908 0.00870274349167558
2909 0.00926832062541038
2910 0.00988608953559647
2911 0.0103654220591701
2912 0.0106392115319267
2913 0.0107607370968808
2914 0.0107409445827799
2915 0.0106699625947205
2916 0.0107039262103875
2917 0.0107824133613044
2918 0.0108249462982587
2919 0.010846135046416
2920 0.0108551226954308
2921 0.0108596086780998
2922 0.0108657348683435
2923 0.0108724026692969
2924 0.0108801603879372
2925 0.0108858524745359
2926 0.0108863690877616
2927 0.0108872677997208
2928 0.0108864283294037
2929 0.0108847020451875
2930 0.0108876273991567
2931 0.0108937282979976
2932 0.0108964471278119
2933 0.0108962784460526
2934 0.0109094387961599
2935 0.010883164005473
2936 0.0109448927343911
2937 0.0109943447638476
2938 0.0109826775573277
2939 0.0109578590926489
2940 0.0109395295294849
2941 0.0109237863107571
2942 0.0109139213267942
2943 0.0109112460224455
2944 0.010908598578814
2945 0.0109129319048545
2946 0.0109135117400001
2947 0.0109030630080672
2948 0.0109499941641269
2949 0.01104999049741
2950 0.01102207501182
2951 0.0103297189099808
2952 0.00959840932596663
2953 0.0088329777113639
2954 0.00845881679158299
2955 0.00824864653152581
2956 0.00809951804838567
2957 0.00802798600323778
2958 0.00799529666630073
2959 0.00798036985905854
2960 0.00797346458157437
2961 0.00797017223501973
2962 0.00796858121407046
2963 0.00796797200464872
2964 0.00796767169456658
2965 0.00796753029275311
2966 0.0079675696327521
2967 0.00796737214939122
2968 0.00796719391920934
2969 0.00796725287759942
2970 0.00796729375484174
2971 0.00796711143096059
2972 0.00796696335486547
2973 0.00796681688280627
2974 0.00796677627453274
2975 0.00796684752755725
2976 0.00796693141913607
2977 0.00796696638402838
2978 0.00796689762419157
2979 0.00796673781668462
2980 0.00796678720623939
2981 0.00796701350439469
2982 0.00796720239473719
2983 0.00796705697238769
2984 0.00796664888549011
2985 0.00796607597680879
2986 0.00796546202454184
2987 0.0079650250783537
2988 0.00796500552110014
2989 0.00796489667048945
2990 0.00796460438991627
2991 0.00796455957702636
2992 0.00796480307537403
2993 0.00796500480955927
2994 0.00796510074446888
2995 0.00796528847185345
2996 0.00796516623739569
2997 0.00796497142145981
2998 0.007965017816291
2999 0.0079651190220079
3000 0.00796519284528928
3001 0.00796537617829255
3002 0.00796579865451251
3003 0.00796636450355642
3004 0.00796696097569084
3005 0.00798961385410352
3006 0.00810200934938878
3007 0.00835673809034084
3008 0.00875363888143468
3009 0.00929984147388503
3010 0.00988774001834215
3011 0.0103585310528727
3012 0.0106399835923944
3013 0.0107088542203215
3014 0.010739641353621
3015 0.0108009532614717
3016 0.0108366664379012
3017 0.0108559002977948
3018 0.0108706809333184
3019 0.0108818510932804
3020 0.0108878518112671
3021 0.0108915622351611
3022 0.0108955770054456
3023 0.0109010020151422
3024 0.0109054125509411
3025 0.0109029860496179
3026 0.010900655113904
3027 0.010905810376153
3028 0.0109134753900698
3029 0.0109203476496435
3030 0.0109280304438208
3031 0.0109369726972052
3032 0.0109416568899688
3033 0.0109408405321007
3034 0.0109771223683899
3035 0.0110323036635292
3036 0.0110434080607585
3037 0.0109996497715769
3038 0.0109578959874711
3039 0.0109321917958267
3040 0.0109116073221191
3041 0.0109060633124303
3042 0.010959546712097
3043 0.0110565273826894
3044 0.0110272829743763
3045 0.0105491807972214
3046 0.00978375824821362
3047 0.00911932626916489
3048 0.00859026995100284
3049 0.00838102604192724
3050 0.00818800950820275
3051 0.00806948236029541
3052 0.00801606110232759
3053 0.00799187308660727
3054 0.0079808606671254
3055 0.00797561864575723
3056 0.00797309568381685
3057 0.00797172462121196
3058 0.00797090007107481
3059 0.00797067161715831
3060 0.00797070132692303
3061 0.00797069187484006
3062 0.00797069903623717
3063 0.00797076791728426
3064 0.00797108549093341
3065 0.00797130934090613
3066 0.00797132912749231
3067 0.00797129652125932
3068 0.0079711177347746
3069 0.00797096439718536
3070 0.00797066856740593
3071 0.00797025431947268
3072 0.00797014304720611
3073 0.00797002604923003
3074 0.00796988120577664
3075 0.00796990944197701
3076 0.00796995695893339
3077 0.00796990135635651
3078 0.00796970361980419
3079 0.00796950776788329
3080 0.00796952760118834
3081 0.00796960495014165
3082 0.00796956525184069
3083 0.00796959068054564
3084 0.00796995205859677
3085 0.0079703829123624
3086 0.00797029263817156
3087 0.00797033181725384
3088 0.00797053112455068
3089 0.00797074064246788
3090 0.00797104390155242
3091 0.00797134000907577
3092 0.00797178313065033
3093 0.00797208129978592
3094 0.00797207188400023
3095 0.0079719595433522
3096 0.00797203702807865
3097 0.00797181237662749
3098 0.00797145650326712
3099 0.00797132011597191
3100 0.00797150554255938
3101 0.00800135910746945
3102 0.00812912846273971
3103 0.0084066026897729
3104 0.00884745377191524
3105 0.00945366771438073
3106 0.0100952368394223
3107 0.0105975928124359
3108 0.0108858010962242
3109 0.0109514787030408
3110 0.0109218131625359
3111 0.010913641270718
3112 0.0109047631154124
3113 0.0109031149548071
3114 0.0109315280701326
3115 0.0109481984497939
3116 0.0109305010826378
3117 0.0110159027574435
3118 0.0111928346825749
3119 0.011312749566781
3120 0.0113789899984548
3121 0.0115027592784966
3122 0.0114674745342883
3123 0.011164856654397
3124 0.010981270705601
3125 0.0110640727741576
3126 0.0111299930265697
3127 0.0110808569060136
3128 0.0110273247720498
3129 0.0109826154789782
3130 0.0109481737443806
3131 0.0109274513271707
3132 0.0109141208813618
3133 0.0109101149696191
3134 0.0109073285841858
3135 0.0109011736077468
3136 0.0109151277744692
3137 0.0110373492656161
3138 0.0111587047508292
3139 0.0110868756490857
3140 0.010360495080576
3141 0.00955000700574942
3142 0.00895544791517995
3143 0.00872387098445539
3144 0.00849030898834667
3145 0.00827229932939177
3146 0.00811616893179077
3147 0.00803735629135685
3148 0.00800182481647128
3149 0.0079857941707854
3150 0.00797841278258008
3151 0.00797463146527776
3152 0.00797248475909985
3153 0.00797106988003673
3154 0.007970132576827
3155 0.00796926542434481
3156 0.00796846719187891
3157 0.00796782337515023
3158 0.0079671728647636
3159 0.007966609820728
3160 0.00796600826284012
3161 0.0079657082854522
3162 0.00796567723108636
3163 0.00796545818172706
3164 0.00796515572688611
3165 0.00796514214518585
3166 0.00796518247816537
3167 0.00796510160514981
3168 0.00796527126509848
3169 0.00796563724598699
3170 0.00796614862716948
3171 0.00796664094852411
3172 0.00796669194087895
3173 0.00796654649061857
3174 0.00796634570201309
3175 0.00796625600421765
3176 0.00796611295879614
3177 0.0079662849476867
3178 0.00796663487627097
3179 0.00796684118983465
3180 0.00796691191373833
3181 0.0079666470021129
3182 0.00796654769925221
3183 0.00796654408286717
3184 0.00796657746512326
3185 0.00796654939570294
3186 0.00796639950249073
3187 0.00796611667060248
3188 0.00796574522542822
3189 0.00796542397514831
3190 0.0079652495595023
3191 0.00796500785652981
3192 0.00796461998457025
3193 0.00796430291272268
3194 0.00796422587818126
3195 0.00798853482136016
3196 0.00810204013094201
3197 0.00835878982114867
3198 0.00878114344809417
3199 0.00937579791495517
3200 0.0100370469303225
3201 0.010598039986821
3202 0.0109297359275155
3203 0.0109973210300181
3204 0.0109416662341247
3205 0.0108851685846689
3206 0.0108880219702871
3207 0.0108973448188288
3208 0.0109109272179421
3209 0.0109229783086478
3210 0.0109338137845035
3211 0.0109081534633687
3212 0.0109412975848427
3213 0.0109630298850516
3214 0.0109425831127152
3215 0.011049791128093
3216 0.011294033441446
3217 0.0115829817912005
3218 0.0117519745979755
3219 0.0118847129183012
3220 0.0119706915889229
3221 0.012201994930366
3222 0.0125560733863467
3223 0.0129991049770943
3224 0.0132909657314481
3225 0.0132442498388344
3226 0.0130923151511369
3227 0.0129838004560119
3228 0.0127915791140954
3229 0.0124866306650137
3230 0.0121037577186838
3231 0.0116824215297106
3232 0.0113096168899585
3233 0.0110815185303119
3234 0.0110192478182798
3235 0.0110444653880729
3236 0.011001372664689
3237 0.0106886565982479
3238 0.0100489280713079
3239 0.00950678264024355
3240 0.00907397800109443
3241 0.00872106184562677
3242 0.008377291885424
3243 0.00818892955668763
3244 0.00806942579433259
3245 0.00801533633404783
3246 0.00799040643511179
3247 0.00797895502225498
3248 0.00797372635386468
3249 0.0079713624542281
3250 0.00797029019177658
3251 0.00796986183449157
3252 0.00796991803595051
3253 0.00797031070511006
3254 0.00797067404843722
3255 0.00797089599434831
3256 0.007970999304807
3257 0.0079711594931223
3258 0.00797120195866914
3259 0.00797133042661822
3260 0.00797156069812106
3261 0.00797163883963486
3262 0.00797174225340353
3263 0.00797225797125967
3264 0.0079729310802424
3265 0.00797326839013301
3266 0.00797326484917158
3267 0.00797325775341589
3268 0.00797327637018523
3269 0.00797301317710762
3270 0.00797245066800401
3271 0.00797173405032764
3272 0.00797124555865308
3273 0.00797123113638786
3274 0.00797145490914849
3275 0.00797162849994525
3276 0.00797149177804664
3277 0.00797080920044843
3278 0.00797065032957947
3279 0.00797081291370967
3280 0.00797058357921414
3281 0.00797000645914216
3282 0.0079691750474388
3283 0.00796893628962493
3284 0.00796928670363106
3285 0.00796923361770669
3286 0.00796865029506189
3287 0.0079679409865752
3288 0.00796730049495003
3289 0.00796681075655102
3290 0.00796634596675533
3291 0.00796589988372168
3292 0.00798885382743653
3293 0.00810261648799621
3294 0.00836035795621024
3295 0.00878068569390508
3296 0.00938231641662067
3297 0.0100483453152918
3298 0.0105922257406853
3299 0.0109235292125656
3300 0.0110026800621386
3301 0.0109534524058053
3302 0.0109188458634909
3303 0.0109099042273137
3304 0.0109071015121187
3305 0.0109087682534355
3306 0.0109125456887807
3307 0.0109138039760337
3308 0.0109151543096962
3309 0.0109173797122144
3310 0.0109131665017108
3311 0.0109249397419724
3312 0.0109406353686388
3313 0.0109565114178837
3314 0.0109565395971314
3315 0.0109968758922539
3316 0.0110262758067097
3317 0.0109913187106083
3318 0.010954563444774
3319 0.0109483004900179
3320 0.0109553533721775
3321 0.0109788999553823
3322 0.0109683616928773
3323 0.010930545820122
3324 0.0109097263968852
3325 0.0109001627503639
3326 0.0108948033516794
3327 0.0108856491568638
3328 0.0108782725540653
3329 0.0108760338010463
3330 0.010875350051556
3331 0.0109185334269133
3332 0.0110567838084613
3333 0.0111379013391685
3334 0.0110512985569514
3335 0.0102847528522212
3336 0.00960307593707207
3337 0.00901572711010478
3338 0.00877244701363919
3339 0.00853203226819607
3340 0.00830660354156315
3341 0.00813449809201201
3342 0.008041034858989
3343 0.00799904586797311
3344 0.00798003398763626
3345 0.00797096022611509
3346 0.00796667008853766
3347 0.00796489704584445
3348 0.00796427276886861
3349 0.00796400347829436
3350 0.00796396227991115
3351 0.0079641518550678
3352 0.00796488876472377
3353 0.0079661980657959
3354 0.00796735274896654
3355 0.00796783053870776
3356 0.00796779959170131
3357 0.00796756495732393
3358 0.00796737926239429
3359 0.00796723757332837
3360 0.00796720941750587
3361 0.00796728057493072
3362 0.00796728222633546
3363 0.00796711146328153
3364 0.00796671808278026
3365 0.00796607517697243
3366 0.00796590612521713
3367 0.00796601631297183
3368 0.00796605685823469
3369 0.00796585175919029
3370 0.00796575788370418
3371 0.00796587139313284
3372 0.00796564609301037
3373 0.00796492246856871
3374 0.0079640614398714
3375 0.00796341437798447
3376 0.00796329413807391
3377 0.00796332667722153
3378 0.00796342917957439
3379 0.00796347944206101
3380 0.00796338458088513
3381 0.00796325259505893
3382 0.00796310681489984
3383 0.00796299702991408
3384 0.0079629158312372
3385 0.00796278671379117
3386 0.00796255814637512
3387 0.00796239426328447
3388 0.00799448808300136
3389 0.00812358892284649
3390 0.00839243411249059
3391 0.00881966525551504
3392 0.00941572718229118
3393 0.010065149151198
3394 0.0105776623550934
3395 0.010883820072411
3396 0.0109789915521405
3397 0.0109500253575601
3398 0.0109173435240863
3399 0.0109071637582061
3400 0.0109044642646219
3401 0.0109076506304647
3402 0.0109136912332682
3403 0.01091889439852
3404 0.0109251662045249
3405 0.0109237769608237
3406 0.0108871835718349
3407 0.0109092997958081
3408 0.0109252330366884
3409 0.0109305886686769
3410 0.0109273651537544
3411 0.0109239689348329
3412 0.0109211283228851
3413 0.0109131536874917
3414 0.0109081068939023
3415 0.0109049734736007
3416 0.0109003704891334
3417 0.0108972251623718
3418 0.0108900802089023
3419 0.0108823575370904
3420 0.010838612552994
3421 0.0108195090412917
3422 0.0108409931418018
3423 0.010856606379074
3424 0.0108750852898223
3425 0.0110066558664301
3426 0.0111388510315904
3427 0.0110714753115629
3428 0.0103415180549951
3429 0.00962272827130725
3430 0.00898630255767117
3431 0.00874983954477473
3432 0.00851177149799236
3433 0.00828940924974222
3434 0.00812549430970901
3435 0.00803979220570041
3436 0.00800139050990393
3437 0.00798415629617145
3438 0.00797672987497743
3439 0.00797398309045864
3440 0.00797343699511961
3441 0.00797362514355113
3442 0.00797389470293111
3443 0.00797434271487694
3444 0.00797517113886726
3445 0.00797598242104506
3446 0.0079769817616097
3447 0.00797826281362164
3448 0.00797953302265554
3449 0.00798053626804382
3450 0.00798126089728947
3451 0.00798177377679103
3452 0.00798247369873788
3453 0.00798326351364844
3454 0.0079837870291017
3455 0.007984364096766
3456 0.00798500430546587
3457 0.00798591955753438
3458 0.00800797925965864
3459 0.00807982341140853
3460 0.00821381806415418
3461 0.00838252124821785
3462 0.00855070668061648
3463 0.00870307834255409
3464 0.00883287862837429
3465 0.00893877777689851
3466 0.00902256451764648
3467 0.00908742861907635
3468 0.00913227646682652
3469 0.00915461132469744
3470 0.00915525121479972
3471 0.0091337176222397
3472 0.00909618607361777
3473 0.00904972145840606
3474 0.00899836725394392
3475 0.00894719339858496
3476 0.00889442745419136
3477 0.00883728477559901
3478 0.00877528705252292
3479 0.00871085809061752
3480 0.00864675028566133
3481 0.00858585293442685
3482 0.0085332780786914
3483 0.00849351372497359
3484 0.00847109336711889
3485 0.00852688870846883
3486 0.00872159190200331
3487 0.00907465506101318
3488 0.00959645955855416
3489 0.0101751651688745
3490 0.0106507287183077
3491 0.0109139621751324
3492 0.0109480602481152
3493 0.0109132032605413
3494 0.0109080422384255
3495 0.0109060987633546
3496 0.0108970901318003
3497 0.0108966791649399
3498 0.0109065413434496
3499 0.0109112840414737
3500 0.0109138059300904
3501 0.0109227902877658
3502 0.0109466625998166
3503 0.0108415435509073
3504 0.0109439679115388
3505 0.0113855087357942
3506 0.0120348143554769
3507 0.0125370058118585
3508 0.0129460927976118
3509 0.0135353756786656
3510 0.0140959619697324
3511 0.0142871804998762
3512 0.0138757306515019
3513 0.0143185324410586
3514 0.0144100007205093
3515 0.0143267577440788
3516 0.01401983083829
3517 0.0138038631811663
3518 0.0135682134984535
3519 0.0132926422454413
3520 0.013125472593145
3521 0.0129513298704996
3522 0.0127000318916275
3523 0.0123722723395435
3524 0.0118913598672326
3525 0.0113868928912498
3526 0.0107952566550888
3527 0.0101806245392021
3528 0.0097665291756761
3529 0.00937135839217591
3530 0.00904590273391845
3531 0.00879841347826301
3532 0.00856767873128031
3533 0.00835626949913396
3534 0.00817689119389909
3535 0.00806685088464216
3536 0.00801722919231351
3537 0.00799455629222991
3538 0.00798457834598649
3539 0.00798006757658387
3540 0.00797777812793147
3541 0.00797692965653684
3542 0.00797682637513431
3543 0.00797683073380707
3544 0.00797684295112349
3545 0.00797675613698759
3546 0.00797693826797458
3547 0.00797745396447013
3548 0.00797779977395179
3549 0.00797787031314297
3550 0.00797771867473996
3551 0.00797749421535479
3552 0.00797758492262061
3553 0.00797775070324706
3554 0.00797782905519094
3555 0.00797765047013311
3556 0.00797736542163349
3557 0.0079769272183627
3558 0.00797662306535746
3559 0.00797639786791106
3560 0.0079759332030511
3561 0.00797548374503239
3562 0.0079753392618099
3563 0.00797517352800979
3564 0.00797475138608373
3565 0.00797430337766115
3566 0.00797394416943195
3567 0.00797385841837988
3568 0.007973920788165
3569 0.00797394240512811
3570 0.00797395772385517
3571 0.0079736506217386
3572 0.00797336490400395
3573 0.00797353122718102
3574 0.00797375365732697
3575 0.0079736254033705
3576 0.00797309959756896
3577 0.00797270836597718
3578 0.00797242360426306
3579 0.00797224955975099
3580 0.00797200482586147
3581 0.00800240588276336
3582 0.00813738254333277
3583 0.00842559391104443
3584 0.0088775798240462
3585 0.00949316824360733
3586 0.0101251181971596
3587 0.0106049654205213
3588 0.0108616735098266
3589 0.0109235113767497
3590 0.0109165429460986
3591 0.0109070824277988
3592 0.0109026397933509
3593 0.0108974625301689
3594 0.0108558334065914
3595 0.0109278459094246
3596 0.0109788927865495
3597 0.0110456228290101
3598 0.0111618064677558
3599 0.011126597946975
3600 0.0110104235420081
3601 0.010959353731134
3602 0.0108805009289838
3603 0.0109172679458167
3604 0.0111032171211194
3605 0.0113338858750689
3606 0.011877895642505
3607 0.0126852361018672
3608 0.0134692346141572
3609 0.0132675421506758
3610 0.0138540663202664
3611 0.0140489794800056
3612 0.0137421701167544
3613 0.0133941529500397
3614 0.0133535320174346
3615 0.0136108302078021
3616 0.013958301814349
3617 0.0141594788203497
3618 0.0141032654805634
3619 0.01378385220731
3620 0.0133049049326415
3621 0.0127949393233501
3622 0.012196949970229
3623 0.011334036570365
3624 0.0103287459123003
3625 0.00941463737838691
3626 0.00885976663461027
3627 0.00862774702086081
3628 0.00839707601823135
3629 0.00819588855700289
3630 0.00807051646979775
3631 0.00801424265709067
3632 0.00798894737336076
3633 0.00797748478161675
3634 0.00797188763626814
3635 0.00796885453892654
3636 0.00796753483604399
3637 0.00796691187262969
3638 0.00796631271938989
3639 0.00796587329397788
3640 0.00796559769241231
3641 0.00796533229941235
3642 0.0079651261442864
3643 0.00796485511443425
3644 0.00796469868003997
3645 0.0079650176091414
3646 0.00796579229183762
3647 0.00796632862338903
3648 0.00796642687997999
3649 0.00796669699759008
3650 0.0079668212944243
3651 0.00796659375537999
3652 0.00796606879615432
3653 0.00796539506413281
3654 0.00796413026736001
3655 0.00796285883860845
3656 0.00796282798450109
3657 0.00796350110928227
3658 0.00796413804014125
3659 0.00796450907533909
3660 0.00796488864522731
3661 0.00796516527557621
3662 0.00796504029525754
3663 0.00796432954530417
3664 0.00796365036505
3665 0.00796342129909961
3666 0.00796382523319458
3667 0.00796481170416839
3668 0.0079661866722515
3669 0.00796741105854263
3670 0.0079680085071736
3671 0.00796812042094965
3672 0.00796790569330238
3673 0.00796779460418907
3674 0.00796773606631068
3675 0.0079677406976694
3676 0.00803887322686597
3677 0.00825139065408429
3678 0.00862238134020434
3679 0.00915899980388797
3680 0.00977699483337452
3681 0.010299099862411
3682 0.0106083953551454
3683 0.0106797926490924
3684 0.0106389981265804
3685 0.0106850916336389
3686 0.0107753168149585
3687 0.0108256965600878
3688 0.0108503838771485
3689 0.0108608590677147
3690 0.0108651980498847
3691 0.0108714792330689
3692 0.0108835774019451
3693 0.0108884038745756
3694 0.0108843596375969
3695 0.0108844190964715
3696 0.0108898072966288
3697 0.010922463761624
3698 0.0109497926004598
3699 0.0109458486957511
3700 0.0110449523912488
3701 0.0112090115099912
3702 0.0112411923579327
3703 0.011165950161506
3704 0.0112787973923767
3705 0.0116891182807062
3706 0.012261794207839
3707 0.012879181279298
3708 0.0133222426360501
3709 0.0136152901386414
3710 0.0138629643145958
3711 0.0140307892426389
3712 0.0140258312739972
3713 0.0139677421614705
3714 0.0137716915852767
3715 0.0132915290021998
3716 0.0126211326820975
3717 0.0115149156354159
3718 0.0106201531990458
3719 0.0103400186556899
3720 0.010196757967154
3721 0.00992463127713959
3722 0.00961967997893202
3723 0.0093367038002671
3724 0.00907892773064286
3725 0.00884969536724951
3726 0.00864662832858262
3727 0.00846528183468745
3728 0.0083066628353577
3729 0.00816854025113049
3730 0.00807153461118651
3731 0.00802202200565974
3732 0.00799970024342489
3733 0.00798935996547752
3734 0.00798438956752251
3735 0.0079816269162478
3736 0.00797984455503954
3737 0.00797850614169448
3738 0.00797744776278527
3739 0.00797678427162147
3740 0.00797636244686865
3741 0.00797598487821074
3742 0.00797567268013251
3743 0.00797564250101678
3744 0.00797557098373218
3745 0.00797545403454398
3746 0.0079751947707191
3747 0.00797485802199237
3748 0.00797446350529676
3749 0.00797411816110774
3750 0.00797383285877036
3751 0.00797362060172833
3752 0.00797341100625319
3753 0.00797319677713988
3754 0.0079731128603919
3755 0.00797318623529599
3756 0.0079731910752067
3757 0.00797299869362309
3758 0.0079726571436357
3759 0.00797237127468398
3760 0.00797204313962811
3761 0.00797165789752438
3762 0.00797129359214124
3763 0.00797108029520217
3764 0.00797084423757248
3765 0.00797063814748727
3766 0.00797041344268962
3767 0.00797013247412067
3768 0.00796989968617312
3769 0.00796976066371351
3770 0.00796976814569436
3771 0.00796997755705794
3772 0.00799295081129356
3773 0.0081083347887211
3774 0.00837505055791431
3775 0.00881495784360817
3776 0.00943904507765984
3777 0.0100945217388021
3778 0.0106021182538077
3779 0.0109097973957874
3780 0.0110131408458012
3781 0.0109783181736947
3782 0.0109309098351254
3783 0.0109121521452262
3784 0.0109090830009538
3785 0.0109150809446546
3786 0.010923675616754
3787 0.0109305586710277
3788 0.0109322419344485
3789 0.0109322168217543
3790 0.0109357916401843
3791 0.0109359733487544
3792 0.0109337846082436
3793 0.010918309061799
3794 0.0109109531231211
3795 0.0109449700241445
3796 0.0109688849423376
3797 0.0109660802777772
3798 0.010953902957292
3799 0.0109453340555469
3800 0.0109367256748434
3801 0.0109255503903457
3802 0.010915489032052
3803 0.0109084823020677
3804 0.0109043646371982
3805 0.0109003936382256
3806 0.0109006462526833
3807 0.0109025315104166
3808 0.0109026222766757
3809 0.0109016925530261
3810 0.0108993953471822
3811 0.0108988370130803
3812 0.0108991336054542
3813 0.0109821477972844
3814 0.011080204058353
3815 0.0110323918708413
3816 0.0107626663792888
3817 0.0101151342839228
3818 0.00950684016813318
3819 0.00904688081046749
3820 0.00865835940359028
3821 0.008437886343615
3822 0.00822622763382554
3823 0.00808862037054193
3824 0.00802700222815875
3825 0.00799906500453602
3826 0.0079864778631391
3827 0.0079806191392769
3828 0.00797793676797867
3829 0.00797690280184799
3830 0.00797639818652831
3831 0.00797608219691267
3832 0.00797586662051166
3833 0.00797560015944016
3834 0.00797541061057655
3835 0.00797529551010375
3836 0.00797529327600672
3837 0.00797525543538331
3838 0.00797515706344911
3839 0.00797505786525368
};
\addplot [firebrick166640]
table {%
2880 0.00762449907874626
2881 0.00761901580743936
2882 0.00767700632754225
2883 0.00772908448344226
2884 0.00780338532325989
2885 0.00783372702911073
2886 0.00780982182587013
2887 0.00781811990177708
2888 0.00783243382336699
2889 0.00784176382215573
2890 0.00784641174615189
2891 0.00781864381010716
2892 0.00781913423794588
2893 0.00783111444433009
2894 0.00779288452516336
2895 0.00777800662775376
2896 0.00776652863735671
2897 0.00773928353548857
2898 0.0077273914835784
2899 0.00771210317711946
2900 0.00770023972969718
2901 0.00769800415100446
2902 0.0076507705382272
2903 0.0075897333096277
2904 0.00755092961645055
2905 0.00751813979333303
2906 0.0074781004933499
2907 0.00741825408094983
2908 0.00737854369233219
2909 0.00737729296944153
2910 0.00740179433002046
2911 0.00737227111136099
2912 0.00737251264507008
2913 0.00737507945106732
2914 0.00739110554594027
2915 0.00740982490033909
2916 0.0075101161667236
2917 0.00757073989170196
2918 0.00760771082778307
2919 0.00762709935999494
2920 0.00759875186742959
2921 0.00756084104159081
2922 0.00755442401831418
2923 0.00760658924834262
2924 0.00766769193172939
2925 0.00772456403553653
2926 0.00776722544042188
2927 0.00783024326733927
2928 0.00786652377344198
2929 0.00791368454993327
2930 0.00798060911724208
2931 0.00809180191673754
2932 0.00812704760913242
2933 0.00818372122938841
2934 0.00824455369589208
2935 0.00830597033024572
2936 0.00846100308946194
2937 0.0085791972514923
2938 0.00865942313035719
2939 0.00868850285242895
2940 0.00869202957639009
2941 0.00865718689251666
2942 0.00860278438612719
2943 0.00854109320144152
2944 0.00850825195672325
2945 0.00853585371627577
2946 0.00848856176729275
2947 0.0084152795133108
2948 0.0082628890856807
2949 0.00819613943584132
2950 0.00811698995115897
2951 0.0079734450836968
2952 0.00779396301668643
2953 0.00771856874409617
2954 0.00770797595161401
2955 0.00765868399657415
2956 0.00764552226269707
2957 0.00755331030859709
2958 0.00753034633213617
2959 0.00752136786479429
2960 0.00753063094145771
2961 0.00753591256620263
2962 0.00751256901459017
2963 0.00752957812015745
2964 0.00752388442747687
2965 0.00752404568186719
2966 0.00753075337198034
2967 0.00747256333489984
2968 0.00744653593551677
2969 0.00744050240222223
2970 0.00743095611613045
2971 0.00742634399417318
2972 0.0074569889659838
2973 0.0074929757495372
2974 0.00754999180313101
2975 0.00756142466380516
2976 0.0074911986148024
2977 0.00750877685487894
2978 0.00757451033904738
2979 0.00758392473724016
2980 0.00760752933581733
2981 0.00758255204547439
2982 0.00760586211303598
2983 0.00761102417826109
2984 0.00759875678065681
2985 0.00758786064365285
2986 0.00755618749722703
2987 0.00753662004645349
2988 0.00754727054224121
2989 0.00750316454105393
2990 0.00749861208385005
2991 0.007521652120819
2992 0.00753813041204449
2993 0.00754381143827532
2994 0.00755992083031351
2995 0.00758760555040176
2996 0.00755666042579189
2997 0.00756827823673275
2998 0.00758442973914338
2999 0.00759014844640942
3000 0.00760318135605885
3001 0.00762961735420473
3002 0.00767783848838799
3003 0.00771528913644475
3004 0.00774691221296693
3005 0.007775712530515
3006 0.00779554180258931
3007 0.00779895186913626
3008 0.00768161539131902
3009 0.0076956052131137
3010 0.0077284797666452
3011 0.00778135342167509
3012 0.00781297518894886
3013 0.0078305564701404
3014 0.00787102309038087
3015 0.00786527065444896
3016 0.00783185754430413
3017 0.00783038648307478
3018 0.00781343288987914
3019 0.00786362901066036
3020 0.00789953346335118
3021 0.00795892572973562
3022 0.0080972609218248
3023 0.00823337069199365
3024 0.00835652964950477
3025 0.00839014445624874
3026 0.00840345471899081
3027 0.00844187747828781
3028 0.00851085352370027
3029 0.00865613091910893
3030 0.00878779310712476
3031 0.0088747138762109
3032 0.00885487414343399
3033 0.00884757542744849
3034 0.00888857391427751
3035 0.00889049063144072
3036 0.00891259986514932
3037 0.00896901497382004
3038 0.00897720219010416
3039 0.00898309404720433
3040 0.00892492678250444
3041 0.00896097638449812
3042 0.00890459768382328
3043 0.00883098557206705
3044 0.00871833655215308
3045 0.00854050524496763
3046 0.00847769280643811
3047 0.0083987166490591
3048 0.00833075448198237
3049 0.00828148731151766
3050 0.00823219028437564
3051 0.0081876953946741
3052 0.00815215688913246
3053 0.00818728320796028
3054 0.00831444200245587
3055 0.00837345249355465
3056 0.00838512479410972
3057 0.00836171358172304
3058 0.00834023365035811
3059 0.00836839652136874
3060 0.00836506087127687
3061 0.0083519710856288
3062 0.00837098005757628
3063 0.00837485192982279
3064 0.00840266313446337
3065 0.00837581563868762
3066 0.00831491160634648
3067 0.00829200786040828
3068 0.00826396727300996
3069 0.00827768631254269
3070 0.00828740785585644
3071 0.00828667157157805
3072 0.00832635351072143
3073 0.00831637216647645
3074 0.0083274417744297
3075 0.00835767260123642
3076 0.00834270285065913
3077 0.00829213763174912
3078 0.00824909107918726
3079 0.00825272196264835
3080 0.00826601411417119
3081 0.00824439038724074
3082 0.00821598357768004
3083 0.00821322539024524
3084 0.0082585923920589
3085 0.00821975443116561
3086 0.00814773849229086
3087 0.00827157882146866
3088 0.00832584843554631
3089 0.00832843619739986
3090 0.00833252523128664
3091 0.00831844951993191
3092 0.00841654699327831
3093 0.00844259880437633
3094 0.0084256285688008
3095 0.00840629698350466
3096 0.00843377725476045
3097 0.00823907642841007
3098 0.0080893453557648
3099 0.00812990134724212
3100 0.00822316579420395
3101 0.00823842043825519
3102 0.0081498237552032
3103 0.00810937057981861
3104 0.00816400218236638
3105 0.00825848610862192
3106 0.00816878026770996
3107 0.00800747099603655
3108 0.00792881719322036
3109 0.00800980559710269
3110 0.00807302764574415
3111 0.00813775455956443
3112 0.0081903876983743
3113 0.00828539702915619
3114 0.00839920891311162
3115 0.00849391557658224
3116 0.00859071084492649
3117 0.00873685835030076
3118 0.00880318211076459
3119 0.00874705851519558
3120 0.0088431802272032
3121 0.00876856151646826
3122 0.00857133945711829
3123 0.00842426991881409
3124 0.00836293507199469
3125 0.00851460602979339
3126 0.00845368686808427
3127 0.00840167359175861
3128 0.00835354657179911
3129 0.00833863835717064
3130 0.00831941710266061
3131 0.00832637356502645
3132 0.00832242142267517
3133 0.0082242116607484
3134 0.0083654622716393
3135 0.00846996843070806
3136 0.00842853626258326
3137 0.00840273080816403
3138 0.00840217097856031
3139 0.00839955068631755
3140 0.00842338609871457
3141 0.00840476349716161
3142 0.00841651531902425
3143 0.00839709924999538
3144 0.00837589051922285
3145 0.00839565212502576
3146 0.00841331066891786
3147 0.00849089539883601
3148 0.00851061191474798
3149 0.00849063052740045
3150 0.00846371259674364
3151 0.00841183412523093
3152 0.00834062364408529
3153 0.00824907274194048
3154 0.00818618897980608
3155 0.00806130273839362
3156 0.00795921242091641
3157 0.00778768459966216
3158 0.00758830031683124
3159 0.00760602730953427
3160 0.00763125501317361
3161 0.00766599038096598
3162 0.00771637699284613
3163 0.00770132522884443
3164 0.00768693573283109
3165 0.0077317276561751
3166 0.00775499395104488
3167 0.00775952640946331
3168 0.00779701538530938
3169 0.00783288233504045
3170 0.00786986869808641
3171 0.00788744661191442
3172 0.00784418763137384
3173 0.00782346565122577
3174 0.0078030997727038
3175 0.00781323649436573
3176 0.00779236879668003
3177 0.00783535609365484
3178 0.0078212395943301
3179 0.00778939289745499
3180 0.00775429243171947
3181 0.00767503101146809
3182 0.00773851730130948
3183 0.00772760014834358
3184 0.00770427507029517
3185 0.00769038827349046
3186 0.00767369830000729
3187 0.00766152304662141
3188 0.00764667018347825
3189 0.0076262430763874
3190 0.00763472433143101
3191 0.00761282920274827
3192 0.0075771731509331
3193 0.00755841307809097
3194 0.00755975133901949
3195 0.00751558708578235
3196 0.00748241886478129
3197 0.00746960985231143
3198 0.00745315337207166
3199 0.00743560198105796
3200 0.00739167107910227
3201 0.00738296620396719
3202 0.00737020302351496
3203 0.0073870698849693
3204 0.0074316707994255
3205 0.0074849619086361
3206 0.00749805827526914
3207 0.00756988589228948
3208 0.00770343669769614
3209 0.00785227881977607
3210 0.0080946712367938
3211 0.00820317774000274
3212 0.00834114627953803
3213 0.00838024287243096
3214 0.00848407580518809
3215 0.00862306409490232
3216 0.00866214115260289
3217 0.00868294027163621
3218 0.00867776429447225
3219 0.00867892163439566
3220 0.00870314040229495
3221 0.0087048382344231
3222 0.00869958392613347
3223 0.00870702344652263
3224 0.00863729299668264
3225 0.00856055691759735
3226 0.00865303314231265
3227 0.00868876225252837
3228 0.0086206571641317
3229 0.00860383812085661
3230 0.0084990677995399
3231 0.00858531179758013
3232 0.00856408618052113
3233 0.0083684787555247
3234 0.00808776288456887
3235 0.00779827018140181
3236 0.00756017189526713
3237 0.00736979089989183
3238 0.00735658974018362
3239 0.00740055758252718
3240 0.00750446943176709
3241 0.00760397217737203
3242 0.00783809686086917
3243 0.00805366095436892
3244 0.00816328686657884
3245 0.00821446537377426
3246 0.00816900631470664
3247 0.00814876372951236
3248 0.0081123115403722
3249 0.00808200904888944
3250 0.00804122275266179
3251 0.00805480280445321
3252 0.00806198383961512
3253 0.00807746195112615
3254 0.00807794333283008
3255 0.00807050183127943
3256 0.00805877073377836
3257 0.00807338702977747
3258 0.00807220193404912
3259 0.00815062522553837
3260 0.0082541045825311
3261 0.00832206356123799
3262 0.00839344987600634
3263 0.00844020972782268
3264 0.00841204240476601
3265 0.00838401668102562
3266 0.00836818542599455
3267 0.00836114948140903
3268 0.00829640588300121
3269 0.00819485485670858
3270 0.00812465215193246
3271 0.00804636024770921
3272 0.00800359852305265
3273 0.00800676226161918
3274 0.00800544450160175
3275 0.00801504048323273
3276 0.00796749176787046
3277 0.00789602416430158
3278 0.00799538936832858
3279 0.00802021727623917
3280 0.00787798290210666
3281 0.00775441674286897
3282 0.00778690109057155
3283 0.00788597414486492
3284 0.00787175728088791
3285 0.00781303609925206
3286 0.00775843814712117
3287 0.00769640046856377
3288 0.00757436637766904
3289 0.00749380631121213
3290 0.00742372736178617
3291 0.00737296307062
3292 0.007372905148474
3293 0.00737784344659973
3294 0.00738183092842499
3295 0.00740566310927031
3296 0.00745475896310723
3297 0.00748719644705462
3298 0.00746308156467356
3299 0.0075257311175491
3300 0.00756856658299949
3301 0.00761984944037953
3302 0.00772132310096152
3303 0.00784908825452904
3304 0.00794883794265555
3305 0.00804397268269852
3306 0.00814939727759979
3307 0.00824192416428706
3308 0.00831707011547889
3309 0.00842901336815828
3310 0.00854555103425778
3311 0.0086666748356838
3312 0.0088251464102251
3313 0.0089702070500385
3314 0.00900700587593769
3315 0.00910958652767438
3316 0.00915155885705272
3317 0.00912307406433333
3318 0.00905387582476807
3319 0.00910440927281113
3320 0.00916074257081454
3321 0.00912978318702308
3322 0.00899587124717329
3323 0.00876368745407619
3324 0.00863707994560124
3325 0.00850749520794481
3326 0.00843503448619481
3327 0.00833026950485816
3328 0.00825804603263006
3329 0.00822249613426368
3330 0.00825107446807933
3331 0.00827386161055099
3332 0.00820450210370707
3333 0.00807052945833544
3334 0.00797152786843078
3335 0.00796068805333645
3336 0.00791435039851932
3337 0.00787733173160199
3338 0.00782814200289128
3339 0.00787830429290388
3340 0.00759319683705145
3341 0.00734315263015237
3342 0.00730028841161759
3343 0.0072386972583914
3344 0.00716411243670847
3345 0.00710248641323784
3346 0.00717388592858785
3347 0.00723216707564355
3348 0.00726634084535405
3349 0.00724254423699729
3350 0.007203802919671
3351 0.00714929366878427
3352 0.00715000472735581
3353 0.00714461822908566
3354 0.0072018069219912
3355 0.0072476962407651
3356 0.00725019393439132
3357 0.00727341023971702
3358 0.00734429627266477
3359 0.00737903653828651
3360 0.0073820348541789
3361 0.00737612393093654
3362 0.00738314268953348
3363 0.00738407551964129
3364 0.00735139936719849
3365 0.00736474721729808
3366 0.00744599941964973
3367 0.00743990595845915
3368 0.0074479042059124
3369 0.00742973294636995
3370 0.00745677280654902
3371 0.00746430923132449
3372 0.00741755470377347
3373 0.00734941571056062
3374 0.00726159909040908
3375 0.00721504845914679
3376 0.00724863477951456
3377 0.00725091073835626
3378 0.00728735162329694
3379 0.00727829485063427
3380 0.00728355477888694
3381 0.00728790057344881
3382 0.00726364671847661
3383 0.00724192061844125
3384 0.00723078945196807
3385 0.00722421189879598
3386 0.00718711175027553
3387 0.007184970150146
3388 0.00718825053447023
3389 0.00715694229130901
3390 0.00709322296753912
3391 0.00709738947972144
3392 0.00708778726478447
3393 0.0070555634415145
3394 0.00701108427949369
3395 0.00701526064568666
3396 0.00704474752000402
3397 0.00713934328070862
3398 0.00721358651380306
3399 0.0072997419141215
3400 0.00735863824020139
3401 0.00746473948612071
3402 0.00754230000977184
3403 0.00758235143556759
3404 0.00770239014521839
3405 0.00774508342143071
3406 0.00780501763205391
3407 0.00785828380483955
3408 0.00795437296144233
3409 0.00796836948086719
3410 0.00793567610983288
3411 0.0079306032308766
3412 0.00800258178363895
3413 0.0080336924063924
3414 0.00808138279827452
3415 0.00814733432946644
3416 0.00826737402583911
3417 0.00838500766603584
3418 0.0084209312546314
3419 0.00841501161431064
3420 0.00845985327397645
3421 0.00853533190943042
3422 0.00856319215730692
3423 0.00853552640678833
3424 0.00846190434986434
3425 0.00844866051488435
3426 0.00843325966360607
3427 0.00838863335392564
3428 0.0083582410112084
3429 0.00832158770009164
3430 0.00825793668043557
3431 0.00822313791589808
3432 0.00817967667145549
3433 0.00819239584226122
3434 0.00815539508091594
3435 0.00818999520975609
3436 0.0082398349901532
3437 0.0082605921513961
3438 0.00837388765720093
3439 0.00850959165609132
3440 0.00864003537027372
3441 0.00871990340765753
3442 0.00875842496589134
3443 0.00882088602731466
3444 0.00892089031635319
3445 0.00897057892281776
3446 0.00906474746531316
3447 0.0091626876605983
3448 0.00925496114653077
3449 0.00931170622988997
3450 0.00937853767902817
3451 0.00946666055432647
3452 0.00956540018587443
3453 0.00964014056199133
3454 0.00968730602275132
3455 0.00978220103951594
3456 0.00986266750749989
3457 0.0100015734750259
3458 0.0101893620472916
3459 0.0104153830232518
3460 0.010592010522712
3461 0.0107440401779501
3462 0.0108617176299104
3463 0.0108314913709538
3464 0.0108836677028989
3465 0.0106889165993929
3466 0.0104556486931197
3467 0.0103683887109682
3468 0.0101419216734552
3469 0.0100149908154988
3470 0.0098454440661662
3471 0.00987603629894188
3472 0.00983272623175253
3473 0.00978046182586863
3474 0.00970244979786719
3475 0.00967920355472039
3476 0.00968521378141377
3477 0.00973661144583893
3478 0.00972102196297961
3479 0.00963833381791337
3480 0.00955735250658949
3481 0.00950537665654651
3482 0.009427436283485
3483 0.00932351630217424
3484 0.00927469762609303
3485 0.00932176830374805
3486 0.00934773445928486
3487 0.00925624328197181
3488 0.00919460725732872
3489 0.00906649475195688
3490 0.00905306666105842
3491 0.00894735422228078
3492 0.00893609804303731
3493 0.00896934559089886
3494 0.00891570065777071
3495 0.00890779609673002
3496 0.00889186756813067
3497 0.00886491124397413
3498 0.00884593126063773
3499 0.00882657003948926
3500 0.00887682955126153
3501 0.00877614023467393
3502 0.0088092810227905
3503 0.00875223960881737
3504 0.00875329829954475
3505 0.0088179730066479
3506 0.00894554191237126
3507 0.00883229250900704
3508 0.00881198990133639
3509 0.00880807349533235
3510 0.00877012578029607
3511 0.00872420580036194
3512 0.00877265701852148
3513 0.008810640747717
3514 0.00878368373954593
3515 0.0087681304542126
3516 0.00879884263640383
3517 0.00881071526321147
3518 0.00881366414683859
3519 0.00879543507962824
3520 0.0087727846654425
3521 0.00879528380466342
3522 0.00881052075699308
3523 0.00888798935421868
3524 0.00881995592281165
3525 0.00900505562657266
3526 0.00897915446321506
3527 0.00881384479378237
3528 0.00880378422922232
3529 0.00877796585852529
3530 0.00871655292314423
3531 0.00864386322024177
3532 0.00864935216022027
3533 0.00863963081574006
3534 0.00864330979183501
3535 0.00854531659338503
3536 0.00849425359769566
3537 0.00841942344848249
3538 0.00846834114116442
3539 0.00856988834968462
3540 0.00861286971404087
3541 0.00868311992202195
3542 0.00868368345338373
3543 0.00868073209044295
3544 0.0087964840867972
3545 0.0088449340252682
3546 0.00891413661385182
3547 0.00896109230048797
3548 0.00894055090840946
3549 0.00894570172375683
3550 0.00892492208823204
3551 0.0089440092131902
3552 0.0090476391779606
3553 0.00905621088177118
3554 0.00901431042185423
3555 0.00897640707045506
3556 0.00898005415715409
3557 0.00893492050047297
3558 0.00894546411058262
3559 0.00891978234067207
3560 0.00884729391935535
3561 0.00881091630609271
3562 0.00881399204858645
3563 0.00879285795833534
3564 0.0087581075298054
3565 0.00873766357712733
3566 0.0087071315686818
3567 0.00869974949099062
3568 0.00869558491835621
3569 0.00867961370674087
3570 0.00864297735111261
3571 0.00855497143314136
3572 0.00853412407005988
3573 0.00853519617185992
3574 0.00853160091322574
3575 0.00852087539922655
3576 0.00847165540437989
3577 0.00848010427317326
3578 0.00840937074285932
3579 0.00837070001675543
3580 0.00819878818643538
3581 0.00813299454308212
3582 0.00815532367485366
3583 0.00811190760233397
3584 0.0081185509159913
3585 0.00810782988335106
3586 0.00808482387056157
3587 0.00810760610380205
3588 0.00814080880427943
3589 0.00823458624357227
3590 0.00838539056282255
3591 0.00853503858408717
3592 0.00868396966466799
3593 0.00866884803697247
3594 0.00868494889535766
3595 0.00883119951923553
3596 0.00889433092786423
3597 0.00913151793831807
3598 0.00925532339554934
3599 0.00906840437247126
3600 0.00899033124991246
3601 0.00897699290478838
3602 0.00900739567437933
3603 0.0090034065151342
3604 0.0090577525963086
3605 0.0089912182659359
3606 0.00904935062406514
3607 0.00917195401415545
3608 0.00931412731085427
3609 0.00915852492327896
3610 0.00899812995553659
3611 0.00894735212402172
3612 0.00883834480895589
3613 0.00888559630841865
3614 0.00896230286840669
3615 0.00913297950157501
3616 0.00916091016540924
3617 0.0092058606915296
3618 0.00898599545911616
3619 0.00870755394074867
3620 0.00881914579701112
3621 0.00881792469740161
3622 0.00881871959266859
3623 0.00879107188893141
3624 0.0086387696094834
3625 0.00846016843648826
3626 0.00832742430584709
3627 0.00815031258046562
3628 0.00802891268216284
3629 0.00798330648328723
3630 0.00793801362840173
3631 0.00792166878470211
3632 0.00791690675239537
3633 0.00788015156419204
3634 0.00779982391802541
3635 0.00773050664073256
3636 0.00773888762593781
3637 0.00766837542069461
3638 0.00757863127128929
3639 0.00753036366508021
3640 0.00751549451397039
3641 0.00750434089505748
3642 0.0075099016639136
3643 0.00746912834622523
3644 0.00746962897531099
3645 0.00749827577208602
3646 0.00754083203676127
3647 0.00757081756098932
3648 0.00758980366235983
3649 0.00769888658375809
3650 0.00771083741702631
3651 0.00768723027539007
3652 0.00765294450989752
3653 0.00763827731961398
3654 0.00750349175846729
3655 0.0074192007398689
3656 0.00751698550993054
3657 0.00760084629062167
3658 0.00766221465561499
3659 0.00768739010566862
3660 0.00773492170898305
3661 0.00775113952169386
3662 0.00771806942394861
3663 0.00762061252293786
3664 0.00760080883491913
3665 0.00759688222249181
3666 0.00766622794732893
3667 0.00779413887592045
3668 0.00794191600838674
3669 0.00802624234200498
3670 0.00802913305521109
3671 0.00802819230857303
3672 0.00798350910720149
3673 0.00799532350626653
3674 0.00798859288377782
3675 0.00800210225605658
3676 0.00803202720824761
3677 0.00802048248758598
3678 0.00800340675733612
3679 0.00799276241467561
3680 0.00799979159686262
3681 0.00800331486512347
3682 0.00800791902923627
3683 0.00813006257421722
3684 0.00825727673302063
3685 0.00831865299620623
3686 0.00844528779681177
3687 0.00858934902826048
3688 0.00872426137831949
3689 0.00885167553516807
3690 0.00893692993229775
3691 0.00900266817035231
3692 0.00921274329870941
3693 0.00938156150755204
3694 0.00943296420667481
3695 0.00945964647991196
3696 0.00955103367323618
3697 0.00979924782319062
3698 0.00998993122258041
3699 0.010063980320459
3700 0.0103251864054789
3701 0.0103635218458839
3702 0.0103134442549492
3703 0.0103198599639414
3704 0.0104925608361744
3705 0.0107994718229094
3706 0.0110039620610842
3707 0.0111477522277026
3708 0.0111643822328423
3709 0.0111489619436442
3710 0.0111644737421811
3711 0.0110970024105943
3712 0.0109920569188331
3713 0.0109943880366984
3714 0.0108204075402767
3715 0.0105263371948227
3716 0.0103777708692047
3717 0.010246446329072
3718 0.0101589242569538
3719 0.0100463809925464
3720 0.00992832578321625
3721 0.00978078998210759
3722 0.00971042477238197
3723 0.00963612620014881
3724 0.00958380508811011
3725 0.00957931338807922
3726 0.00945793108688577
3727 0.00941773631776501
3728 0.00940454038286135
3729 0.00939049409379006
3730 0.00934744116058637
3731 0.00928807670000042
3732 0.00924523524452096
3733 0.00915930760941058
3734 0.00912180410310835
3735 0.00906072208455381
3736 0.00901519578014388
3737 0.00892095969476067
3738 0.00883139364745922
3739 0.00877857162997885
3740 0.00872219673935369
3741 0.0086632216385751
3742 0.00862157754330334
3743 0.00864380120315278
3744 0.00860616474725122
3745 0.00860583261711978
3746 0.00857415268233544
3747 0.00855632326532861
3748 0.00851968606727161
3749 0.00851122535727782
3750 0.00849032977908269
3751 0.0084801544300427
3752 0.00846419805337791
3753 0.00842560565937403
3754 0.00841048547400716
3755 0.00840665643194813
3756 0.00838784116014118
3757 0.00833463259328998
3758 0.00829180428996734
3759 0.00829355087046462
3760 0.00826565214009371
3761 0.00822161236284379
3762 0.00818002348021671
3763 0.00816708098263552
3764 0.00811372361201274
3765 0.00808400705449687
3766 0.00805728976859001
3767 0.00801637656634178
3768 0.00799294182973337
3769 0.00797345524889388
3770 0.00796090698894511
3771 0.00796613115845479
3772 0.00794495014627625
3773 0.0079654765306653
3774 0.00794816879761429
3775 0.00793476454073901
3776 0.00789694880254524
3777 0.0078875819602634
3778 0.00793037578889117
3779 0.007974718315608
3780 0.00810564484116002
3781 0.00820811939950996
3782 0.00826931397935821
3783 0.00832706741533414
3784 0.00839064337267381
3785 0.00851320769080047
3786 0.00860931123203124
3787 0.00867155980074082
3788 0.008699952879435
3789 0.00875167770038355
3790 0.0089050265316074
3791 0.00898321443419473
3792 0.00902369857903537
3793 0.00900813933270872
3794 0.00899985676657161
3795 0.00912388671506187
3796 0.00919087287983397
3797 0.00926215437472872
3798 0.00926476534724346
3799 0.00928364196649542
3800 0.00931244974770408
3801 0.00927310482090088
3802 0.00918141436636581
3803 0.00914336176299469
3804 0.00910964668691806
3805 0.00908436657652474
3806 0.00911136415059295
3807 0.00902207878251105
3808 0.00893550409685195
3809 0.00890839120970827
3810 0.00888950821175622
3811 0.00887133153423931
3812 0.00892947039857808
3813 0.00895828177748707
3814 0.00888779222713904
3815 0.00887476616744036
3816 0.00887791685849114
3817 0.00884594302802701
3818 0.00878909743647056
3819 0.00871946086900935
3820 0.00866689769840457
3821 0.00861370174965896
3822 0.00860990169142359
3823 0.00853663969187833
3824 0.00850109474771625
3825 0.00849234878986875
3826 0.0084948902406777
3827 0.00847104556237684
3828 0.00844599307242262
3829 0.00846307941755341
3830 0.00845570445277317
3831 0.00846398702477369
3832 0.00847905234234662
3833 0.00846199446979446
3834 0.00847913463808361
3835 0.00850478524357245
3836 0.00858168182405006
3837 0.0086240562740362
3838 0.00863430460073475
3839 0.00864096120405537
};
\addplot [slategray122104166]
table {%
2880 0.0072192376638105
2881 0.00729465884095237
2882 0.00744314557997087
2883 0.00756711672281553
2884 0.00785080078040373
2885 0.00808360446249846
2886 0.00808712798835167
2887 0.00806422191423866
2888 0.00803211801074926
2889 0.00800889538227778
2890 0.00798813000017301
2891 0.0078913326003435
2892 0.00785000373444197
2893 0.00782538763263986
2894 0.00770386061054619
2895 0.00763480911101576
2896 0.00760716935723891
2897 0.00758220638352563
2898 0.00760441203777479
2899 0.00758731735375724
2900 0.00760256033793523
2901 0.00765394835693989
2902 0.00772751110364993
2903 0.00776803616015401
2904 0.00790146560536089
2905 0.00809710036634906
2906 0.00826922572483781
2907 0.00850637086025102
2908 0.00865694038269504
2909 0.00884546135334395
2910 0.00889138717817658
2911 0.0088811452862147
2912 0.00889151894951647
2913 0.00888561205867927
2914 0.00880225155315454
2915 0.00891479456561891
2916 0.00895045439984064
2917 0.00899891954284147
2918 0.00904916009552079
2919 0.00907202266207079
2920 0.00897642570199406
2921 0.00892690891417159
2922 0.00889336567735439
2923 0.00893789374267093
2924 0.00904601724832923
2925 0.00902022425062902
2926 0.00897610864716078
2927 0.00903868674338038
2928 0.00902191372214044
2929 0.00898707397619376
2930 0.00894262101591913
2931 0.00899063543403396
2932 0.00900401290288803
2933 0.00904098190832666
2934 0.00895364227934826
2935 0.00886364693078981
2936 0.0090898810508636
2937 0.00916737094847656
2938 0.0092220886510628
2939 0.00918428451817469
2940 0.00922914459007782
2941 0.00923171531180888
2942 0.00920325513773471
2943 0.00917434394149764
2944 0.0090803103088227
2945 0.00921407541863922
2946 0.00928141260043516
2947 0.00933072496097291
2948 0.00945091402228357
2949 0.00916639167790419
2950 0.0087453830099265
2951 0.00819817520546152
2952 0.00765845157214103
2953 0.00747768664449453
2954 0.00748425377679507
2955 0.0074419894436515
2956 0.00743979781253198
2957 0.00732747842340643
2958 0.00732303425664537
2959 0.00734494679395063
2960 0.00742174159503279
2961 0.0074988250417862
2962 0.00751265580259179
2963 0.00755904318821621
2964 0.0075678390452633
2965 0.0075506544378009
2966 0.00755489561484954
2967 0.00745077710689807
2968 0.00738655080481015
2969 0.00734954146410286
2970 0.00732565412461708
2971 0.00732403888685447
2972 0.00737572483858138
2973 0.00748112605983516
2974 0.0076290478379718
2975 0.00772343276486849
2976 0.00760987807294873
2977 0.00762643710207553
2978 0.00773240454189603
2979 0.00780495802853306
2980 0.00786508438851861
2981 0.00782876595063644
2982 0.00785640748404631
2983 0.00789322906049135
2984 0.00792342373761727
2985 0.00795950005908466
2986 0.00798533017237443
2987 0.00802013341548329
2988 0.00806804113644864
2989 0.00802689583577906
2990 0.00805618836544698
2991 0.00810576719423379
2992 0.00812395860709629
2993 0.00812562741209681
2994 0.00813645047733313
2995 0.00818185060130092
2996 0.00815788510200635
2997 0.00819428721847005
2998 0.00822638722352292
2999 0.00824273231427579
3000 0.00827091054349093
3001 0.00831155744535598
3002 0.00836893303037125
3003 0.00840082987986618
3004 0.00842008827457785
3005 0.00850631603231824
3006 0.00861033134327698
3007 0.00872409769597636
3008 0.0087996826973857
3009 0.00877477793503566
3010 0.00875312160052238
3011 0.00875509106930716
3012 0.00876138590923431
3013 0.00876988964984496
3014 0.00885780082656819
3015 0.00892039221783538
3016 0.00889477672110448
3017 0.0089317048054961
3018 0.00901968844572554
3019 0.00904898804580856
3020 0.00895898554694695
3021 0.00899606491702575
3022 0.00899127359377611
3023 0.00899792711854384
3024 0.00914948188842422
3025 0.00903455154310346
3026 0.00896953209198789
3027 0.00896622775826577
3028 0.00897459806139432
3029 0.00900504525723734
3030 0.00902518651633308
3031 0.0090864081775928
3032 0.00910575902197575
3033 0.00902127322416995
3034 0.00911543494237152
3035 0.00915581661585108
3036 0.00916525857126523
3037 0.00916925114252077
3038 0.00915772565471284
3039 0.00913263502088738
3040 0.0090885929116851
3041 0.00926550829029754
3042 0.00926405947141079
3043 0.00909750436529957
3044 0.00871641184227533
3045 0.00826531355467496
3046 0.00816825121572169
3047 0.00815187406214181
3048 0.00817638370873338
3049 0.00820398618825519
3050 0.00821070334712854
3051 0.00823603762325157
3052 0.00829426614132059
3053 0.00841744708811284
3054 0.0087282841266531
3055 0.00882153051114786
3056 0.0087336516642313
3057 0.00855424053920049
3058 0.00852822664999176
3059 0.00856338271883285
3060 0.00856502321187914
3061 0.00855552712908997
3062 0.00857480494595797
3063 0.00857858153998482
3064 0.00859335135386639
3065 0.00855503937006916
3066 0.00859985289980572
3067 0.00860293454300393
3068 0.00864367642679928
3069 0.00855051881498939
3070 0.00860374018452379
3071 0.00851190042469624
3072 0.00854214789772256
3073 0.00854673861005961
3074 0.00857391534570533
3075 0.00861399784587848
3076 0.00860577230078003
3077 0.0085563943835039
3078 0.00851422632894392
3079 0.00852137456180204
3080 0.00853500737390884
3081 0.00851128532659571
3082 0.00859376611592595
3083 0.00849611769209505
3084 0.00856685136155743
3085 0.00865076884693495
3086 0.00868258410037595
3087 0.00867673500015248
3088 0.00857164311736011
3089 0.00853598391311782
3090 0.00851655853241527
3091 0.00859536287206403
3092 0.0085751754775504
3093 0.00857060624993301
3094 0.00855131476291311
3095 0.00853002109127759
3096 0.00855012815349321
3097 0.00848004136728143
3098 0.00845147265950714
3099 0.0085658958741509
3100 0.00868792418116929
3101 0.00869003192219213
3102 0.00875956019126298
3103 0.00875344061534723
3104 0.00871932818704998
3105 0.00864848513303195
3106 0.00875172613997157
3107 0.00881105731546877
3108 0.00879813816972913
3109 0.00877795717972361
3110 0.00877611215358481
3111 0.0088243240759238
3112 0.00874529284262795
3113 0.00884681331414145
3114 0.00890300541926669
3115 0.00887269111834522
3116 0.00890716321416131
3117 0.00907331944665091
3118 0.00925399173296656
3119 0.00913242803524541
3120 0.00925038411989418
3121 0.00942001673906481
3122 0.00920533186391517
3123 0.00901212726650272
3124 0.00898116329733102
3125 0.00924782467219736
3126 0.00918112598023568
3127 0.00922662659851595
3128 0.00928180208600978
3129 0.00918799729544813
3130 0.00924218735501092
3131 0.00917819127445367
3132 0.00911180229375237
3133 0.00905152135012673
3134 0.00911901059547499
3135 0.00910029627131708
3136 0.00909424820033758
3137 0.00910474827403203
3138 0.00890728902417998
3139 0.00881068781753304
3140 0.00867264350498951
3141 0.00853391878852731
3142 0.00861629139475202
3143 0.00851793978814655
3144 0.0086127481739098
3145 0.00853353155147924
3146 0.00852693352228057
3147 0.00859818699497906
3148 0.00862082242347031
3149 0.00859789365041505
3150 0.0085701304987318
3151 0.00853306812915601
3152 0.00860833434509251
3153 0.00864117279166878
3154 0.00865389492108265
3155 0.00866704302841498
3156 0.00856935398951048
3157 0.00830963242080148
3158 0.00792986697151679
3159 0.00791753842470122
3160 0.00805723989989997
3161 0.00819929121256467
3162 0.00836148241901974
3163 0.00841425385300618
3164 0.00844761739957845
3165 0.00856094651326691
3166 0.00865237444223391
3167 0.00870722996340318
3168 0.00870733768542509
3169 0.0086850002439296
3170 0.00868570337925094
3171 0.00869281212815056
3172 0.00870817740442566
3173 0.00868152472883951
3174 0.00865622825375198
3175 0.00867352240238706
3176 0.00866573954026513
3177 0.00870714650364013
3178 0.00864594295644144
3179 0.00855328014167751
3180 0.00844733299763655
3181 0.00829290751776578
3182 0.00837416766494221
3183 0.00835726814563378
3184 0.00830636076556857
3185 0.00826998566570055
3186 0.00824292376754129
3187 0.00824848752254803
3188 0.00826503394440976
3189 0.00826924321130828
3190 0.00831870645111182
3191 0.0083269561367989
3192 0.00832250970000101
3193 0.00835952554781039
3194 0.00844753105080013
3195 0.00856785764540373
3196 0.00867937557895695
3197 0.00877018083237345
3198 0.00880711342676136
3199 0.00881496627733064
3200 0.00886388766649497
3201 0.00891397115434409
3202 0.00885196572145026
3203 0.00880958549292254
3204 0.00882245658063411
3205 0.00882885797323448
3206 0.00882577242054124
3207 0.00883016900628598
3208 0.00885228890687309
3209 0.00891599785185429
3210 0.00894939627910111
3211 0.00880569092652167
3212 0.00891687739685634
3213 0.00883451533148716
3214 0.00878885099243753
3215 0.00894054299039166
3216 0.00909233840958061
3217 0.00920744219057345
3218 0.0090353287731408
3219 0.00899497237995583
3220 0.00903418352950919
3221 0.00914890088965582
3222 0.00931353861819177
3223 0.00956666633357059
3224 0.00941330464958233
3225 0.00914603130158494
3226 0.00919914355114574
3227 0.00928810675842371
3228 0.00919213954015643
3229 0.00916135943064708
3230 0.00913232082124877
3231 0.00908567721162394
3232 0.00910584780391383
3233 0.00933619327751292
3234 0.00936607282760902
3235 0.00917888768355815
3236 0.0088972524564514
3237 0.00823587644695604
3238 0.00757567871111624
3239 0.00718800421311491
3240 0.00707408118169331
3241 0.00713741403338586
3242 0.00732275635843362
3243 0.00754952615505568
3244 0.0079052353014347
3245 0.00827685129754209
3246 0.00846240892204196
3247 0.00862573224730311
3248 0.0086669410458217
3249 0.00867251043818467
3250 0.00862150075582212
3251 0.00866836142729255
3252 0.00863670940995149
3253 0.00860911759962604
3254 0.00854254744865466
3255 0.00847423352301737
3256 0.00840476040726217
3257 0.00838036470339896
3258 0.0083967195172207
3259 0.00853581615422599
3260 0.00869681143009295
3261 0.00870590232845866
3262 0.00863096784294999
3263 0.00855406849884826
3264 0.00859011788097264
3265 0.00868476406291078
3266 0.00864361558503447
3267 0.00868983009125521
3268 0.00862762597205924
3269 0.00847424219315711
3270 0.00834948955500907
3271 0.00824423624248365
3272 0.00817422105249639
3273 0.00815165420019429
3274 0.00811550268458704
3275 0.00811152718744823
3276 0.00803605079407991
3277 0.00797141252984596
3278 0.0081354066852227
3279 0.00821590624466498
3280 0.00802307981071032
3281 0.00789691618047898
3282 0.00796889070079696
3283 0.00820358748195097
3284 0.00820176789123524
3285 0.00814474819874689
3286 0.00807650734862191
3287 0.00801844712721338
3288 0.00798696064890012
3289 0.00800865520585504
3290 0.00804652856666572
3291 0.00819825968489923
3292 0.00835651718290362
3293 0.00850619165506975
3294 0.00868200029764215
3295 0.00875885083144393
3296 0.00882423924319998
3297 0.00886862850501115
3298 0.00889319125258392
3299 0.00889702778600055
3300 0.0088085794497863
3301 0.0088402579182698
3302 0.00889159547066881
3303 0.00893336326462478
3304 0.0089460588175299
3305 0.00897925947479379
3306 0.00901299907494881
3307 0.00900127203696873
3308 0.0090347062013757
3309 0.00895373679543589
3310 0.00889438967400781
3311 0.00890120387534316
3312 0.0090555964741589
3313 0.00912965051922793
3314 0.00908993391125694
3315 0.00924168354743442
3316 0.00928427929296005
3317 0.0091695588030305
3318 0.00898230197674627
3319 0.00905678914860681
3320 0.00918742986820065
3321 0.00928054752967923
3322 0.00922450165272908
3323 0.00908256633979878
3324 0.00907922868884036
3325 0.00910862469579304
3326 0.00913720837147084
3327 0.00906696638184425
3328 0.00904835161004119
3329 0.00901137595203676
3330 0.00908413826899181
3331 0.0092508114834905
3332 0.00906395902365809
3333 0.00880595919416287
3334 0.00872906218513222
3335 0.00858762607025778
3336 0.00854422045190475
3337 0.00850085550455771
3338 0.00845283137495019
3339 0.00855352250747444
3340 0.00814969527939901
3341 0.00771727191325236
3342 0.00754250635180055
3343 0.00739338830745265
3344 0.0072846034973196
3345 0.0072169509133186
3346 0.00733204173043355
3347 0.00752148843467022
3348 0.00763484828611864
3349 0.00761658545611152
3350 0.00750293924590702
3351 0.00734473824101582
3352 0.00721195644523873
3353 0.00716621784337065
3354 0.00713132235531899
3355 0.00709929710664467
3356 0.00705693138806698
3357 0.00704092786703798
3358 0.00707687967424006
3359 0.00716074124412241
3360 0.00718661284085523
3361 0.00716601813914524
3362 0.00715873498221815
3363 0.0071759782188452
3364 0.0071411096166477
3365 0.00728611235265562
3366 0.00750400024536276
3367 0.00755579614158937
3368 0.00757337524999397
3369 0.0075851406891087
3370 0.00764078380016441
3371 0.00767944894389843
3372 0.00763867864058642
3373 0.00758314920860255
3374 0.00749385702534486
3375 0.00745848523242911
3376 0.00753727740954217
3377 0.00757763858868371
3378 0.00766522788671571
3379 0.00767216444664078
3380 0.00771105457839485
3381 0.00774613139952686
3382 0.00773181905332187
3383 0.00777543981014843
3384 0.00783309737334213
3385 0.00793192171569064
3386 0.00805572019143303
3387 0.0081869353197156
3388 0.00836432663075212
3389 0.00851941307133881
3390 0.00861376309644599
3391 0.00878845400811628
3392 0.00884883533016483
3393 0.00887985422289744
3394 0.00887727997078865
3395 0.00888366751765217
3396 0.00888331008676982
3397 0.00888203931670133
3398 0.00894416355169873
3399 0.00898312587417937
3400 0.00894269160404251
3401 0.00892914891996122
3402 0.00893772570327224
3403 0.00902232025336359
3404 0.00914754823751628
3405 0.00902935465815458
3406 0.00894812870602561
3407 0.00906357803762538
3408 0.00916656945199186
3409 0.00919350576879433
3410 0.00907601378273369
3411 0.00911028302431485
3412 0.00916964079390518
3413 0.00906118147998454
3414 0.00909162740189615
3415 0.00907081093498932
3416 0.00909119896130845
3417 0.00918232467160348
3418 0.00911065085332556
3419 0.008994794090072
3420 0.00869865100105106
3421 0.00887677924376458
3422 0.00897888554256004
3423 0.00900236399739171
3424 0.00901196162541933
3425 0.00910282373641473
3426 0.00891919489029708
3427 0.00878934187291798
3428 0.00860687421623056
3429 0.00871451424161546
3430 0.00864277027140406
3431 0.0086645775282562
3432 0.00864713471678913
3433 0.00857696406555747
3434 0.00867933597966939
3435 0.00862498797116824
3436 0.00852603982366281
3437 0.00851621943734377
3438 0.00860866688160892
3439 0.0087105061385141
3440 0.00879948201679282
3441 0.00884767102581554
3442 0.00886970250138528
3443 0.0089027283530352
3444 0.00896245414923885
3445 0.00896725658829409
3446 0.00907954614218717
3447 0.00911225947473495
3448 0.00922278968927784
3449 0.0092334664009142
3450 0.00924063166681247
3451 0.00927080422375147
3452 0.00942830590783163
3453 0.0094801065630515
3454 0.00949752241717126
3455 0.0096371669074005
3456 0.00965988409134683
3457 0.00973337208647015
3458 0.00973001100011391
3459 0.00965483272525211
3460 0.00955512664912065
3461 0.00948934730487946
3462 0.00946528279087422
3463 0.00935384052756284
3464 0.00936125496273062
3465 0.00914489679891815
3466 0.00889323826905539
3467 0.00879146835762947
3468 0.00857996856438
3469 0.00860162532095634
3470 0.00846378083839638
3471 0.00855408701408893
3472 0.00858173763039136
3473 0.00859296734962817
3474 0.00858859949270455
3475 0.00862914714117043
3476 0.00861521164656975
3477 0.00857201992301226
3478 0.00857254227948775
3479 0.00852933663783289
3480 0.00859555904530402
3481 0.00864528766212122
3482 0.00866493529666318
3483 0.00868554936220488
3484 0.00873951335561402
3485 0.0087033207191251
3486 0.00866618791963762
3487 0.00874245916719694
3488 0.00872156379008524
3489 0.00886454333958254
3490 0.00900460620644776
3491 0.00902383158118087
3492 0.00900978131035116
3493 0.00904050819551461
3494 0.00910324993926248
3495 0.00913138810303588
3496 0.00904547879678462
3497 0.00905391186239279
3498 0.00915996932983323
3499 0.00911972526196981
3500 0.00911246955455646
3501 0.00918566239500189
3502 0.00916534239066938
3503 0.00897934973408462
3504 0.00922764124942781
3505 0.00979823369588067
3506 0.0100915385949001
3507 0.00989186917103622
3508 0.0101173361063539
3509 0.0105600352711497
3510 0.0104750714201579
3511 0.010257957882121
3512 0.010346148787921
3513 0.00991437860864985
3514 0.00970170758582038
3515 0.00943033376465384
3516 0.0090765202351566
3517 0.00914704043262853
3518 0.00906092810851274
3519 0.00908463030121698
3520 0.00926546941846315
3521 0.00920017806168253
3522 0.00930437164952995
3523 0.00933185478161292
3524 0.00914036376480885
3525 0.00883853055277998
3526 0.00845976526011637
3527 0.00807514396348131
3528 0.00797649334621977
3529 0.00797403473937066
3530 0.00796203205672377
3531 0.00790501733998379
3532 0.00795012666007707
3533 0.00799376948468425
3534 0.00812634319374494
3535 0.00811026970358355
3536 0.00812514997310567
3537 0.00811999836953514
3538 0.00821570230121581
3539 0.00843989779953739
3540 0.00862401796397629
3541 0.00865356879826841
3542 0.00855644256883068
3543 0.00865526241203124
3544 0.00865690386085741
3545 0.00864428156063303
3546 0.00870703701308967
3547 0.00874196555018654
3548 0.00870635546794024
3549 0.00870081817932401
3550 0.00867991016945371
3551 0.00869799429862963
3552 0.00881153962256439
3553 0.00883169530588364
3554 0.00879240220932215
3555 0.00875718033072373
3556 0.00877112138429641
3557 0.00875041467461615
3558 0.008780288454934
3559 0.00878093215705714
3560 0.00873507944212633
3561 0.00872036523863124
3562 0.00873555328813141
3563 0.00873055820041722
3564 0.00872068787452169
3565 0.008729166636156
3566 0.00872306305055855
3567 0.00872581245410417
3568 0.00872568895747916
3569 0.00871038065743775
3570 0.00866931683536502
3571 0.00858842658461494
3572 0.00856845256723004
3573 0.00855578444870506
3574 0.00853877355170861
3575 0.00852719199944393
3576 0.00859838682749023
3577 0.00855183077565214
3578 0.00860962174978946
3579 0.00862636951765993
3580 0.0086372558982846
3581 0.00868873375068101
3582 0.00879027745989055
3583 0.00877649162913226
3584 0.00877847206866867
3585 0.00877765217271823
3586 0.00883804648462929
3587 0.00879319480250911
3588 0.00877732425262
3589 0.00881645762078741
3590 0.00888646876164685
3591 0.00896382739609082
3592 0.00913245857973334
3593 0.00910024435846027
3594 0.00902859139772379
3595 0.00924160644918095
3596 0.00925691590846148
3597 0.00935019071145899
3598 0.00945667279142483
3599 0.00924379917117739
3600 0.00920158435936536
3601 0.00917155968935573
3602 0.00904904185829594
3603 0.0092439971849558
3604 0.00931433141848436
3605 0.00951947377949736
3606 0.00995408368398809
3607 0.0105283520344475
3608 0.0111813858402235
3609 0.0109781044745701
3610 0.0102599380095495
3611 0.00972485505217054
3612 0.00903197327730574
3613 0.00900770081203892
3614 0.00929181919185476
3615 0.00984508951583561
3616 0.00992571867072359
3617 0.00969611642879285
3618 0.00943058013807695
3619 0.00925861138534321
3620 0.0092889445692025
3621 0.00926101103923227
3622 0.00907798690354985
3623 0.00877609651333355
3624 0.00841217435314809
3625 0.00830381152250255
3626 0.00831364387027242
3627 0.00821860127533721
3628 0.00817173439503065
3629 0.00824022215440558
3630 0.00833894397601404
3631 0.00841418962540169
3632 0.00845825372658807
3633 0.00844330090655268
3634 0.00836926511383705
3635 0.00829439140329912
3636 0.00828678631339394
3637 0.00818503014421317
3638 0.00803494699574523
3639 0.00791410560942655
3640 0.00787427987481447
3641 0.00787434352661642
3642 0.00789513962630141
3643 0.00790236540736748
3644 0.00790663473930123
3645 0.00794914939872416
3646 0.00795925775267614
3647 0.00797394065423373
3648 0.00799900467424616
3649 0.00815122844286704
3650 0.00816846758098933
3651 0.00818584655721685
3652 0.00818053385185594
3653 0.00823613739645517
3654 0.00815090929041316
3655 0.00811579766191082
3656 0.00832000655696378
3657 0.00847241797984463
3658 0.00858788910833091
3659 0.00863663746000696
3660 0.00867463084258227
3661 0.00866827611235811
3662 0.00864002791522065
3663 0.00852442035225507
3664 0.00853916647755089
3665 0.00856294517537616
3666 0.00867169092087444
3667 0.00869938032415273
3668 0.00867517808098867
3669 0.00854657681885986
3670 0.00857063834182897
3671 0.00871257382579473
3672 0.00866433386030472
3673 0.00868060701333919
3674 0.00867924518239619
3675 0.00866542343238666
3676 0.00865187263404144
3677 0.00868757439143023
3678 0.00867899722823456
3679 0.00868862015900645
3680 0.00866950186024309
3681 0.00871662315857526
3682 0.0086278736139094
3683 0.00856596290618721
3684 0.00857802278903886
3685 0.00871317882826037
3686 0.00899845079189419
3687 0.00941047928340782
3688 0.0095949713042999
3689 0.00976903982569988
3690 0.00994987984195347
3691 0.0100628065186164
3692 0.0102483150232225
3693 0.0104770034430818
3694 0.0105602582234835
3695 0.0106003896559486
3696 0.0106367384678892
3697 0.0107561893022413
3698 0.0107990433950177
3699 0.0106376344028106
3700 0.0107190697197606
3701 0.0106176823978692
3702 0.0104990936390523
3703 0.0104133596276421
3704 0.0105349459977881
3705 0.0106720278113679
3706 0.0106706286033247
3707 0.0104894116543267
3708 0.0101993011319684
3709 0.0100512513068056
3710 0.0100272934200686
3711 0.00986061749657401
3712 0.00977134476970043
3713 0.00986839986984928
3714 0.0096892962720222
3715 0.00936476081305884
3716 0.00914881293159378
3717 0.0089909261242189
3718 0.0088401336029035
3719 0.00881179467958107
3720 0.00881533751373213
3721 0.00879120423260682
3722 0.00879821409634732
3723 0.00878047553715178
3724 0.00877153654714495
3725 0.00881815214340389
3726 0.00874674128740139
3727 0.00874197286143419
3728 0.0087553306092396
3729 0.00877035353059789
3730 0.00876614556162029
3731 0.00873460652899368
3732 0.0087072596291907
3733 0.0086377047725901
3734 0.00861864971617257
3735 0.00859723236044028
3736 0.00860414488310532
3737 0.00856940046468923
3738 0.00853478072472872
3739 0.00852104724903068
3740 0.00861121532073349
3741 0.00859965659725768
3742 0.00864608701638148
3743 0.00856443731299265
3744 0.00864049756580884
3745 0.00857131679701286
3746 0.0086752941506023
3747 0.00856519948787393
3748 0.0086618550048131
3749 0.00856957638923753
3750 0.00866669457076259
3751 0.008566793764433
3752 0.00865280853119857
3753 0.00862219362297039
3754 0.00865829254348921
3755 0.00863580816597661
3756 0.00867873423085626
3757 0.0087017070977135
3758 0.00870628768975642
3759 0.00869002024847623
3760 0.00870855799033841
3761 0.0087110421770729
3762 0.0086562055076711
3763 0.0086458686724815
3764 0.00859880705453629
3765 0.00855447308451741
3766 0.00852581804642878
3767 0.00846205689601877
3768 0.00842654138360603
3769 0.00840370160190336
3770 0.00843501192673918
3771 0.00851507079649205
3772 0.00859784862810268
3773 0.00873535657964226
3774 0.00879755892632602
3775 0.00880768518913592
3776 0.00882636206204744
3777 0.00887922470471063
3778 0.008881595998395
3779 0.0089009103286623
3780 0.00894650642768922
3781 0.0090008916296501
3782 0.00897911146476435
3783 0.00897419535129329
3784 0.00896547122527491
3785 0.00902653244310677
3786 0.0090660700386203
3787 0.00908752284721893
3788 0.00904525474532192
3789 0.00906051067771685
3790 0.00915395604212956
3791 0.0091985156929595
3792 0.00917694370542155
3793 0.00905452038858665
3794 0.00904643282740678
3795 0.00915870249415059
3796 0.00920358666214254
3797 0.00919429945653123
3798 0.00917231913964888
3799 0.00920855817070701
3800 0.00922504941375019
3801 0.0091924770049106
3802 0.00917150307620242
3803 0.00914936239129957
3804 0.00908874558919436
3805 0.00904761719435584
3806 0.00918016880328399
3807 0.00913962172947388
3808 0.00915139979185378
3809 0.00912334992774297
3810 0.00906990596939783
3811 0.00908034436785608
3812 0.00916918911897523
3813 0.00920702135640206
3814 0.00892157967852111
3815 0.00871280058940747
3816 0.00868048043449952
3817 0.00864665628767839
3818 0.00863210379831604
3819 0.00858563487980162
3820 0.00859802031875912
3821 0.00857935243682752
3822 0.00862063574099224
3823 0.00854498347030442
3824 0.00849940393492814
3825 0.00848818592783715
3826 0.00848323449630896
3827 0.00846030078253647
3828 0.00839758683011049
3829 0.00838682255534747
3830 0.00836413649087055
3831 0.00838020407187994
3832 0.00842638039102666
3833 0.00843656332229119
3834 0.00849723574833225
3835 0.00858235300005356
3836 0.00869035933939765
3837 0.00865380672994502
3838 0.00853220941328993
3839 0.00852700781250176
};
\addplot [darkolivegreen7012033]
table {%
2880 0.00771601373462824
2881 0.00763700013594999
2882 0.00767422159487766
2883 0.00761615349640023
2884 0.00777291190313495
2885 0.00776166792240315
2886 0.00774094786131839
2887 0.00782657352298339
2888 0.00772631292538714
2889 0.00773978899174909
2890 0.00764876006214203
2891 0.00768751578262454
2892 0.00763635551998169
2893 0.00772418798527088
2894 0.00760922695103342
2895 0.00769731359871125
2896 0.00763198049400773
2897 0.00762648376829944
2898 0.00769797284172745
2899 0.0076267432833548
2900 0.00765549227697393
2901 0.00761642752918365
2902 0.00753961500816917
2903 0.00765298048457615
2904 0.00755989465715936
2905 0.00755551041940608
2906 0.00761675307209725
2907 0.00751452374403821
2908 0.00753987151102667
2909 0.00748503569345791
2910 0.00762765052865444
2911 0.00755165802056493
2912 0.00772551291612104
2913 0.00778201961198024
2914 0.00804778125061921
2915 0.00852925915138544
2916 0.0085186580612054
2917 0.00825849536972533
2918 0.00837747120902601
2919 0.00825555108728474
2920 0.00798016315544538
2921 0.00808018837257707
2922 0.00833844291748105
2923 0.0082789979692231
2924 0.00808193787795756
2925 0.00821565214230595
2926 0.00807284217135516
2927 0.00807719028091553
2928 0.00785025999504841
2929 0.00792651900965268
2930 0.00825751201089194
2931 0.00827846189746471
2932 0.00840909829742632
2933 0.00864119375956737
2934 0.00879142206549934
2935 0.00878298100235473
2936 0.0085973070625064
2937 0.00854551123686835
2938 0.00849991569093284
2939 0.00864107304275538
2940 0.0089732440210207
2941 0.00886296859535218
2942 0.00863258501673409
2943 0.00845449343552281
2944 0.00866378687115439
2945 0.00852449072362916
2946 0.00861365402870386
2947 0.00886552972099622
2948 0.00863154872299934
2949 0.00845346308434852
2950 0.00844525744379824
2951 0.00857443184406953
2952 0.00830663643134743
2953 0.00798290153495981
2954 0.00780061654564321
2955 0.00767649762603586
2956 0.00773549281751081
2957 0.00761493270966435
2958 0.00761902051982086
2959 0.00760557681715628
2960 0.00746598470371338
2961 0.00761020155512963
2962 0.00754381315447301
2963 0.0075894524356867
2964 0.00753634540794089
2965 0.00761649496752054
2966 0.00755466269260357
2967 0.00757004035799464
2968 0.00753505539965449
2969 0.00745988468118261
2970 0.00751193622582803
2971 0.00746641537376422
2972 0.00749879234427207
2973 0.00747321974407053
2974 0.00755627645519856
2975 0.00748111773343337
2976 0.00755355829656611
2977 0.00746455026037978
2978 0.00759476465953776
2979 0.00753316461052504
2980 0.0076160423544705
2981 0.00751258546058494
2982 0.00760207128452758
2983 0.00754582828982628
2984 0.00766976874693478
2985 0.00762062748780293
2986 0.0076946530997912
2987 0.00765546943240405
2988 0.00772048232968585
2989 0.00766603098547403
2990 0.00771803317138026
2991 0.00774367950416497
2992 0.00777269898346424
2993 0.00779116424654025
2994 0.00783590018792516
2995 0.00789452800019568
2996 0.00788294984534669
2997 0.00795690251033243
2998 0.00801364788313005
2999 0.00809963803136253
3000 0.00809594253643837
3001 0.00808198035478126
3002 0.00811134024027961
3003 0.00814278712493459
3004 0.008189935471314
3005 0.00818689013654134
3006 0.00816554686057307
3007 0.00816500037524579
3008 0.00810317896912435
3009 0.00811436935790037
3010 0.00818164773057818
3011 0.0085023741474091
3012 0.00848505443968306
3013 0.00823366533001922
3014 0.00833708400865252
3015 0.00837076005771388
3016 0.00809332564002352
3017 0.00815541022893955
3018 0.00820790651682578
3019 0.00807833066301714
3020 0.00818406958617322
3021 0.00814276595576067
3022 0.00832286160645158
3023 0.00861218760024184
3024 0.00892251695706648
3025 0.00879636199234583
3026 0.00853076359976667
3027 0.00841302882181469
3028 0.00849449449216577
3029 0.00825695030062362
3030 0.00837211419749495
3031 0.00834997900522456
3032 0.0085045640919558
3033 0.0088707440102673
3034 0.00886512070600648
3035 0.00861307795069778
3036 0.00852552410226602
3037 0.00871463828119676
3038 0.00859128760793203
3039 0.00864581093297872
3040 0.00878356099567597
3041 0.00869249732652339
3042 0.00838553366025577
3043 0.00851936036241605
3044 0.00856200032748437
3045 0.0083265482847703
3046 0.00832666523170653
3047 0.00812252720165163
3048 0.00792081865889131
3049 0.00787359818512236
3050 0.00788273661345475
3051 0.00792474491140525
3052 0.00792208439098307
3053 0.0080017968569085
3054 0.00811275539267888
3055 0.00826746464385561
3056 0.0082802427845306
3057 0.00841888038056621
3058 0.00836022902489727
3059 0.00841054243873066
3060 0.0084170651233525
3061 0.00841240479901864
3062 0.00842616513666384
3063 0.00842410426161603
3064 0.00841169958257302
3065 0.00840650181090071
3066 0.00834514489757485
3067 0.0083078350803707
3068 0.00830550920896895
3069 0.00823470203734978
3070 0.00832051756975062
3071 0.00828085107638197
3072 0.00833428761626505
3073 0.00831408324863557
3074 0.00835139754075865
3075 0.00836221998275603
3076 0.00835932907497125
3077 0.00831477547233379
3078 0.00831872225988679
3079 0.00832486628717059
3080 0.00838463502283717
3081 0.00840772482048362
3082 0.00839134060808587
3083 0.00842822991405008
3084 0.00841116118845451
3085 0.008395268224969
3086 0.00834774348144197
3087 0.00840154519227213
3088 0.008445078381937
3089 0.0084340043612378
3090 0.00843708508990213
3091 0.00840920890804476
3092 0.0084608767401528
3093 0.00846754323965475
3094 0.00845578716213801
3095 0.00841445817899087
3096 0.0084307427781406
3097 0.00830825979281047
3098 0.00814235924445871
3099 0.00816123108408408
3100 0.00820480100487001
3101 0.00818517561527146
3102 0.00823138418371426
3103 0.00821646255844964
3104 0.00823078373863557
3105 0.0083331241538134
3106 0.00832573771073077
3107 0.00846113015946554
3108 0.00832995296641862
3109 0.00826695886211445
3110 0.00817058105759371
3111 0.00811420059529529
3112 0.00818665335198535
3113 0.00828530916886086
3114 0.00833764779500354
3115 0.0083001050561581
3116 0.00849892640077899
3117 0.00845535345371709
3118 0.00829542062731268
3119 0.00830257517904284
3120 0.0081909362076206
3121 0.00827515532842359
3122 0.00827716805865296
3123 0.00839399016016953
3124 0.00877554383813881
3125 0.00890697552499221
3126 0.0087738175048067
3127 0.00835863979688569
3128 0.00798196967318004
3129 0.00803341988397905
3130 0.00823609431618004
3131 0.00846977696267375
3132 0.00831168496538894
3133 0.00848070537621293
3134 0.00843346350466592
3135 0.00873015552629432
3136 0.00869906795789706
3137 0.00853354045268894
3138 0.00861324755356232
3139 0.00855419173122177
3140 0.00846388826892833
3141 0.00839342560594576
3142 0.0084830621372756
3143 0.00842527045626599
3144 0.00837672866378307
3145 0.00839357689362005
3146 0.0084077895691301
3147 0.00848062439167484
3148 0.00847726602345594
3149 0.00847088171755469
3150 0.00845588361221556
3151 0.00842708310298633
3152 0.00839501208769694
3153 0.00835450147743534
3154 0.00831419651640615
3155 0.00827774103568721
3156 0.0082858618069007
3157 0.00834800560993311
3158 0.00830781488309313
3159 0.0082100909517978
3160 0.00825109582766483
3161 0.00826809416021626
3162 0.0083329308115431
3163 0.00836006767203241
3164 0.00834288587300651
3165 0.00837429134896325
3166 0.00843087654904232
3167 0.00839216208034611
3168 0.00841238282770046
3169 0.00842058750351283
3170 0.00843308686139564
3171 0.00842359189402618
3172 0.00841369861705152
3173 0.0083917622161547
3174 0.00839131857200767
3175 0.00836958403612674
3176 0.00834416442910575
3177 0.00834237409348329
3178 0.00830885385658857
3179 0.00828508709694066
3180 0.00827749178960277
3181 0.00821442099359259
3182 0.00817116840653426
3183 0.0082145002676717
3184 0.00816941682346122
3185 0.00815091284139191
3186 0.00813377618626033
3187 0.00821428925904021
3188 0.00824250937172385
3189 0.0082691297332527
3190 0.00827771694754965
3191 0.00831741552062247
3192 0.00823418440143159
3193 0.00823743377206029
3194 0.00825825447933561
3195 0.0082126424650089
3196 0.0081770612455482
3197 0.00810540319761435
3198 0.00805697724477841
3199 0.00802096336390449
3200 0.0079753832506036
3201 0.00796540418486746
3202 0.00799811535222466
3203 0.00830675997855058
3204 0.0082941683755453
3205 0.00836420014776073
3206 0.00826850856663616
3207 0.00844697702005878
3208 0.00847010784752898
3209 0.0086468479347342
3210 0.00866009391203
3211 0.00877952064784716
3212 0.00853038533192875
3213 0.0082975255889626
3214 0.00834537157398606
3215 0.00816762811583223
3216 0.00807098885345932
3217 0.00808060894771286
3218 0.0081324200128239
3219 0.0080935780069453
3220 0.00795008651644484
3221 0.00790250888336801
3222 0.0079528426708944
3223 0.00802084640643583
3224 0.00795004144445971
3225 0.00783661806587847
3226 0.00790158574806637
3227 0.00804263205543004
3228 0.00817545734094481
3229 0.00832987008479626
3230 0.00821001069942136
3231 0.00799442032580656
3232 0.00793369247779158
3233 0.00794397713190533
3234 0.00762868441702458
3235 0.00769165256155101
3236 0.00769324632794958
3237 0.00760925253387002
3238 0.0079033344235807
3239 0.00783588313269397
3240 0.00807457893051796
3241 0.0079484950141498
3242 0.00824306130984026
3243 0.00822130855516724
3244 0.00815172363525626
3245 0.00811163713477484
3246 0.00803474319850138
3247 0.00809088157377281
3248 0.00804707977048315
3249 0.00800826050596493
3250 0.00794413130960801
3251 0.00794784996606447
3252 0.00801699603385801
3253 0.00795900054202417
3254 0.00802128310917786
3255 0.00793167703168423
3256 0.00799000396912631
3257 0.00788289228169641
3258 0.00792718978172529
3259 0.00792591645807343
3260 0.00803650468641533
3261 0.00806772544160026
3262 0.00818572969079843
3263 0.00821794597119348
3264 0.00821468661853716
3265 0.00816164037222667
3266 0.00820881685809807
3267 0.00814815769146131
3268 0.00812966611449854
3269 0.00797773712847812
3270 0.0078908099018586
3271 0.00781365921650122
3272 0.00782670367761694
3273 0.00774010514234035
3274 0.00778854914008006
3275 0.00770610648057958
3276 0.00772995835744427
3277 0.00764181032262608
3278 0.0077917905269174
3279 0.00776372133174982
3280 0.00771250729791884
3281 0.00764877673196531
3282 0.00774266423589268
3283 0.0077567466086734
3284 0.0078285997295464
3285 0.00769090555219703
3286 0.00774977115486527
3287 0.00770213552462756
3288 0.0077545826468849
3289 0.00766756843659674
3290 0.00765943865505444
3291 0.00760091090428539
3292 0.00761483477561823
3293 0.0076732007857628
3294 0.00765728924590456
3295 0.00770954828280532
3296 0.00773263815462107
3297 0.00798144577072868
3298 0.00834208897279143
3299 0.00843117763416997
3300 0.0083644847777221
3301 0.0082294187984973
3302 0.00830965701182644
3303 0.00834305651625014
3304 0.0084004660583462
3305 0.00856276142102964
3306 0.00881238141205985
3307 0.00880568069056662
3308 0.00893263065512002
3309 0.00880332899199429
3310 0.00888715466031825
3311 0.0088404583723461
3312 0.00862557304699058
3313 0.00871929948642357
3314 0.00848274858413519
3315 0.00844150411933117
3316 0.0083322659210455
3317 0.00836331150254998
3318 0.0085547292262248
3319 0.00851098715760794
3320 0.00832643980492543
3321 0.00841331420554478
3322 0.00861537752814407
3323 0.00887023326145299
3324 0.00898237176516198
3325 0.00891032891756323
3326 0.00879492983396339
3327 0.00895443410201073
3328 0.00883112430094512
3329 0.00852418147256953
3330 0.00865344348944998
3331 0.00866642269701213
3332 0.00863096504918642
3333 0.008762918628935
3334 0.00863513181355759
3335 0.00853741724606988
3336 0.008442037267731
3337 0.0084198587815392
3338 0.00836622677922283
3339 0.00833191101531124
3340 0.00817588774880138
3341 0.00791931315578858
3342 0.00785409068686875
3343 0.00775549477475226
3344 0.00768450410246461
3345 0.00757651426642993
3346 0.00760261163036767
3347 0.00766358193951345
3348 0.00773330227871058
3349 0.00777216464366538
3350 0.00779023353687964
3351 0.00778046576628137
3352 0.0077345812665992
3353 0.0076005504001898
3354 0.00760234060341821
3355 0.00773148825876416
3356 0.00763139500288585
3357 0.00776215581694771
3358 0.00768190745502342
3359 0.00769988296290508
3360 0.00764506051810661
3361 0.00762737791445425
3362 0.00762305493671981
3363 0.00758321828556417
3364 0.00761116483356413
3365 0.00766173343054331
3366 0.00780529843947128
3367 0.00781920804023925
3368 0.00788062760211736
3369 0.00792929986360871
3370 0.00793287663873875
3371 0.00793065069679042
3372 0.00789498970800456
3373 0.0078553604771589
3374 0.00784270787072681
3375 0.0078136954025671
3376 0.00785705363607071
3377 0.00782525199756422
3378 0.00786567435190146
3379 0.00785985429906257
3380 0.00788618186993104
3381 0.0079078155249694
3382 0.00792134966544619
3383 0.00792107730142217
3384 0.00791108697390558
3385 0.00789792018463842
3386 0.00787535128793359
3387 0.00785997666594241
3388 0.00786983344437992
3389 0.00785184603489049
3390 0.00782649420249902
3391 0.00778079902937992
3392 0.00779505660749061
3393 0.00774269050817762
3394 0.00771341427528799
3395 0.00793586087715508
3396 0.00836222161785095
3397 0.00848441004052657
3398 0.00838730164233552
3399 0.00842006726805377
3400 0.00866660377314
3401 0.00904452308040298
3402 0.0094940988001864
3403 0.00936187555071029
3404 0.00967158462746041
3405 0.00945089717411534
3406 0.00923926078270808
3407 0.0088118941733983
3408 0.00882926552222344
3409 0.00884804406467724
3410 0.00877171171686891
3411 0.00852489453876487
3412 0.00862422035771841
3413 0.00852206312354525
3414 0.00843891841721661
3415 0.00865189953351336
3416 0.00864083831077124
3417 0.0084684589928754
3418 0.00857305431224801
3419 0.00884936585821615
3420 0.00884543016861749
3421 0.00890771200175742
3422 0.00897893184181022
3423 0.00886119410249974
3424 0.00866035069418676
3425 0.00862826449550757
3426 0.0084784499164399
3427 0.00841832788480653
3428 0.00861627410362247
3429 0.00854120158772107
3430 0.00844601367522958
3431 0.00845461616097821
3432 0.00841322933930707
3433 0.00842587038342609
3434 0.00838829544854952
3435 0.00839392861917614
3436 0.00843189652334539
3437 0.00843581035832596
3438 0.00851533960027813
3439 0.00861525427667063
3440 0.008740937212102
3441 0.00880116200756372
3442 0.00882089751603483
3443 0.00887487283725397
3444 0.00893537238459459
3445 0.0089411867641442
3446 0.00899383046657663
3447 0.00898776608523318
3448 0.00903329432853705
3449 0.00902354821752189
3450 0.00899570662019339
3451 0.00906132121358139
3452 0.00911686719583365
3453 0.00906977311760468
3454 0.00908428849648963
3455 0.00916948181429598
3456 0.00918475790106017
3457 0.00929489319203146
3458 0.00941089184651104
3459 0.00949215460517898
3460 0.00949099148522183
3461 0.0094374625015562
3462 0.00932908679978438
3463 0.00916482117400957
3464 0.00915689613347511
3465 0.00896016457016052
3466 0.0087892616092671
3467 0.00877022613025569
3468 0.00864006183559401
3469 0.00853211602708857
3470 0.00848829197528849
3471 0.00845757117083718
3472 0.00848033534331225
3473 0.00847179513621819
3474 0.00849459393197319
3475 0.00843889075382706
3476 0.00843294070124224
3477 0.0084403776821296
3478 0.00847366136272617
3479 0.00840482855099281
3480 0.00838258820167546
3481 0.00832302847753182
3482 0.00834314976527708
3483 0.00831397194703482
3484 0.00825383867253071
3485 0.00819369522997552
3486 0.00824500555050526
3487 0.00818167243976913
3488 0.00819374412278375
3489 0.00816019121365009
3490 0.00831132420433613
3491 0.00843698845026828
3492 0.00868425991215512
3493 0.00857977225850539
3494 0.00853083346554157
3495 0.00868735370687478
3496 0.00848269336271179
3497 0.00868678642674119
3498 0.00857280312237841
3499 0.00866999924584886
3500 0.00864157136450554
3501 0.00839349986911314
3502 0.00820474990652909
3503 0.00812682605860148
3504 0.00806228043530507
3505 0.00801560821233403
3506 0.00814466024771213
3507 0.00812025693177168
3508 0.00814824328053678
3509 0.0081926079349184
3510 0.00819209935242344
3511 0.00812183455793618
3512 0.00808458725027662
3513 0.00803816991047445
3514 0.00794028226115949
3515 0.00791118550534726
3516 0.00792585146355895
3517 0.00791954546182213
3518 0.00793268918849069
3519 0.00790854494905214
3520 0.00786434487418341
3521 0.00795194779624517
3522 0.00792144837054428
3523 0.0079672329051098
3524 0.0078605702732099
3525 0.00813415786876373
3526 0.00837701665930621
3527 0.00833385820854313
3528 0.00849384444437821
3529 0.00826110203170316
3530 0.00799741824855005
3531 0.00787912966067798
3532 0.00791677939035993
3533 0.00783383816009618
3534 0.00784446565916421
3535 0.0078087162493329
3536 0.00774963849117263
3537 0.00776428704330722
3538 0.00777345362715891
3539 0.00795767207215122
3540 0.0080374442322046
3541 0.00814197098723769
3542 0.00816382680798742
3543 0.00814377396319648
3544 0.00828884770794041
3545 0.00840920265086262
3546 0.00851588516227985
3547 0.00856871998779016
3548 0.00853700113090649
3549 0.00851859413147626
3550 0.00847073148731043
3551 0.00847902472364833
3552 0.00861515827985789
3553 0.00861884977003447
3554 0.00858057567670297
3555 0.00854403525583495
3556 0.00858834772473524
3557 0.00853307860154746
3558 0.00855793455810442
3559 0.00852405423045394
3560 0.00848394818685727
3561 0.00849025986436531
3562 0.00848870054858381
3563 0.008473699034488
3564 0.00847535090734773
3565 0.00847108338390263
3566 0.00847280631512683
3567 0.00847976749722837
3568 0.00848222364093754
3569 0.00848350786169439
3570 0.008462202736749
3571 0.00840845662442764
3572 0.0083887665647518
3573 0.00833772045278918
3574 0.00829938495597183
3575 0.0083185188490788
3576 0.00827714519763669
3577 0.00831558387245799
3578 0.00827017713479543
3579 0.0082286841024072
3580 0.00809200727943584
3581 0.00798782469181559
3582 0.00795768666100605
3583 0.0078291486867502
3584 0.00782158111969716
3585 0.00778956858639018
3586 0.00789588995877559
3587 0.00813161171655466
3588 0.00854452137727793
3589 0.00861954366371909
3590 0.00855214482986277
3591 0.00870050165680886
3592 0.00877774504498345
3593 0.00895281094478024
3594 0.00876934614614762
3595 0.00857892137680255
3596 0.00827994436980088
3597 0.00811761686983196
3598 0.00805568532789296
3599 0.00781842078159497
3600 0.00788126657980495
3601 0.00779277537472523
3602 0.00796633561624907
3603 0.00784946185189062
3604 0.00782121419619693
3605 0.00775408920464583
3606 0.00782064727101536
3607 0.00800403985779174
3608 0.00814255997654995
3609 0.00799834530059262
3610 0.00786348838061672
3611 0.00775206817169668
3612 0.00766585876138145
3613 0.00771471062023159
3614 0.00775719843296595
3615 0.00793051583048348
3616 0.00785098701665439
3617 0.00777973876788941
3618 0.00746532970225605
3619 0.00719165343292611
3620 0.00742039722012433
3621 0.00762281129663833
3622 0.00795396086191989
3623 0.00819770247452046
3624 0.00832959701740576
3625 0.00830538538744361
3626 0.0081038434892728
3627 0.00801650544675742
3628 0.00783316090241128
3629 0.00786305983309821
3630 0.00790677467481565
3631 0.00794937396063977
3632 0.00790505603205583
3633 0.00786676409180835
3634 0.00787770552706973
3635 0.00778770552039023
3636 0.00783706005363248
3637 0.00783277088540029
3638 0.00793496657662385
3639 0.00788091654637481
3640 0.00790669556919598
3641 0.0078188103547404
3642 0.00783113111560826
3643 0.00781961502448109
3644 0.00787177864278626
3645 0.00788408634715104
3646 0.00794738240213979
3647 0.00792845302301323
3648 0.00796569311319131
3649 0.00790107040976603
3650 0.00797648427962611
3651 0.00801208088715917
3652 0.00796952765574279
3653 0.00799789091682071
3654 0.00779534956763343
3655 0.00756683456079123
3656 0.00751988196061187
3657 0.00759690755647943
3658 0.0076264597906683
3659 0.00766703048453735
3660 0.00772701712278971
3661 0.00784753705866906
3662 0.00773806149016972
3663 0.00771105052426951
3664 0.00755129478856007
3665 0.00755194130757991
3666 0.00758003715246423
3667 0.00780707154516043
3668 0.00787418437129556
3669 0.00809525181242235
3670 0.00813903425228614
3671 0.00820407985193083
3672 0.00815889963622484
3673 0.00821763144803512
3674 0.00824673809821032
3675 0.00814950145661182
3676 0.00823509534291218
3677 0.00818104772038852
3678 0.0082733808701531
3679 0.00821980585221321
3680 0.00825158057904616
3681 0.00845127107396635
3682 0.00838941216762421
3683 0.00836957049944465
3684 0.00832515422451655
3685 0.00821741112498529
3686 0.00821439432506089
3687 0.00822465416458315
3688 0.00837976493126843
3689 0.0083113630301605
3690 0.00845245183759867
3691 0.00842133335234525
3692 0.00845840170158564
3693 0.00848322641372688
3694 0.00858318148865001
3695 0.00853145471908561
3696 0.00858095341474564
3697 0.00861293778337554
3698 0.00864597443341813
3699 0.0086483659748038
3700 0.00869049368468611
3701 0.00853453308331598
3702 0.00848599803512598
3703 0.00844922096043337
3704 0.00849273379269678
3705 0.0085675064331433
3706 0.00855735809975237
3707 0.0085384968784925
3708 0.0085186300553572
3709 0.00850653033093052
3710 0.0084779722179158
3711 0.0084263473333008
3712 0.00837738321110229
3713 0.00837490543752873
3714 0.00837721027985656
3715 0.00838570304454989
3716 0.00853979437609761
3717 0.00876515264817851
3718 0.00869890644670178
3719 0.00853658084208081
3720 0.0084501376739029
3721 0.0082949294927168
3722 0.00826379241115755
3723 0.0082005672605549
3724 0.00819423595383044
3725 0.00821803967642634
3726 0.0081380335197543
3727 0.00811574857230648
3728 0.00811099852518665
3729 0.00809795086278697
3730 0.00811054340114006
3731 0.00809510937804387
3732 0.00806265234903488
3733 0.00799378507269362
3734 0.00793872138655369
3735 0.00793113193088484
3736 0.00794528468767493
3737 0.00794737889685521
3738 0.00784493428892731
3739 0.007913887726072
3740 0.00781392353473328
3741 0.00783678434884398
3742 0.0077682659374451
3743 0.00785278958942368
3744 0.00775035678481127
3745 0.0077963365438397
3746 0.0077342818941551
3747 0.00780157048813063
3748 0.00770762488825385
3749 0.00776015879908156
3750 0.00768426586356485
3751 0.007746815052555
3752 0.00766599745332695
3753 0.00770701237143511
3754 0.00765132239815368
3755 0.00770423015550603
3756 0.0076492528115252
3757 0.00775087778742049
3758 0.00788070617559008
3759 0.00789488656372801
3760 0.00804555066609707
3761 0.00794732005468751
3762 0.00805254383944299
3763 0.00796390210885833
3764 0.00802821414752859
3765 0.0078709723829362
3766 0.00796502569056703
3767 0.00786311250408247
3768 0.00795699818469488
3769 0.00782222623944888
3770 0.00792841556237915
3771 0.00780459171736783
3772 0.007867068283658
3773 0.00774125338374203
3774 0.00779702352649107
3775 0.00773011502726889
3776 0.00782437761457269
3777 0.00771105416444916
3778 0.00794892706854526
3779 0.00837674101980442
3780 0.00840411311947779
3781 0.0082901864040221
3782 0.00813555021948892
3783 0.00834136349594975
3784 0.00823912891921552
3785 0.00816906385009181
3786 0.00821090447227592
3787 0.00809865721446527
3788 0.00826262134114429
3789 0.00819456329297259
3790 0.0081468001239193
3791 0.00809223911147507
3792 0.00824486536865155
3793 0.00830987183822329
3794 0.00813531396060255
3795 0.00795299031479834
3796 0.00803404590521
3797 0.00794794021015858
3798 0.00806140065364574
3799 0.00824981527807386
3800 0.00825454021708155
3801 0.00839862503916456
3802 0.00866472127066865
3803 0.00858866437286929
3804 0.00834469450617217
3805 0.00818494158006792
3806 0.00840193344779827
3807 0.00833394627198038
3808 0.00840940895103112
3809 0.00832995521833999
3810 0.0082232569610284
3811 0.0083365571752641
3812 0.00830942083750996
3813 0.00843536039554701
3814 0.00825743889639054
3815 0.0083228353082583
3816 0.00839812756954733
3817 0.00829542003433479
3818 0.00819626758899241
3819 0.00811008952915842
3820 0.00801327614380762
3821 0.00797904157177299
3822 0.00796600263778301
3823 0.00798809080020037
3824 0.00789264785211408
3825 0.00795870347045984
3826 0.0079135929401261
3827 0.007974950109218
3828 0.00790621731874516
3829 0.00796999927465803
3830 0.00785327568354343
3831 0.00784566391150788
3832 0.00786308918848554
3833 0.00792487294393595
3834 0.00789350936225181
3835 0.00797719250093157
3836 0.00804362157093871
3837 0.00815001491865262
3838 0.00820005969667607
3839 0.00827087300373116
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    \newcommand{\myW}{1*\axisdefaultwidth}
    \newcommand{\myH}{0.8*\axisdefaultheight}
    
    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}
    
    \begin{groupplot}[
        group style={group size=1 by 3, vertical sep = 0.5cm}
    ]
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=-4.95, xmax=103.95,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle L_{ep}\)},
        ymajorgrids,
        ymin=-3874178.82512241, ymax=87464971.563172,
        ytick style={color=black},
        ytick={0,40000000,80000000},
    ]
    \path [fill=steelblue52138189, fill opacity=0.5, very thin]
    (axis cs:0,82862277.3061061)
    --(axis cs:0,78838112.3072208)
    --(axis cs:1,74719119.3489034)
    --(axis cs:2,68210752.281609)
    --(axis cs:3,60135942.4852812)
    --(axis cs:4,52237504.3048134)
    --(axis cs:5,45574361.1294932)
    --(axis cs:6,40192814.3736728)
    --(axis cs:7,35305498.2921659)
    --(axis cs:8,31384071.4933951)
    --(axis cs:9,27089503.8506206)
    --(axis cs:10,24365989.0331814)
    --(axis cs:11,21962251.769987)
    --(axis cs:12,21567175.6435954)
    --(axis cs:13,19551335.4176119)
    --(axis cs:14,19274809.7426761)
    --(axis cs:15,17056625.5725223)
    --(axis cs:16,15479335.4195666)
    --(axis cs:17,17901677.5181973)
    --(axis cs:18,14840792.9066542)
    --(axis cs:19,15850849.7878323)
    --(axis cs:20,14055572.0807226)
    --(axis cs:21,14095477.733092)
    --(axis cs:22,13523939.1506963)
    --(axis cs:23,13626367.854684)
    --(axis cs:24,8830347.20128585)
    --(axis cs:25,9923336.96827864)
    --(axis cs:26,9798601.83140341)
    --(axis cs:27,7634872.9700065)
    --(axis cs:28,7835684.2834871)
    --(axis cs:29,7716982.49347161)
    --(axis cs:30,7233116.61873571)
    --(axis cs:31,7389081.56015222)
    --(axis cs:32,6777372.65014621)
    --(axis cs:33,6034156.11699021)
    --(axis cs:34,6846279.86802902)
    --(axis cs:35,4654301.0931434)
    --(axis cs:36,5774387.9725674)
    --(axis cs:37,5530878.27283944)
    --(axis cs:38,4319933.91599439)
    --(axis cs:39,4150861.01028136)
    --(axis cs:40,3842807.80140404)
    --(axis cs:41,4495801.68146799)
    --(axis cs:42,4244522.86943267)
    --(axis cs:43,4006830.55982229)
    --(axis cs:44,3749795.0444167)
    --(axis cs:45,3138048.91656584)
    --(axis cs:46,3508459.73871516)
    --(axis cs:47,3538363.33681437)
    --(axis cs:48,2932520.64417719)
    --(axis cs:49,3208703.56227998)
    --(axis cs:50,3039282.87098799)
    --(axis cs:51,2631080.6603451)
    --(axis cs:52,2330313.08569428)
    --(axis cs:53,2088542.72877581)
    --(axis cs:54,2506062.35578834)
    --(axis cs:55,3410797.44560089)
    --(axis cs:56,1627139.06793464)
    --(axis cs:57,1564654.56526537)
    --(axis cs:58,1995076.96053724)
    --(axis cs:59,1032624.54149534)
    --(axis cs:60,3260191.62767424)
    --(axis cs:61,2259408.77069067)
    --(axis cs:62,2032931.8795096)
    --(axis cs:63,1422313.15890862)
    --(axis cs:64,1970535.21062872)
    --(axis cs:65,1429536.72815058)
    --(axis cs:66,1156018.88909667)
    --(axis cs:67,1425047.90119498)
    --(axis cs:68,886430.7124276)
    --(axis cs:69,1088371.93144502)
    --(axis cs:70,821627.362218352)
    --(axis cs:71,984465.726059457)
    --(axis cs:72,467872.713929784)
    --(axis cs:73,847952.258164675)
    --(axis cs:74,745078.377001488)
    --(axis cs:75,1127099.55707393)
    --(axis cs:76,407132.428291505)
    --(axis cs:77,870765.81710354)
    --(axis cs:78,866494.656293588)
    --(axis cs:79,878533.872768761)
    --(axis cs:80,832682.754541963)
    --(axis cs:81,1166472.25147374)
    --(axis cs:82,743717.574345553)
    --(axis cs:83,1194027.39257938)
    --(axis cs:84,613148.30049154)
    --(axis cs:85,766371.510630261)
    --(axis cs:86,175792.681233449)
    --(axis cs:87,503597.61938634)
    --(axis cs:88,380257.044721897)
    --(axis cs:89,573634.313795089)
    --(axis cs:90,399673.336263203)
    --(axis cs:91,916321.020280824)
    --(axis cs:92,439741.239004768)
    --(axis cs:93,284927.533984808)
    --(axis cs:94,611562.439838319)
    --(axis cs:95,470044.650154423)
    --(axis cs:96,470015.336913224)
    --(axis cs:97,427335.429616989)
    --(axis cs:98,614277.121228745)
    --(axis cs:99,473373.914241827)
    --(axis cs:99,2947869.44513084)
    --(axis cs:99,2947869.44513084)
    --(axis cs:98,2133237.63512947)
    --(axis cs:97,2371129.28226194)
    --(axis cs:96,2447755.73089799)
    --(axis cs:95,2721250.07525174)
    --(axis cs:94,2017590.38568583)
    --(axis cs:93,2679462.80160186)
    --(axis cs:92,2571248.94672374)
    --(axis cs:91,3501242.55984693)
    --(axis cs:90,3606233.58192889)
    --(axis cs:89,3523079.59832263)
    --(axis cs:88,3143427.67701128)
    --(axis cs:87,3167070.04353188)
    --(axis cs:86,5353590.69633178)
    --(axis cs:85,2797124.40233409)
    --(axis cs:84,3221107.99942073)
    --(axis cs:83,3502419.79589879)
    --(axis cs:82,2396482.94862327)
    --(axis cs:81,4016144.02012364)
    --(axis cs:80,3167570.86284832)
    --(axis cs:79,3244908.93062625)
    --(axis cs:78,2561768.2201033)
    --(axis cs:77,2842135.2331181)
    --(axis cs:76,5828228.56860599)
    --(axis cs:75,4667968.85153047)
    --(axis cs:74,2994932.33042568)
    --(axis cs:73,2916116.37984526)
    --(axis cs:72,4090776.18927372)
    --(axis cs:71,3296048.65389654)
    --(axis cs:70,3527590.21559626)
    --(axis cs:69,3631259.91000549)
    --(axis cs:68,4018162.05829153)
    --(axis cs:67,4151799.15290955)
    --(axis cs:66,4613194.84529212)
    --(axis cs:65,3580748.50587238)
    --(axis cs:64,4274714.93727892)
    --(axis cs:63,9803905.87304763)
    --(axis cs:62,3776592.85918565)
    --(axis cs:61,5011251.60496676)
    --(axis cs:60,5117230.28985745)
    --(axis cs:59,9036443.19158295)
    --(axis cs:58,4056915.06791608)
    --(axis cs:57,5573254.35685425)
    --(axis cs:56,6282056.43891845)
    --(axis cs:55,5165560.35381664)
    --(axis cs:54,6179865.70646818)
    --(axis cs:53,7673144.63986284)
    --(axis cs:52,6832313.72256959)
    --(axis cs:51,5250112.96649781)
    --(axis cs:50,7560233.33535438)
    --(axis cs:49,6357944.45543832)
    --(axis cs:48,5722867.24709464)
    --(axis cs:47,5953065.66910397)
    --(axis cs:46,8001156.17505384)
    --(axis cs:45,7278759.01017531)
    --(axis cs:44,6402827.49006215)
    --(axis cs:43,7569534.58423218)
    --(axis cs:42,7085548.93533886)
    --(axis cs:41,9567088.56877182)
    --(axis cs:40,9435202.57973215)
    --(axis cs:39,9353683.0683614)
    --(axis cs:38,9254160.23609759)
    --(axis cs:37,8089721.65544822)
    --(axis cs:36,8160956.53978311)
    --(axis cs:35,10026214.9286355)
    --(axis cs:34,11095390.9021943)
    --(axis cs:33,10275329.5008024)
    --(axis cs:32,12071529.4116007)
    --(axis cs:31,10667046.7455651)
    --(axis cs:30,12282901.415771)
    --(axis cs:29,11836059.0101087)
    --(axis cs:28,12669846.5281492)
    --(axis cs:27,11978952.7192186)
    --(axis cs:26,13871317.3257347)
    --(axis cs:25,13552906.0978881)
    --(axis cs:24,14257289.1614599)
    --(axis cs:23,17509562.2712986)
    --(axis cs:22,16689424.1205044)
    --(axis cs:21,17532343.3049058)
    --(axis cs:20,18256362.7827206)
    --(axis cs:19,18357304.7107354)
    --(axis cs:18,18105669.649537)
    --(axis cs:17,21759789.7237014)
    --(axis cs:16,24774475.2462555)
    --(axis cs:15,23650041.1486206)
    --(axis cs:14,23345774.7223249)
    --(axis cs:13,22795693.6295224)
    --(axis cs:12,24337375.5398024)
    --(axis cs:11,24724057.4722244)
    --(axis cs:10,26905356.090899)
    --(axis cs:9,30250175.5922374)
    --(axis cs:8,33860569.8837724)
    --(axis cs:7,38012963.5800663)
    --(axis cs:6,42688095.1554837)
    --(axis cs:5,48431059.1887562)
    --(axis cs:4,55247128.5649588)
    --(axis cs:3,63173316.3619146)
    --(axis cs:2,71745303.6231097)
    --(axis cs:1,78875353.3580422)
    --(axis cs:0,82862277.3061061)
    --cycle;
    
    \addplot [thick, steelblue52138189]
    table {%
        0 80850194.8066635
        1 76797236.3534728
        2 69978027.9523593
        3 61654629.4235979
        4 53742316.4348861
        5 47002710.1591247
        6 41440454.7645782
        7 36659230.9361161
        8 32622320.6885837
        9 28669839.721429
        10 25635672.5620402
        11 23343154.6211057
        12 22952275.5916989
        13 21173514.5235671
        14 21310292.2325005
        15 20353333.3605714
        16 20126905.3329111
        17 19830733.6209493
        18 16473231.2780956
        19 17104077.2492839
        20 16155967.4317216
        21 15813910.5189989
        22 15106681.6356004
        23 15567965.0629913
        24 11543818.1813729
        25 11738121.5330834
        26 11834959.578569
        27 9806912.84461253
        28 10252765.4058182
        29 9776520.75179013
        30 9758009.01725336
        31 9028064.15285867
        32 9424451.03087343
        33 8154742.80889628
        34 8970835.38511165
        35 7340258.01088947
        36 6967672.25617525
        37 6810299.96414383
        38 6787047.07604599
        39 6752272.03932138
        40 6639005.19056809
        41 7031445.1251199
        42 5665035.90238577
        43 5788182.57202723
        44 5076311.26723942
        45 5208403.96337058
        46 5754807.9568845
        47 4745714.50295917
        48 4327693.94563592
        49 4783324.00885915
        50 5299758.10317118
        51 3940596.81342146
        52 4581313.40413193
        53 4880843.68431932
        54 4342964.03112826
        55 4288178.89970876
        56 3954597.75342654
        57 3568954.46105981
        58 3025996.01422666
        59 5034533.86653914
        60 4188710.95876585
        61 3635330.18782872
        62 2904762.36934762
        63 5613109.51597813
        64 3122625.07395382
        65 2505142.61701148
        66 2884606.8671944
        67 2788423.52705227
        68 2452296.38535956
        69 2359815.92072526
        70 2174608.78890731
        71 2140257.189978
        72 2279324.45160175
        73 1882034.31900497
        74 1870005.35371359
        75 2897534.2043022
        76 3117680.49844875
        77 1856450.52511082
        78 1714131.43819845
        79 2061721.40169751
        80 2000126.80869514
        81 2591308.13579869
        82 1570100.26148441
        83 2348223.59423908
        84 1917128.14995613
        85 1781747.95648218
        86 2764691.68878261
        87 1835333.83145911
        88 1761842.36086659
        89 2048356.95605886
        90 2002953.45909605
        91 2208781.79006388
        92 1505495.09286426
        93 1482195.16779333
        94 1314576.41276208
        95 1595647.36270308
        96 1458885.53390561
        97 1399232.35593946
        98 1373757.37817911
        99 1710621.67968634
    };
    
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=-4.95, xmax=103.95,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \delta_{ep}\)},
        ymajorgrids,
        ymin=-1356.09722542725, ymax=22637.6595131954,
        ytick={0, 10000, 20000},
        ytick style={color=black}
    ]
    \path [fill=steelblue52138189, fill opacity=0.5, very thin]
    (axis cs:0,21462.998580212)
    --(axis cs:0,20408.5005870415)
    --(axis cs:1,19327.3918869109)
    --(axis cs:2,17638.8055322576)
    --(axis cs:3,15528.7301345004)
    --(axis cs:4,13470.7953413112)
    --(axis cs:5,11732.6394586913)
    --(axis cs:6,10330.7801141614)
    --(axis cs:7,9058.62854405775)
    --(axis cs:8,8031.82750137371)
    --(axis cs:9,6912.69508283954)
    --(axis cs:10,6201.68788155949)
    --(axis cs:11,5571.99719990239)
    --(axis cs:12,5462.47154578996)
    --(axis cs:13,4937.56470298273)
    --(axis cs:14,4859.13344923046)
    --(axis cs:15,4280.17107224581)
    --(axis cs:16,3904.74176690449)
    --(axis cs:17,4484.99784488739)
    --(axis cs:18,3689.25889085817)
    --(axis cs:19,3947.58339995983)
    --(axis cs:20,3491.28006495121)
    --(axis cs:21,3482.39724548798)
    --(axis cs:22,3328.60290366856)
    --(axis cs:23,3354.94820623719)
    --(axis cs:24,2123.05386474731)
    --(axis cs:25,2390.88935790691)
    --(axis cs:26,2352.93409601686)
    --(axis cs:27,1793.27570345298)
    --(axis cs:28,1841.76689053792)
    --(axis cs:29,1807.50274657934)
    --(axis cs:30,1678.89083032689)
    --(axis cs:31,1700.24958473269)
    --(axis cs:32,1554.15522510698)
    --(axis cs:33,1358.30382839206)
    --(axis cs:34,1566.25253074384)
    --(axis cs:35,1004.74637371389)
    --(axis cs:36,1281.09509481309)
    --(axis cs:37,1216.41762165883)
    --(axis cs:38,915.455896276503)
    --(axis cs:39,863.725695708972)
    --(axis cs:40,777.889393693565)
    --(axis cs:41,948.463233114637)
    --(axis cs:42,874.139785527865)
    --(axis cs:43,824.289201060324)
    --(axis cs:44,758.730191885253)
    --(axis cs:45,580.555610045972)
    --(axis cs:46,690.667314811192)
    --(axis cs:47,690.582983819249)
    --(axis cs:48,522.346680117136)
    --(axis cs:49,601.595702330807)
    --(axis cs:50,565.595688174937)
    --(axis cs:51,447.511121223657)
    --(axis cs:52,353.696272849337)
    --(axis cs:53,310.265425412015)
    --(axis cs:54,409.218027321792)
    --(axis cs:55,648.316719768781)
    --(axis cs:56,159.866426515655)
    --(axis cs:57,164.540621981227)
    --(axis cs:58,248.210407008967)
    --(axis cs:59,43.0774422077789)
    --(axis cs:60,604.912308838438)
    --(axis cs:61,328.03219263814)
    --(axis cs:62,280.531306086077)
    --(axis cs:63,119.244289650382)
    --(axis cs:64,258.850672347758)
    --(axis cs:65,124.07348063563)
    --(axis cs:66,-21.0107755059172)
    --(axis cs:67,77.8686011635559)
    --(axis cs:68,-55.49058324711)
    --(axis cs:69,-0.474447163979789)
    --(axis cs:70,-57.8978663539006)
    --(axis cs:71,-30.2014257970614)
    --(axis cs:72,-165.311204902385)
    --(axis cs:73,-81.3195625290751)
    --(axis cs:74,-143.684882657173)
    --(axis cs:75,31.8100821509217)
    --(axis cs:76,-201.979213211167)
    --(axis cs:77,-50.2501763625866)
    --(axis cs:78,-78.4303929302229)
    --(axis cs:79,-40.252431719603)
    --(axis cs:80,-49.4422395804408)
    --(axis cs:81,42.4873438403195)
    --(axis cs:82,-110.304088487248)
    --(axis cs:83,47.1438934085466)
    --(axis cs:84,-108.006939211163)
    --(axis cs:85,-83.4781749570349)
    --(axis cs:86,-230.814619524537)
    --(axis cs:87,-200.113217517947)
    --(axis cs:88,-191.748659681855)
    --(axis cs:89,-134.768115425723)
    --(axis cs:90,-169.885626518329)
    --(axis cs:91,-66.9146726369185)
    --(axis cs:92,-182.605161788991)
    --(axis cs:93,-219.875056160416)
    --(axis cs:94,-146.10362994226)
    --(axis cs:95,-161.936683102931)
    --(axis cs:96,-185.45549293233)
    --(axis cs:97,-167.753090233799)
    --(axis cs:98,-116.010417815657)
    --(axis cs:99,-161.498163681943)
    --(axis cs:99,660.299197039045)
    --(axis cs:99,660.299197039045)
    --(axis cs:98,453.609965087475)
    --(axis cs:97,521.604102570253)
    --(axis cs:96,556.206690018916)
    --(axis cs:95,610.541821124432)
    --(axis cs:94,447.087015190336)
    --(axis cs:93,609.188275236491)
    --(axis cs:92,581.216410254868)
    --(axis cs:91,825.586934696602)
    --(axis cs:90,830.723966009813)
    --(axis cs:89,815.937195296965)
    --(axis cs:88,729.425122111774)
    --(axis cs:87,749.586902007249)
    --(axis cs:86,1261.55029202207)
    --(axis cs:85,624.454593904255)
    --(axis cs:84,719.992169391907)
    --(axis cs:83,792.817501209006)
    --(axis cs:82,540.757884151952)
    --(axis cs:81,926.455098423216)
    --(axis cs:80,710.387541544632)
    --(axis cs:79,734.249153727999)
    --(axis cs:78,584.49689058479)
    --(axis cs:77,636.225513317763)
    --(axis cs:76,1385.40749011775)
    --(axis cs:75,1091.35651872903)
    --(axis cs:74,724.538925726695)
    --(axis cs:73,674.32202942066)
    --(axis cs:72,965.746686693102)
    --(axis cs:71,755.234440199386)
    --(axis cs:70,804.807287803486)
    --(axis cs:69,832.470496933466)
    --(axis cs:68,943.747520957544)
    --(axis cs:67,982.000002456725)
    --(axis cs:66,1088.11769056554)
    --(axis cs:65,795.424769430436)
    --(axis cs:64,982.260986068422)
    --(axis cs:63,2376.71449909122)
    --(axis cs:62,850.135231227172)
    --(axis cs:61,1178.29390056584)
    --(axis cs:60,1193.27177115943)
    --(axis cs:59,2135.02272375236)
    --(axis cs:58,938.625273327597)
    --(axis cs:57,1306.4166340618)
    --(axis cs:56,1506.25637275297)
    --(axis cs:55,1202.79827881062)
    --(axis cs:54,1464.13983335077)
    --(axis cs:53,1837.42017580204)
    --(axis cs:52,1641.45805826939)
    --(axis cs:51,1221.67338005336)
    --(axis cs:50,1810.70780136712)
    --(axis cs:49,1508.41983899903)
    --(axis cs:48,1351.63195908672)
    --(axis cs:47,1398.20700409357)
    --(axis cs:46,1922.15890595333)
    --(axis cs:45,1742.61540267739)
    --(axis cs:44,1507.69892858559)
    --(axis cs:43,1811.3251372367)
    --(axis cs:42,1698.23489920757)
    --(axis cs:41,2330.75387350434)
    --(axis cs:40,2295.46569087132)
    --(axis cs:39,2274.10407620115)
    --(axis cs:38,2239.45265442869)
    --(axis cs:37,1956.45191585662)
    --(axis cs:36,1972.22894851422)
    --(axis cs:35,2432.69794390025)
    --(axis cs:34,2730.00907735507)
    --(axis cs:33,2518.37950365454)
    --(axis cs:32,2984.88272791197)
    --(axis cs:31,2629.25638984112)
    --(axis cs:30,3036.42908592162)
    --(axis cs:29,2921.97368685024)
    --(axis cs:28,3136.89774513652)
    --(axis cs:27,2955.95123520849)
    --(axis cs:26,3450.54666654718)
    --(axis cs:25,3365.08881152054)
    --(axis cs:24,3517.14380534889)
    --(axis cs:23,4391.84831057564)
    --(axis cs:22,4181.40259656493)
    --(axis cs:21,4400.99014850886)
    --(axis cs:20,4570.14815344325)
    --(axis cs:19,4613.63745864056)
    --(axis cs:18,4550.08255638805)
    --(axis cs:17,5500.05846294078)
    --(axis cs:16,6216.87084042849)
    --(axis cs:15,5991.03342050868)
    --(axis cs:14,5919.89563681395)
    --(axis cs:13,5780.01790678134)
    --(axis cs:12,6182.83396193477)
    --(axis cs:11,6283.87386128203)
    --(axis cs:10,6853.88333311564)
    --(axis cs:9,7723.97792202627)
    --(axis cs:8,8664.24857670034)
    --(axis cs:7,9745.64276414089)
    --(axis cs:6,10964.6966938256)
    --(axis cs:5,12461.2081781679)
    --(axis cs:4,14236.2090266633)
    --(axis cs:3,16300.97618839)
    --(axis cs:2,18533.2403197245)
    --(axis cs:1,20408.1572110516)
    --(axis cs:0,21462.998580212)
    --cycle;
    
    \addplot [thick, steelblue52138189]
    table {%
        0 20935.7495836268
        1 19867.7745489813
        2 18086.022925991
        3 15914.8531614452
        4 13853.5021839873
        5 12096.9238184296
        6 10647.7384039935
        7 9402.13565409932
        8 8348.03803903703
        9 7318.3365024329
        10 6527.78560733756
        11 5927.93553059221
        12 5822.65275386236
        13 5358.79130488204
        14 5389.51454302221
        15 5135.60224637724
        16 5060.80630366649
        17 4992.52815391408
        18 4119.67072362311
        19 4280.61042930019
        20 4030.71410919723
        21 3941.69369699842
        22 3755.00275011674
        23 3873.39825840642
        24 2820.0988350481
        25 2877.98908471373
        26 2901.74038128202
        27 2374.61346933074
        28 2489.33231783722
        29 2364.73821671479
        30 2357.65995812425
        31 2164.7529872869
        32 2269.51897650947
        33 1938.3416660233
        34 2148.13080404946
        35 1718.72215880707
        36 1626.66202166366
        37 1586.43476875773
        38 1577.4542753526
        39 1568.91488595506
        40 1536.67754228244
        41 1639.60855330949
        42 1286.18734236772
        43 1317.80716914851
        44 1133.21456023542
        45 1161.58550636168
        46 1306.41311038226
        47 1044.39499395641
        48 936.98931960193
        49 1055.00777066492
        50 1188.15174477103
        51 834.592250638511
        52 997.577165559365
        53 1073.84280060703
        54 936.678930336281
        55 925.557499289699
        56 833.061399634311
        57 735.478628021511
        58 593.417840168282
        59 1089.05008298007
        60 899.092039998934
        61 753.163046601991
        62 565.333268656625
        63 1247.9793943708
        64 620.55582920809
        65 459.749125033033
        66 533.55345752981
        67 529.934301810141
        68 444.128468855217
        69 415.998024884743
        70 373.454710724793
        71 362.516507201163
        72 400.217740895359
        73 296.501233445793
        74 290.427021534761
        75 561.583300439976
        76 591.714138453294
        77 292.987668477588
        78 253.033248827283
        79 346.998361004198
        80 330.472650982096
        81 484.471221131768
        82 215.226897832352
        83 419.980697308776
        84 305.992615090372
        85 270.48820947361
        86 515.367836248767
        87 274.736842244651
        88 268.838231214959
        89 340.584539935621
        90 330.419169745742
        91 379.336131029842
        92 199.305624232938
        93 194.656609538037
        94 150.491692624038
        95 224.302569010751
        96 185.375598543293
        97 176.925506168227
        98 168.799773635909
        99 249.400516678551
    };
    
    \nextgroupplot[
        width=\myW,
        height=\myH,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        x grid style={darkgray178},
        xlabel={Growth cycle},
        xmajorgrids,
        xmin=-4.95, xmax=103.95,
        xtick style={color=black},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \Psi\)},
        ymajorgrids,
        ymin=-40.8186749298287, ymax=873.613208961528,
        ytick={0,400,800},
        ytick style={color=black}
    ]
    \path [fill=steelblue52138189, fill opacity=0.5, very thin]
    (axis cs:0,827.523242500062)
    --(axis cs:0,787.225881841019)
    --(axis cs:1,746.028790593987)
    --(axis cs:2,680.882689380731)
    --(axis cs:3,600.10271336107)
    --(axis cs:4,520.87364872723)
    --(axis cs:5,454.31086629398)
    --(axis cs:6,400.38167654786)
    --(axis cs:7,351.424917608909)
    --(axis cs:8,312.280803237662)
    --(axis cs:9,269.140615135131)
    --(axis cs:10,241.824635772609)
    --(axis cs:11,217.661038243852)
    --(axis cs:12,213.906381766891)
    --(axis cs:13,193.655416115218)
    --(axis cs:14,190.934469242474)
    --(axis cs:15,168.550445848096)
    --(axis cs:16,152.267774086816)
    --(axis cs:17,177.358411772138)
    --(axis cs:18,146.286134617369)
    --(axis cs:19,156.727436083189)
    --(axis cs:20,138.344415078598)
    --(axis cs:21,139.075725503431)
    --(axis cs:22,133.419556151099)
    --(axis cs:23,134.489653834494)
    --(axis cs:24,85.6005852838791)
    --(axis cs:25,97.2147656371441)
    --(axis cs:26,96.1489178793496)
    --(axis cs:27,74.3420727654465)
    --(axis cs:28,76.4307317845591)
    --(axis cs:29,75.1991336413508)
    --(axis cs:30,70.2737205606793)
    --(axis cs:31,71.8257031334083)
    --(axis cs:32,65.8836323669136)
    --(axis cs:33,58.199431617204)
    --(axis cs:34,66.5189276609252)
    --(axis cs:35,43.9114720490876)
    --(axis cs:36,55.5227579466216)
    --(axis cs:37,53.1676200037005)
    --(axis cs:38,40.7837157029964)
    --(axis cs:39,39.1193349262405)
    --(axis cs:40,35.8781034001191)
    --(axis cs:41,42.7894400347114)
    --(axis cs:42,40.2110693288754)
    --(axis cs:43,37.8961747111897)
    --(axis cs:44,35.2521994709742)
    --(axis cs:45,28.7970004098471)
    --(axis cs:46,32.8330512161676)
    --(axis cs:47,33.0711801345211)
    --(axis cs:48,26.920403398817)
    --(axis cs:49,29.8722882276076)
    --(axis cs:50,28.1493336696257)
    --(axis cs:51,23.9065812063827)
    --(axis cs:52,20.8324079099708)
    --(axis cs:53,18.3496563184551)
    --(axis cs:54,22.729908856989)
    --(axis cs:55,32.0731681222774)
    --(axis cs:56,13.8504307006994)
    --(axis cs:57,13.1325192762265)
    --(axis cs:58,17.5465284744002)
    --(axis cs:59,7.65018015641718)
    --(axis cs:60,30.6459368066628)
    --(axis cs:61,20.4735434275335)
    --(axis cs:62,18.1428840645844)
    --(axis cs:63,11.8675186087102)
    --(axis cs:64,17.5713857833824)
    --(axis cs:65,11.9505888885704)
    --(axis cs:66,9.11521070405928)
    --(axis cs:67,12.0764703948936)
    --(axis cs:68,6.33809094668544)
    --(axis cs:69,8.36784780432616)
    --(axis cs:70,5.88383492184496)
    --(axis cs:71,7.33093432740534)
    --(axis cs:72,2.09190570196197)
    --(axis cs:73,6.04236539856092)
    --(axis cs:74,4.89651962704587)
    --(axis cs:75,8.95838554029583)
    --(axis cs:76,1.30487297462414)
    --(axis cs:77,6.36536563695867)
    --(axis cs:78,6.19414154232877)
    --(axis cs:79,6.58951126207516)
    --(axis cs:80,5.9946536783201)
    --(axis cs:81,9.52950648886682)
    --(axis cs:82,4.96857577808981)
    --(axis cs:83,9.74807216492136)
    --(axis cs:84,3.67000872073051)
    --(axis cs:85,5.3857660190823)
    --(axis cs:86,-0.973063948026827)
    --(axis cs:87,2.39557034986269)
    --(axis cs:88,1.25710492468627)
    --(axis cs:89,3.30018476613393)
    --(axis cs:90,1.59790862471932)
    --(axis cs:91,7.04785237121692)
    --(axis cs:92,1.82588277213963)
    --(axis cs:93,0.324773995790967)
    --(axis cs:94,3.79182550941774)
    --(axis cs:95,2.38224561835889)
    --(axis cs:96,2.1941016623005)
    --(axis cs:97,1.80671366505018)
    --(axis cs:98,3.89999161404012)
    --(axis cs:99,2.3751994675851)
    --(axis cs:99,27.1258382580429)
    --(axis cs:99,27.1258382580429)
    --(axis cs:98,18.8969518205146)
    --(axis cs:97,21.1033753320405)
    --(axis cs:96,21.8088759459614)
    --(axis cs:95,24.8623698961778)
    --(axis cs:94,17.4684427221864)
    --(axis cs:93,24.0201336773503)
    --(axis cs:92,22.9967478273952)
    --(axis cs:91,32.6897374829408)
    --(axis cs:90,33.597468539414)
    --(axis cs:89,32.8109023752999)
    --(axis cs:88,28.8134385033013)
    --(axis cs:87,28.6659425254688)
    --(axis cs:86,50.9831137287621)
    --(axis cs:85,25.5212628089149)
    --(axis cs:84,29.7216856245755)
    --(axis cs:83,32.8328034443121)
    --(axis cs:82,21.1958971217261)
    --(axis cs:81,38.0213701096427)
    --(axis cs:80,29.2651420212462)
    --(axis cs:79,30.1534580258477)
    --(axis cs:78,22.8893432960819)
    --(axis cs:77,25.8796978246393)
    --(axis cs:76,55.2002237330811)
    --(axis cs:75,44.5489928330294)
    --(axis cs:74,27.0400306064542)
    --(axis cs:73,26.4016495580429)
    --(axis cs:72,38.3264767097563)
    --(axis cs:71,30.2144109757752)
    --(axis cs:70,32.7231945100304)
    --(axis cs:69,33.6845998470038)
    --(axis cs:68,37.5844064479432)
    --(axis cs:67,39.088250675317)
    --(axis cs:66,43.654647071598)
    --(axis cs:65,33.39335208854)
    --(axis cs:64,40.476961093878)
    --(axis cs:63,95.6759166835584)
    --(axis cs:62,35.4111734891356)
    --(axis cs:61,47.9075152438726)
    --(axis cs:60,49.0442881948559)
    --(axis cs:59,87.8217205366781)
    --(axis cs:58,37.9608834401429)
    --(axis cs:57,53.3627627158778)
    --(axis cs:56,60.4768674358808)
    --(axis cs:55,49.4965805472269)
    --(axis cs:54,59.5584001036988)
    --(axis cs:53,74.6037167931473)
    --(axis cs:52,66.0675457552423)
    --(axis cs:51,50.1196157665154)
    --(axis cs:50,73.6348916095449)
    --(axis cs:49,61.3826533021024)
    --(axis cs:48,54.7522919619379)
    --(axis cs:47,57.161278346463)
    --(axis cs:46,77.9655550877364)
    --(axis cs:45,70.4739698851054)
    --(axis cs:44,61.6785390752544)
    --(axis cs:43,73.6030757933858)
    --(axis cs:42,68.5752227774802)
    --(axis cs:41,93.6955001301627)
    --(axis cs:40,92.2454173007846)
    --(axis cs:39,91.4248292747942)
    --(axis cs:38,90.4365880559041)
    --(axis cs:37,78.591991105344)
    --(axis cs:36,79.1910251324258)
    --(axis cs:35,97.8892812142584)
    --(axis cs:34,109.012556778736)
    --(axis cs:33,100.632034017926)
    --(axis cs:32,118.781229061926)
    --(axis cs:31,104.44105568938)
    --(axis cs:30,120.860335116354)
    --(axis cs:29,116.370942593042)
    --(axis cs:28,124.666585512192)
    --(axis cs:27,117.660066815807)
    --(axis cs:26,136.819250860182)
    --(axis cs:25,133.397740012315)
    --(axis cs:24,140.029123532353)
    --(axis cs:23,173.359762506536)
    --(axis cs:22,165.111066334486)
    --(axis cs:21,173.493226213528)
    --(axis cs:20,180.645313900047)
    --(axis cs:19,181.741900584537)
    --(axis cs:18,178.931898664156)
    --(axis cs:17,215.919372721901)
    --(axis cs:16,246.021321116214)
    --(axis cs:15,234.798811889766)
    --(axis cs:14,231.691802299545)
    --(axis cs:13,226.149457268833)
    --(axis cs:12,241.626746082112)
    --(axis cs:11,245.367708222498)
    --(axis cs:10,267.242482883646)
    --(axis cs:9,300.818255508895)
    --(axis cs:8,336.98267175084)
    --(axis cs:7,378.556311103725)
    --(axis cs:6,425.364526746917)
    --(axis cs:5,482.862225837602)
    --(axis cs:4,551.105765433115)
    --(axis cs:3,630.461722079428)
    --(axis cs:2,716.205291164725)
    --(axis cs:1,787.637231383406)
    --(axis cs:0,827.523242500062)
    --cycle;
    
    \addplot [thick, steelblue52138189]
    table {%
        0 807.37456217054
        1 766.833010988697
        2 698.543990272728
        3 615.282217720249
        4 535.989707080173
        5 468.586546065791
        6 412.873101647388
        7 364.990614356317
        8 324.631737494251
        9 284.979435322013
        10 254.533559328127
        11 231.514373233175
        12 227.766563924501
        13 209.902436692025
        14 211.31313577101
        15 201.674628868931
        16 199.144547601515
        17 196.638892247019
        18 162.609016640763
        19 169.234668333863
        20 159.494864489323
        21 156.284475858479
        22 149.265311242793
        23 153.924708170515
        24 112.814854408116
        25 115.30625282473
        26 116.484084369766
        27 96.0010697906268
        28 100.548658648375
        29 95.7850381171963
        30 95.5670278385167
        31 88.133379411394
        32 92.3324307144197
        33 79.4157328175648
        34 87.7657422198309
        35 70.900376631673
        36 67.3568915395237
        37 65.8798055545222
        38 65.6101518794503
        39 65.2720821005174
        40 64.0617603504518
        41 68.2424700824371
        42 54.3931460531778
        43 55.7496252522878
        44 48.4653692731143
        45 49.6354851474763
        46 55.399303151952
        47 45.116229240492
        48 40.8363476803775
        49 45.627470764855
        50 50.8921126395853
        51 37.0130984864491
        52 43.4499768326066
        53 46.4766865558012
        54 41.1441544803439
        55 40.7848743347521
        56 37.1636490682901
        57 33.2476409960521
        58 27.7537059572716
        59 47.7359503465476
        60 39.8451125007594
        61 34.190529335703
        62 26.77702877686
        63 53.7717176461343
        64 29.0241734386302
        65 22.6719704885552
        66 26.3849288878286
        67 25.5823605351053
        68 21.9612486973143
        69 21.026223825665
        70 19.3035147159377
        71 18.7726726515903
        72 20.2091912058591
        73 16.2220074783019
        74 15.96827511675
        75 26.7536891866626
        76 28.2525483538526
        77 16.122531730799
        78 14.5417424192053
        79 18.3714846439615
        80 17.6298978497832
        81 23.7754382992548
        82 13.082236449908
        83 21.2904378046167
        84 16.695847172653
        85 15.4535144139986
        86 25.0050248903676
        87 15.5307564376657
        88 15.0352717139938
        89 18.0555435707169
        90 17.5976885820666
        91 19.8687949270789
        92 12.4113152997674
        93 12.1724538365706
        94 10.6301341158021
        95 13.6223077572683
        96 12.001488804131
        97 11.4550444985453
        98 11.3984717172774
        99 14.750518862814
    };
    \end{groupplot}
\end{tikzpicture}


==> media/tikz/training_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
\newcommand{\myW}{1*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 3, vertical sep = 0.2cm}]
\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle L_{ep}\)},
ymajorgrids,
ymin=-3874178.82512241, ymax=87464971.563172,
ytick style={color=black},
ytick={-50000000,0,50000000,100000000},
yticklabels={\ensuremath{-}5,0,5,10}
]
\path [fill=steelblue52138189, fill opacity=0.5, very thin]
(axis cs:0,83313192.0000677)
--(axis cs:0,77673723.032353)
--(axis cs:1,73842439.693184)
--(axis cs:2,68505174.6151181)
--(axis cs:3,60204912.3758041)
--(axis cs:4,53352808.9900267)
--(axis cs:5,46685192.689238)
--(axis cs:6,39797711.9584317)
--(axis cs:7,35899898.7433361)
--(axis cs:8,30831370.4241005)
--(axis cs:9,26266311.1154446)
--(axis cs:10,23366150.3996834)
--(axis cs:11,20449728.2372313)
--(axis cs:12,19657194.1708212)
--(axis cs:13,17677014.0893202)
--(axis cs:14,17676191.3631037)
--(axis cs:15,15659542.2718018)
--(axis cs:16,15392865.3938042)
--(axis cs:17,16352899.0904912)
--(axis cs:18,11756375.2423266)
--(axis cs:19,13911543.571048)
--(axis cs:20,10130024.378369)
--(axis cs:21,10681823.1583402)
--(axis cs:22,11080245.7298312)
--(axis cs:23,9868849.41537907)
--(axis cs:24,6235910.11131365)
--(axis cs:25,6698183.29150529)
--(axis cs:26,6762128.1585391)
--(axis cs:27,5504408.75361776)
--(axis cs:28,6049948.7970037)
--(axis cs:29,4170053.34314348)
--(axis cs:30,5563333.52555367)
--(axis cs:31,2895063.67563433)
--(axis cs:32,2813726.3995459)
--(axis cs:33,3528284.46052776)
--(axis cs:34,3752676.22710628)
--(axis cs:35,2239856.11107375)
--(axis cs:36,1857594.76808474)
--(axis cs:37,1306949.23367948)
--(axis cs:38,1273015.57574758)
--(axis cs:39,2184688.50209241)
--(axis cs:40,2502840.96955451)
--(axis cs:41,2298074.45863635)
--(axis cs:42,1477030.26712328)
--(axis cs:43,1152901.71342623)
--(axis cs:44,1290701.21784099)
--(axis cs:45,726547.810973446)
--(axis cs:46,2019353.85635617)
--(axis cs:47,961487.420158054)
--(axis cs:48,1409009.58650057)
--(axis cs:49,1030948.49491554)
--(axis cs:50,2078344.26132903)
--(axis cs:51,1040173.52332996)
--(axis cs:52,1067331.37424162)
--(axis cs:53,1077224.46698266)
--(axis cs:54,592171.564653529)
--(axis cs:55,679985.841329579)
--(axis cs:56,1214967.30974835)
--(axis cs:57,630994.526313629)
--(axis cs:58,694922.311508692)
--(axis cs:59,933545.276522312)
--(axis cs:60,910481.87226181)
--(axis cs:61,1064774.2976527)
--(axis cs:62,522240.924339473)
--(axis cs:63,3657477.94066654)
--(axis cs:64,806490.601061673)
--(axis cs:65,499534.707668452)
--(axis cs:66,718679.902203498)
--(axis cs:67,398232.849360906)
--(axis cs:68,1173474.45034728)
--(axis cs:69,590122.965422093)
--(axis cs:70,356661.742333749)
--(axis cs:71,739182.570810739)
--(axis cs:72,840327.702343334)
--(axis cs:73,568837.055686546)
--(axis cs:74,719435.04779269)
--(axis cs:75,472663.381995201)
--(axis cs:76,3622129.91382965)
--(axis cs:77,488999.728440345)
--(axis cs:78,740242.754245669)
--(axis cs:79,427624.342497193)
--(axis cs:80,526207.275973017)
--(axis cs:81,397931.395803423)
--(axis cs:82,615456.386882269)
--(axis cs:83,351023.688767037)
--(axis cs:84,633033.924869377)
--(axis cs:85,335247.422252728)
--(axis cs:86,1745201.62378557)
--(axis cs:87,657852.894268329)
--(axis cs:88,485913.081012974)
--(axis cs:89,483509.032002642)
--(axis cs:90,856325.368128263)
--(axis cs:91,279759.827857284)
--(axis cs:92,531918.620100676)
--(axis cs:93,530473.943918585)
--(axis cs:94,467801.580085948)
--(axis cs:95,352786.198457003)
--(axis cs:96,573041.870209372)
--(axis cs:97,598752.771867277)
--(axis cs:98,380354.40196969)
--(axis cs:99,277600.737981882)
--(axis cs:99,1587568.90570491)
--(axis cs:99,1587568.90570491)
--(axis cs:98,2752173.67365858)
--(axis cs:97,10281076.5744916)
--(axis cs:96,11631304.4420998)
--(axis cs:95,1891792.19276654)
--(axis cs:94,6134120.9828176)
--(axis cs:93,12720022.5855491)
--(axis cs:92,3197572.86606873)
--(axis cs:91,3318764.05252147)
--(axis cs:90,12095218.6405534)
--(axis cs:89,5069951.28466616)
--(axis cs:88,10939608.746413)
--(axis cs:87,8509920.59423221)
--(axis cs:86,7242786.04616392)
--(axis cs:85,4479465.32885703)
--(axis cs:84,3690955.38015278)
--(axis cs:83,5027173.59965257)
--(axis cs:82,5542693.73674531)
--(axis cs:81,2539992.12200854)
--(axis cs:80,3497839.20772381)
--(axis cs:79,7638762.94186957)
--(axis cs:78,6176134.1121453)
--(axis cs:77,7792891.46355049)
--(axis cs:76,8212096.06508267)
--(axis cs:75,2764275.64724858)
--(axis cs:74,15108386.5487199)
--(axis cs:73,7406351.46825748)
--(axis cs:72,15507127.0711153)
--(axis cs:71,9453534.52252022)
--(axis cs:70,4266908.52538591)
--(axis cs:69,7508902.71318306)
--(axis cs:68,7176674.79583908)
--(axis cs:67,4197204.32313912)
--(axis cs:66,3361092.41711025)
--(axis cs:65,5960206.44487187)
--(axis cs:64,6805333.17670823)
--(axis cs:63,27440385.9910005)
--(axis cs:62,5832154.78652993)
--(axis cs:61,4624125.17140784)
--(axis cs:60,4984630.20208339)
--(axis cs:59,3741022.85940286)
--(axis cs:58,5434131.5121783)
--(axis cs:57,4591057.08104088)
--(axis cs:56,4900002.70023436)
--(axis cs:55,5053213.33527373)
--(axis cs:54,8021571.51469884)
--(axis cs:53,9228968.38203399)
--(axis cs:52,5228389.12623237)
--(axis cs:51,8587492.28230539)
--(axis cs:50,5504562.19754682)
--(axis cs:49,4523511.13775259)
--(axis cs:48,8014812.08803955)
--(axis cs:47,6637039.43531357)
--(axis cs:46,6301706.28755658)
--(axis cs:45,7936095.76515307)
--(axis cs:44,9195980.94737892)
--(axis cs:43,6139796.688366)
--(axis cs:42,11408281.2775083)
--(axis cs:41,7506922.94902842)
--(axis cs:40,6942145.30193928)
--(axis cs:39,6673133.77830937)
--(axis cs:38,9564756.95344723)
--(axis cs:37,8097713.43515619)
--(axis cs:36,11121181.9840937)
--(axis cs:35,9781982.74288521)
--(axis cs:34,10650037.1054005)
--(axis cs:33,8792507.07340055)
--(axis cs:32,13755767.8579056)
--(axis cs:31,11390740.8731736)
--(axis cs:30,12803891.8112672)
--(axis cs:29,12598620.7129709)
--(axis cs:28,12421572.3121889)
--(axis cs:27,11915778.4157013)
--(axis cs:26,14391389.5214532)
--(axis cs:25,14520424.5712431)
--(axis cs:24,15027157.2769776)
--(axis cs:23,17240248.1545682)
--(axis cs:22,14960109.1623495)
--(axis cs:21,17617897.3564926)
--(axis cs:20,18955435.6260897)
--(axis cs:19,19115290.2822645)
--(axis cs:18,19514759.7842591)
--(axis cs:17,21349110.7759305)
--(axis cs:16,30301540.6092332)
--(axis cs:15,21848313.2318446)
--(axis cs:14,25410751.5324803)
--(axis cs:13,26833112.1711618)
--(axis cs:12,28845381.7843433)
--(axis cs:11,29742035.2491368)
--(axis cs:10,34392431.566437)
--(axis cs:9,39171680.129192)
--(axis cs:8,43993323.1246077)
--(axis cs:7,48348054.5218206)
--(axis cs:6,53972476.4070207)
--(axis cs:5,58970489.3427762)
--(axis cs:4,66477983.946337)
--(axis cs:3,71889825.5275302)
--(axis cs:2,76176264.0416587)
--(axis cs:1,80681086.8821749)
--(axis cs:0,83313192.0000677)
--cycle;

\addplot [thick, steelblue52138189]
table {%
0 80493457.5162103
1 77261763.2876794
2 72340719.3283884
3 66047368.9516671
4 59915396.4681819
5 52827841.0160071
6 46885094.1827262
7 42123976.6325784
8 37412346.7743541
9 32718995.6223183
10 28879290.9830602
11 25095881.7431841
12 24251287.9775823
13 22255063.130241
14 21543471.447792
15 18753927.7518232
16 22847203.0015187
17 18851004.9332109
18 15635567.5132928
19 16513416.9266562
20 14542730.0022294
21 14149860.2574164
22 13020177.4460904
23 13554548.7849736
24 10631533.6941456
25 10609303.9313742
26 10576758.8399961
27 8710093.58465952
28 9235760.55459628
29 8384337.02805718
30 9183612.66841043
31 7142902.27440395
32 8284747.12872574
33 6160395.76696416
34 7201356.66625341
35 6010919.42697948
36 6489388.37608921
37 4702331.33441784
38 5418886.2645974
39 4428911.14020089
40 4722493.13574689
41 4902498.70383238
42 6442655.77231579
43 3646349.20089611
44 5243341.08260996
45 4331321.78806326
46 4160530.07195638
47 3799263.42773581
48 4711910.83727006
49 2777229.81633407
50 3791453.22943793
51 4813832.90281767
52 3147860.25023699
53 5153096.42450832
54 4306871.53967618
55 2866599.58830165
56 3057485.00499135
57 2611025.80367726
58 3064526.9118435
59 2337284.06796259
60 2947556.0371726
61 2844449.73453027
62 3177197.8554347
63 15548931.9658335
64 3805911.88888495
65 3229870.57627016
66 2039886.15965688
67 2297718.58625001
68 4175074.62309318
69 4049512.83930258
70 2311785.13385983
71 5096358.54666548
72 8173727.3867293
73 3987594.26197201
74 7913910.79825627
75 1618469.51462189
76 5917112.98945616
77 4140945.59599542
78 3458188.43319548
79 4033193.64218338
80 2012023.24184842
81 1468961.75890598
82 3079075.06181379
83 2689098.6442098
84 2161994.65251108
85 2407356.37555488
86 4493993.83497475
87 4583886.74425027
88 5712760.91371301
89 2776730.1583344
90 6475772.00434082
91 1799261.94018938
92 1864745.7430847
93 6625248.26473383
94 3300961.28145177
95 1122289.19561177
96 6102173.1561546
97 5439914.67317945
98 1566264.03781413
99 932584.821843394
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle \delta_{ep}\)},
ymajorgrids,
ymin=-1356.09722542725, ymax=22637.6595131954,
ytick style={color=black}
]
\path [fill=steelblue52138189, fill opacity=0.5, very thin]
(axis cs:0,21547.0342068943)
--(axis cs:0,20102.3379000094)
--(axis cs:1,19101.6000173816)
--(axis cs:2,17727.708902059)
--(axis cs:3,15547.5720914869)
--(axis cs:4,13756.3441154124)
--(axis cs:5,12006.7332885199)
--(axis cs:6,10216.9870339693)
--(axis cs:7,9187.77228806295)
--(axis cs:8,7864.65948226126)
--(axis cs:9,6673.65306988013)
--(axis cs:10,5917.91037816648)
--(axis cs:11,5148.70925227022)
--(axis cs:12,4940.44335199881)
--(axis cs:13,4421.57552046569)
--(axis cs:14,4407.31962768791)
--(axis cs:15,3876.01908174622)
--(axis cs:16,3853.58394175549)
--(axis cs:17,4036.71016273508)
--(axis cs:18,2839.08381149397)
--(axis cs:19,3388.69306283472)
--(axis cs:20,2427.10578826888)
--(axis cs:21,2545.21361252373)
--(axis cs:22,2640.87432466307)
--(axis cs:23,2327.94063146288)
--(axis cs:24,1414.39659706154)
--(axis cs:25,1518.98394598633)
--(axis cs:26,1523.95086702187)
--(axis cs:27,1205.63736028807)
--(axis cs:28,1340.31310744931)
--(axis cs:29,857.788374664567)
--(axis cs:30,1219.46491841437)
--(axis cs:31,516.267581801016)
--(axis cs:32,515.42957554545)
--(axis cs:33,683.408588188606)
--(axis cs:34,738.82592529107)
--(axis cs:35,349.168685987134)
--(axis cs:36,258.421848747282)
--(axis cs:37,121.755946930475)
--(axis cs:38,108.473363538546)
--(axis cs:39,321.253128010207)
--(axis cs:40,400.749811026026)
--(axis cs:41,363.161493841887)
--(axis cs:42,161.391030711132)
--(axis cs:43,64.4591059457414)
--(axis cs:44,119.06855849094)
--(axis cs:45,-37.490667513384)
--(axis cs:46,278.183402606988)
--(axis cs:47,21.7642504654987)
--(axis cs:48,133.292206090059)
--(axis cs:49,16.1107688101115)
--(axis cs:50,286.995673883473)
--(axis cs:51,41.7005160953607)
--(axis cs:52,4.78652754814811)
--(axis cs:53,41.2922981000443)
--(axis cs:54,-79.2076115207435)
--(axis cs:55,-62.9286274463723)
--(axis cs:56,8.30570932497722)
--(axis cs:57,-84.6492563566184)
--(axis cs:58,-70.9581828985353)
--(axis cs:59,-56.7054534150815)
--(axis cs:60,-11.1866585637293)
--(axis cs:61,-0.254851296846709)
--(axis cs:62,-114.57101263154)
--(axis cs:63,700.119205625438)
--(axis cs:64,-29.4446779823716)
--(axis cs:65,-109.003823694646)
--(axis cs:66,-182.942916379784)
--(axis cs:67,-155.929323694054)
--(axis cs:68,14.1509062646043)
--(axis cs:69,-98.2007429670642)
--(axis cs:70,-172.454992075095)
--(axis cs:71,-55.9481292160742)
--(axis cs:72,-32.1359985459719)
--(axis cs:73,-123.905320972459)
--(axis cs:74,-76.1943867486996)
--(axis cs:75,-189.164776417507)
--(axis cs:76,516.233903272445)
--(axis cs:77,-121.062659828242)
--(axis cs:78,-107.204356490023)
--(axis cs:79,-145.677740106455)
--(axis cs:80,-169.60624182733)
--(axis cs:81,-188.163102342171)
--(axis cs:82,-143.857992102106)
--(axis cs:83,-174.806286677445)
--(axis cs:84,-148.769494027281)
--(axis cs:85,-217.565668759358)
--(axis cs:86,76.0030751303893)
--(axis cs:87,-119.356260813488)
--(axis cs:88,-138.98688970165)
--(axis cs:89,-203.596769838587)
--(axis cs:90,-33.2329945233082)
--(axis cs:91,-196.796379287046)
--(axis cs:92,-193.299728727086)
--(axis cs:93,-121.369852846216)
--(axis cs:94,-184.784073525442)
--(axis cs:95,-230.29006187363)
--(axis cs:96,-137.826059300632)
--(axis cs:97,-103.956207816599)
--(axis cs:98,-221.445514710293)
--(axis cs:99,-265.471919126219)
--(axis cs:99,360.197076671869)
--(axis cs:99,360.197076671869)
--(axis cs:98,643.762275305233)
--(axis cs:97,2518.22789479776)
--(axis cs:96,2866.91297246059)
--(axis cs:95,425.557221793986)
--(axis cs:94,1490.54435197268)
--(axis cs:93,3088.58636515053)
--(axis cs:92,771.269030603085)
--(axis cs:91,747.908872749185)
--(axis cs:90,2944.54488356903)
--(axis cs:89,1233.38794211506)
--(axis cs:88,2676.33651202981)
--(axis cs:87,2081.96631439949)
--(axis cs:86,1806.12762582622)
--(axis cs:85,1061.87605501489)
--(axis cs:84,876.696352780693)
--(axis cs:83,1177.70716448682)
--(axis cs:82,1338.26410792722)
--(axis cs:81,571.066820748745)
--(axis cs:80,823.213312835246)
--(axis cs:79,1827.49552745692)
--(axis cs:78,1489.15264691253)
--(axis cs:77,1862.57277868902)
--(axis cs:76,2086.83441866012)
--(axis cs:75,634.160407982293)
--(axis cs:74,3699.75912956015)
--(axis cs:73,1786.99357648796)
--(axis cs:72,3816.19198037158)
--(axis cs:71,2299.94585940953)
--(axis cs:70,985.463604623905)
--(axis cs:69,1795.57507159859)
--(axis cs:68,1741.73714775272)
--(axis cs:67,965.486433633763)
--(axis cs:66,780.656026660348)
--(axis cs:65,1399.69319117471)
--(axis cs:64,1620.38338987851)
--(axis cs:63,6774.13836255117)
--(axis cs:62,1366.32637813945)
--(axis cs:61,1084.76243119394)
--(axis cs:60,1155.83936691012)
--(axis cs:59,871.561959067523)
--(axis cs:58,1273.788134304)
--(axis cs:57,1056.27532344081)
--(axis cs:56,1179.18868989125)
--(axis cs:55,1167.33798674551)
--(axis cs:54,1924.4258496781)
--(axis cs:53,2237.76607220678)
--(axis cs:52,1232.5667679215)
--(axis cs:51,2069.3271755555)
--(axis cs:50,1298.26154740347)
--(axis cs:49,1044.84650721102)
--(axis cs:48,1922.34432955602)
--(axis cs:47,1560.52753130218)
--(axis cs:46,1499.12124452777)
--(axis cs:45,1895.68484783077)
--(axis cs:44,2217.4499084772)
--(axis cs:43,1448.32700407658)
--(axis cs:42,2790.78426706318)
--(axis cs:41,1799.50943933914)
--(axis cs:40,1665.53746579328)
--(axis cs:39,1592.52625770248)
--(axis cs:38,2320.0408441853)
--(axis cs:37,1939.12460048822)
--(axis cs:36,2716.97442954913)
--(axis cs:35,2376.19815541991)
--(axis cs:34,2615.31089716006)
--(axis cs:33,2131.80505570786)
--(axis cs:32,3400.89293909814)
--(axis cs:31,2797.4875403787)
--(axis cs:30,3164.98874707242)
--(axis cs:29,3111.57708198742)
--(axis cs:28,3069.92828894477)
--(axis cs:27,2929.97916510818)
--(axis cs:26,3581.2827801345)
--(axis cs:25,3606.88497023605)
--(axis cs:24,3707.24436174206)
--(axis cs:23,4330.64830506988)
--(axis cs:22,3745.04034215099)
--(axis cs:21,4426.08550827202)
--(axis cs:20,4739.23106820155)
--(axis cs:19,4818.82105657463)
--(axis cs:18,4909.44126332118)
--(axis cs:17,5389.21532090984)
--(axis cs:16,7603.05733834042)
--(axis cs:15,5504.75808423767)
--(axis cs:14,6432.54880758654)
--(axis cs:13,6795.25476361034)
--(axis cs:12,7314.82145014825)
--(axis cs:11,7548.27575002071)
--(axis cs:10,8753.37408865169)
--(axis cs:9,9999.78784437324)
--(axis cs:8,11254.3346882562)
--(axis cs:7,12388.8280637864)
--(axis cs:6,13843.1528099327)
--(axis cs:5,15151.2313953805)
--(axis cs:4,17098.5105696646)
--(axis cs:3,18511.5280130859)
--(axis cs:2,19627.3410959815)
--(axis cs:1,20836.1086920983)
--(axis cs:0,21547.0342068943)
--cycle;

\addplot [thick, steelblue52138189]
table {%
0 20824.6860534519
1 19968.8543547399
2 18677.5249990202
3 17029.5500522864
4 15427.4273425385
5 13578.9823419502
6 12030.069921951
7 10788.3001759247
8 9559.49708525871
9 8336.72045712668
10 7335.64223340908
11 6348.49250114547
12 6127.63240107353
13 5608.41514203801
14 5419.93421763723
15 4690.38858299194
16 5728.32064004796
17 4712.96274182246
18 3874.26253740758
19 4103.75705970468
20 3583.16842823521
21 3485.64956039787
22 3192.95733340703
23 3329.29446826638
24 2560.8204794018
25 2562.93445811119
26 2552.61682357818
27 2067.80826269812
28 2205.12069819704
29 1984.68272832599
30 2192.22683274339
31 1656.87756108986
32 1958.1612573218
33 1407.60682194823
34 1677.06841122557
35 1362.68342070352
36 1487.69813914821
37 1030.44027370935
38 1214.25710386193
39 956.889692856341
40 1033.14363840965
41 1081.33546659051
42 1476.08764888716
43 756.393055011162
44 1168.25923348407
45 929.097090158694
46 888.652323567378
47 791.145890883839
48 1027.81826782304
49 530.478638010566
50 792.628610643471
51 1055.51384582543
52 618.676647734823
53 1139.52918515341
54 922.609119078677
55 552.204679649569
56 593.747199608114
57 485.813033542098
58 601.414975702734
59 407.428252826221
60 572.326354173193
61 542.253789948548
62 625.877682753954
63 3737.1287840883
64 795.46935594807
65 645.344683740032
66 298.856555140282
67 404.778554969854
68 877.944027008661
69 848.68716431576
70 406.504306274405
71 1121.99886509673
72 1892.0279909128
73 831.54412775775
74 1811.78237140572
75 222.497815782393
76 1301.53416096628
77 870.75505943039
78 690.974145211256
79 840.908893675233
80 326.803535503958
81 191.451859203287
82 597.203057912557
83 501.450438904686
84 363.963429376706
85 422.155193127766
86 941.065350478306
87 981.305026793002
88 1268.67481116408
89 514.895586138235
90 1455.65594452286
91 275.556246731069
92 288.984650938
93 1483.60825615215
94 652.880139223619
95 97.633579960178
96 1364.54345657998
97 1207.13584349058
98 211.15838029747
99 47.362578772825
};

\nextgroupplot[
width=\myW,
height=\myH,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={Growth cycle},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray178},
ylabel={\(\displaystyle \Psi\)},
ymajorgrids,
ymin=-40.8186749298287, ymax=873.613208961528,
ytick style={color=black}
]
\path [fill=steelblue52138189, fill opacity=0.5, very thin]
(axis cs:0,832.048123330103)
--(axis cs:0,775.550534837872)
--(axis cs:1,737.234680966343)
--(axis cs:2,683.751648407785)
--(axis cs:3,600.74579453976)
--(axis cs:4,532.15926392369)
--(axis cs:5,465.426324926684)
--(axis cs:6,396.330852596829)
--(axis cs:7,357.455466198035)
--(axis cs:8,306.687485926474)
--(axis cs:9,260.824971860354)
--(axis cs:10,231.732581683052)
--(axis cs:11,202.4499691009)
--(axis cs:12,194.679549254948)
--(axis cs:13,174.795250500747)
--(axis cs:14,174.887782850459)
--(axis cs:15,154.54088509001)
--(axis cs:16,151.703546771056)
--(axis cs:17,161.747642975023)
--(axis cs:18,115.227698464384)
--(axis cs:19,137.156659565813)
--(axis cs:20,98.8231320675968)
--(axis cs:21,104.664925187061)
--(axis cs:22,108.834615392605)
--(axis cs:23,96.6295574225113)
--(axis cs:24,59.582830021122)
--(axis cs:25,64.6416938324543)
--(axis cs:26,65.4273810341247)
--(axis cs:27,52.799280508149)
--(axis cs:28,58.2895639180674)
--(axis cs:29,39.3833155058573)
--(axis cs:30,53.5575764028565)
--(axis cs:31,26.3722996242223)
--(axis cs:32,25.8105854261735)
--(axis cs:33,33.1508629604783)
--(axis cs:34,35.5785917810363)
--(axis cs:35,19.9607568332174)
--(axis cs:36,15.8174288721422)
--(axis cs:37,10.6426400598031)
--(axis cs:38,10.379795569459)
--(axis cs:39,19.5926990810231)
--(axis cs:40,22.801096929898)
--(axis cs:41,20.9795468493425)
--(axis cs:42,12.1543787838512)
--(axis cs:43,9.33238544467585)
--(axis cs:44,10.2750314645956)
--(axis cs:45,4.80027388718513)
--(axis cs:46,18.1325249163227)
--(axis cs:47,7.09204599159523)
--(axis cs:48,11.3106303706259)
--(axis cs:49,8.18447644886123)
--(axis cs:50,18.7879469432727)
--(axis cs:51,7.87973899137241)
--(axis cs:52,8.14298778965164)
--(axis cs:53,8.39156153189235)
--(axis cs:54,3.49797554893014)
--(axis cs:55,4.57924900144262)
--(axis cs:56,9.64708042942716)
--(axis cs:57,3.96675257236809)
--(axis cs:58,4.40079470802485)
--(axis cs:59,7.10560307663712)
--(axis cs:60,6.94266132859348)
--(axis cs:61,8.49563577248959)
--(axis cs:62,2.68628876011997)
--(axis cs:63,34.3382542632482)
--(axis cs:64,5.73227599597405)
--(axis cs:65,2.41744949822774)
--(axis cs:66,4.73309896934189)
--(axis cs:67,1.81074249039288)
--(axis cs:68,8.89836383328124)
--(axis cs:69,3.3455320072133)
--(axis cs:70,1.29778759327592)
--(axis cs:71,4.80471072591963)
--(axis cs:72,5.48953132337974)
--(axis cs:73,3.15472668850633)
--(axis cs:74,4.43745389013161)
--(axis cs:75,2.39027885997311)
--(axis cs:76,33.195801302938)
--(axis cs:77,2.25983879147722)
--(axis cs:78,4.83875360719255)
--(axis cs:79,1.80388710206311)
--(axis cs:80,2.78741141685234)
--(axis cs:81,1.59313453913496)
--(axis cs:82,3.35224595011971)
--(axis cs:83,1.21011522917357)
--(axis cs:84,3.83819682749559)
--(axis cs:85,0.964282895301615)
--(axis cs:86,14.494120823676)
--(axis cs:87,3.91151328504779)
--(axis cs:88,2.06425167470309)
--(axis cs:89,2.21633093750294)
--(axis cs:90,6.11935483395136)
--(axis cs:91,0.76701440057294)
--(axis cs:92,2.81352799159449)
--(axis cs:93,2.55947192060285)
--(axis cs:94,2.25834054422963)
--(axis cs:95,1.39094397593051)
--(axis cs:96,3.07422976334281)
--(axis cs:97,3.30359439723449)
--(axis cs:98,1.42942637203307)
--(axis cs:99,0.746410701596623)
--(axis cs:99,13.1503630834635)
--(axis cs:99,13.1503630834635)
--(axis cs:98,24.7315334972573)
--(axis cs:97,99.5066650709031)
--(axis cs:96,112.90562312692)
--(axis cs:95,16.3037427553409)
--(axis cs:94,58.1974266313905)
--(axis cs:93,123.642412863964)
--(axis cs:92,28.9174961252717)
--(axis cs:91,31.0384816919034)
--(axis cs:90,117.607068737207)
--(axis cs:89,47.5022714791918)
--(axis cs:88,106.007819347889)
--(axis cs:87,81.8042503150956)
--(axis cs:86,69.009255143772)
--(axis cs:85,41.9081955904032)
--(axis cs:84,33.9134669411938)
--(axis cs:83,47.9343739343809)
--(axis cs:82,52.2428329833166)
--(axis cs:81,22.7656979812252)
--(axis cs:80,32.0751971708283)
--(axis cs:79,73.5122754436951)
--(axis cs:78,58.7425431735027)
--(axis cs:77,75.0209141310233)
--(axis cs:76,78.639977770193)
--(axis cs:75,24.8867920320091)
--(axis cs:74,147.435239319146)
--(axis cs:73,70.9899808556749)
--(axis cs:72,151.451291135874)
--(axis cs:71,91.4288926627537)
--(axis cs:70,39.990713588319)
--(axis cs:69,72.2652141180423)
--(axis cs:68,68.6919175439001)
--(axis cs:67,39.7258461654632)
--(axis cs:66,30.67778592086)
--(axis cs:65,56.9918118318866)
--(axis cs:64,65.6048211359156)
--(axis cs:63,270.993790611231)
--(axis cs:62,55.8224458311315)
--(axis cs:61,43.9959480037677)
--(axis cs:60,47.6332908066151)
--(axis cs:59,34.7436698660769)
--(axis cs:58,51.7469299674595)
--(axis cs:57,43.4088569508401)
--(axis cs:56,45.9404429872535)
--(axis cs:55,48.2840370417859)
--(axis cs:54,77.9643402902743)
--(axis cs:53,90.1100456281647)
--(axis cs:52,49.599906089274)
--(axis cs:51,83.2516861358702)
--(axis cs:50,52.9334540552027)
--(axis cs:49,42.8121790900228)
--(axis cs:48,77.3278107076832)
--(axis cs:47,63.705051022255)
--(axis cs:46,60.7983399762345)
--(axis cs:45,76.961504153377)
--(axis cs:44,89.4102426092913)
--(axis cs:43,59.0542122721276)
--(axis cs:42,111.399603576271)
--(axis cs:41,73.0540301611082)
--(axis cs:40,67.0054956636172)
--(axis cs:39,64.1288595774105)
--(axis cs:38,93.4367912991169)
--(axis cs:37,78.5350253380454)
--(axis cs:36,108.443081502433)
--(axis cs:35,95.0232592164533)
--(axis cs:34,104.465835857456)
--(axis cs:33,85.369585348736)
--(axis cs:32,135.532818065626)
--(axis cs:31,111.347338032584)
--(axis cs:30,125.896480308894)
--(axis cs:29,123.904166123387)
--(axis cs:28,122.064905481716)
--(axis cs:27,116.872629921291)
--(axis cs:26,141.982220833735)
--(axis cs:25,142.921680141408)
--(axis cs:24,147.490955761637)
--(axis cs:23,170.542975267033)
--(axis cs:22,147.625943068111)
--(axis cs:21,174.346076712081)
--(axis cs:20,187.317571558077)
--(axis cs:19,189.241951356332)
--(axis cs:18,193.037325256787)
--(axis cs:17,211.718267269159)
--(axis cs:16,300.154599066737)
--(axis cs:15,216.330163763142)
--(axis cs:14,252.319477279301)
--(axis cs:13,266.565134701561)
--(axis cs:12,286.6519552837)
--(axis cs:11,295.399836081355)
--(axis cs:10,342.088708277973)
--(axis cs:9,390.123502421931)
--(axis cs:8,438.420874505737)
--(axis cs:7,481.986387862178)
--(axis cs:6,538.308251496809)
--(axis cs:5,588.333938454994)
--(axis cs:4,663.50152677746)
--(axis cs:3,717.723666532935)
--(axis cs:2,760.593631364236)
--(axis cs:1,805.701566319799)
--(axis cs:0,832.048123330103)
--cycle;

\addplot [thick, steelblue52138189]
table {%
0 803.799329083987
1 771.468123643071
2 722.172639886011
3 659.234730536348
4 597.830395350575
5 526.880131690839
6 467.319552046819
7 419.720927030106
8 372.554180216106
9 325.474237141142
10 286.910644980513
11 248.924902591128
12 240.665752269324
13 220.680192601154
14 213.60363006488
15 185.435524426576
16 225.929072918897
17 186.732955122091
18 154.132511860586
19 163.199305461072
20 143.070351812837
21 139.505500949571
22 128.230279230358
23 133.586266344772
24 103.53689289138
25 103.781686986931
26 103.70480093393
27 84.83595521472
28 90.1772346998918
29 81.6437408146221
30 89.7270283558752
31 68.859818828403
32 80.6717017458996
33 59.2602241546071
34 70.0222138192461
35 57.4920080248353
36 62.1302551872877
37 44.5888326989243
38 51.908293434288
39 41.8607793292168
40 44.9032962967576
41 47.0167885052253
42 61.776991180061
43 34.1932988584017
44 49.8426370369435
45 40.8808890202811
46 39.4654324462786
47 35.3985485069251
48 44.3192205391545
49 25.498327769442
50 35.8607004992377
51 45.5657125636213
52 28.8714469394628
53 49.2508035800285
54 40.7311579196022
55 26.4316430216143
56 27.7937617083403
57 23.6878047616041
58 28.0738623377421
59 20.924636471357
60 27.2879760676043
61 26.2457918881286
62 29.2543672956257
63 152.66602243724
64 35.6685485659448
65 29.7046306650572
66 17.7054424451009
67 20.7682943279281
68 38.7951406885907
69 37.8053730626278
70 20.6442505907974
71 48.1168016943366
72 78.4704112296271
73 37.0723537720906
74 75.9363466046389
75 13.6385354459911
76 55.9178895365655
77 38.6403764612503
78 31.7906483903476
79 37.6580812728791
80 17.4313042938403
81 12.1794162601801
82 27.7975394667181
83 24.5722445817772
84 18.8758318843447
85 21.4362392428524
86 41.751687983724
87 42.8578818000717
88 54.0360355112961
89 24.8593012083474
90 61.863211785579
91 15.9027480462382
92 15.8655120584331
93 63.1009423922835
94 30.2278835878101
95 8.8473433656357
96 57.9899264451314
97 51.4051297340688
98 13.0804799346452
99 6.94838689253005
};
\end{groupplot}

\end{tikzpicture}

